Scalable Distributed Least Squares Algorithm for Linear Algebraic Equations via Periodic Scheduling

In this work, we propose a novel discrete-time distributed algorithm for finding least-squares solutions of linear algebraic equations with a scheduling protocol to further enhance its scalability. Each agent in the network is assumed to know some rows of the coefficient matrix and the corresponding entries in the observation vector. Unlike typical distributed algorithms, our approach considers communication bandwidth limits, allowing agents to transmit only a portion of their ``guessed" solution, independent of its dimension. A cyclic scheduling protocol determines which portion is transmitted at each iteration. Assuming a small fixed step size and a diagonalizable algorithm matrix, we prove that agents' ``guessed" solutions converge exponentially to a least squares solution. For cases where the observation vectors are time-varying, a modified algorithm guarantees practical convergence, with tracking error bounded by the single-step variation in the observation vector. Simulations and comparisons with state-of-the-art algorithms validate our algorithm's feasibility and scalability.

==> figures/fast-c.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw[-{Stealth},line width=1.5pt] (0,0) -- (8,0);
	\draw[-{Stealth},line width=1.5pt] (0,2) -- (8,2);
	
	\foreach \x in {0,...,7}{
		\coordinate (\x1) at (0.8*\x+0.7,2);
		\coordinate (\x2) at (0.8*\x+0.7,0);
		
		\draw[{Stealth}-,color=mycolor2,line width=1.5pt] (\x1) -- +(-0.2,-2);
		\draw[{Stealth}-,color=mycolor3,line width=1.5pt] (\x2) -- +(-0.2, 2);
		
		\draw[fill=green,color=mycolor7] (\x1) rectangle +(0.6,1);	
		\draw[fill=green,color=mycolor7] (\x2) rectangle +(0.6,-1);	
		
		\draw[fill=yellow,color=mycolor8] (\x1) rectangle +(-0.2,1);	
		\draw[fill=yellow,color=mycolor8] (\x2) rectangle +(-0.2,-1);	
		
		
		\draw[dashed] (0.5+0.8*\x,-1) -- (0.5+0.8*\x,3);		
	}
	\node[] at (-.5,2.5) {Agent 1};
	\node[] at (-.5,-.5) {Agent 2};
	\node[] at (8,1) {Time};
	%\node[] at (8,-.5) {Time};
\end{tikzpicture}

==> figures/illustration.tex <==
\begin{tikzpicture}[scale=1.1]
	\foreach \i in {1,2,3}{
		\node[] at (\i*4-2.5,6.5) {Agent \i};
		\draw[fill=mycolor5] ((\i*4-4,5) rectangle +(3,1) node[pos=.5] {$A_\i$,$b_\i$};
		\draw[fill=mycolor2,fill opacity=0.6,text opacity=1] ((\i*4-4,5) rectangle +(3,-3) node[pos=.2] {$\xi_\i$};
		\draw [dashed] ((\i*4-3,2.5) rectangle +(1.5,1) node[pos=.5] (xi\i) {$\xi_\i^{S(k)}$};
		\draw[color=mycolor6,line width=3pt,-{Latex[width=8pt,length=5pt]}] (\i*4-2,2.2) to [out=330, in=210, looseness=8] node[color=black,below,rotate=10] {$\footnotesize\xi_\i^+=f_\i\Big(\xi_\i,\{\xi_l^{S(k)}\}_{l\in\mathcal N(\i)}\Big)$} (\i*4-3,2.2);
		%\Loop[dist=2cm,dir=SO,labelstyle=below](\i*4-2.5,2);
	}
	\draw[dotted, fill=black, fill opacity=0.1, text opacity=1] (-1,2.3) rectangle (13,4) node[pos=0.95,text width=1.2cm] {Comm. graph $G$};
	
	\draw [color=gray,line width=3pt,{Latex[width=8pt,length=5pt]}-{Latex[width=8pt,length=5pt]}] (xi1.east) -- (xi2.west);
	\draw [color=gray,line width=3pt,{Latex[width=8pt,length=5pt]}-{Latex[width=8pt,length=5pt]}] (xi2.east) -- (xi3.west);
	\draw [color=gray,line width=3pt,{Latex[width=8pt,length=5pt]}-] (xi1.west) -- +(-1.5,0);
	\draw [color=gray,line width=3pt,{Latex[width=8pt,length=5pt]}-] (xi3.east) -- +(1,0);
	%\node[] at (6,0.5) {$\xi_i^+=f_i\Big(\xi_i,\{(\xi_j)_{\sigma(k)}\}_{j\in\mathcal N(i)}\Big)$};
\end{tikzpicture}

==> figures/slow-c.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw[-{Stealth},line width=1.5pt] (0,0) -- (8,0);
	\draw[-{Stealth},line width=1.5pt] (0,2) -- (8,2);
	
	\foreach \x in {0,...,3}{			
		\foreach \xx in {1,...,4}{
			\coordinate (\x\xx1) at (1.7*\x-0.3*\xx+1.7,2);
			\coordinate (\x\xx2) at (1.7*\x-0.3*\xx+1.7,0);
			
			\draw[{Stealth}-,color=mycolor2,line width=1.5pt] (\x\xx1) -- +(-0.2,-2);
			\draw[{Stealth}-,color=mycolor3,line width=1.5pt] (\x\xx2) -- +(-0.2, 2);
		}
		\draw[fill=green,color=mycolor7] (1.7*\x+1.4,2) rectangle +(0.6,1);	
		\draw[fill=green,color=mycolor7] (1.7*\x+1.4,0) rectangle +(0.6,-1);	
		
		\draw[fill=yellow,color=mycolor8] (1.7*\x+1.4,2) rectangle +(-1.1,1);	
		\draw[fill=yellow,color=mycolor8] (1.7*\x+1.4,0) rectangle +(-1.1,-1);	
		\draw[dashed] (0.3+1.7*\x,-1) -- (0.3+1.7*\x,3);		
	}
	\node[] at (-.5,2.5) {Agent 1};
	\node[] at (-.5,-.5) {Agent 2};
	\node[] at (8, 1) {Time};
	%\node[] at (8,-.5) {Time};
	
\end{tikzpicture}

==> figures/subplot_10_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1e5,
xticklabel style={
	/pgf/number format/fixed,
},
scaled x ticks=false,
xtick={0,2e4,4e4,6e4,8e4,10e4},
ymin=1e-6,
ymax=1e2,
ymode=log,
ytick={1e-6,1e-4,1e-2,1,1e2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt, color=mycolor1]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	11.6085759729357\\
	400.801603206413	10.3303064742605\\
	601.202404809619	10.9340589920218\\
	801.603206412826	10.8330422146312\\
	1002.00400801603	10.2055723440567\\
	1202.40480961924	9.49163764439421\\
	1402.80561122244	8.77498366887952\\
	1603.20641282565	7.97042679494779\\
	1803.60721442886	7.11406787141947\\
	2004.00801603206	6.38842207430044\\
	2204.40881763527	5.91642914846516\\
	2404.80961923848	5.66412941472448\\
	2605.21042084168	5.54271068024125\\
	2805.61122244489	5.46228057567465\\
	3006.0120240481	5.34207789307552\\
	3206.4128256513	5.14822369842121\\
	3406.81362725451	4.91355602863742\\
	3607.21442885772	4.68893592936307\\
	3807.61523046092	4.49417029431654\\
	4008.01603206413	4.31696923550421\\
	4208.41683366733	4.14362373058414\\
	4408.81763527054	3.97060318965401\\
	4609.21843687375	3.80114187193215\\
	4809.61923847695	3.63955611837403\\
	5010.02004008016	3.49140221082776\\
	5210.42084168337	3.36065128817734\\
	5410.82164328657	3.24673877917167\\
	5611.22244488978	3.14283469339362\\
	5811.62324649299	3.03912102651308\\
	6012.02404809619	2.92820715278865\\
	6212.4248496994	2.81043145888455\\
	6412.82565130261	2.69435804156165\\
	6613.22645290581	2.59153370114374\\
	6813.62725450902	2.50833190354672\\
	7014.02805611222	2.44174548886259\\
	7214.42885771543	2.38240305637631\\
	7414.82965931864	2.32155126740015\\
	7615.23046092184	2.25585852285952\\
	7815.63126252505	2.1871991722462\\
	8016.03206412826	2.1192460223905\\
	8216.43286573146	2.05380144093868\\
	8416.83366733467	1.98989734911382\\
	8617.23446893788	1.92513467852358\\
	8817.63527054108	1.85831716797277\\
	9018.03607214429	1.79057882247181\\
	9218.43687374749	1.72513415605086\\
	9418.8376753507	1.66540661948137\\
	9619.23847695391	1.61350725248137\\
	9819.63927855711	1.56943259004991\\
	10020.0400801603	1.53155282797336\\
	10220.4408817635	1.49754128195124\\
	10420.8416833667	1.46510400051772\\
	10621.2424849699	1.43238920923103\\
	10821.6432865731	1.39797243146937\\
	11022.0440881764	1.3610395023214\\
	11222.4448897796	1.32139432547858\\
	11422.8456913828	1.27966646640736\\
	11623.246492986	1.23708820980754\\
	11823.6472945892	1.19532284027981\\
	12024.0480961924	1.15592255112919\\
	12224.4488977956	1.12007378547911\\
	12424.8496993988	1.08824532316761\\
	12625.250501002	1.06028512066555\\
	12825.6513026052	1.03543562374018\\
	13026.0521042084	1.01267505669026\\
	13226.4529058116	0.99084661874283\\
	13426.8537074148	0.968975626622133\\
	13627.254509018	0.946331979219366\\
	13827.6553106212	0.922609784127038\\
	14028.0561122244	0.897861132205122\\
	14228.4569138277	0.872502569774342\\
	14428.8577154309	0.847126361988498\\
	14629.2585170341	0.822398558007885\\
	14829.6593186373	0.798862602422343\\
	15030.0601202405	0.776875717984444\\
	15230.4609218437	0.756531853707228\\
	15430.8617234469	0.737715019173801\\
	15631.2625250501	0.72014110126425\\
	15831.6633266533	0.703466058099391\\
	16032.0641282565	0.687345345304983\\
	16232.4649298597	0.671504376883693\\
	16432.8657314629	0.655753840068711\\
	16633.2665330661	0.640006236841299\\
	16833.6673346693	0.624259488000446\\
	17034.0681362725	0.608585926128846\\
	17234.4689378758	0.59310376255712\\
	17434.869739479	0.577951661088233\\
	17635.2705410822	0.563256091785573\\
	17835.6713426854	0.549107369294675\\
	18036.0721442886	0.535544299750458\\
	18236.4729458918	0.522555727895514\\
	18436.873747495	0.510092885802089\\
	18637.2745490982	0.498089800056629\\
	18837.6753507014	0.486478734336389\\
	19038.0761523046	0.475202707610304\\
	19238.4769539078	0.464215020644797\\
	19438.877755511	0.453481928388475\\
	19639.2785571142	0.442975343437297\\
	19839.6793587174	0.432678929881566\\
	20040.0801603206	0.422581285151356\\
	20240.4809619238	0.412685497125081\\
	20440.8817635271	0.402997160917524\\
	20641.2825651303	0.393532771909582\\
	20841.6833667335	0.384303508714016\\
	21042.0841683367	0.375324410812617\\
	21242.4849699399	0.366599694561841\\
	21442.8857715431	0.358135387392505\\
	21643.2865731463	0.349926401253696\\
	21843.6873747495	0.341969648227941\\
	22044.0881763527	0.334250976707326\\
	22244.4889779559	0.32675781860976\\
	22444.8897795591	0.319467714913705\\
	22645.2905811623	0.312362201157313\\
	22845.6913827655	0.305418121451318\\
	23046.0921843687	0.298621507638597\\
	23246.4929859719	0.291959191215971\\
	23446.8937875752	0.285429473361806\\
	23647.2945891784	0.279032042805703\\
	23847.6953907816	0.272774978682456\\
	24048.0961923848	0.266664218569733\\
	24248.496993988	0.26070896274818\\
	24448.8977955912	0.254912746373963\\
	24649.2985971944	0.249278807227619\\
	24849.6993987976	0.243803495923189\\
	25050.1002004008	0.238481964017322\\
	25250.501002004	0.233303768508728\\
	25450.9018036072	0.228258757487668\\
	25651.3026052104	0.223334273422307\\
	25851.7034068136	0.218520592004708\\
	26052.1042084168	0.213808545441148\\
	26252.50501002	0.209193544496803\\
	26452.9058116232	0.204672589325135\\
	26653.3066132265	0.200246622526328\\
	26853.7074148297	0.195916945933418\\
	27054.1082164329	0.191686717958603\\
	27254.5090180361	0.187557502674549\\
	27454.9098196393	0.183530944480127\\
	27655.3106212425	0.179605920217458\\
	27855.7114228457	0.17578090680487\\
	28056.1122244489	0.172051625496195\\
	28256.5130260521	0.168414131770849\\
	28456.9138276553	0.164862502109904\\
	28657.3146292585	0.161392462091284\\
	28857.7154308617	0.157998564953175\\
	29058.1162324649	0.154678151695814\\
	29258.5170340681	0.151427566180454\\
	29458.9178356713	0.148246424993401\\
	29659.3186372745	0.145132699551634\\
	29859.7194388778	0.142087562055274\\
	30060.120240481	0.139109448132859\\
	30260.5210420842	0.136199835436885\\
	30460.9218436874	0.133356430572519\\
	30661.3226452906	0.130580030355474\\
	30861.7234468938	0.12786733810267\\
	31062.124248497	0.125218326691843\\
	31262.5250501002	0.122628950558679\\
	31462.9258517034	0.12009879596915\\
	31663.3266533066	0.117623707098915\\
	31863.7274549098	0.115203460883475\\
	32064.128256513	0.112834349587822\\
	32264.5290581162	0.11051668825826\\
	32464.9298597194	0.1082474261041\\
	32665.3306613226	0.10602738986015\\
	32865.7314629259	0.103854035123744\\
	33066.1322645291	0.101728407821393\\
	33266.5330661323	0.0996481537497855\\
	33466.9338677355	0.097614210820243\\
	33667.3346693387	0.0956241582097358\\
	33867.7354709419	0.093678643505013\\
	34068.1362725451	0.0917750981930243\\
	34268.5370741483	0.0899138888298264\\
	34468.9378757515	0.0880923815764302\\
	34669.3386773547	0.0863108036358676\\
	34869.7394789579	0.0845666140534831\\
	35070.1402805611	0.0828600714667108\\
	35270.5410821643	0.0811888590903989\\
	35470.9418837675	0.0795533744122474\\
	35671.3426853707	0.0779515602141106\\
	35871.7434869739	0.0763839566700721\\
	36072.1442885772	0.0748487001734008\\
	36272.5450901804	0.0733463987720756\\
	36472.9458917836	0.0718752659467941\\
	36673.3466933868	0.0704358880495038\\
	36873.74749499	0.0690264559744347\\
	37074.1482965932	0.0676474883280009\\
	37274.5490981964	0.066297113648329\\
	37474.9498997996	0.0649758019933602\\
	37675.3507014028	0.0636816408139839\\
	37875.751503006	0.062415117426057\\
	38076.1523046092	0.0611743280793602\\
	38276.5531062124	0.0599598485909146\\
	38476.9539078156	0.058769820681679\\
	38677.3547094188	0.0576049484944421\\
	38877.755511022	0.0564634171509477\\
	39078.1563126253	0.0553460556749279\\
	39278.5571142285	0.0542510550092352\\
	39478.9579158317	0.0531793379415471\\
	39679.3587174349	0.0521290527055245\\
	39879.7595190381	0.0511011849246896\\
	40080.1603206413	0.0500938110768568\\
	40280.5611222445	0.0491079487621886\\
	40480.9619238477	0.0481416484894274\\
	40681.3627254509	0.0471958940360282\\
	40881.7635270541	0.046268799038767\\
	41082.1643286573	0.0453613025972999\\
	41282.5651302605	0.0444716129353757\\
	41482.9659318637	0.043600637648171\\
	41683.3667334669	0.042746695056184\\
	41883.7675350701	0.0419106623082919\\
	42084.1683366733	0.0410909654370625\\
	42284.5691382766	0.0402884405425616\\
	42484.9699398798	0.039501607025515\\
	42685.370741483	0.0387312461337435\\
	42885.7715430862	0.0379759547660756\\
	43086.1723446894	0.0372364515454275\\
	43286.5731462926	0.0365114012451481\\
	43486.9739478958	0.0358014622918572\\
	43687.374749499	0.0351053653804444\\
	43887.7755511022	0.034423719232427\\
	44088.1763527054	0.0337553222855395\\
	44288.5771543086	0.0331007464274103\\
	44488.9779559118	0.0324588580047494\\
	44689.378757515	0.0318302021378177\\
	44889.7795591182	0.0312137082556573\\
	45090.1803607214	0.0306098999862895\\
	45290.5811623246	0.0300177602492276\\
	45490.9819639279	0.0294377930624722\\
	45691.3827655311	0.0288690233131621\\
	45891.7835671343	0.0283119368927456\\
	46092.1843687375	0.0277655904278703\\
	46292.5851703407	0.027230455142277\\
	46492.9859719439	0.0267056122342799\\
	46693.3867735471	0.0261915242040498\\
	46893.7875751503	0.0256872924924239\\
	47094.1883767535	0.0251933781069658\\
	47294.5891783567	0.024708899743472\\
	47494.9899799599	0.0242343235931742\\
	47695.3907815631	0.0237687823949179\\
	47895.7915831663	0.0233127523010453\\
	48096.1923847695	0.0228653759393898\\
	48296.5931863727	0.0224271420392986\\
	48496.993987976	0.0219971983612647\\
	48697.3947895792	0.0215760473358371\\
	48897.7955911824	0.0211628374591399\\
	49098.1963927856	0.020758085476749\\
	49298.5971943888	0.0203609374845322\\
	49498.997995992	0.0199719253082789\\
	49699.3987975952	0.0195901911248749\\
	49899.7995991984	0.0192162828101294\\
	50100.2004008016	0.018849340200926\\
	50300.6012024048	0.0184899173788205\\
	50501.002004008	0.0181371790367157\\
	50701.4028056112	0.017791650528074\\
	50901.8036072144	0.0174525473821131\\
	51102.2044088176	0.0171203565512618\\
	51302.6052104208	0.0167943443906202\\
	51503.006012024	0.0164749606442645\\
	51703.4068136273	0.0161615197466668\\
	51903.8076152305	0.0158544357579117\\
	52104.2084168337	0.0155530679963445\\
	52304.6092184369	0.0152577969055406\\
	52505.0100200401	0.0149680234208165\\
	52705.4108216433	0.0146840970408839\\
	52905.8116232465	0.0144054571397261\\
	53106.2124248497	0.0141324253990681\\
	53306.6132264529	0.0138644765019527\\
	53507.0140280561	0.0136019076217119\\
	53707.4148296593	0.0133442255518886\\
	53907.8156312625	0.0130917061833578\\
	54108.2164328657	0.0128438850894352\\
	54308.6172344689	0.0126010198749185\\
	54509.0180360721	0.0123626714845609\\
	54709.4188376754	0.012129081991261\\
	54909.8196392786	0.0118998343720736\\
	55110.2204408818	0.0116751577422859\\
	55310.621242485	0.0114546540026311\\
	55511.0220440882	0.0112385417606528\\
	55711.4228456914	0.0110264390666912\\
	55911.8236472946	0.0108185563420008\\
	56112.2244488978	0.010614525367962\\
	56312.625250501	0.010414550509039\\
	56513.0260521042	0.0102182751764701\\
	56713.4268537074	0.0100258995311712\\
	56913.8276553106	0.00983707678025874\\
	57114.2284569138	0.00965200439804622\\
	57314.629258517	0.00947034379584827\\
	57515.0300601202	0.00929229092926176\\
	57715.4308617234	0.00911751407548068\\
	57915.8316633267	0.00894620851929264\\
	58116.2324649299	0.00877804834834324\\
	58316.6332665331	0.00861322875020488\\
	58517.0340681363	0.00845142887364821\\
	58717.4348697395	0.00829284414564228\\
	58917.8356713427	0.00813715833077839\\
	59118.2364729459	0.00798456721297219\\
	59318.6372745491	0.00783475900360627\\
	59519.0380761523	0.00768792974469983\\
	59719.4388777555	0.00754377215905584\\
	59919.8396793587	0.00740248223305659\\
	60120.2404809619	0.00726375845392758\\
	60320.6412825651	0.00712779208475383\\
	60521.0420841683	0.00699429644270129\\
	60721.4428857715	0.00686344640824175\\
	60921.8436873747	0.0067349780001302\\
	61122.244488978	0.0066090479723543\\
	61322.6452905812	0.00648541351442875\\
	61523.0460921844	0.00636421492914119\\
	61723.4468937876	0.00624522871479624\\
	61923.8476953908	0.00612858041256095\\
	62124.248496994	0.00601406399860923\\
	62324.6492985972	0.00590179192252309\\
	62525.0501002004	0.00579157386304223\\
	62725.4509018036	0.00568351079510658\\
	62925.8517034068	0.00557742639841258\\
	63126.25250501	0.0054734117077078\\
	63326.6533066132	0.00537130279124476\\
	63527.0541082164	0.00527118217448346\\
	63727.4549098196	0.00517289680643238\\
	63927.8557114228	0.00507652201761166\\
	64128.2565130261	0.00498191425006849\\
	64328.6573146293	0.00488914283032657\\
	64529.0581162325	0.00479807243821691\\
	64729.4589178357	0.00470876746016887\\
	64929.8597194389	0.00462109969867741\\
	65130.2605210421	0.00453512953438068\\
	65330.6613226453	0.00445073491954334\\
	65531.0621242485	0.0043679730316183\\
	65731.4629258517	0.00428672713931122\\
	65931.8637274549	0.00420705188701996\\
	66132.2645290581	0.00412883516130486\\
	66332.6653306613	0.00405212961308773\\
	66533.0661322645	0.00397682717639728\\
	66733.4669338677	0.00390297892329156\\
	66933.8677354709	0.0038304803865918\\
	67134.2685370742	0.00375938135705621\\
	67334.6693386774	0.00368958063244329\\
	67535.0701402806	0.0036211269129787\\
	67735.4709418838	0.00355392203389979\\
	67935.871743487	0.00348801369942849\\
	68136.2725450902	0.00342330665174989\\
	68336.6733466934	0.00335984760780568\\
	68537.0741482966	0.00329754417193504\\
	68737.4749498998	0.00323644200722512\\
	68937.875751503	0.00317645160909235\\
	69138.2765531062	0.00311761745532364\\
	69338.6773547094	0.00305985302292892\\
	69539.0781563126	0.00300320141897644\\
	69739.4789579158	0.00294757924271828\\
	69939.879759519	0.00289302800201052\\
	70140.2805611222	0.00283946794291584\\
	70340.6813627254	0.00278693757614639\\
	70541.0821643287	0.00273536287941867\\
	70741.4829659319	0.00268477692459648\\
	70941.8837675351	0.00263511292135515\\
	71142.2845691383	0.0025863985300337\\
	71342.6853707415	0.00253857338539126\\
	71543.0861723447	0.0024916604870204\\
	71743.4869739479	0.00244560511758399\\
	71943.8877755511	0.00240042631006147\\
	72144.2885771543	0.00235607427882793\\
	72344.6893787575	0.00231256472372304\\
	72545.0901803607	0.00226985213856711\\
	72745.4909819639	0.00222794946035864\\
	72945.8917835671	0.00218681487548635\\
	73146.2925851703	0.00214645906441868\\
	73346.6933867735	0.00210684338494558\\
	73547.0941883768	0.00206797670352175\\
	73747.49498998	0.00202982309336476\\
	73947.8957915832	0.00199238998700688\\
	74148.2965931864	0.00195564378045796\\
	74348.6973947896	0.00191959079232673\\
	74549.0981963928	0.00188419940960471\\
	74749.498997996	0.00184947509945917\\
	74949.8997995992	0.00181538796560922\\
	75150.3006012024	0.00178194283237313\\
	75350.7014028056	0.00174911129944458\\
	75551.1022044088	0.00171689770695862\\
	75751.503006012	0.00168527497903408\\
	75951.9038076152	0.00165424708453159\\
	76152.3046092184	0.00162378814528779\\
	76352.7054108216	0.00159390183086578\\
	76553.1062124249	0.00156456337387132\\
	76753.5070140281	0.00153577618036807\\
	76953.9078156313	0.00150751654192616\\
	77154.3086172345	0.0014797876057005\\
	77354.7094188377	0.00145256670052871\\
	77555.1102204409	0.0014258566928711\\
	77755.5110220441	0.00139963595243911\\
	77955.9118236473	0.00137390702149854\\
	78156.3126252505	0.00134864933483287\\
	78356.7134268537	0.00132386504998646\\
	78557.1142284569	0.00129953470691555\\
	78757.5150300601	0.00127566000519857\\
	78957.9158316633	0.00125222264167493\\
	79158.3166332665	0.00122922377626552\\
	79358.7174348697	0.00120664632194875\\
	79559.1182364729	0.00118449081248665\\
	79759.5190380761	0.00116274144024613\\
	79959.9198396794	0.00114139802512193\\
	80160.3206412826	0.00112044619001555\\
	80360.7214428858	0.00109988479455504\\
	80561.122244489	0.00107970100504673\\
	80761.5230460922	0.00105989261620807\\
	80961.9238476954	0.00104044840224622\\
	81162.3246492986	0.00102136522197205\\
	81362.7254509018	0.00100263319418496\\
	81563.126252505	0.000984248459971394\\
	81763.5270541082	0.000966202259503985\\
	81963.9278557114	0.000948490204887804\\
	82164.3286573146	0.000931104464160817\\
	82364.7294589178	0.000914040280948184\\
	82565.130260521	0.000897290585883128\\
	82765.5310621243	0.000880850387839892\\
	82965.9318637275	0.000864713241319651\\
	83166.3326653307	0.000848874029329097\\
	83366.7334669339	0.00083332681624089\\
	83567.1342685371	0.000818066444940147\\
	83767.5350701403	0.000803087398443175\\
	83967.9358717435	0.000788384544142735\\
	84168.3366733467	0.000773952713112394\\
	84368.7374749499	0.000759786843078073\\
	84569.1382765531	0.000745882060951375\\
	84769.5390781563	0.00073223340382822\\
	84969.9398797595	0.000718836258525495\\
	85170.3406813627	0.000705685776002413\\
	85370.7414829659	0.000692777581072769\\
	85571.1422845691	0.000680106940501533\\
	85771.5430861723	0.000667669707210375\\
	85971.9438877755	0.000655461255418225\\
	86172.3446893788	0.000643477666049274\\
	86372.745490982	0.0006317144040923\\
	86573.1462925852	0.000620167786258148\\
	86773.5470941884	0.000608833345151529\\
	86973.9478957916	0.000597707647043696\\
	87174.3486973948	0.000586786264380965\\
	87374.749498998	0.000576066031132092\\
	87575.1503006012	0.000565542528638891\\
	87775.5511022044	0.000555212879414668\\
	87975.9519038076	0.000545072641287351\\
	88176.3527054108	0.000535119247458023\\
	88376.753507014	0.000525348199561134\\
	88577.1543086172	0.000515757263598827\\
	88777.5551102204	0.000506341853339306\\
	88977.9559118237	0.000497100088708541\\
	89178.3567134269	0.000488027265773992\\
	89378.7575150301	0.000479121877423784\\
	89579.1583166333	0.000470379075094819\\
	89779.5591182365	0.000461797740859048\\
	89979.9599198397	0.000453372858127009\\
	90180.3607214429	0.000445103728187046\\
	90380.7615230461	0.000436985179622366\\
	90581.1623246493	0.000429016751788433\\
	90781.5631262525	0.000421193312132527\\
	90981.9639278557	0.000413514559538352\\
	91182.3647294589	0.000405975436186679\\
	91382.7655310621	0.0003985757457433\\
	91583.1663326653	0.000391310542651669\\
	91783.5671342685	0.000384179695145954\\
	91983.9679358717	0.000377178398090537\\
	92184.368737475	0.000370306553339952\\
	92384.7695390782	0.000363559515850541\\
	92585.1703406814	0.000356937198403209\\
	92785.5711422846	0.00035043512827099\\
	92985.9719438878	0.000344053213640271\\
	93186.372745491	0.000337787159831687\\
	93386.7735470942	0.000331636861163271\\
	93587.1743486974	0.000325598201213525\\
	93787.5751503006	0.000319671056586426\\
	93987.9759519038	0.00031385148465789\\
	94188.376753507	0.00030813934477284\\
	94388.7775551102	0.000302530860038154\\
	94589.1783567134	0.000297025876459556\\
	94789.5791583166	0.000291620771796267\\
	94989.9799599198	0.000286315385498515\\
	95190.380761523	0.000281106236826974\\
	95390.7815631262	0.000275993167408086\\
	95591.1823647295	0.000270972823299321\\
	95791.5831663327	0.000266045058387117\\
	95991.9839679359	0.000261206630035545\\
	96192.3847695391	0.000256457415229356\\
	96392.7855711423	0.000251794266902806\\
	96593.1863727455	0.000247217096091598\\
	96793.5871743487	0.000242722835733583\\
	96993.9879759519	0.000238311441719133\\
	97194.3887775551	0.000233979912106451\\
	97394.7895791583	0.00022972825772671\\
	97595.1903807615	0.000225553527817656\\
	97795.5911823647	0.000221455797272086\\
	97995.9919839679	0.000217432153897733\\
	98196.3927855711	0.000213482744533153\\
	98396.7935871744	0.000209604684424224\\
	98597.1943887776	0.000205798198738082\\
	98797.5951903808	0.000202060420724323\\
	98997.995991984	0.000198391658783002\\
	99198.3967935872	0.000194789056409733\\
	99398.7975951904	0.000191253008442327\\
	99599.1983967936	0.000187780662751362\\
	99799.5991983968	0.00018437250211732\\
	100000	0.000181025674821995\\
};
%\addlegendentry{data1}

\addplot [line width=1.2pt, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	7.40856021574388\\
	400.801603206413	5.97950206937725\\
	601.202404809619	5.7487864875799\\
	801.603206412826	5.41905707632156\\
	1002.00400801603	5.06071125022719\\
	1202.40480961924	4.75575818229672\\
	1402.80561122244	4.49393685490976\\
	1603.20641282565	4.24396052047457\\
	1803.60721442886	4.0055057971456\\
	2004.00801603206	3.79190345055233\\
	2204.40881763527	3.61137439725075\\
	2404.80961923848	3.44819483981554\\
	2605.21042084168	3.29763416687004\\
	2805.61122244489	3.15672772907901\\
	3006.0120240481	3.02317440366185\\
	3206.4128256513	2.89113314058222\\
	3406.81362725451	2.76523110055055\\
	3607.21442885772	2.64937315474144\\
	3807.61523046092	2.5447329580651\\
	4008.01603206413	2.44648698881299\\
	4208.41683366733	2.35301220495779\\
	4408.81763527054	2.26326781921022\\
	4609.21843687375	2.17793034075834\\
	4809.61923847695	2.09636930099341\\
	5010.02004008016	2.01902512573823\\
	5210.42084168337	1.94587461719734\\
	5410.82164328657	1.87728926786366\\
	5611.22244488978	1.81259996163001\\
	5811.62324649299	1.75129621729066\\
	6012.02404809619	1.6923700923194\\
	6212.4248496994	1.63561490288115\\
	6412.82565130261	1.58099658522415\\
	6613.22645290581	1.52914106610995\\
	6813.62725450902	1.48009888012214\\
	7014.02805611222	1.43365740869007\\
	7214.42885771543	1.38901405817776\\
	7414.82965931864	1.3457175614441\\
	7615.23046092184	1.30361631709965\\
	7815.63126252505	1.26301645340871\\
	8016.03206412826	1.22423721800751\\
	8216.43286573146	1.18734005969251\\
	8416.83366733467	1.15218970958548\\
	8617.23446893788	1.11838047566244\\
	8817.63527054108	1.08575344689368\\
	9018.03607214429	1.05409817142793\\
	9218.43687374749	1.02357808407389\\
	9418.8376753507	0.994120885084506\\
	9619.23847695391	0.965851706592773\\
	9819.63927855711	0.938565421240382\\
	10020.0400801603	0.912284277877221\\
	10220.4408817635	0.886823696066259\\
	10420.8416833667	0.862264994453313\\
	10621.2424849699	0.838498355555222\\
	10821.6432865731	0.81559956994308\\
	11022.0440881764	0.793433130397527\\
	11222.4448897796	0.772032757712343\\
	11422.8456913828	0.75126588294527\\
	11623.246492986	0.731186110867279\\
	11823.6472945892	0.711698865254576\\
	12024.0480961924	0.692868374475088\\
	12224.4488977956	0.674606085971159\\
	12424.8496993988	0.656958155416481\\
	12625.250501002	0.639835479591442\\
	12825.6513026052	0.623276281556112\\
	13026.0521042084	0.607201913875453\\
	13226.4529058116	0.591647658754754\\
	13426.8537074148	0.576539599646022\\
	13627.254509018	0.561905927057166\\
	13827.6553106212	0.547676293584592\\
	14028.0561122244	0.533879110203251\\
	14228.4569138277	0.52045484042103\\
	14428.8577154309	0.507437241920108\\
	14629.2585170341	0.494774985309783\\
	14829.6593186373	0.482501042218764\\
	15030.0601202405	0.470564344101818\\
	15230.4609218437	0.458992525509783\\
	15430.8617234469	0.44773379862408\\
	15631.2625250501	0.436812796373133\\
	15831.6633266533	0.426180680913494\\
	16032.0641282565	0.415861768644279\\
	16232.4649298597	0.405811610169327\\
	16432.8657314629	0.3960535268118\\
	16633.2665330661	0.386546425950683\\
	16833.6673346693	0.377311607821583\\
	17034.0681362725	0.368311526192793\\
	17234.4689378758	0.359566389144475\\
	17434.869739479	0.351043086619433\\
	17635.2705410822	0.342760655173834\\
	17835.6713426854	0.33468909581878\\
	18036.0721442886	0.326844248816447\\
	18236.4729458918	0.319197907846374\\
	18436.873747495	0.311762407190247\\
	18637.2745490982	0.304512779637486\\
	18837.6753507014	0.297459258398239\\
	19038.0761523046	0.290581572144012\\
	19238.4769539078	0.283887641324005\\
	19438.877755511	0.277361277406908\\
	19639.2785571142	0.271006827795744\\
	19839.6793587174	0.264811655732219\\
	20040.0801603206	0.258776599316154\\
	20240.4809619238	0.25289324232022\\
	20440.8817635271	0.247159167370913\\
	20641.2825651303	0.241569639158638\\
	20841.6833667335	0.236119745814919\\
	21042.0841683367	0.230807472076523\\
	21242.4849699399	0.225625778434563\\
	21442.8857715431	0.220574686835198\\
	21643.2865731463	0.215645953022248\\
	21843.6873747495	0.210841301127263\\
	22044.0881763527	0.206151879341876\\
	22244.4889779559	0.201580485585432\\
	22444.8897795591	0.197117805836979\\
	22645.2905811623	0.192767091576122\\
	22845.6913827655	0.188518808657269\\
	23046.0921843687	0.184376436906724\\
	23246.4929859719	0.180330631835217\\
	23446.8937875752	0.176385028530633\\
	23647.2945891784	0.172530711995966\\
	23847.6953907816	0.168771303350123\\
	24048.0961923848	0.165098358783933\\
	24248.496993988	0.161515338160157\\
	24448.8977955912	0.158014297661834\\
	24649.2985971944	0.154598500547745\\
	24849.6993987976	0.151260522732703\\
	25050.1002004008	0.148003410508957\\
	25250.501002004	0.144820201331184\\
	25450.9018036072	0.141713689155011\\
	25651.3026052104	0.138677299675368\\
	25851.7034068136	0.135713600720114\\
	26052.1042084168	0.132816386958446\\
	26252.50501002	0.12998808629915\\
	26452.9058116232	0.127222850206014\\
	26653.3066132265	0.124523036201644\\
	26853.7074148297	0.121883094767597\\
	27054.1082164329	0.119305348313515\\
	27254.5090180361	0.116784467145642\\
	27454.9098196393	0.114322774178407\\
	27655.3106212425	0.111915090008137\\
	27855.7114228457	0.109563780473084\\
	28056.1122244489	0.107263751734153\\
	28256.5130260521	0.105017449400734\\
	28456.9138276553	0.102819804071228\\
	28657.3146292585	0.100673378893591\\
	28857.7154308617	0.0985730839138875\\
	29058.1162324649	0.0965216460185582\\
	29258.5170340681	0.0945139235322116\\
	29458.9178356713	0.0925528507088927\\
	29659.3186372745	0.0906332022087154\\
	29859.7194388778	0.0887581497883654\\
	30060.120240481	0.0869223796841191\\
	30260.5210420842	0.0851292953437326\\
	30460.9218436874	0.0833735042281348\\
	30661.3226452906	0.0816583601733049\\
	30861.7234468938	0.0799787419063326\\
	31062.124248497	0.078337861058155\\
	31262.5250501002	0.0767308441086344\\
	31462.9258517034	0.075160733044898\\
	31663.3266533066	0.0736229166528029\\
	31863.7274549098	0.072120252159417\\
	32064.128256513	0.0706483991727498\\
	32264.5290581162	0.0692100254912719\\
	32464.9298597194	0.0678010634500432\\
	32665.3306613226	0.0664239929640661\\
	32865.7314629259	0.0650750134846504\\
	33066.1322645291	0.0637564219217571\\
	33266.5330661323	0.0624646729555779\\
	33466.9338677355	0.0612018882349035\\
	33667.3346693387	0.0599647616739472\\
	33867.7354709419	0.0587552504106251\\
	34068.1362725451	0.0575702689357683\\
	34268.5370741483	0.0564116235556387\\
	34468.9378757515	0.0552764289987154\\
	34669.3386773547	0.0541663573518385\\
	34869.7394789579	0.0530787024779453\\
	35070.1402805611	0.0520150215146248\\
	35270.5410821643	0.0509727659723389\\
	35470.9418837675	0.0499533988887884\\
	35671.3426853707	0.0489545073134633\\
	35871.7434869739	0.047977481214664\\
	36072.1442885772	0.047020020318747\\
	36272.5450901804	0.0460834618743776\\
	36472.9458917836	0.0451655950962122\\
	36673.3466933868	0.044267724003082\\
	36873.74749499	0.0433877045145017\\
	37074.1482965932	0.0425268261589767\\
	37274.5490981964	0.0416829898515083\\
	37474.9498997996	0.0408574887160566\\
	37675.3507014028	0.04004824850176\\
	37875.751503006	0.0392565832990335\\
	38076.1523046092	0.0384804252988181\\
	38276.5531062124	0.0377211258944167\\
	38476.9539078156	0.036976607058327\\
	38677.3547094188	0.0362482722774164\\
	38877.755511022	0.0355340182575705\\
	39078.1563126253	0.0348353133803219\\
	39278.5571142285	0.0341500156762006\\
	39478.9579158317	0.0334796690510015\\
	39679.3587174349	0.032822081308206\\
	39879.7595190381	0.0321788803782964\\
	40080.1603206413	0.0315478183034812\\
	40280.5611222445	0.030930585178799\\
	40480.9619238477	0.0303249424872573\\
	40681.3627254509	0.0297325453811537\\
	40881.7635270541	0.0291512494178211\\
	41082.1643286573	0.0285826320670986\\
	41282.5651302605	0.0280246531860126\\
	41482.9659318637	0.0274788080295323\\
	41683.3667334669	0.0269431629846479\\
	41883.7675350701	0.0264191291234076\\
	42084.1683366733	0.0259048791235295\\
	42284.5691382766	0.0254017400924718\\
	42484.9699398798	0.0249079886166373\\
	42685.370741483	0.0244248699502747\\
	42885.7715430862	0.0239507604314611\\
	43086.1723446894	0.0234868272183656\\
	43286.5731462926	0.0230315408248243\\
	43486.9739478958	0.0225859954668927\\
	43687.374749499	0.0221487491510182\\
	43887.7755511022	0.0217208294295852\\
	44088.1763527054	0.0213008742755465\\
	44288.5771543086	0.0208898516895578\\
	44488.9779559118	0.0204864714734981\\
	44689.378757515	0.0200916497316241\\
	44889.7795591182	0.0197041595630875\\
	45090.1803607214	0.0193248731097587\\
	45290.5811623246	0.0189526180594155\\
	45490.9819639279	0.0185882305799424\\
	45691.3827655311	0.0182305842789583\\
	45891.7835671343	0.0178804872076289\\
	46092.1843687375	0.0175368504678793\\
	46292.5851703407	0.0172004615613933\\
	46492.9859719439	0.0168702610782393\\
	46693.3867735471	0.016547023105303\\
	46893.7875751503	0.0162297102764208\\
	47094.1883767535	0.0159190898358914\\
	47294.5891783567	0.0156141396893651\\
	47494.9899799599	0.0153156261332676\\
	47695.3907815631	0.0150225363297835\\
	47895.7915831663	0.0147356407503248\\
	48096.1923847695	0.0144539306196074\\
	48296.5931863727	0.0141781848661971\\
	48496.993987976	0.0139073944536293\\
	48697.3947895792	0.0136423501686297\\
	48897.7955911824	0.0133820392933678\\
	49098.1963927856	0.0131272669766839\\
	49298.5971943888	0.0128770143183222\\
	49498.997995992	0.0126321024400996\\
	49699.3987975952	0.0123915046724582\\
	49899.7995991984	0.0121560588469712\\
	50100.2004008016	0.0119247313641752\\
	50300.6012024048	0.0116983627001522\\
	50501.002004008	0.0114759499704602\\
	50701.4028056112	0.0112582891762121\\
	50901.8036072144	0.0110444397418346\\
	51102.2044088176	0.0108351405817805\\
	51302.6052104208	0.0106295143298479\\
	51503.006012024	0.0104282451796521\\
	51703.4068136273	0.0102305159364307\\
	51903.8076152305	0.0100369590966499\\
	52104.2084168337	0.00984681403310732\\
	52304.6092184369	0.00966066507307885\\
	52505.0100200401	0.00947780413804482\\
	52705.4108216433	0.0092987712760478\\
	52905.8116232465	0.00912290666143062\\
	53106.2124248497	0.00895071018358983\\
	53306.6132264529	0.00878156582132607\\
	53507.0140280561	0.00861593753677335\\
	53707.4148296593	0.00845324862257943\\
	53907.8156312625	0.00829393134877145\\
	54108.2164328657	0.00813744388629851\\
	54308.6172344689	0.00798419095855112\\
	54509.0180360721	0.00783366131888759\\
	54709.4188376754	0.00768623612063556\\
	54909.8196392786	0.00754143061559339\\
	55110.2204408818	0.00739960612922301\\
	55310.621242485	0.00726030059952984\\
	55511.0220440882	0.0071238589791611\\
	55711.4228456914	0.00698983839932946\\
	55911.8236472946	0.00685857056693939\\
	56112.2244488978	0.00672962866776111\\
	56312.625250501	0.00660333393185789\\
	56513.0260521042	0.00647927283949817\\
	56713.4268537074	0.00635775853458133\\
	56913.8276553106	0.00623838842405853\\
	57114.2284569138	0.00612146956798857\\
	57314.629258517	0.00600660832917306\\
	57515.0300601202	0.00589410729622753\\
	57715.4308617234	0.00578358021088644\\
	57915.8316633267	0.00567532641963552\\
	58116.2324649299	0.00556896584976367\\
	58316.6332665331	0.00546479546535711\\
	58517.0340681363	0.00536244055312666\\
	58717.4348697395	0.005262196204447\\
	58917.8356713427	0.00516369258447211\\
	59118.2364729459	0.00506722309565673\\
	59318.6372745491	0.00497242261948824\\
	59519.0380761523	0.00487958275528196\\
	59719.4388777555	0.00478834322753756\\
	59919.8396793587	0.00469899345118126\\
	60120.2404809619	0.0046111794381274\\
	60320.6412825651	0.00452518255358305\\
	60521.0420841683	0.00444066742163292\\
	60721.4428857715	0.00435789227462989\\
	60921.8436873747	0.00427654994029187\\
	61122.244488978	0.00419687357007133\\
	61322.6452905812	0.00411858233392125\\
	61523.0460921844	0.00404188664291914\\
	61723.4468937876	0.0039665295728045\\
	61923.8476953908	0.00389270111727855\\
	62124.248496994	0.00382016586398302\\
	62324.6492985972	0.00374909565508274\\
	62525.0501002004	0.0036792742749756\\
	62725.4509018036	0.00361085758956367\\
	62925.8517034068	0.00354364637373951\\
	63126.25250501	0.00347778257443852\\
	63326.6533066132	0.00341308188390961\\
	63527.0541082164	0.00334967424772677\\
	63727.4549098196	0.00328738835426271\\
	63927.8557114228	0.0032263439092115\\
	64128.2565130261	0.00316638084172956\\
	64328.6573146293	0.00310761021130569\\
	64529.0581162325	0.00304988160756595\\
	64729.4589178357	0.0029932988625644\\
	64929.8597194389	0.00293771982608866\\
	65130.2605210421	0.00288324234362084\\
	65330.6613226453	0.00282973130597113\\
	65531.0621242485	0.00277727963528374\\
	65731.4629258517	0.00272575822325752\\
	65931.8637274549	0.00267525595785721\\
	66132.2645290581	0.00262564886559441\\
	66332.6653306613	0.00257702252149191\\
	66533.0661322645	0.00252925738722237\\
	66733.4669338677	0.00248243628671486\\
	66933.8677354709	0.00243644357408259\\
	67134.2685370742	0.00239135973485128\\
	67334.6693386774	0.00234707261862916\\
	67535.0701402806	0.00230366064796951\\
	67735.4709418838	0.00226101490413486\\
	67935.871743487	0.0022192118978309\\
	68136.2725450902	0.00217814579800177\\
	68336.6733466934	0.00213789124382734\\
	68537.0741482966	0.00209834545376788\\
	68737.4749498998	0.00205958113924068\\
	68937.875751503	0.00202149862143942\\
	69138.2765531062	0.00198416854565393\\
	69338.6773547094	0.00194749446580839\\
	69539.0781563126	0.00191154475487987\\
	69739.4789579158	0.00187622639222857\\
	69939.879759519	0.00184160521837132\\
	70140.2805611222	0.00180759223256676\\
	70340.6813627254	0.00177424904596306\\
	70541.0821643287	0.00174149355771445\\
	70741.4829659319	0.00170937995622231\\
	70941.8837675351	0.00167783480643756\\
	71142.2845691383	0.00164690498457622\\
	71342.6853707415	0.00161652474843606\\
	71543.0861723447	0.00158673463657273\\
	71743.4869739479	0.0015574756276553\\
	71943.8877755511	0.00152878282229573\\
	72144.2885771543	0.00150060302657493\\
	72344.6893787575	0.00147296672378905\\
	72545.0901803607	0.00144582573579117\\
	72745.4909819639	0.00141920666776016\\
	72945.8917835671	0.00139306562895118\\
	73146.2925851703	0.00136742600343959\\
	73346.6933867735	0.00134224754271225\\
	73547.0941883768	0.00131755098520156\\
	73747.49498998	0.00129329916145479\\
	73947.8957915832	0.00126951066000153\\
	74148.2965931864	0.00124615090670443\\
	74348.6973947896	0.00122323675920812\\
	74549.0981963928	0.00120073583103512\\
	74749.498997996	0.00117866359489086\\
	74949.8997995992	0.00115698951613757\\
	75150.3006012024	0.00113572796005275\\
	75350.7014028056	0.00111484997503529\\
	75551.1022044088	0.00109436903302289\\
	75751.503006012	0.00107425755824623\\
	75951.9038076152	0.00105452828551512\\
	76152.3046092184	0.00103515486360668\\
	76352.7054108216	0.0010161493943866\\
	76553.1062124249	0.000997486649805995\\
	76753.5070140281	0.000979178156866261\\
	76953.9078156313	0.000961199753237764\\
	77154.3086172345	0.000943562409111922\\
	77354.7094188377	0.000926243008224019\\
	77555.1102204409	0.000909251948005434\\
	77755.5110220441	0.000892567170414339\\
	77955.9118236473	0.000876198456045588\\
	78156.3126252505	0.00086012484316845\\
	78356.7134268537	0.000844355429127655\\
	78557.1142284569	0.00082887040689448\\
	78757.5150300601	0.000813678107209772\\
	78957.9158316633	0.000798759951118858\\
	79158.3166332665	0.000784123407657624\\
	79358.7174348697	0.000769751209301093\\
	79559.1182364729	0.000755649861222927\\
	79759.5190380761	0.000741803496120322\\
	79959.9198396794	0.000728217550533013\\
	80160.3206412826	0.000714877723010331\\
	80360.7214428858	0.000701788087706854\\
	80561.122244489	0.000688936184331181\\
	80761.5230460922	0.00067632449575235\\
	80961.9238476954	0.000663942458996231\\
	81162.3246492986	0.000651791159028044\\
	81362.7254509018	0.000639861613082365\\
	81563.126252505	0.000628153792038539\\
	81763.5270541082	0.000616660015631662\\
	81963.9278557114	0.000605379387645279\\
	82164.3286573146	0.000594305289197172\\
	82364.7294589178	0.000583436168653332\\
	82565.130260521	0.000572766262346702\\
	82765.5310621243	0.000562293541295396\\
	82965.9318637275	0.000552012923975014\\
	83166.3326653307	0.000541922050590036\\
	83366.7334669339	0.000532016379442331\\
	83567.1342685371	0.00052229333725892\\
	83767.5350701403	0.000512748808371005\\
	83967.9358717435	0.000503380096494933\\
	84168.3366733467	0.000494183424042087\\
	84368.7374749499	0.00048515603812066\\
	84569.1382765531	0.000476294434469814\\
	84769.5390781563	0.000467595848399537\\
	84969.9398797595	0.000459057004868673\\
	85170.3406813627	0.000450675153265644\\
	85370.7414829659	0.000442447221591709\\
	85571.1422845691	0.000434370482970498\\
	85771.5430861723	0.00042644205752436\\
	85971.9438877755	0.000418659238057404\\
	86172.3446893788	0.000411019338675508\\
	86372.745490982	0.000403519656658212\\
	86573.1462925852	0.000396157712195647\\
	86773.5470941884	0.000388930783017452\\
	86973.9478957916	0.00038183661551029\\
	87174.3486973948	0.000374872437230886\\
	87374.749498998	0.000368036246697127\\
	87575.1503006012	0.000361325186137062\\
	87775.5511022044	0.000354737535958214\\
	87975.9519038076	0.000348270315310685\\
	88176.3527054108	0.000341922118233008\\
	88376.753507014	0.000335689802123131\\
	88577.1543086172	0.000329572306777995\\
	88777.5551102204	0.00032356628981544\\
	88977.9559118237	0.000317671067839552\\
	89178.3567134269	0.000311883062602463\\
	89378.7575150301	0.000306201996233473\\
	89579.1583166333	0.00030062402166736\\
	89779.5591182365	0.000295149291882884\\
	89979.9599198397	0.000289773662115731\\
	90180.3607214429	0.000284497743782398\\
	90380.7615230461	0.000279317120280317\\
	90581.1623246493	0.000274232685832013\\
	90781.5631262525	0.000269239954435586\\
	90981.9639278557	0.000264339991076094\\
	91182.3647294589	0.000259528305649345\\
	91382.7655310621	0.00025480606491496\\
	91583.1663326653	0.000250168828737519\\
	91783.5671342685	0.000245617813150723\\
	91983.9679358717	0.000241148669848063\\
	92184.368737475	0.000236762623401729\\
	92384.7695390782	0.00023245544812715\\
	92585.1703406814	0.000228228347107012\\
	92785.5711422846	0.000224077238212038\\
	92985.9719438878	0.000220003282333981\\
	93186.372745491	0.000216002553284478\\
	93386.7735470942	0.000212076157174069\\
	93587.1743486974	0.00020822032871472\\
	93787.5751503006	0.000204436113760481\\
	93987.9759519038	0.000200719906511296\\
	94188.376753507	0.000197072692906881\\
	94388.7775551102	0.000193491020121246\\
	94589.1783567134	0.000189975819304326\\
	94789.5791583166	0.000186523779950249\\
	94989.9799599198	0.000183135787291178\\
	95190.380761523	0.000179808659363007\\
	95390.7815631262	0.000176543247169152\\
	95591.1823647295	0.000173336481240364\\
	95791.5831663327	0.000170189192020483\\
	95991.9839679359	0.00016709840502632\\
	96192.3847695391	0.000164064944994115\\
	96392.7855711423	0.000161085914266748\\
	96593.1863727455	0.000158162147121001\\
	96793.5871743487	0.000155290804566995\\
	96993.9879759519	0.000152472745561856\\
	97194.3887775551	0.000149705172101285\\
	97394.7895791583	0.000146988982271347\\
	97595.1903807615	0.000144321402433975\\
	97795.5911823647	0.000141703383141283\\
	97995.9919839679	0.000139132159889919\\
	98196.3927855711	0.000136608747502524\\
	98396.7935871744	0.000134130377194871\\
	98597.1943887776	0.000131698138042598\\
	98797.5951903808	0.000129309245573094\\
	98997.995991984	0.000126964871123403\\
	99198.3967935872	0.000124662205219198\\
	99398.7975951904	0.000122402507365488\\
	99599.1983967936	0.00012018293610415\\
	99799.5991983968	0.000118004842738984\\
	100000	0.000115865349156695\\
};
%\addlegendentry{data2}

\addplot [line width=1.2pt, color=mycolor2]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	12.6670344421001\\
	400.801603206413	11.8285363914694\\
	601.202404809619	11.1466566416781\\
	801.603206412826	10.565448407027\\
	1002.00400801603	10.0556497261996\\
	1202.40480961924	9.59993148569041\\
	1402.80561122244	9.18710783816973\\
	1603.20641282565	8.80956528329416\\
	1803.60721442886	8.46187717899488\\
	2004.00801603206	8.14000216940516\\
	2204.40881763527	7.84080814436138\\
	2404.80961923848	7.56178357242933\\
	2605.21042084168	7.30085769164818\\
	2805.61122244489	7.05628480108239\\
	3006.0120240481	6.8265671702077\\
	3206.4128256513	6.61040190026085\\
	3406.81362725451	6.40664310709479\\
	3607.21442885772	6.21427420172134\\
	3807.61523046092	6.03238701387364\\
	4008.01603206413	5.86016567516852\\
	4208.41683366733	5.69687389493043\\
	4408.81763527054	5.54184471124155\\
	4609.21843687375	5.39447208815717\\
	4809.61923847695	5.25420391879374\\
	5010.02004008016	5.12053611991189\\
	5210.42084168337	4.99300758914621\\
	5410.82164328657	4.87119585517891\\
	5611.22244488978	4.75471329278392\\
	5811.62324649299	4.64320380448303\\
	6012.02404809619	4.53633989227087\\
	6212.4248496994	4.43382005893715\\
	6412.82565130261	4.33536649058892\\
	6613.22645290581	4.24072298117323\\
	6813.62725450902	4.14965306689715\\
	7014.02805611222	4.06193834398121\\
	7214.42885771543	3.97737694755315\\
	7414.82965931864	3.89578217297216\\
	7615.23046092184	3.81698122367666\\
	7815.63126252505	3.7408140719237\\
	8016.03206412826	3.66713242065146\\
	8216.43286573146	3.59579875623499\\
	8416.83366733467	3.52668548318674\\
	8617.23446893788	3.45967413292853\\
	8817.63527054108	3.39465463967146\\
	9018.03607214429	3.33152467721518\\
	9218.43687374749	3.27018905114356\\
	9418.8376753507	3.21055914146885\\
	9619.23847695391	3.15255239127657\\
	9819.63927855711	3.09609183736165\\
	10020.0400801603	3.04110570731518\\
	10220.4408817635	2.98752717839526\\
	10420.8416833667	2.93529335761644\\
	10621.2424849699	2.88434568508384\\
	10821.6432865731	2.83462936176329\\
	11022.0440881764	2.78609306669315\\
	11222.4448897796	2.73868869681991\\
	11422.8456913828	2.69237112758306\\
	11623.246492986	2.64709799253615\\
	11823.6472945892	2.6028294804369\\
	12024.0480961924	2.55952814837238\\
	12224.4488977956	2.51715874960622\\
	12424.8496993988	2.47568807494537\\
	12625.250501002	2.43508480652447\\
	12825.6513026052	2.39531938299813\\
	13026.0521042084	2.35636387521539\\
	13226.4529058116	2.31819187152767\\
	13426.8537074148	2.2807783719517\\
	13627.254509018	2.24409969047373\\
	13827.6553106212	2.20813336483983\\
	14028.0561122244	2.17285807323156\\
	14228.4569138277	2.13825355727548\\
	14428.8577154309	2.10430055088058\\
	14629.2585170341	2.07098071443892\\
	14829.6593186373	2.03827657396336\\
	15030.0601202405	2.00617146477064\\
	15230.4609218437	1.97464947935049\\
	15430.8617234469	1.94369541909057\\
	15631.2625250501	1.91329474955401\\
	15831.6633266533	1.88343355903103\\
	16032.0641282565	1.85409852010868\\
	16232.4649298597	1.82527685402345\\
	16432.8657314629	1.7969562975807\\
	16633.2665330661	1.7691250724421\\
	16833.6673346693	1.74177185659843\\
	17034.0681362725	1.7148857578597\\
	17234.4689378758	1.6884562892081\\
	17434.869739479	1.66247334587156\\
	17635.2705410822	1.6369271839871\\
	17835.6713426854	1.61180840073367\\
	18036.0721442886	1.58710791582343\\
	18236.4729458918	1.56281695424973\\
	18436.873747495	1.53892703019741\\
	18637.2745490982	1.51542993202919\\
	18837.6753507014	1.49231770826808\\
	19038.0761523046	1.46958265450249\\
	19238.4769539078	1.44721730114603\\
	19438.877755511	1.42521440198963\\
	19639.2785571142	1.4035669234883\\
	19839.6793587174	1.38226803472917\\
	20040.0801603206	1.3613111114245\\
	20240.4809619238	1.34068973899123\\
	20440.8817635271	1.32039758582376\\
	20641.2825651303	1.30042854330028\\
	20841.6833667335	1.2807766638938\\
	21042.0841683367	1.26143615431947\\
	21242.4849699399	1.24240136908903\\
	21442.8857715431	1.22366680444395\\
	21643.2865731463	1.2052270926413\\
	21843.6873747495	1.1870769965681\\
	22044.0881763527	1.16921140466168\\
	22244.4889779559	1.15162532611549\\
	22444.8897795591	1.13431388635103\\
	22645.2905811623	1.11727232273817\\
	22845.6913827655	1.10049598054724\\
	23046.0921843687	1.08398030911787\\
	23246.4929859719	1.06772085823001\\
	23446.8937875752	1.05171327466436\\
	23647.2945891784	1.03595329893961\\
	23847.6953907816	1.02043676221551\\
	24048.0961923848	1.00515958335088\\
	24248.496993988	0.990117766107077\\
	24448.8977955912	0.975307396487562\\
	24649.2985971944	0.960724640205257\\
	24849.6993987976	0.946365740269753\\
	25050.1002004008	0.932227014687047\\
	25250.501002004	0.918304854264991\\
	25450.9018036072	0.904595720518084\\
	25651.3026052104	0.89109614366571\\
	25851.7034068136	0.877802720718266\\
	26052.1042084168	0.864712113646075\\
	26252.50501002	0.851821047626257\\
	26452.9058116232	0.839126309363088\\
	26653.3066132265	0.826624745477665\\
	26853.7074148297	0.814313260962972\\
	27054.1082164329	0.802188817700708\\
	27254.5090180361	0.790248433036442\\
	27454.9098196393	0.778489178409945\\
	27655.3106212425	0.766908178037677\\
	27855.7114228457	0.755502607644668\\
	28056.1122244489	0.744269693243168\\
	28256.5130260521	0.733206709955609\\
	28456.9138276553	0.722310980879611\\
	28657.3146292585	0.711579875992853\\
	28857.7154308617	0.701010811095815\\
	29058.1162324649	0.690601246790483\\
	29258.5170340681	0.680348687493255\\
	29458.9178356713	0.670250680480365\\
	29659.3186372745	0.660304814964276\\
	29859.7194388778	0.650508721199541\\
	30060.120240481	0.64086007830838\\
	30260.5210420842	0.631356607063935\\
	30460.9218436874	0.621996035179703\\
	30661.3226452906	0.612776148702217\\
	30861.7234468938	0.603694770645401\\
	31062.124248497	0.594749760246956\\
	31262.5250501002	0.585939012246068\\
	31462.9258517034	0.577260456181539\\
	31663.3266533066	0.568712055709454\\
	31863.7274549098	0.560291807939593\\
	32064.128256513	0.551997742789798\\
	32264.5290581162	0.543827922357586\\
	32464.9298597194	0.535780440308298\\
	32665.3306613226	0.527853421279147\\
	32865.7314629259	0.520045020298543\\
	33066.1322645291	0.512353422220103\\
	33266.5330661323	0.504776841170805\\
	33466.9338677355	0.497313520012744\\
	33667.3346693387	0.489961729818\\
	33867.7354709419	0.482719769356141\\
	34068.1362725451	0.475585964593912\\
	34268.5370741483	0.468558668206679\\
	34468.9378757515	0.461636259101215\\
	34669.3386773547	0.454817141949461\\
	34869.7394789579	0.448099746732859\\
	35070.1402805611	0.441482528296945\\
	35270.5410821643	0.434963965915829\\
	35470.9418837675	0.428542562866269\\
	35671.3426853707	0.422216846011024\\
	35871.7434869739	0.415985365391192\\
	36072.1442885772	0.409846693827256\\
	36272.5450901804	0.403799426528585\\
	36472.9458917836	0.397842180711111\\
	36673.3466933868	0.39197359522296\\
	36873.74749499	0.386192330177802\\
	37074.1482965932	0.380497066595675\\
	37274.5490981964	0.374886506051107\\
	37474.9498997996	0.369359370328295\\
	37675.3507014028	0.363914401083164\\
	37875.751503006	0.358550359512114\\
	38076.1523046092	0.353266026027276\\
	38276.5531062124	0.348060199938091\\
	38476.9539078156	0.34293169913906\\
	38677.3547094188	0.337879359803499\\
	38877.755511022	0.332902036083137\\
	39078.1563126253	0.327998599813418\\
	39278.5571142285	0.323167940224358\\
	39478.9579158317	0.318408963656818\\
	39679.3587174349	0.313720593284068\\
	39879.7595190381	0.3091017688385\\
	40080.1603206413	0.304551451730461\\
	40280.5611222445	0.300068616422004\\
	40480.9619238477	0.295652242538688\\
	40681.3627254509	0.291301333424495\\
	40881.7635270541	0.28701490768905\\
	41082.1643286573	0.282791998962818\\
	41282.5651302605	0.278631655656666\\
	41482.9659318637	0.274532940725695\\
	41683.3667334669	0.270494931437259\\
	41883.7675350701	0.266516719143059\\
	42084.1683366733	0.262597409055242\\
	42284.5691382766	0.258736120026405\\
	42484.9699398798	0.25493198433343\\
	42685.370741483	0.251184147465063\\
	42885.7715430862	0.247491767913159\\
	43086.1723446894	0.24385401696752\\
	43286.5731462926	0.240270078514242\\
	43486.9739478958	0.236739148837516\\
	43687.374749499	0.233260436424795\\
	43887.7755511022	0.229833161775264\\
	44088.1763527054	0.226456557211559\\
	44288.5771543086	0.223129866694651\\
	44488.9779559118	0.219852345641842\\
	44689.378757515	0.216623260747818\\
	44889.7795591182	0.213441889808682\\
	45090.1803607214	0.210307521548928\\
	45290.5811623246	0.207219455451286\\
	45490.9819639279	0.204177001589391\\
	45691.3827655311	0.201179480463212\\
	45891.7835671343	0.198226222837206\\
	46092.1843687375	0.195316569581125\\
	46292.5851703407	0.192449871513443\\
	46492.9859719439	0.189625489247343\\
	46693.3867735471	0.186842793039223\\
	46893.7875751503	0.184101162639673\\
	47094.1883767535	0.18139998714688\\
	47294.5891783567	0.178738664862403\\
	47494.9899799599	0.176116603149303\\
	47695.3907815631	0.173533218292549\\
	47895.7915831663	0.170987935361695\\
	48096.1923847695	0.168480188075761\\
	48296.5931863727	0.166009418670287\\
	48496.993987976	0.163575077766531\\
	48697.3947895792	0.161176624242757\\
	48897.7955911824	0.158813525107586\\
	49098.1963927856	0.156485255375368\\
	49298.5971943888	0.154191297943555\\
	49498.997995992	0.151931143472011\\
	49699.3987975952	0.149704290264253\\
	49899.7995991984	0.147510244150583\\
	50100.2004008016	0.14534852155077\\
	50300.6012024048	0.14321864286432\\
	50501.002004008	0.141120132597784\\
	50701.4028056112	0.139052525560606\\
	50901.8036072144	0.137015363531744\\
	51102.2044088176	0.135008195153462\\
	51302.6052104208	0.133030575826792\\
	51503.006012024	0.131082067608638\\
	51703.4068136273	0.129162239110498\\
	51903.8076152305	0.127270665398778\\
	52104.2084168337	0.125406927896666\\
	52304.6092184369	0.123570614287541\\
	52505.0100200401	0.121761318419899\\
	52705.4108216433	0.11997864021376\\
	52905.8116232465	0.118222185568534\\
	53106.2124248497	0.116491566272335\\
	53306.6132264529	0.114786399912693\\
	53507.0140280561	0.113106309788668\\
	53707.4148296593	0.111450924824329\\
	53907.8156312625	0.10981987948357\\
	54108.2164328657	0.108212813686262\\
	54308.6172344689	0.106629372725691\\
	54509.0180360721	0.105069207187292\\
	54709.4188376754	0.103531972868624\\
	54909.8196392786	0.102017330700602\\
	55110.2204408818	0.100524946669935\\
	55310.621242485	0.099054491742763\\
	55511.0220440882	0.0976056417894836\\
	55711.4228456914	0.0961780775107267\\
	55911.8236472946	0.0947714843644786\\
	56112.2244488978	0.0933855524943256\\
	56312.625250501	0.0920199766588052\\
	56513.0260521042	0.0906744561618429\\
	56713.4268537074	0.0893486947842598\\
	56913.8276553106	0.0880424007163339\\
	57114.2284569138	0.086755286491395\\
	57314.629258517	0.0854870689204423\\
	57515.0300601202	0.0842374690277631\\
	57715.4308617234	0.0830062119875406\\
	57915.8316633267	0.0817930270614309\\
	58116.2324649299	0.0805976475370983\\
	58316.6332665331	0.0794198106676918\\
	58517.0340681363	0.0782592576122463\\
	58717.4348697395	0.0771157333769961\\
	58917.8356713427	0.0759889867575863\\
	59118.2364729459	0.074878770282165\\
	59318.6372745491	0.0737848401553474\\
	59519.0380761523	0.0727069562030335\\
	59719.4388777555	0.0716448818180666\\
	59919.8396793587	0.0705983839067247\\
	60120.2404809619	0.0695672346468683\\
	60320.6412825651	0.0685512071397076\\
	60521.0420841683	0.0675500772955643\\
	60721.4428857715	0.0665636255573948\\
	60921.8436873747	0.065591635625975\\
	61122.244488978	0.0646338944110964\\
	61322.6452905812	0.0636901919835043\\
	61523.0460921844	0.062760321527565\\
	61723.4468937876	0.0618440792946532\\
	61923.8476953908	0.0609412645572472\\
	62124.248496994	0.0600516795637205\\
	62324.6492985972	0.0591751294938198\\
	62525.0501002004	0.0583114224148181\\
	62725.4509018036	0.0574603692383318\\
	62925.8517034068	0.0566217836777945\\
	63126.25250501	0.0557954822065728\\
	63326.6533066132	0.054981284016718\\
	63527.0541082164	0.0541790109783421\\
	63727.4549098196	0.0533884875996074\\
	63927.8557114228	0.0526095409873241\\
	64128.2565130261	0.051842000808141\\
	64328.6573146293	0.0510856992503257\\
	64529.0581162325	0.0503404709861204\\
	64729.4589178357	0.0496061531346676\\
	64929.8597194389	0.0488825852254959\\
	65130.2605210421	0.0481696091625577\\
	65330.6613226453	0.0474670691888082\\
	65531.0621242485	0.0467748118513207\\
	65731.4629258517	0.0460926859669276\\
	65931.8637274549	0.0454205425883802\\
	66132.2645290581	0.0447582349710175\\
	66332.6653306613	0.0441056185399392\\
	66533.0661322645	0.0434625508576724\\
	66733.4669338677	0.0428288915923259\\
	66933.8677354709	0.042204502486224\\
	67134.2685370742	0.0415892473250129\\
	67334.6693386774	0.040982991907232\\
	67535.0701402806	0.0403856040143437\\
	67735.4709418838	0.0397969533812131\\
	67935.871743487	0.0392169116670334\\
	68136.2725450902	0.0386453524266873\\
	68336.6733466934	0.0380821510825399\\
	68537.0741482966	0.0375271848966544\\
	68737.4749498998	0.0369803329434271\\
	68937.875751503	0.036441476082632\\
	69138.2765531062	0.035910496932872\\
	69338.6773547094	0.0353872798454271\\
	69539.0781563126	0.0348717108784965\\
	69739.4789579158	0.0343636777718268\\
	69939.879759519	0.0338630699217212\\
	70140.2805611222	0.0333697793636579\\
	70340.6813627254	0.0328836981221906\\
	70541.0821643287	0.0324047199799129\\
	70741.4829659319	0.0319327407177753\\
	70941.8837675351	0.0314676576538246\\
	71142.2845691383	0.03100936962038\\
	71342.6853707415	0.0305577769415505\\
	71543.0861723447	0.0301127814110902\\
	71743.4869739479	0.0296742862705838\\
	71943.8877755511	0.0292421961879598\\
	72144.2885771543	0.028816417236326\\
	72344.6893787575	0.0283968568731199\\
	72545.0901803607	0.0279834239195738\\
	72745.4909819639	0.0275760285404845\\
	72945.8917835671	0.0271745822242879\\
	73146.2925851703	0.0267789977634307\\
	73346.6933867735	0.0263891892350354\\
	73547.0941883768	0.026005071981855\\
	73747.49498998	0.0256265625935123\\
	73947.8957915832	0.0252535788880198\\
	74148.2965931864	0.0248860398935755\\
	74348.6973947896	0.0245238658306306\\
	74549.0981963928	0.0241669780942253\\
	74749.498997996	0.0238152992365889\\
	74949.8997995992	0.0234687529499996\\
	75150.3006012024	0.023127264049899\\
	75350.7014028056	0.0227907584582609\\
	75551.1022044088	0.0224591631872067\\
	75751.503006012	0.0221324063228656\\
	75951.9038076152	0.0218104170094769\\
	76152.3046092184	0.0214931254337264\\
	76352.7054108216	0.021180462809321\\
	76553.1062124249	0.0208723613617896\\
	76753.5070140281	0.0205687543135119\\
	76953.9078156313	0.0202695758689712\\
	77154.3086172345	0.0199747612002256\\
	77354.7094188377	0.0196842464325967\\
	77555.1102204409	0.0193979686305721\\
	77755.5110220441	0.0191158657839164\\
	77955.9118236473	0.0188378767939901\\
	78156.3126252505	0.0185639414602728\\
	78356.7134268537	0.0182940004670858\\
	78557.1142284569	0.0180279953705134\\
	78757.5150300601	0.0177658685855185\\
	78957.9158316633	0.0175075633732512\\
	79158.3166332665	0.0172530238285432\\
	79358.7174348697	0.0170021948675924\\
	79559.1182364729	0.016755022215828\\
	79759.5190380761	0.0165114523959565\\
	79959.9198396794	0.0162714327161866\\
	80160.3206412826	0.0160349118090594\\
	80360.7214428858	0.0158018380882616\\
	80561.122244489	0.0155721610103873\\
	80761.5230460922	0.0153458309117932\\
	80961.9238476954	0.0151227988580249\\
	81162.3246492986	0.0149030166330551\\
	81362.7254509018	0.0146864367286796\\
	81563.126252505	0.014473012334072\\
	81763.5270541082	0.0142626973254924\\
	81963.9278557114	0.0140554462561502\\
	82164.3286573146	0.0138512143462171\\
	82364.7294589178	0.0136499574729875\\
	82565.130260521	0.0134516321611865\\
	82765.5310621243	0.0132561955734208\\
	82965.9318637275	0.013063605500772\\
	83166.3326653307	0.0128738203535283\\
	83366.7334669339	0.0126867991520557\\
	83567.1342685371	0.0125025015178029\\
	83767.5350701403	0.012320887664441\\
	83967.9358717435	0.0121419183891332\\
	84168.3366733467	0.0119655550639356\\
	84368.7374749499	0.0117917596273248\\
	84569.1382765531	0.0116204945758506\\
	84769.5390781563	0.0114517229559134\\
	84969.9398797595	0.011285408355663\\
	85170.3406813627	0.0111215148970179\\
	85370.7414829659	0.0109600072278022\\
	85571.1422845691	0.0108008505140003\\
	85771.5430861723	0.0106440104321242\\
	85971.9438877755	0.0104894531616972\\
	86172.3446893788	0.010337145377845\\
	86372.745490982	0.0101870542440003\\
	86573.1462925852	0.0100391474047124\\
	86773.5470941884	0.00989339297856598\\
	86973.9478957916	0.00974975955120227\\
	87174.3486973948	0.00960821616844517\\
	87374.749498998	0.00946873232952918\\
	87575.1503006012	0.00933127798042638\\
	87775.5511022044	0.00919582350727326\\
	87975.9519038076	0.00906233972989405\\
	88176.3527054108	0.00893079789542106\\
	88376.753507014	0.00880116967200825\\
	88577.1543086172	0.00867342714263827\\
	88777.5551102204	0.00854754279902153\\
	88977.9559118237	0.00842348953558414\\
	89178.3567134269	0.00830124064354659\\
	89378.7575150301	0.0081807698050889\\
	89579.1583166333	0.00806205108760207\\
	89779.5591182365	0.00794505893802526\\
	89979.9599198397	0.00782976817726575\\
	90180.3607214429	0.00771615429149352\\
	90380.7615230461	0.00760419256020958\\
	90581.1623246493	0.00749385886031322\\
	90781.5631262525	0.00738512945462662\\
	90981.9639278557	0.00727798095325041\\
	91182.3647294589	0.00717239030846227\\
	91382.7655310621	0.00706833480968852\\
	91583.1663326653	0.00696579207855185\\
	91783.5671342685	0.00686474006399126\\
	91983.9679358717	0.00676515703745386\\
	92184.368737475	0.00666702158815852\\
	92384.7695390782	0.00657031261842912\\
	92585.1703406814	0.00647500933909595\\
	92785.5711422846	0.00638109126496604\\
	92985.9719438878	0.00628853821035985\\
	93186.372745491	0.0061973302847143\\
	93386.7735470942	0.00610744788824968\\
	93587.1743486974	0.00601887170770125\\
	93787.5751503006	0.00593158271211402\\
	93987.9759519038	0.00584556214869933\\
	94188.376753507	0.00576079153875244\\
	94388.7775551102	0.00567725267362971\\
	94589.1783567134	0.00559492761078691\\
	94789.5791583166	0.00551379866987413\\
	94989.9799599198	0.00543384842888869\\
	95190.380761523	0.00535505972038658\\
	95390.7815631262	0.00527741562774612\\
	95591.1823647295	0.00520089948149079\\
	95791.5831663327	0.00512549485566297\\
	95991.9839679359	0.00505118556425326\\
	96192.3847695391	0.00497795565768142\\
	96392.7855711423	0.00490578941932928\\
	96593.1863727455	0.00483467136212493\\
	96793.5871743487	0.00476458622517738\\
	96993.9879759519	0.00469551897046002\\
	97194.3887775551	0.00462745477954439\\
	97394.7895791583	0.00456037905038022\\
	97595.1903807615	0.0044942773941247\\
	97795.5911823647	0.00442913563201702\\
	97995.9919839679	0.00436493979229973\\
	98196.3927855711	0.00430167610718546\\
	98396.7935871744	0.00423933100986754\\
	98597.1943887776	0.00417789113157558\\
	98797.5951903808	0.00411734329867371\\
	98997.995991984	0.00405767452980211\\
	99198.3967935872	0.0039988720330602\\
	99398.7975951904	0.00394092320323103\\
	99599.1983967936	0.00388381561904748\\
	99799.5991983968	0.00382753704049763\\
	100000	0.00377207540616996\\
};
%\addlegendentry{data3}

\addplot [line width=1.2pt, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.71432215362165\\
	400.801603206413	0.324223402322643\\
	601.202404809619	0.16078275431753\\
	801.603206412826	0.113023524994555\\
	1002.00400801603	0.0902027222489368\\
	1202.40480961924	0.0727675995770465\\
	1402.80561122244	0.0588700474105576\\
	1603.20641282565	0.048253491581187\\
	1803.60721442886	0.0404069085816813\\
	2004.00801603206	0.0346690179899565\\
	2204.40881763527	0.030420539844316\\
	2404.80961923848	0.0271793314175862\\
	2605.21042084168	0.0246112827562331\\
	2805.61122244489	0.0224999335182185\\
	3006.0120240481	0.0207090374740325\\
	3206.4128256513	0.0191528703275886\\
	3406.81362725451	0.0177764457367548\\
	3607.21442885772	0.016543353156965\\
	3807.61523046092	0.0154285228235596\\
	4008.01603206413	0.0144139499163783\\
	4208.41683366733	0.013486149160021\\
	4408.81763527054	0.0126346183205684\\
	4609.21843687375	0.0118508944701723\\
	4809.61923847695	0.0111279624853019\\
	5010.02004008016	0.0104598753955959\\
	5210.42084168337	0.00984150379316242\\
	5410.82164328657	0.0092683650351351\\
	5611.22244488978	0.00873650268515715\\
	5811.62324649299	0.00824239831194998\\
	6012.02404809619	0.00778290470652082\\
	6212.4248496994	0.00735519372691174\\
	6412.82565130261	0.00695671447059019\\
	6613.22645290581	0.00658515898433654\\
	6813.62725450902	0.00623843364886836\\
	7014.02805611222	0.00591463495586514\\
	7214.42885771543	0.0056120287670101\\
	7414.82965931864	0.00532903238961517\\
	7615.23046092184	0.00506419896943071\\
	7815.63126252505	0.00481620381701524\\
	8016.03206412826	0.00458383236692618\\
	8216.43286573146	0.00436596952972595\\
	8416.83366733467	0.00416159024221957\\
	8617.23446893788	0.00396975105594616\\
	8817.63527054108	0.00378958263073032\\
	9018.03607214429	0.00362028302117213\\
	9218.43687374749	0.00346111166075273\\
	9418.8376753507	0.00331138396183517\\
	9619.23847695391	0.00317046646098092\\
	9819.63927855711	0.00303777244824685\\
	10020.0400801603	0.00291275817004398\\
	10220.4408817635	0.00279492002853212\\
	10420.8416833667	0.00268378806619711\\
	10621.2424849699	0.00257892683424755\\
	10821.6432865731	0.00247993137781964\\
	11022.0440881764	0.00238642484439865\\
	11222.4448897796	0.00229805631117569\\
	11422.8456913828	0.00221449880867239\\
	11623.246492986	0.00213544752044749\\
	11823.6472945892	0.00206061814089461\\
	12024.0480961924	0.0019897453750908\\
	12224.4488977956	0.00192258156638162\\
	12424.8496993988	0.00185889543893424\\
	12625.250501002	0.00179847094385888\\
	12825.6513026052	0.00174110619872694\\
	13026.0521042084	0.00168661251140983\\
	13226.4529058116	0.00163481348013839\\
	13426.8537074148	0.001585544162558\\
	13627.254509018	0.00153865030733596\\
	13827.6553106212	0.00149398764257235\\
	14028.0561122244	0.00145142121589006\\
	14228.4569138277	0.0014108247816317\\
	14428.8577154309	0.001372080231084\\
	14629.2585170341	0.00133507706208716\\
	14829.6593186373	0.00129971188477731\\
	15030.0601202405	0.00126588796054941\\
	15230.4609218437	0.00123351477163325\\
	15430.8617234469	0.00120250761894526\\
	15631.2625250501	0.00117278724610715\\
	15831.6633266533	0.00114427948773695\\
	16032.0641282565	0.00111691494029595\\
	16232.4649298597	0.00109062865393363\\
	16432.8657314629	0.00106535984391656\\
	16633.2665330661	0.00104105162034562\\
	16833.6673346693	0.00101765073497784\\
	17034.0681362725	0.000995107344060344\\
	17234.4689378758	0.000973374786173869\\
	17434.869739479	0.000952409374148328\\
	17635.2705410822	0.000932170200190584\\
	17835.6713426854	0.000912618953411642\\
	18036.0721442886	0.000893719749004197\\
	18236.4729458918	0.000875438968361262\\
	18436.873747495	0.00085774510947545\\
	18637.2745490982	0.000840608646994177\\
	18837.6753507014	0.00082400190134654\\
	19038.0761523046	0.000807898916388296\\
	19238.4769539078	0.0007922753450443\\
	19438.877755511	0.00077710834245663\\
	19639.2785571142	0.000762376466175239\\
	19839.6793587174	0.000748059582952969\\
	20040.0801603206	0.000734138796828778\\
	20240.4809619238	0.000720596379021476\\
	20440.8817635271	0.000707415562015004\\
	20641.2825651303	0.000694580635962962\\
	20841.6833667335	0.000682076819528945\\
	21042.0841683367	0.000669890198404353\\
	21242.4849699399	0.000658007667984192\\
	21442.8857715431	0.000646416879932767\\
	21643.2865731463	0.000635106192377518\\
	21843.6873747495	0.000624064623494493\\
	22044.0881763527	0.000613281808256521\\
	22244.4889779559	0.000602747958132837\\
	22444.8897795591	0.000592453823542076\\
	22645.2905811623	0.000582390658870071\\
	22845.6913827655	0.000572550189880199\\
	23046.0921843687	0.000562924583352489\\
	23246.4929859719	0.00055350641879768\\
	23446.8937875752	0.000544288662105242\\
	23647.2945891784	0.000535264640990736\\
	23847.6953907816	0.000526428022119322\\
	24048.0961923848	0.000517772789788142\\
	24248.496993988	0.000509293226062169\\
	24448.8977955912	0.000500983892256531\\
	24649.2985971944	0.000492839611679678\\
	24849.6993987976	0.000484855453542666\\
	25050.1002004008	0.000477026717956884\\
	25250.501002004	0.000469348921943021\\
	25450.9018036072	0.000461817786381895\\
	25651.3026052104	0.000454429223837546\\
	25851.7034068136	0.000447179327198998\\
	26052.1042084168	0.000440064359074942\\
	26252.50501002	0.000433080741895727\\
	26452.9058116232	0.000426225048668721\\
	26653.3066132265	0.000419493994345261\\
	26853.7074148297	0.000412884427752311\\
	27054.1082164329	0.000406393324055844\\
	27254.5090180361	0.000400017777710396\\
	27454.9098196393	0.000393754995870473\\
	27655.3106212425	0.00038760229222442\\
	27855.7114228457	0.000381557081226341\\
	28056.1122244489	0.000375616872695629\\
	28256.5130260521	0.00036977926676117\\
	28456.9138276553	0.000364041949124172\\
	28657.3146292585	0.000358402686621398\\
	28857.7154308617	0.000352859323063669\\
	29058.1162324649	0.000347409775334854\\
	29258.5170340681	0.000342052029731865\\
	29458.9178356713	0.000336784138529563\\
	29659.3186372745	0.000331604216755881\\
	29859.7194388778	0.000326510439162345\\
	30060.120240481	0.000321501042327376\\
	30260.5210420842	0.000316574318249526\\
	30460.9218436874	0.000311728592684621\\
	30661.3226452906	0.00030696225249054\\
	30861.7234468938	0.000302273731610662\\
	31062.124248497	0.000297661508973443\\
	31262.5250501002	0.00029312410651522\\
	31462.9258517034	0.000288660087314868\\
	31663.3266533066	0.000284268053835102\\
	31863.7274549098	0.000279946646262591\\
	32064.128256513	0.000275694540941683\\
	32264.5290581162	0.000271510448893865\\
	32464.9298597194	0.000267393114419334\\
	32665.3306613226	0.000263341313774642\\
	32865.7314629259	0.000259353853921568\\
	33066.1322645291	0.000255429571342978\\
	33266.5330661323	0.000251567330921319\\
	33466.9338677355	0.000247766024876251\\
	33667.3346693387	0.000244024571757433\\
	33867.7354709419	0.000240341915488326\\
	34068.1362725451	0.000236717024460349\\
	34268.5370741483	0.00023314889067081\\
	34468.9378757515	0.000229636528905447\\
	34669.3386773547	0.000226178975960217\\
	34869.7394789579	0.000222775289901392\\
	35070.1402805611	0.000219424549361864\\
	35270.5410821643	0.000216125852870708\\
	35470.9418837675	0.000212878318213677\\
	35671.3426853707	0.000209681081824813\\
	35871.7434869739	0.00020653329820532\\
	36072.1442885772	0.000203434139369169\\
	36272.5450901804	0.00020038279431369\\
	36472.9458917836	0.000197378468513587\\
	36673.3466933868	0.000194420383437461\\
	36873.74749499	0.000191507776085049\\
	37074.1482965932	0.000188639898544195\\
	37274.5490981964	0.00018581601756692\\
	37474.9498997996	0.000183035414163569\\
	37675.3507014028	0.000180297383212695\\
	37875.751503006	0.000177601233087413\\
	38076.1523046092	0.000174946285296826\\
	38276.5531062124	0.000172331874142018\\
	38476.9539078156	0.000169757346383955\\
	38677.3547094188	0.00016722206092682\\
	38877.755511022	0.000164725388510508\\
	39078.1563126253	0.000162266711417465\\
	39278.5571142285	0.000159845423188005\\
	39478.9579158317	0.000157460928347761\\
	39679.3587174349	0.000155112642143479\\
	39879.7595190381	0.000152799990290647\\
	40080.1603206413	0.000150522411482064\\
	40280.5611222445	0.000148279352867802\\
	40480.9619238477	0.000146070265934771\\
	40681.3627254509	0.000143894615906827\\
	40881.7635270541	0.000141751877330618\\
	41082.1643286573	0.000139641533869683\\
	41282.5651302605	0.000137563078104637\\
	41482.9659318637	0.000135516011339467\\
	41683.3667334669	0.000133499843414673\\
	41883.7675350701	0.000131514092525196\\
	42084.1683366733	0.000129558285045037\\
	42284.5691382766	0.000127631955356189\\
	42484.9699398798	0.000125734645683872\\
	42685.370741483	0.000123865905934503\\
	42885.7715430862	0.000122025293540749\\
	43086.1723446894	0.000120212373310038\\
	43286.5731462926	0.000118426717276276\\
	43486.9739478958	0.000116667904557863\\
	43687.374749499	0.000114935521218137\\
	43887.7755511022	0.000113229160129172\\
	44088.1763527054	0.000111548420841351\\
	44288.5771543086	0.000109892909453819\\
	44488.9779559118	0.000108262238490397\\
	44689.378757515	0.000106656026777299\\
	44889.7795591182	0.000105073899325143\\
	45090.1803607214	0.000103515487212968\\
	45290.5811623246	0.000101980427475359\\
	45490.9819639279	0.000100468362993247\\
	45691.3827655311	9.89789423858174e-05\\
	45891.7835671343	9.75118199060198e-05\\
	46092.1843687375	9.60666553391567e-05\\
	46292.5851703407	9.46431139026114e-05\\
	46492.9859719439	9.32408661479408e-05\\
	46693.3867735471	9.18595878664216e-05\\
	46893.7875751503	9.04989599960149e-05\\
	47094.1883767535	8.91586685301326e-05\\
	47294.5891783567	8.78384044285798e-05\\
	47494.9899799599	8.6537863531645e-05\\
	47695.3907815631	8.52567464741514e-05\\
	47895.7915831663	8.39947586032031e-05\\
	48096.1923847695	8.27516098952091e-05\\
	48296.5931863727	8.15270148785912e-05\\
	48496.993987976	8.03206925540383e-05\\
	48697.3947895792	7.91323663189398e-05\\
	48897.7955911824	7.79617638928367e-05\\
	49098.1963927856	7.68086172438946e-05\\
	49298.5971943888	7.56726625173317e-05\\
	49498.997995992	7.45536399655239e-05\\
	49699.3987975952	7.34512938787684e-05\\
	49899.7995991984	7.23653725180511e-05\\
	50100.2004008016	7.1295629639284e-05\\
	50300.6012024048	7.0241821176083e-05\\
	50501.002004008	6.92037052984112e-05\\
	50701.4028056112	6.81810455039082e-05\\
	50901.8036072144	6.71736089437721e-05\\
	51102.2044088176	6.61811663620317e-05\\
	51302.6052104208	6.52034920365809e-05\\
	51503.006012024	6.4240363722437e-05\\
	51703.4068136273	6.32915625939496e-05\\
	51903.8076152305	6.2356873190553e-05\\
	52104.2084168337	6.1436083360933e-05\\
	52304.6092184369	6.05289842106031e-05\\
	52505.0100200401	5.96353700491081e-05\\
	52705.4108216433	5.87550383379075e-05\\
	52905.8116232465	5.78877896405266e-05\\
	53106.2124248497	5.70334275724387e-05\\
	53306.6132264529	5.61917587521168e-05\\
	53507.0140280561	5.53625927537368e-05\\
	53707.4148296593	5.45457420593837e-05\\
	53907.8156312625	5.37410220127999e-05\\
	54108.2164328657	5.29482507744346e-05\\
	54308.6172344689	5.21672492767166e-05\\
	54509.0180360721	5.13978411795652e-05\\
	54709.4188376754	5.06398528280293e-05\\
	54909.8196392786	4.98931132094165e-05\\
	55110.2204408818	4.91574539122656e-05\\
	55310.621242485	4.84327090845479e-05\\
	55511.0220440882	4.77187153941378e-05\\
	55711.4228456914	4.70153119890609e-05\\
	55911.8236472946	4.63223404584934e-05\\
	56112.2244488978	4.56396447949049e-05\\
	56312.625250501	4.49670713564547e-05\\
	56513.0260521042	4.43044688293698e-05\\
	56713.4268537074	4.36516881925998e-05\\
	56913.8276553106	4.3008582681635e-05\\
	57114.2284569138	4.23750077534146e-05\\
	57314.629258517	4.17508210517102e-05\\
	57515.0300601202	4.11358823735099e-05\\
	57715.4308617234	4.05300536354805e-05\\
	57915.8316633267	3.99331988408551e-05\\
	58116.2324649299	3.93451840474518e-05\\
	58316.6332665331	3.87658773356871e-05\\
	58517.0340681363	3.81951487777774e-05\\
	58717.4348697395	3.7632870406309e-05\\
	58917.8356713427	3.70789161845755e-05\\
	59118.2364729459	3.65331619763276e-05\\
	59318.6372745491	3.59954855170592e-05\\
	59519.0380761523	3.5465766384736e-05\\
	59719.4388777555	3.49438859715118e-05\\
	59919.8396793587	3.44297274566418e-05\\
	60120.2404809619	3.39231766750934e-05\\
	60320.6412825651	3.34241199619502e-05\\
	60521.0420841683	3.29324450862654e-05\\
	60721.4428857715	3.24480421037805e-05\\
	60921.8436873747	3.19708027239093e-05\\
	61122.244488978	3.1500620283963e-05\\
	61322.6452905812	3.10373897249925e-05\\
	61523.0460921844	3.05810075671618e-05\\
	61723.4468937876	3.01313718848068e-05\\
	61923.8476953908	2.96883822839387e-05\\
	62124.248496994	2.92519398779415e-05\\
	62324.6492985972	2.88219472645273e-05\\
	62525.0501002004	2.83983085044281e-05\\
	62725.4509018036	2.79809290971983e-05\\
	62925.8517034068	2.75697159608433e-05\\
	63126.25250501	2.7164577409355e-05\\
	63326.6533066132	2.67654231319254e-05\\
	63527.0541082164	2.63721641719445e-05\\
	63727.4549098196	2.59847129058857e-05\\
	63927.8557114228	2.56029830242646e-05\\
	64128.2565130261	2.52268895102152e-05\\
	64328.6573146293	2.48563486212042e-05\\
	64529.0581162325	2.44912778686232e-05\\
	64729.4589178357	2.4131595999236e-05\\
	64929.8597194389	2.37772229769226e-05\\
	65130.2605210421	2.34280799631331e-05\\
	65330.6613226453	2.3084089299865e-05\\
	65531.0621242485	2.27451744908993e-05\\
	65731.4629258517	2.24112601847763e-05\\
	65931.8637274549	2.20822721572181e-05\\
	66132.2645290581	2.1758137294267e-05\\
	66332.6653306613	2.14387835752359e-05\\
	66533.0661322645	2.11241400563524e-05\\
	66733.4669338677	2.08141368543837e-05\\
	66933.8677354709	2.05087051305989e-05\\
	67134.2685370742	2.02077770751999e-05\\
	67334.6693386774	1.99112858916314e-05\\
	67535.0701402806	1.96191657812333e-05\\
	67735.4709418838	1.93313519280732e-05\\
	67935.871743487	1.904778048476e-05\\
	68136.2725450902	1.87683885566633e-05\\
	68336.6733466934	1.84931141888365e-05\\
	68537.0741482966	1.82218963508847e-05\\
	68737.4749498998	1.79546749235666e-05\\
	68937.875751503	1.76913906848051e-05\\
	69138.2765531062	1.74319852963519e-05\\
	69338.6773547094	1.71764012901682e-05\\
	69539.0781563126	1.69245820559317e-05\\
	69739.4789579158	1.66764718270202e-05\\
	69939.879759519	1.64320156691961e-05\\
	70140.2805611222	1.61911599626336e-05\\
	70340.6813627254	1.59538510980176e-05\\
	70541.0821643287	1.57200363463954e-05\\
	70741.4829659319	1.54896639770952e-05\\
	70941.8837675351	1.52626830308973e-05\\
	71142.2845691383	1.50390433073237e-05\\
	71342.6853707415	1.48186953543896e-05\\
	71543.0861723447	1.4601590456663e-05\\
	71743.4869739479	1.43876806243914e-05\\
	71943.8877755511	1.41769185827766e-05\\
	72144.2885771543	1.39692577605049e-05\\
	72344.6893787575	1.37646522804176e-05\\
	72545.0901803607	1.35630569479937e-05\\
	72745.4909819639	1.33644272417176e-05\\
	72945.8917835671	1.31687193026197e-05\\
	73146.2925851703	1.29758899245727e-05\\
	73346.6933867735	1.27858965447117e-05\\
	73547.0941883768	1.25986972328744e-05\\
	73747.49498998	1.24142506831831e-05\\
	73947.8957915832	1.22325162041109e-05\\
	74148.2965931864	1.20534537096408e-05\\
	74348.6973947896	1.18770237096364e-05\\
	74549.0981963928	1.17031873013299e-05\\
	74749.498997996	1.15319061602188e-05\\
	74949.8997995992	1.13631425319978e-05\\
	75150.3006012024	1.11968592233687e-05\\
	75350.7014028056	1.10330195939614e-05\\
	75551.1022044088	1.08715875478809e-05\\
	75751.503006012	1.07125275256622e-05\\
	75951.9038076152	1.05558044964214e-05\\
	76152.3046092184	1.04013839496248e-05\\
	76352.7054108216	1.02492318872848e-05\\
	76553.1062124249	1.00993148167514e-05\\
	76753.5070140281	9.95159974248754e-06\\
	76953.9078156313	9.8060541591905e-06\\
	77154.3086172345	9.66264604430767e-06\\
	77354.7094188377	9.52134385058047e-06\\
	77555.1102204409	9.38211649924656e-06\\
	77755.5110220441	9.24493337290548e-06\\
	77955.9118236473	9.10976430850836e-06\\
	78156.3126252505	8.97657959067792e-06\\
	78356.7134268537	8.8453499452779e-06\\
	78557.1142284569	8.71604653227215e-06\\
	78757.5150300601	8.58864093961208e-06\\
	78957.9158316633	8.4631051767818e-06\\
	79158.3166332665	8.33941166841913e-06\\
	79358.7174348697	8.21753324821911e-06\\
	79559.1182364729	8.097443152967e-06\\
	79759.5190380761	7.97911501585268e-06\\
	79959.9198396794	7.86252286146902e-06\\
	80160.3206412826	7.74764136874905e-06\\
	80360.7214428858	7.63444511535319e-06\\
	80561.122244489	7.52290919637299e-06\\
	80761.5230460922	7.41300914271802e-06\\
	80961.9238476954	7.30472084788017e-06\\
	81162.3246492986	7.1980205628568e-06\\
	81362.7254509018	7.09288489050042e-06\\
	81563.126252505	6.98929078023805e-06\\
	81763.5270541082	6.88721552281731e-06\\
	81963.9278557114	6.7866367459601e-06\\
	82164.3286573146	6.68753240799729e-06\\
	82364.7294589178	6.58988079422983e-06\\
	82565.130260521	6.49366051137491e-06\\
	82765.5310621243	6.39885048287942e-06\\
	82965.9318637275	6.30542994430833e-06\\
	83166.3326653307	6.21337843859742e-06\\
	83366.7334669339	6.12267581152294e-06\\
	83567.1342685371	6.03330220720973e-06\\
	83767.5350701403	5.94523806358607e-06\\
	83967.9358717435	5.85846410815772e-06\\
	84168.3366733467	5.7729613535129e-06\\
	84368.7374749499	5.68871109332334e-06\\
	84569.1382765531	5.60569489774632e-06\\
	84769.5390781563	5.5238946100021e-06\\
	84969.9398797595	5.44329234142927e-06\\
	85170.3406813627	5.36387046823115e-06\\
	85370.7414829659	5.28561162725731e-06\\
	85571.1422845691	5.20849871165665e-06\\
	85771.5430861723	5.13251486840664e-06\\
	85971.9438877755	5.05764349295032e-06\\
	86172.3446893788	4.98386822620054e-06\\
	86372.745490982	4.91117295135231e-06\\
	86573.1462925852	4.83954178941856e-06\\
	86773.5470941884	4.76895909618649e-06\\
	86973.9478957916	4.6994094588865e-06\\
	87174.3486973948	4.63087769212014e-06\\
	87374.749498998	4.56334883506731e-06\\
	87575.1503006012	4.49680814790499e-06\\
	87775.5511022044	4.43124110871437e-06\\
	87975.9519038076	4.36663340968028e-06\\
	88176.3527054108	4.30297095478575e-06\\
	88376.753507014	4.24023985581245e-06\\
	88577.1543086172	4.17842642980844e-06\\
	88777.5551102204	4.11751719610807e-06\\
	88977.9559118237	4.05749887233722e-06\\
	89178.3567134269	3.9983583731957e-06\\
	89378.7575150301	3.94008280586236e-06\\
	89579.1583166333	3.88265946794755e-06\\
	89779.5591182365	3.82607584455381e-06\\
	89979.9599198397	3.77031960578881e-06\\
	90180.3607214429	3.71537874768804e-06\\
	90380.7615230461	3.66124116848274e-06\\
	90581.1623246493	3.60789505981247e-06\\
	90781.5631262525	3.55532880317062e-06\\
	90981.9639278557	3.50353095200021e-06\\
	91182.3647294589	3.45249022798575e-06\\
	91382.7655310621	3.4021955196508e-06\\
	91583.1663326653	3.35263587914553e-06\\
	91783.5671342685	3.30380051991132e-06\\
	91983.9679358717	3.25567881484443e-06\\
	92184.368737475	3.20826029318676e-06\\
	92384.7695390782	3.16153463870288e-06\\
	92585.1703406814	3.11549168731061e-06\\
	92785.5711422846	3.0701214245033e-06\\
	92985.9719438878	3.02541398344863e-06\\
	93186.372745491	2.98135964283853e-06\\
	93386.7735470942	2.93794882482217e-06\\
	93587.1743486974	2.89517209212859e-06\\
	93787.5751503006	2.85302014690415e-06\\
	93987.9759519038	2.81148382850468e-06\\
	94188.376753507	2.77055411055988e-06\\
	94388.7775551102	2.73022210030894e-06\\
	94589.1783567134	2.6904790356307e-06\\
	94789.5791583166	2.65131628347771e-06\\
	94989.9799599198	2.61272533811501e-06\\
	95190.380761523	2.57469781879262e-06\\
	95390.7815631262	2.53722546854213e-06\\
	95591.1823647295	2.50030015143702e-06\\
	95791.5831663327	2.46391385178049e-06\\
	95991.9839679359	2.42805867170928e-06\\
	96192.3847695391	2.39272682973545e-06\\
	96392.7855711423	2.35791065853104e-06\\
	96593.1863727455	2.32360260394608e-06\\
	96793.5871743487	2.2897952228789e-06\\
	96993.9879759519	2.25648118187795e-06\\
	97194.3887775551	2.22365325511448e-06\\
	97394.7895791583	2.19130432351837e-06\\
	97595.1903807615	2.15942737221405e-06\\
	97795.5911823647	2.12801548997042e-06\\
	97995.9919839679	2.09706186679585e-06\\
	98196.3927855711	2.06655979324331e-06\\
	98396.7935871744	2.03650265827811e-06\\
	98597.1943887776	2.00688394829609e-06\\
	98797.5951903808	1.97769724514306e-06\\
	98997.995991984	1.9489362254382e-06\\
	99198.3967935872	1.92059465835397e-06\\
	99398.7975951904	1.89266640505405e-06\\
	99599.1983967936	1.86514541661111e-06\\
	99799.5991983968	1.83802573326043e-06\\
	100000	1.81130148266567e-06\\
};
%\addlegendentry{data4}

\addplot [line width=1.2pt, color=mycolor3]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	13.3713311253303\\
	400.801603206413	13.4962420831614\\
	601.202404809619	13.5724793024165\\
	801.603206412826	13.6101365002546\\
	1002.00400801603	13.6274694020711\\
	1202.40480961924	13.6343313364583\\
	1402.80561122244	13.6356284792444\\
	1603.20641282565	13.6338032603492\\
	1803.60721442886	13.6300919222884\\
	2004.00801603206	13.6251347370559\\
	2204.40881763527	13.6192732231629\\
	2404.80961923848	13.6126970260474\\
	2605.21042084168	13.6055177268924\\
	2805.61122244489	13.5978065373323\\
	3006.0120240481	13.5896138321751\\
	3206.4128256513	13.5809793945082\\
	3406.81362725451	13.5719378371096\\
	3607.21442885772	13.5625214827444\\
	3807.61523046092	13.5527618882783\\
	4008.01603206413	13.5426906362219\\
	4208.41683366733	13.5323397259987\\
	4408.81763527054	13.5217417440017\\
	4609.21843687375	13.5109299099433\\
	4809.61923847695	13.4999380531217\\
	5010.02004008016	13.4888005483994\\
	5210.42084168337	13.4775522286424\\
	5410.82164328657	13.4662282831734\\
	5611.22244488978	13.4548641478052\\
	5811.62324649299	13.4434953897932\\
	6012.02404809619	13.4321575898064\\
	6212.4248496994	13.4208862223174\\
	6412.82565130261	13.4097165354238\\
	6613.22645290581	13.3986834308948\\
	6813.62725450902	13.3878213451145\\
	7014.02805611222	13.3771641315259\\
	7214.42885771543	13.3667449451399\\
	7414.82965931864	13.356596129652\\
	7615.23046092184	13.3467491076892\\
	7815.63126252505	13.3372342747017\\
	8016.03206412826	13.3280808969956\\
	8216.43286573146	13.3193170143905\\
	8416.83366733467	13.3109693479689\\
	8617.23446893788	13.3030632133614\\
	8817.63527054108	13.2956224399903\\
	9018.03607214429	13.288669296667\\
	9218.43687374749	13.2822244239059\\
	9418.8376753507	13.2763067732871\\
	9619.23847695391	13.2709335541611\\
	9819.63927855711	13.266120187949\\
	10020.0400801603	13.2618802819366\\
	10220.4408817635	13.2582256716227\\
	10420.8416833667	13.2551661151562\\
	10621.2424849699	13.2527095825386\\
	10821.6432865731	13.2508621471442\\
	11022.0440881764	13.2496279884654\\
	11222.4448897796	13.2490094029644\\
	11422.8456913828	13.249006822913\\
	11623.246492986	13.2496188430542\\
	11823.6472945892	13.2508422548727\\
	12024.0480961924	13.2526720882199\\
	12224.4488977956	13.2551016599959\\
	12424.8496993988	13.2581226295519\\
	12625.250501002	13.2617250604426\\
	12825.6513026052	13.2658974881228\\
	13026.0521042084	13.2706269931579\\
	13226.4529058116	13.2758992794876\\
	13426.8537074148	13.2816987572664\\
	13627.254509018	13.2880086297823\\
	13827.6553106212	13.2948109839471\\
	14028.0561122244	13.3020868838374\\
	14228.4569138277	13.3098164667649\\
	14428.8577154309	13.3179790413508\\
	14629.2585170341	13.3265531870814\\
	14829.6593186373	13.3355168548301\\
	15030.0601202405	13.3448474678377\\
	15230.4609218437	13.3545220226576\\
	15430.8617234469	13.3645171895857\\
	15631.2625250501	13.3748094121146\\
	15831.6633266533	13.3853750049688\\
	16032.0641282565	13.3961902503036\\
	16232.4649298597	13.4072314916691\\
	16432.8657314629	13.4184752253705\\
	16633.2665330661	13.4298981888786\\
	16833.6673346693	13.4414774459717\\
	17034.0681362725	13.4531904683205\\
	17234.4689378758	13.4650152132512\\
	17434.869739479	13.4769301974529\\
	17635.2705410822	13.4889145664223\\
	17835.6713426854	13.500948159467\\
	18036.0721442886	13.5130115701135\\
	18236.4729458918	13.5250862017969\\
	18436.873747495	13.5371543187307\\
	18637.2745490982	13.5491990918829\\
	18837.6753507014	13.5612046400091\\
	19038.0761523046	13.5731560657144\\
	19238.4769539078	13.5850394865399\\
	19438.877755511	13.5968420610914\\
	19639.2785571142	13.6085520102462\\
	19839.6793587174	13.6201586334934\\
	20040.0801603206	13.631652315632\\
	20240.4809619238	13.6430245269945\\
	20440.8817635271	13.6542678722112\\
	20641.2825651303	13.6653760349026\\
	20841.6833667335	13.67634378917\\
	21042.0841683367	13.6871669888449\\
	21242.4849699399	13.6978425527095\\
	21442.8857715431	13.7083684458551\\
	21643.2865731463	13.7187436573619\\
	21843.6873747495	13.7289681744853\\
	22044.0881763527	13.7390429535469\\
	22244.4889779559	13.7489698877329\\
	22444.8897795591	13.7587517720087\\
	22645.2905811623	13.7683922653641\\
	22845.6913827655	13.7778958506079\\
	23046.0921843687	13.7872677919341\\
	23246.4929859719	13.7965140904829\\
	23446.8937875752	13.8056414381257\\
	23647.2945891784	13.8146571696984\\
	23847.6953907816	13.823569213913\\
	24048.0961923848	13.8323860431732\\
	24248.496993988	13.8411166225208\\
	24448.8977955912	13.8497703579354\\
	24649.2985971944	13.8583570442086\\
	24849.6993987976	13.8668868126099\\
	25050.1002004008	13.8753700785563\\
	25250.501002004	13.8838174894933\\
	25450.9018036072	13.8922398731895\\
	25651.3026052104	13.9006481866388\\
	25851.7034068136	13.9090534657592\\
	26052.1042084168	13.9174667760666\\
	26252.50501002	13.9258991644974\\
	26452.9058116232	13.9343616125402\\
	26653.3066132265	13.9428649908307\\
	26853.7074148297	13.9514200153519\\
	27054.1082164329	13.960037205372\\
	27254.5090180361	13.9687268432418\\
	27454.9098196393	13.9774989361596\\
	27655.3106212425	13.9863631800034\\
	27855.7114228457	13.9953289253164\\
	28056.1122244489	14.0044051455193\\
	28256.5130260521	14.0136004074108\\
	28456.9138276553	14.0229228440086\\
	28657.3146292585	14.0323801297641\\
	28857.7154308617	14.0419794581807\\
	29058.1162324649	14.0517275218448\\
	29258.5170340681	14.0616304948737\\
	29458.9178356713	14.0716940177687\\
	29659.3186372745	14.0819231846532\\
	29859.7194388778	14.0923225328632\\
	30060.120240481	14.1028960454822\\
	30260.5210420842	14.113647139143\\
	30460.9218436874	14.1245786165099\\
	30661.3226452906	14.1356927286976\\
	30861.7234468938	14.1469911514656\\
	31062.124248497	14.1584749877169\\
	31262.5250501002	14.1701447718707\\
	31462.9258517034	14.1820004760112\\
	31663.3266533066	14.1940415177119\\
	31863.7274549098	14.2062667694284\\
	32064.128256513	14.218674569352\\
	32264.5290581162	14.2312627336112\\
	32464.9298597194	14.2440285697094\\
	32665.3306613226	14.2569688910836\\
	32865.7314629259	14.2700800326705\\
	33066.1322645291	14.2833578673669\\
	33266.5330661323	14.2967978232716\\
	33466.9338677355	14.3103949015993\\
	33667.3346693387	14.3241436951589\\
	33867.7354709419	14.3380384072917\\
	34068.1362725451	14.3520728711706\\
	34268.5370741483	14.3662405693625\\
	34468.9378757515	14.3805346535647\\
	34669.3386773547	14.3949479644272\\
	34869.7394789579	14.4094730513829\\
	35070.1402805611	14.4241021924089\\
	35270.5410821643	14.4388274136518\\
	35470.9418837675	14.4536405088532\\
	35671.3426853707	14.468533058521\\
	35871.7434869739	14.4834964487948\\
	36072.1442885772	14.4985218899633\\
	36272.5450901804	14.5136004345959\\
	36472.9458917836	14.5287229952583\\
	36673.3466933868	14.5438803617853\\
	36873.74749499	14.559063218094\\
	37074.1482965932	14.5742621585222\\
	37274.5490981964	14.5894677036844\\
	37474.9498997996	14.6046703158419\\
	37675.3507014028	14.6198604137887\\
	37875.751503006	14.6350283872585\\
	38076.1523046092	14.650164610862\\
	38276.5531062124	14.6652594575691\\
	38476.9539078156	14.6803033117498\\
	38677.3547094188	14.6952865817938\\
	38877.755511022	14.71019971233\\
	39078.1563126253	14.7250331960663\\
	39278.5571142285	14.7397775852766\\
	39478.9579158317	14.7544235029562\\
	39679.3587174349	14.7689616536731\\
	39879.7595190381	14.7833828341394\\
	40080.1603206413	14.7976779327426\\
	40280.5611222445	14.8118379533323\\
	40480.9619238477	14.8258540452184\\
	40681.3627254509	14.8397174747203\\
	40881.7635270541	14.8534196497844\\
	41082.1643286573	14.8669521293482\\
	41282.5651302605	14.8803066325669\\
	41482.9659318637	14.8934750479147\\
	41683.3667334669	14.9064494421684\\
	41883.7675350701	14.9192220692825\\
	42084.1683366733	14.9317853791559\\
	42284.5691382766	14.9441320262918\\
	42484.9699398798	14.9562548783466\\
	42685.370741483	14.9681470245622\\
	42885.7715430862	14.9798017840696\\
	43086.1723446894	14.9912127140533\\
	43286.5731462926	15.0023736177579\\
	43486.9739478958	15.0132785523175\\
	43687.374749499	15.0239218363874\\
	43887.7755511022	15.0342980575497\\
	44088.1763527054	15.0444020794671\\
	44288.5771543086	15.054229048754\\
	44488.9779559118	15.0637744015314\\
	44689.378757515	15.0730338696321\\
	44889.7795591182	15.0820034864194\\
	45090.1803607214	15.0906795921823\\
	45290.5811623246	15.0990588390675\\
	45490.9819639279	15.1071381955099\\
	45691.3827655311	15.1149149501214\\
	45891.7835671343	15.1223867149978\\
	46092.1843687375	15.1295514284049\\
	46292.5851703407	15.1364073568036\\
	46492.9859719439	15.1429530961779\\
	46693.3867735471	15.1491875726277\\
	46893.7875751503	15.1551100421914\\
	47094.1883767535	15.1607200898665\\
	47294.5891783567	15.1660176277972\\
	47494.9899799599	15.1710028926008\\
	47695.3907815631	15.1756764418084\\
	47895.7915831663	15.1800391493994\\
	48096.1923847695	15.1840922004105\\
	48296.5931863727	15.1878370846064\\
	48496.993987976	15.1912755892033\\
	48697.3947895792	15.1944097906376\\
	48897.7955911824	15.1972420453815\\
	49098.1963927856	15.1997749798091\\
	49298.5971943888	15.202011479121\\
	49498.997995992	15.2039546753433\\
	49699.3987975952	15.2056079344194\\
	49899.7995991984	15.2069748424189\\
	50100.2004008016	15.2080591630916\\
	50300.6012024048	15.2088648792565\\
	50501.002004008	15.2093961745738\\
	50701.4028056112	15.2096573613085\\
	50901.8036072144	15.2096528908831\\
	51102.2044088176	15.2093873356046\\
	51302.6052104208	15.2088653698287\\
	51503.006012024	15.2080917506243\\
	51703.4068136273	15.2070712980095\\
	51903.8076152305	15.2058088748311\\
	52104.2084168337	15.2043093663666\\
	52304.6092184369	15.202577659727\\
	52505.0100200401	15.2006186231468\\
	52705.4108216433	15.1984370852446\\
	52905.8116232465	15.196037814346\\
	53106.2124248497	15.1934254979562\\
	53306.6132264529	15.1906047224758\\
	53507.0140280561	15.1875799532521\\
	53707.4148296593	15.1843555150575\\
	53907.8156312625	15.1809355730891\\
	54108.2164328657	15.1773241145807\\
	54308.6172344689	15.1735249311169\\
	54509.0180360721	15.1695416017406\\
	54709.4188376754	15.1653774769376\\
	54909.8196392786	15.1610356635843\\
	55110.2204408818	15.1565190109374\\
	55310.621242485	15.1518300977428\\
	55511.0220440882	15.1469712205363\\
	55711.4228456914	15.1419443832019\\
	55911.8236472946	15.1367512878523\\
	56112.2244488978	15.1313933270851\\
	56312.625250501	15.1258715776683\\
	56513.0260521042	15.1201867956962\\
	56713.4268537074	15.1143394132551\\
	56913.8276553106	15.1083295366279\\
	57114.2284569138	15.1021569460606\\
	57314.629258517	15.0958210971071\\
	57515.0300601202	15.0893211235593\\
	57715.4308617234	15.0826558419629\\
	57915.8316633267	15.075823757711\\
	58116.2324649299	15.0688230727013\\
	58316.6332665331	15.0616516945308\\
	58517.0340681363	15.0543072472\\
	58717.4348697395	15.0467870832858\\
	58917.8356713427	15.0390882975373\\
	59118.2364729459	15.0312077418411\\
	59318.6372745491	15.0231420414954\\
	59519.0380761523	15.0148876127254\\
	59719.4388777555	15.0064406813655\\
	59919.8396793587	14.9977973026292\\
	60120.2404809619	14.988953357359\\
	60320.6412825651	14.9799046295426\\
	60521.0420841683	14.9706468066596\\
	60721.4428857715	14.9611754777312\\
	60921.8436873747	14.951486173148\\
	61122.244488978	14.9415743889873\\
	61322.6452905812	14.9314356117205\\
	61523.0460921844	14.9210653431959\\
	61723.4468937876	14.9104591257823\\
	61923.8476953908	14.899612567557\\
	62124.248496994	14.8885213674207\\
	62324.6492985972	14.8771813400217\\
	62525.0501002004	14.8655884403723\\
	62725.4509018036	14.8537387880409\\
	62925.8517034068	14.841628690806\\
	63126.25250501	14.8292546676586\\
	63326.6533066132	14.8166134710425\\
	63527.0541082164	14.8037021082263\\
	63727.4549098196	14.7905178617037\\
	63927.8557114228	14.7770583085215\\
	64128.2565130261	14.7633213384416\\
	64328.6573146293	14.7493051708465\\
	64529.0581162325	14.7350083703039\\
	64729.4589178357	14.7204298607123\\
	64929.8597194389	14.7055689379545\\
	65130.2605210421	14.6904252809932\\
	65330.6613226453	14.6749989613503\\
	65531.0621242485	14.6592904509176\\
	65731.4629258517	14.6433006280548\\
	65931.8637274549	14.6270307819383\\
	66132.2645290581	14.6104826151317\\
	66332.6653306613	14.5936582443584\\
	66533.0661322645	14.5765601994624\\
	66733.4669338677	14.5591914205548\\
	66933.8677354709	14.5415552533499\\
	67134.2685370742	14.5236554427032\\
	67334.6693386774	14.5054961243734\\
	67535.0701402806	14.4870818150384\\
	67735.4709418838	14.4684174006022\\
	67935.871743487	14.4495081228406\\
	68136.2725450902	14.4303595644395\\
	68336.6733466934	14.4109776324878\\
	68537.0741482966	14.3913685404968\\
	68737.4749498998	14.3715387890214\\
	68937.875751503	14.3514951449699\\
	69138.2765531062	14.3312446196938\\
	69338.6773547094	14.310794445954\\
	69539.0781563126	14.2901520538701\\
	69739.4789579158	14.2693250459615\\
	69939.879759519	14.2483211713945\\
	70140.2805611222	14.2271482770551\\
	70340.6813627254	14.2058143411551\\
	70541.0821643287	14.1843274023213\\
	70741.4829659319	14.1626955271982\\
	70941.8837675351	14.1409267927199\\
	71142.2845691383	14.1190292582369\\
	71342.6853707415	14.0970109377564\\
	71543.0861723447	14.0748797724279\\
	71743.4869739479	14.0526436034138\\
	71943.8877755511	14.030310145278\\
	72144.2885771543	14.007886960026\\
	72344.6893787575	13.9853814319281\\
	72545.0901803607	13.9628007432533\\
	72745.4909819639	13.9401518510394\\
	72945.8917835671	13.9174414650175\\
	73146.2925851703	13.8946760268085\\
	73346.6933867735	13.8718616904996\\
	73547.0941883768	13.8490043047047\\
	73747.49498998	13.8261093962056\\
	73947.8957915832	13.8031821552631\\
	74148.2965931864	13.7802274226806\\
	74348.6973947896	13.7572496786912\\
	74549.0981963928	13.7342530337361\\
	74749.498997996	13.711241221187\\
	74949.8997995992	13.6882175920602\\
	75150.3006012024	13.6651851117583\\
	75350.7014028056	13.6421463588663\\
	75551.1022044088	13.6191035260172\\
	75751.503006012	13.5960584228352\\
	75951.9038076152	13.5730124809501\\
	76152.3046092184	13.5499667610698\\
	76352.7054108216	13.5269219620847\\
	76553.1062124249	13.5038784321698\\
	76753.5070140281	13.4808361818391\\
	76953.9078156313	13.4577948988957\\
	77154.3086172345	13.4347539652155\\
	77354.7094188377	13.4117124752874\\
	77555.1102204409	13.3886692564289\\
	77755.5110220441	13.3656228905849\\
	77955.9118236473	13.3425717376097\\
	78156.3126252505	13.3195139599242\\
	78356.7134268537	13.296447548435\\
	78557.1142284569	13.2733703495932\\
	78757.5150300601	13.2502800934657\\
	78957.9158316633	13.2271744226869\\
	79158.3166332665	13.2040509221535\\
	79358.7174348697	13.1809071493206\\
	79559.1182364729	13.1577406649549\\
	79759.5190380761	13.1345490641968\\
	79959.9198396794	13.1113300077836\\
	80160.3206412826	13.0880812481996\\
	80360.7214428858	13.0648006740381\\
	80561.122244489	13.0414863307976\\
	80761.5230460922	13.018136451885\\
	80961.9238476954	12.9947494895637\\
	81162.3246492986	12.971324143978\\
	81362.7254509018	12.9478593912959\\
	81563.126252505	12.9243545108307\\
	81763.5270541082	12.9008091110065\\
	81963.9278557114	12.8772231540358\\
	82164.3286573146	12.8535969791851\\
	82364.7294589178	12.8299313245087\\
	82565.130260521	12.8062273469385\\
	82765.5310621243	12.7824866406242\\
	82965.9318637275	12.7587112534249\\
	83166.3326653307	12.7349037014639\\
	83366.7334669339	12.7110669816634\\
	83567.1342685371	12.6872045821872\\
	83767.5350701403	12.6633204907263\\
	83967.9358717435	12.6394192005747\\
	84168.3366733467	12.6155057144488\\
	84368.7374749499	12.5915855460168\\
	84569.1382765531	12.5676647191116\\
	84769.5390781563	12.5437497646141\\
	84969.9398797595	12.5198477150012\\
	85170.3406813627	12.4959660965648\\
	85370.7414829659	12.4721129193174\\
	85571.1422845691	12.4482966646128\\
	85771.5430861723	12.4245262705156\\
	85971.9438877755	12.4008111149702\\
	86172.3446893788	12.3771609968237\\
	86372.745490982	12.3535861147715\\
	86573.1462925852	12.3300970443026\\
	86773.5470941884	12.3067047127291\\
	86973.9478957916	12.2834203723982\\
	87174.3486973948	12.2602555721889\\
	87374.749498998	12.2372221274073\\
	87575.1503006012	12.214332088201\\
	87775.5511022044	12.191597706621\\
	87975.9519038076	12.1690314024674\\
	88176.3527054108	12.1466457280591\\
	88376.753507014	12.1244533320778\\
	88577.1543086172	12.1024669226371\\
	88777.5551102204	12.0806992297365\\
	88977.9559118237	12.0591629672602\\
	89178.3567134269	12.0378707946871\\
	89378.7575150301	12.0168352786777\\
	89579.1583166333	11.996068854708\\
	89779.5591182365	11.9755837889178\\
	89979.9599198397	11.9553921403452\\
	90180.3607214429	11.9355057806182\\
	90380.7615230461	11.9159361973139\\
	90581.1623246493	11.896694601622\\
	90781.5631262525	11.8777918598063\\
	90981.9639278557	11.8592384537398\\
	91182.3647294589	11.8410444488786\\
	91382.7655310621	11.8232194637242\\
	91583.1663326653	11.8057726409101\\
	91783.5671342685	11.7887126200407\\
	91983.9679358717	11.7720475123988\\
	92184.368737475	11.7557848776335\\
	92384.7695390782	11.7399317025236\\
	92585.1703406814	11.7244943819069\\
	92785.5711422846	11.7094787018496\\
	92985.9719438878	11.6948898251207\\
	93186.372745491	11.6807322790222\\
	93386.7735470942	11.6670099456151\\
	93587.1743486974	11.653726054367\\
	93787.5751503006	11.6408831772334\\
	93987.9759519038	11.6284832261746\\
	94188.376753507	11.6165274530925\\
	94388.7775551102	11.6050164521642\\
	94589.1783567134	11.5939501645319\\
	94789.5791583166	11.5833278852989\\
	94989.9799599198	11.573148272769\\
	95190.380761523	11.5634093598556\\
	95390.7815631262	11.554108567575\\
	95591.1823647295	11.5452427205294\\
	95791.5831663327	11.5368080642763\\
	95991.9839679359	11.5288002844691\\
	96192.3847695391	11.5212145276522\\
	96392.7855711423	11.5140454235796\\
	96593.1863727455	11.507287108927\\
	96793.5871743487	11.5009332522579\\
	96993.9879759519	11.4949770801025\\
	97194.3887775551	11.489411404005\\
	97394.7895791583	11.4842286483931\\
	97595.1903807615	11.4794208791209\\
	97795.5911823647	11.4749798325408\\
	97995.9919839679	11.4708969449553\\
	98196.3927855711	11.4671633823068\\
	98396.7935871744	11.4637700699631\\
	98597.1943887776	11.4607077224611\\
	98797.5951903808	11.4579668730764\\
	98997.995991984	11.4555379030897\\
	99198.3967935872	11.4534110706291\\
	99398.7975951904	11.4515765389728\\
	99599.1983967936	11.4500244042029\\
	99799.5991983968	11.4487447221102\\
	100000	11.4477275342567\\
};
%\addlegendentry{data5}

\addplot [line width=1.2pt, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.42411897894614\\
	400.801603206413	4.53113669990617\\
	601.202404809619	4.94157794020402\\
	801.603206412826	5.1162788740134\\
	1002.00400801603	5.19541009172935\\
	1202.40480961924	5.23173154255754\\
	1402.80561122244	5.24762685399203\\
	1603.20641282565	5.25333253624923\\
	1803.60721442886	5.25377697743467\\
	2004.00801603206	5.25142742190478\\
	2204.40881763527	5.2475618663494\\
	2404.80961923848	5.24286636807995\\
	2605.21042084168	5.23772601270336\\
	2805.61122244489	5.23237063266232\\
	3006.0120240481	5.22694935801328\\
	3206.4128256513	5.22156938747031\\
	3406.81362725451	5.21631639321625\\
	3607.21442885772	5.21126533363612\\
	3807.61523046092	5.20648618132138\\
	4008.01603206413	5.20204691938677\\
	4208.41683366733	5.19801505143268\\
	4408.81763527054	5.19445829216958\\
	4609.21843687375	5.19144479987844\\
	4809.61923847695	5.18904314836849\\
	5010.02004008016	5.18732214787988\\
	5210.42084168337	5.18635057644513\\
	5410.82164328657	5.18619685704482\\
	5611.22244488978	5.18692870156266\\
	5811.62324649299	5.18861273471098\\
	6012.02404809619	5.19131410684099\\
	6212.4248496994	5.19509610226783\\
	6412.82565130261	5.2000197485356\\
	6613.22645290581	5.20614343142249\\
	6813.62725450902	5.2135225201558\\
	7014.02805611222	5.22220900710906\\
	7214.42885771543	5.23225116609292\\
	7414.82965931864	5.24369323317444\\
	7615.23046092184	5.25657511373371\\
	7815.63126252505	5.27093211917823\\
	8016.03206412826	5.28679473637596\\
	8216.43286573146	5.3041884324413\\
	8416.83366733467	5.32313349701932\\
	8617.23446893788	5.34364492367367\\
	8817.63527054108	5.36573233140674\\
	9018.03607214429	5.3893999267422\\
	9218.43687374749	5.41464650619671\\
	9418.8376753507	5.44146549837711\\
	9619.23847695391	5.46984504437732\\
	9819.63927855711	5.49976811463058\\
	10020.0400801603	5.53121268975065\\
	10220.4408817635	5.56415211511091\\
	10420.8416833667	5.59855460189561\\
	10621.2424849699	5.63438424456871\\
	10821.6432865731	5.67160100527227\\
	11022.0440881764	5.71016098981571\\
	11222.4448897796	5.75001673834613\\
	11422.8456913828	5.79111752722752\\
	11623.246492986	5.83340967877188\\
	11823.6472945892	5.87683687563182\\
	12024.0480961924	5.92134047687206\\
	12224.4488977956	5.96685983297675\\
	12424.8496993988	6.01333259731185\\
	12625.250501002	6.06069503183718\\
	12825.6513026052	6.10888230514391\\
	13026.0521042084	6.15782878117278\\
	13226.4529058116	6.20746829723997\\
	13426.8537074148	6.25773443025683\\
	13627.254509018	6.30856075027278\\
	13827.6553106212	6.35988106069428\\
	14028.0561122244	6.41162962473596\\
	14228.4569138277	6.4637413778408\\
	14428.8577154309	6.51615212596578\\
	14629.2585170341	6.56879872976621\\
	14829.6593186373	6.62161927482875\\
	15030.0601202405	6.67455322819966\\
	15230.4609218437	6.72754158153363\\
	15430.8617234469	6.78052698125012\\
	15631.2625250501	6.83345384613143\\
	15831.6633266533	6.88626847283047\\
	16032.0641282565	6.93891912977865\\
	16232.4649298597	6.99135613999697\\
	16432.8657314629	7.04353195331752\\
	16633.2665330661	7.09540120852046\\
	16833.6673346693	7.14692078588321\\
	17034.0681362725	7.1980498506264\\
	17234.4689378758	7.2487498877254\\
	17434.869739479	7.29898472853823\\
	17635.2705410822	7.34872056968088\\
	17835.6713426854	7.39792598456059\\
	18036.0721442886	7.44657192795658\\
	18236.4729458918	7.49463173401681\\
	18436.873747495	7.54208110801912\\
	18637.2745490982	7.58889811222518\\
	18837.6753507014	7.63506314613765\\
	19038.0761523046	7.68055892145283\\
	19238.4769539078	7.72537043198582\\
	19438.877755511	7.76948491883011\\
	19639.2785571142	7.8128918310005\\
	19839.6793587174	7.85558278179679\\
	20040.0801603206	7.89755147210929\\
	20240.4809619238	7.93879360936659\\
	20440.8817635271	7.97930711499814\\
	20641.2825651303	8.01909174639837\\
	20841.6833667335	8.05814915050108\\
	21042.0841683367	8.09648279898\\
	21242.4849699399	8.1340979206256\\
	21442.8857715431	8.17100143109217\\
	21643.2865731463	8.20720186020835\\
	21843.6873747495	8.24270927704546\\
	22044.0881763527	8.27753521293851\\
	22244.4889779559	8.31169258265724\\
	22444.8897795591	8.34519560392634\\
	22645.2905811623	8.37805971549725\\
	22845.6913827655	8.41030149397641\\
	23046.0921843687	8.4419385696186\\
	23246.4929859719	8.47298954129659\\
	23446.8937875752	8.50347389086214\\
	23647.2945891784	8.53341189711576\\
	23847.6953907816	8.56282454960596\\
	24048.0961923848	8.59173346248038\\
	24248.496993988	8.62016078861372\\
	24448.8977955912	8.64812913423795\\
	24649.2985971944	8.67566147430142\\
	24849.6993987976	8.70278106878269\\
	25050.1002004008	8.7295113801844\\
	25250.501002004	8.75587599242992\\
	25450.9018036072	8.78189853138291\\
	25651.3026052104	8.80760258720567\\
	25851.7034068136	8.83301163876707\\
	26052.1042084168	8.85814898030438\\
	26252.50501002	8.88303765053631\\
	26452.9058116232	8.90770036441541\\
	26653.3066132265	8.93215944769885\\
	26853.7074148297	8.9564367745052\\
	27054.1082164329	8.98055370801336\\
	27254.5090180361	9.00453104444646\\
	27454.9098196393	9.02838896046976\\
	27655.3106212425	9.05214696411685\\
	27855.7114228457	9.07582384934236\\
	28056.1122244489	9.09943765428358\\
	28256.5130260521	9.12300562329601\\
	28456.9138276553	9.14654417281057\\
	28657.3146292585	9.17006886104241\\
	28857.7154308617	9.19359436156335\\
	29058.1162324649	9.21713444073177\\
	29258.5170340681	9.24070193895596\\
	29458.9178356713	9.26430875574912\\
	29659.3186372745	9.2879658385169\\
	29859.7194388778	9.31168317500151\\
	30060.120240481	9.33546979392575\\
	30260.5210420842	9.35933376320654\\
	30460.9218436874	9.38328217108892\\
	30661.3226452906	9.4073211601277\\
	30861.7234468938	9.4314559265493\\
	31062.124248497	9.45569073219874\\
	31262.5250501002	9.48002891921087\\
	31462.9258517034	9.50447292722874\\
	31663.3266533066	9.52902431298512\\
	31863.7274549098	9.55368377205765\\
	32064.128256513	9.57845116260418\\
	32264.5290581162	9.60332553088189\\
	32464.9298597194	9.62830513835313\\
	32665.3306613226	9.65338749018059\\
	32865.7314629259	9.67856936491675\\
	33066.1322645291	9.70384684519484\\
	33266.5330661323	9.72921534923347\\
	33466.9338677355	9.75466966297187\\
	33667.3346693387	9.78020397265973\\
	33867.7354709419	9.80581189773287\\
	34068.1362725451	9.8314865238144\\
	34268.5370741483	9.85722043569041\\
	34468.9378757515	9.88300575011886\\
	34669.3386773547	9.90883414834113\\
	34869.7394789579	9.93469690817629\\
	35070.1402805611	9.96058493558945\\
	35270.5410821643	9.98648879563739\\
	35470.9418837675	10.0123987427056\\
	35671.3426853707	10.0383047499629\\
	35871.7434869739	10.0641965379715\\
	36072.1442885772	10.0900636024011\\
	36272.5450901804	10.1158952408067\\
	36472.9458917836	10.1416805784414\\
	36673.3466933868	10.1674085930843\\
	36873.74749499	10.1930681388744\\
	37074.1482965932	10.2186479691496\\
	37274.5490981964	10.2441367582999\\
	37474.9498997996	10.2695231226501\\
	37675.3507014028	10.2947956403948\\
	37875.751503006	10.3199428706164\\
	38076.1523046092	10.3449533714199\\
	38276.5531062124	10.369815717226\\
	38476.9539078156	10.3945185152653\\
	38677.3547094188	10.4190504213226\\
	38877.755511022	10.4434001547793\\
	39078.1563126253	10.4675565130082\\
	39278.5571142285	10.4915083851722\\
	39478.9579158317	10.5152447654798\\
	39679.3587174349	10.5387547659519\\
	39879.7595190381	10.5620276287512\\
	40080.1603206413	10.5850527175071\\
	40280.5611222445	10.6078195569726\\
	40480.9619238477	10.6303178798564\\
	40681.3627254509	10.6525375652593\\
	40881.7635270541	10.6744686791968\\
	41082.1643286573	10.696101485271\\
	41282.5651302605	10.7174264551967\\
	41482.9659318637	10.7384342792083\\
	41683.3667334669	10.7591158763682\\
	41883.7675350701	10.7794624047933\\
	42084.1683366733	10.7994652718111\\
	42284.5691382766	10.8191161440522\\
	42484.9699398798	10.8384069574776\\
	42685.370741483	10.8573299273407\\
	42885.7715430862	10.8758775580705\\
	43086.1723446894	10.8940426530642\\
	43286.5731462926	10.9118183243699\\
	43486.9739478958	10.9291980022336\\
	43687.374749499	10.9461754444848\\
	43887.7755511022	10.9627447457261\\
	44088.1763527054	10.9789003462916\\
	44288.5771543086	10.9946370409334\\
	44488.9779559118	11.0099499871932\\
	44689.378757515	11.0248347134132\\
	44889.7795591182	11.0392871263369\\
	45090.1803607214	11.0533035182498\\
	45290.5811623246	11.0668805736071\\
	45490.9819639279	11.0800153750947\\
	45691.3827655311	11.0927054090699\\
	45891.7835671343	11.1049485703253\\
	46092.1843687375	11.1167431661234\\
	46292.5851703407	11.1280879194448\\
	46492.9859719439	11.1389819714003\\
	46693.3867735471	11.1494248827514\\
	46893.7875751503	11.1594166344928\\
	47094.1883767535	11.1689576274467\\
	47294.5891783567	11.1780486808257\\
	47494.9899799599	11.1866910297217\\
	47695.3907815631	11.1948863214843\\
	47895.7915831663	11.2026366109524\\
	48096.1923847695	11.2099443545117\\
	48296.5931863727	11.2168124029519\\
	48496.993987976	11.2232439931035\\
	48697.3947895792	11.2292427382406\\
	48897.7955911824	11.2348126172403\\
	49098.1963927856	11.2399579624961\\
	49298.5971943888	11.2446834465872\\
	49498.997995992	11.2489940677159\\
	49699.3987975952	11.252895133926\\
	49899.7995991984	11.2563922461276\\
	50100.2004008016	11.2594912408374\\
	50300.6012024048	11.2621982510495\\
	50501.002004008	11.2645196828151\\
	50701.4028056112	11.2664621161481\\
	50901.8036072144	11.2680323223837\\
	51102.2044088176	11.2692372408935\\
	51302.6052104208	11.2700839549545\\
	51503.006012024	11.2705796668509\\
	51703.4068136273	11.2707316722897\\
	51903.8076152305	11.2705473342192\\
	52104.2084168337	11.2700340561456\\
	52304.6092184369	11.2691992550464\\
	52505.0100200401	11.2680503339843\\
	52705.4108216433	11.2665946545326\\
	52905.8116232465	11.264839509123\\
	53106.2124248497	11.2627920934325\\
	53306.6132264529	11.2604594789294\\
	53507.0140280561	11.2578485856985\\
	53707.4148296593	11.2549661556697\\
	53907.8156312625	11.2518187263743\\
	54108.2164328657	11.2484126053518\\
	54308.6172344689	11.2447538453342\\
	54509.0180360721	11.240848220328\\
	54709.4188376754	11.2367012027184\\
	54909.8196392786	11.2323179415114\\
	55110.2204408818	11.2277032418323\\
	55310.621242485	11.2228615457909\\
	55511.0220440882	11.2177969148206\\
	55711.4228456914	11.2125130135936\\
	55911.8236472946	11.2070130956073\\
	56112.2244488978	11.2012999905314\\
	56312.625250501	11.1953760933962\\
	56513.0260521042	11.1892433556975\\
	56713.4268537074	11.182903278481\\
	56913.8276553106	11.1763569074636\\
	57114.2284569138	11.1696048302383\\
	57314.629258517	11.1626471755981\\
	57515.0300601202	11.1554836150072\\
	57715.4308617234	11.1481133662331\\
	57915.8316633267	11.1405351991476\\
	58116.2324649299	11.1327474436887\\
	58316.6332665331	11.1247479999679\\
	58517.0340681363	11.1165343504952\\
	58717.4348697395	11.1081035744838\\
	58917.8356713427	11.0994523641839\\
	59118.2364729459	11.090577043188\\
	59318.6372745491	11.0814735866351\\
	59519.0380761523	11.0721376432359\\
	59719.4388777555	11.0625645590281\\
	59919.8396793587	11.0527494027633\\
	60120.2404809619	11.0426869625622\\
	60320.6412825651	11.0323718430475\\
	60521.0420841683	11.0217984677316\\
	60721.4428857715	11.010961078724\\
	60921.8436873747	10.9998537882523\\
	61122.244488978	10.9884706113217\\
	61322.6452905812	10.9768054991065\\
	61523.0460921844	10.9648523729219\\
	61723.4468937876	10.9526051586246\\
	61923.8476953908	10.9400578212838\\
	62124.248496994	10.9272043999668\\
	62324.6492985972	10.9140390424797\\
	62525.0501002004	10.9005560399034\\
	62725.4509018036	10.8867498607683\\
	62925.8517034068	10.8726151847097\\
	63126.25250501	10.8581469354492\\
	63326.6533066132	10.8433403129491\\
	63527.0541082164	10.8281908245933\\
	63727.4549098196	10.8126943152472\\
	63927.8557114228	10.796846996059\\
	64128.2565130261	10.7806454718665\\
	64328.6573146293	10.7640867670813\\
	64529.0581162325	10.747168349928\\
	64729.4589178357	10.7298881549228\\
	64929.8597194389	10.7122446034845\\
	65130.2605210421	10.6942366225763\\
	65330.6613226453	10.6758636612886\\
	65531.0621242485	10.6571257052774\\
	65731.4629258517	10.6380232889863\\
	65931.8637274549	10.6185575055851\\
	66132.2645290581	10.598730014572\\
	66332.6653306613	10.5785430469907\\
	66533.0661322645	10.5579994082306\\
	66733.4669338677	10.5371024783809\\
	66933.8677354709	10.5158562101266\\
	67134.2685370742	10.4942651241803\\
	67334.6693386774	10.472334302256\\
	67535.0701402806	10.4500693776016\\
	67735.4709418838	10.4274765231176\\
	67935.871743487	10.4045624370991\\
	68136.2725450902	10.3813343266504\\
	68336.6733466934	10.3577998888309\\
	68537.0741482966	10.3339672896011\\
	68737.4749498998	10.309845140649\\
	68937.875751503	10.2854424741872\\
	69138.2765531062	10.2607687158184\\
	69338.6773547094	10.235833655581\\
	69539.0781563126	10.2106474172916\\
	69739.4789579158	10.1852204263132\\
	69939.879759519	10.1595633758838\\
	70140.2805611222	10.1336871630851\\
	70340.6813627254	10.1076029313003\\
	70541.0821643287	10.0813219763919\\
	70741.4829659319	10.0548557028763\\
	70941.8837675351	10.0282155984934\\
	71142.2845691383	10.0014131951873\\
	71342.6853707415	9.97446002980053\\
	71543.0861723447	9.94736760466918\\
	71743.4869739479	9.92014734830628\\
	71943.8877755511	9.89281057636566\\
	72144.2885771543	9.86536845307805\\
	72344.6893787575	9.8378319533523\\
	72545.0901803607	9.81021182573404\\
	72745.4909819639	9.78251855641253\\
	72945.8917835671	9.7547623344638\\
	73146.2925851703	9.72695301851484\\
	73346.6933867735	9.69910010500895\\
	73547.0941883768	9.67121269824658\\
	73747.49498998	9.64329948236967\\
	73947.8957915832	9.61536869544963\\
	74148.2965931864	9.58742810583035\\
	74348.6973947896	9.55948499086834\\
	74549.0981963928	9.53154611820116\\
	74749.498997996	9.50361772966396\\
	74949.8997995992	9.4757055279618\\
	75150.3006012024	9.44781466619205\\
	75350.7014028056	9.41994974029751\\
	75551.1022044088	9.3921147845164\\
	75751.503006012	9.36431326988036\\
	75951.9038076152	9.33654810579601\\
	76152.3046092184	9.30882164472988\\
	76352.7054108216	9.28113569000018\\
	76553.1062124249	9.25349150666257\\
	76753.5070140281	9.22588983546074\\
	76953.9078156313	9.198330909796\\
	77154.3086172345	9.17081447565382\\
	77354.7094188377	9.14333981440938\\
	77555.1102204409	9.11590576841798\\
	77755.5110220441	9.08851076928139\\
	77955.9118236473	9.06115286866605\\
	78156.3126252505	9.03382977153509\\
	78356.7134268537	9.00653887164251\\
	78557.1142284569	8.97927728912551\\
	78757.5150300601	8.95204191001904\\
	78957.9158316633	8.92482942750575\\
	79158.3166332665	8.89763638470501\\
	79358.7174348697	8.87045921879564\\
	79559.1182364729	8.84329430625971\\
	79759.5190380761	8.8161380090278\\
	79959.9198396794	8.78898672130141\\
	80160.3206412826	8.76183691651587\\
	80360.7214428858	8.73468519451515\\
	80561.122244489	8.70752833064004\\
	80761.5230460922	8.68036332204368\\
	80961.9238476954	8.65318743436547\\
	81162.3246492986	8.62599824774639\\
	81362.7254509018	8.59879370189743\\
	81563.126252505	8.57157213999565\\
	81763.5270541082	8.54433235118676\\
	81963.9278557114	8.51707361147897\\
	82164.3286573146	8.48979572281927\\
	82364.7294589178	8.46249905015068\\
	82565.130260521	8.43518455625714\\
	82765.5310621243	8.40785383421149\\
	82965.9318637275	8.38050913725148\\
	83166.3326653307	8.3531534059189\\
	83366.7334669339	8.3257902923075\\
	83567.1342685371	8.29842418127658\\
	83767.5350701403	8.27106020849863\\
	83967.9358717435	8.24370427522169\\
	84168.3366733467	8.2163630596394\\
	84368.7374749499	8.18904402477446\\
	84569.1382765531	8.16175542279472\\
	84769.5390781563	8.13450629569425\\
	84969.9398797595	8.10730647228592\\
	85170.3406813627	8.08016656146595\\
	85370.7414829659	8.05309794172547\\
	85571.1422845691	8.02611274689881\\
	85771.5430861723	7.99922384815334\\
	85971.9438877755	7.97244483224101\\
	86172.3446893788	7.94578997604739\\
	86372.745490982	7.91927421748986\\
	86573.1462925852	7.89291312283285\\
	86773.5470941884	7.86672285050433\\
	86973.9478957916	7.84072011151464\\
	87174.3486973948	7.8149221265952\\
	87374.749498998	7.789346580192\\
	87575.1503006012	7.7640115714655\\
	87775.5511022044	7.73893556246597\\
	87975.9519038076	7.71413732366999\\
	88176.3527054108	7.68963587708092\\
	88376.753507014	7.66545043711281\\
	88577.1543086172	7.64160034949307\\
	88777.5551102204	7.61810502843543\\
	88977.9559118237	7.59498389234929\\
	89178.3567134269	7.57225629836605\\
	89378.7575150301	7.5499414759761\\
	89579.1583166333	7.52805846008198\\
	89779.5591182365	7.50662602378423\\
	89979.9599198397	7.48566261122509\\
	90180.3607214429	7.46518636148297\\
	90380.7615230461	7.44521478708788\\
	90581.1623246493	7.42576493789552\\
	90781.5631262525	7.40685328315263\\
	90981.9639278557	7.38849563997464\\
	91182.3647294589	7.37070711363679\\
	91382.7655310621	7.35350204028602\\
	91583.1663326653	7.33689393239484\\
	91783.5671342685	7.32089542726594\\
	91983.9679358717	7.30551823888176\\
	92184.368737475	7.29077311337559\\
	92384.7695390782	7.27666978838057\\
	92585.1703406814	7.26321695649046\\
	92785.5711422846	7.25042223304076\\
	92985.9719438878	7.23829212839184\\
	93186.372745491	7.22683202486647\\
	93386.7735470942	7.2160461584634\\
	93587.1743486974	7.20593760543679\\
	93787.5751503006	7.19650827379776\\
	93987.9759519038	7.18775889976119\\
	94188.376753507	7.1796890491263\\
	94388.7775551102	7.172297123546\\
	94589.1783567134	7.16558037160632\\
	94789.5791583166	7.15953490460479\\
	94989.9799599198	7.15415571688493\\
	95190.380761523	7.14943671055444\\
	95390.7815631262	7.14537072438643\\
	95591.1823647295	7.14194956667725\\
	95791.5831663327	7.13916405181097\\
	95991.9839679359	7.13700404025978\\
	96192.3847695391	7.13545848173135\\
	96392.7855711423	7.13451546115946\\
	96593.1863727455	7.13416224722146\\
	96793.5871743487	7.13438534305792\\
	96993.9879759519	7.13517053886299\\
	97194.3887775551	7.13650296601179\\
	97394.7895791583	7.13836715239075\\
	97595.1903807615	7.14074707859964\\
	97795.5911823647	7.14362623469994\\
	97995.9919839679	7.14698767719184\\
	98196.3927855711	7.1508140859128\\
	98396.7935871744	7.15508782056309\\
	98597.1943887776	7.15979097657796\\
	98797.5951903808	7.16490544008233\\
	98997.995991984	7.17041294168112\\
	99198.3967935872	7.17629510885708\\
	99398.7975951904	7.18253351676739\\
	99599.1983967936	7.18910973725059\\
	99799.5991983968	7.19600538587577\\
	100000	7.20320216688724\\
};
%\addlegendentry{data6}

\addplot [line width=1.2pt, color=mycolor4]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	12.9843115014976\\
	400.801603206413	12.5379189997883\\
	601.202404809619	12.162282384062\\
	801.603206412826	11.7565594871908\\
	1002.00400801603	11.2618556353838\\
	1202.40480961924	10.7033784654305\\
	1402.80561122244	10.1348262185377\\
	1603.20641282565	9.59551476287214\\
	1803.60721442886	9.10342912445045\\
	2004.00801603206	8.66026736705724\\
	2204.40881763527	8.25841746500476\\
	2404.80961923848	7.88824885085688\\
	2605.21042084168	7.54315607020513\\
	2805.61122244489	7.22054453695737\\
	3006.0120240481	6.92000420937985\\
	3206.4128256513	6.64112130647478\\
	3406.81362725451	6.38248344223657\\
	3607.21442885772	6.14186280492538\\
	3807.61523046092	5.91683413303737\\
	4008.01603206413	5.70528435948677\\
	4208.41683366733	5.50561442061219\\
	4408.81763527054	5.31665487572311\\
	4609.21843687375	5.13745426956925\\
	4809.61923847695	4.96710259558016\\
	5010.02004008016	4.80465926108892\\
	5210.42084168337	4.64916626689023\\
	5410.82164328657	4.49969782903627\\
	5611.22244488978	4.35540633161965\\
	5811.62324649299	4.21554350842258\\
	6012.02404809619	4.07946023019993\\
	6212.4248496994	3.94659762767485\\
	6412.82565130261	3.81647870302762\\
	6613.22645290581	3.68870301963331\\
	6813.62725450902	3.56294235787829\\
	7014.02805611222	3.43893652487235\\
	7214.42885771543	3.31648944708819\\
	7414.82965931864	3.19546583392352\\
	7615.23046092184	3.07578818684473\\
	7815.63126252505	2.95743264548499\\
	8016.03206412826	2.84042291089479\\
	8216.43286573146	2.72482256637004\\
	8416.83366733467	2.6107272705955\\
	8617.23446893788	2.49825903469152\\
	8817.63527054108	2.38756359683579\\
	9018.03607214429	2.27881087293516\\
	9218.43687374749	2.17219697188093\\
	9418.8376753507	2.06794537089275\\
	9619.23847695391	1.9663055091288\\
	9819.63927855711	1.86754716277516\\
	10020.0400801603	1.77195066665493\\
	10220.4408817635	1.67979396162795\\
	10420.8416833667	1.59133795860302\\
	10621.2424849699	1.50681282306969\\
	10821.6432865731	1.42640641618155\\
	11022.0440881764	1.35025637642904\\
	11222.4448897796	1.27844616117019\\
	11422.8456913828	1.21100429795017\\
	11623.246492986	1.14790653960729\\
	11823.6472945892	1.08907906462756\\
	12024.0480961924	1.03440221120564\\
	12224.4488977956	0.983714255166053\\
	12424.8496993988	0.936815041253448\\
	12625.250501002	0.893470442592731\\
	12825.6513026052	0.853417454618681\\
	13026.0521042084	0.816370620990197\\
	13226.4529058116	0.782029814157775\\
	13426.8537074148	0.750089040540429\\
	13627.254509018	0.720246215988139\\
	13827.6553106212	0.692212849287711\\
	14028.0561122244	0.665723142184611\\
	14228.4569138277	0.640541692819995\\
	14428.8577154309	0.616469074183256\\
	14629.2585170341	0.59334499616022\\
	14829.6593186373	0.571048679367764\\
	15030.0601202405	0.549496717309771\\
	15230.4609218437	0.528638840914428\\
	15430.8617234469	0.508452180426268\\
	15631.2625250501	0.488934820939347\\
	15831.6633266533	0.470099211837667\\
	16032.0641282565	0.45196603046592\\
	16232.4649298597	0.434558855392456\\
	16432.8657314629	0.417899792306341\\
	16633.2665330661	0.402006173627575\\
	16833.6673346693	0.386888126196353\\
	17034.0681362725	0.37254691416884\\
	17234.4689378758	0.358973893754836\\
	17434.869739479	0.346149941291666\\
	17635.2705410822	0.334045426219277\\
	17835.6713426854	0.322620650574006\\
	18036.0721442886	0.311826889698159\\
	18236.4729458918	0.301608075304181\\
	18436.873747495	0.291903093821666\\
	18637.2745490982	0.28264867221549\\
	18837.6753507014	0.273782574522389\\
	19038.0761523046	0.265246894064983\\
	19238.4769539078	0.256991134870179\\
	19438.877755511	0.248974793978011\\
	19639.2785571142	0.241169245904836\\
	19839.6793587174	0.233558734588452\\
	20040.0801603206	0.226140421195347\\
	20240.4809619238	0.21892348144766\\
	20440.8817635271	0.211927307574857\\
	20641.2825651303	0.205178958879612\\
	20841.6833667335	0.198710002043161\\
	21042.0841683367	0.19255297069874\\
	21242.4849699399	0.18673769630748\\
	21442.8857715431	0.181287786260296\\
	21643.2865731463	0.176217598599004\\
	21843.6873747495	0.17152995686397\\
	22044.0881763527	0.167214863159559\\
	22244.4889779559	0.163249331289866\\
	22444.8897795591	0.159598327774812\\
	22645.2905811623	0.156216718092427\\
	22845.6913827655	0.153051917253444\\
	23046.0921843687	0.15004695455475\\
	23246.4929859719	0.147143618983632\\
	23446.8937875752	0.144285403412955\\
	23647.2945891784	0.141420043570265\\
	23847.6953907816	0.138501514113463\\
	24048.0961923848	0.135491444525661\\
	24248.496993988	0.132359968527202\\
	24448.8977955912	0.129086069687214\\
	24649.2985971944	0.125657487386091\\
	24849.6993987976	0.122070287198301\\
	25050.1002004008	0.118328172169747\\
	25250.501002004	0.114441615026252\\
	25450.9018036072	0.110426879511614\\
	25651.3026052104	0.1063049713958\\
	25851.7034068136	0.10210058093501\\
	26052.1042084168	0.0978410397182003\\
	26252.50501002	0.0935553210907829\\
	26452.9058116232	0.0892731015165232\\
	26653.3066132265	0.0850238972427962\\
	26853.7074148297	0.0808362893436344\\
	27054.1082164329	0.076737241950142\\
	27254.5090180361	0.0727515183146591\\
	27454.9098196393	0.0689011934100177\\
	27655.3106212425	0.065205277519921\\
	27855.7114228457	0.0616794374267245\\
	28056.1122244489	0.0583358230348575\\
	28256.5130260521	0.0551829947158785\\
	28456.9138276553	0.0522259457262293\\
	28657.3146292585	0.0494662338437107\\
	28857.7154308617	0.0469021939018699\\
	29058.1162324649	0.0445292360138135\\
	29258.5170340681	0.0423402114874722\\
	29458.9178356713	0.0403258285398215\\
	29659.3186372745	0.0384751129271537\\
	29859.7194388778	0.0367758708537001\\
	30060.120240481	0.0352151450478388\\
	30260.5210420842	0.0337796386546876\\
	30460.9218436874	0.0324560904801848\\
	30661.3226452906	0.0312315990984692\\
	30861.7234468938	0.0300938770188179\\
	31062.124248497	0.0290314438235471\\
	31262.5250501002	0.0280337594056052\\
	31462.9258517034	0.0270913050297507\\
	31663.3266533066	0.0261956246252499\\
	31863.7274549098	0.0253393283954713\\
	32064.128256513	0.0245160711361726\\
	32264.5290581162	0.0237205102348682\\
	32464.9298597194	0.0229482489339705\\
	32665.3306613226	0.0221957702594464\\
	32865.7314629259	0.021460361920657\\
	33066.1322645291	0.0207400363338734\\
	33266.5330661323	0.0200334468273326\\
	33466.9338677355	0.0193398016591261\\
	33667.3346693387	0.0186587780810994\\
	33867.7354709419	0.0179904365782382\\
	34068.1362725451	0.0173351376562805\\
	34268.5370741483	0.0166934621521867\\
	34468.9378757515	0.0160661364335153\\
	34669.3386773547	0.0154539647450229\\
	34869.7394789579	0.0148577685605672\\
	35070.1402805611	0.0142783348561145\\
	35270.5410821643	0.0137163735420442\\
	35470.9418837675	0.0131724845690816\\
	35671.3426853707	0.0126471359896423\\
	35871.7434869739	0.0121406510611991\\
	36072.1442885772	0.011653204892444\\
	36272.5450901804	0.0111848289315129\\
	36472.9458917836	0.0107354220456481\\
	36673.3466933868	0.0103047675655842\\
	36873.74749499	0.00989255265975452\\
	37074.1482965932	0.00949838935119432\\
	37274.5490981964	0.00912183470943793\\
	37474.9498997996	0.00876240893147373\\
	37675.3507014028	0.00841961101093255\\
	37875.751503006	0.00809292969807078\\
	38076.1523046092	0.0077818505353106\\
	38276.5531062124	0.00748585841578086\\
	38476.9539078156	0.00720443633171601\\
	38677.3547094188	0.00693706164058108\\
	38877.755511022	0.00668319942431862\\
	39078.1563126253	0.00644229484483913\\
	39278.5571142285	0.0062137650015843\\
	39478.9579158317	0.00599699162613164\\
	39679.3587174349	0.00579131611625453\\
	39879.7595190381	0.00559603681845372\\
	40080.1603206413	0.0054104100182272\\
	40280.5611222445	0.00523365464325275\\
	40480.9619238477	0.00506496101208468\\
	40681.3627254509	0.00490350356827479\\
	40881.7635270541	0.0047484562170103\\
	41082.1643286573	0.00459900976613486\\
	41282.5651302605	0.00445438998705392\\
	41482.9659318637	0.00431387522585334\\
	41683.3667334669	0.00417681247981665\\
	41883.7675350701	0.00404263065213324\\
	42084.1683366733	0.00391085058860292\\
	42284.5691382766	0.00378109139472091\\
	42484.9699398798	0.00365307303777309\\
	42685.370741483	0.00352661540751061\\
	42885.7715430862	0.00340163404455525\\
	43086.1723446894	0.00327813310130637\\
	43286.5731462926	0.00315619596934097\\
	43486.9739478958	0.00303597412716068\\
	43687.374749499	0.00291767476976152\\
	43887.7755511022	0.00280154758534389\\
	44088.1763527054	0.00268787120948586\\
	44288.5771543086	0.00257693965270825\\
	44488.9779559118	0.00246904911465974\\
	44689.378757515	0.00236448561458948\\
	44889.7795591182	0.0022635135377562\\
	45090.1803607214	0.00216636553581231\\
	45290.5811623246	0.00207323387786459\\
	45490.9819639279	0.00198426360530565\\
	45691.3827655311	0.0018995477911645\\
	45891.7835671343	0.00181912477490867\\
	46092.1843687375	0.00174297766971677\\
	46292.5851703407	0.00167103593643823\\
	46492.9859719439	0.00160317907881292\\
	46693.3867735471	0.00153924229151578\\
	46893.7875751503	0.00147902346854037\\
	47094.1883767535	0.00142229137290481\\
	47294.5891783567	0.00136879431938594\\
	47494.9899799599	0.00131826903706355\\
	47695.3907815631	0.0012704492485164\\
	47895.7915831663	0.00122507338470907\\
	48096.1923847695	0.0011818912889417\\
	48296.5931863727	0.00114066959125928\\
	48496.993987976	0.00110119577076499\\
	48697.3947895792	0.00106328089535629\\
	48897.7955911824	0.00102676102902337\\
	49098.1963927856	0.000991497544769751\\
	49298.5971943888	0.000957376448691269\\
	49498.997995992	0.000924306967948297\\
	49699.3987975952	0.000892219577382592\\
	49899.7995991984	0.000861063584817062\\
	50100.2004008016	0.000830804483843889\\
	50300.6012024048	0.000801421156665099\\
	50501.002004008	0.000772903080944301\\
	50701.4028056112	0.000745247626942632\\
	50901.8036072144	0.000718457475245013\\
	51102.2044088176	0.000692538256740423\\
	51302.6052104208	0.000667496416438846\\
	51503.006012024	0.00064333738341662\\
	51703.4068136273	0.000620064072115415\\
	51903.8076152305	0.000597675692145798\\
	52104.2084168337	0.000576166918792876\\
	52304.6092184369	0.000555527377252027\\
	52505.0100200401	0.000535741478125546\\
	52705.4108216433	0.000516788571219494\\
	52905.8116232465	0.000498643343497625\\
	53106.2124248497	0.000481276455026415\\
	53306.6132264529	0.000464655315520225\\
	53507.0140280561	0.000448744988478196\\
	53707.4148296593	0.000433509146677242\\
	53907.8156312625	0.000418910990365668\\
	54108.2164328657	0.000404914107696777\\
	54308.6172344689	0.000391483199188354\\
	54509.0180360721	0.000378584672304107\\
	54709.4188376754	0.000366187072049472\\
	54909.8196392786	0.000354261322001546\\
	55110.2204408818	0.000342780806243664\\
	55310.621242485	0.000331721283252788\\
	55511.0220440882	0.000321060686818867\\
	55711.4228456914	0.000310778833210717\\
	55911.8236472946	0.000300857056278298\\
	56112.2244488978	0.000291277823787259\\
	56312.625250501	0.000282024348796813\\
	56513.0260521042	0.00027308024998671\\
	56713.4268537074	0.000264429275093103\\
	56913.8276553106	0.000256055096115718\\
	57114.2284569138	0.000247941200303768\\
	57314.629258517	0.000240070864763738\\
	57515.0300601202	0.000232427230027624\\
	57715.4308617234	0.000224993453230864\\
	57915.8316633267	0.000217752920253914\\
	58116.2324649299	0.000210689508320969\\
	58316.6332665331	0.000203787868551828\\
	58517.0340681363	0.000197033722271866\\
	58717.4348697395	0.000190414144894801\\
	58917.8356713427	0.000183917818215187\\
	59118.2364729459	0.000177535244260245\\
	59318.6372745491	0.000171258904226116\\
	59519.0380761523	0.000165083365615839\\
	59719.4388777555	0.000159005330231142\\
	59919.8396793587	0.00015302362188349\\
	60120.2404809619	0.00014713912108923\\
	60320.6412825651	0.000141354645572851\\
	60521.0420841683	0.000135674790018657\\
	60721.4428857715	0.000130105728068462\\
	60921.8436873747	0.000124654981009245\\
	61122.244488978	0.000119331163811847\\
	61322.6452905812	0.000114143706535361\\
	61523.0460921844	0.000109102566209203\\
	61723.4468937876	0.000104217929109298\\
	61923.8476953908	9.9499904176904e-05\\
	62124.248496994	9.49582170645742e-05\\
	62324.6492985972	9.06018976929072e-05\\
	62525.0501002004	8.64389804749553e-05\\
	62725.4509018036	8.24762152308936e-05\\
	62925.8517034068	7.87187924225415e-05\\
	63126.25250501	7.51700990766782e-05\\
	63326.6533066132	7.18315032826551e-05\\
	63527.0541082164	6.87021984003762e-05\\
	63727.4549098196	6.57791093311319e-05\\
	63927.8557114228	6.30568705026662e-05\\
	64128.2565130261	6.05278924719834e-05\\
	64328.6573146293	5.81825093539055e-05\\
	64529.0581162325	5.60092233450099e-05\\
	64729.4589178357	5.39950250583712e-05\\
	64929.8597194389	5.21257724598942e-05\\
	65130.2605210421	5.03866119790585e-05\\
	65330.6613226453	4.87624078370002e-05\\
	65531.0621242485	4.72381667253551e-05\\
	65731.4629258517	4.57994252949083e-05\\
	65931.8637274549	4.4432583055086e-05\\
	66132.2645290581	4.31251717224456e-05\\
	66332.6653306613	4.18660512737583e-05\\
	66533.0661322645	4.06455387877268e-05\\
	66733.4669338677	3.94554697679447e-05\\
	66933.8677354709	3.82892007227065e-05\\
	67134.2685370742	3.71415636317076e-05\\
	67334.6693386774	3.60087809966794e-05\\
	67535.0701402806	3.48883531130987e-05\\
	67735.4709418838	3.37789248001737e-05\\
	67935.871743487	3.268013966898e-05\\
	68136.2725450902	3.15924886903435e-05\\
	68336.6733466934	3.05171573084486e-05\\
	68537.0741482966	2.94558761474659e-05\\
	68737.4749498998	2.84107776203661e-05\\
	68937.875751503	2.7384260613318e-05\\
	69138.2765531062	2.63788653634108e-05\\
	69338.6773547094	2.53971582085241e-05\\
	69539.0781563126	2.44416292365075e-05\\
	69739.4789579158	2.35146021309342e-05\\
	69939.879759519	2.26181566283678e-05\\
	70140.2805611222	2.17540649329756e-05\\
	70340.6813627254	2.09237401858049e-05\\
	70541.0821643287	2.0128200865878e-05\\
	70741.4829659319	1.93680487940853e-05\\
	70941.8837675351	1.86434608972149e-05\\
	71142.2845691383	1.79541954351223e-05\\
	71342.6853707415	1.72996094828508e-05\\
	71543.0861723447	1.66786905558254e-05\\
	71743.4869739479	1.60900977224622e-05\\
	71943.8877755511	1.55322106749538e-05\\
	72144.2885771543	1.50031852975878e-05\\
	72344.6893787575	1.45010110946595e-05\\
	72545.0901803607	1.40235712679376e-05\\
	72745.4909819639	1.35687002411697e-05\\
	72945.8917835671	1.31342371054715e-05\\
	73146.2925851703	1.27180738357811e-05\\
	73346.6933867735	1.23181957101346e-05\\
	73547.0941883768	1.19327154216287e-05\\
	73747.49498998	1.15598987768318e-05\\
	73947.8957915832	1.11981827109303e-05\\
	74148.2965931864	1.0846186448669e-05\\
	74348.6973947896	1.05027158567074e-05\\
	74549.0981963928	1.01667630703179e-05\\
	74749.498997996	9.83750132239542e-06\\
	74949.8997995992	9.51427624146657e-06\\
	75150.3006012024	9.19659464981275e-06\\
	75350.7014028056	8.88411124066714e-06\\
	75551.1022044088	8.57661447939759e-06\\
	75751.503006012	8.27401171946519e-06\\
	75951.9038076152	7.97631414802032e-06\\
	76152.3046092184	7.6836220251982e-06\\
	76352.7054108216	7.39611006232704e-06\\
	76553.1062124249	7.11401375827313e-06\\
	76753.5070140281	6.83761627692524e-06\\
	76953.9078156313	6.56723604686945e-06\\
	77154.3086172345	6.30321524431941e-06\\
	77354.7094188377	6.04590863739157e-06\\
	77555.1102204409	5.79567358095526e-06\\
	77755.5110220441	5.55286046112903e-06\\
	77955.9118236473	5.31780370387718e-06\\
	78156.3126252505	5.09081349397148e-06\\
	78356.7134268537	4.87216754247848e-06\\
	78557.1142284569	4.66210398457262e-06\\
	78757.5150300601	4.46081455744448e-06\\
	78957.9158316633	4.26843837529259e-06\\
	79158.3166332665	4.08505661801361e-06\\
	79358.7174348697	3.91068756756158e-06\\
	79559.1182364729	3.74528342902763e-06\\
	79759.5190380761	3.58872808566429e-06\\
	79959.9198396794	3.44083635208146e-06\\
	80160.3206412826	3.30135508032556e-06\\
	80360.7214428858	3.16996560739917e-06\\
	80561.122244489	3.04628878001182e-06\\
	80761.5230460922	2.92989149394738e-06\\
	80961.9238476954	2.82029493581069e-06\\
	81162.3246492986	2.71698438765556e-06\\
	81362.7254509018	2.61941970987997e-06\\
	81563.126252505	2.52704696407958e-06\\
	81763.5270541082	2.43930986158192e-06\\
	81963.9278557114	2.35566087844459e-06\\
	82164.3286573146	2.27557165903487e-06\\
	82364.7294589178	2.19854207563103e-06\\
	82565.130260521	2.12410820240153e-06\\
	82765.5310621243	2.0518485537491e-06\\
	82965.9318637275	1.98138874273992e-06\\
	83166.3326653307	1.91240459806065e-06\\
	83366.7334669339	1.84462372886486e-06\\
	83567.1342685371	1.77782589685766e-06\\
	83767.5350701403	1.71184216666446e-06\\
	83967.9358717435	1.64655312089947e-06\\
	84168.3366733467	1.58188633029272e-06\\
	84368.7374749499	1.51781322151504e-06\\
	84569.1382765531	1.45434558182986e-06\\
	84769.5390781563	1.39153176992409e-06\\
	84969.9398797595	1.32945278731445e-06\\
	85170.3406813627	1.26821831405653e-06\\
	85370.7414829659	1.20796270479527e-06\\
	85571.1422845691	1.14884112145103e-06\\
	85771.5430861723	1.09102570472033e-06\\
	85971.9438877755	1.03470182252566e-06\\
	86172.3446893788	9.8006436625617e-07\\
	86372.745490982	9.27313898959848e-07\\
	86573.1462925852	8.76652789592405e-07\\
	86773.5470941884	8.28280990495898e-07\\
	86973.9478957916	7.82391373992189e-07\\
	87174.3486973948	7.3916451587447e-07\\
	87374.749498998	6.98762561414505e-07\\
	87575.1503006012	6.61322559767008e-07\\
	87775.5511022044	6.26948996980429e-07\\
	87975.9519038076	5.95706011743246e-07\\
	88176.3527054108	5.67609973216263e-07\\
	88376.753507014	5.42623052991922e-07\\
	88577.1543086172	5.20649403371564e-07\\
	88777.5551102204	5.0153451982269e-07\\
	88977.9559118237	4.8506871176432e-07\\
	89178.3567134269	4.70994830821605e-07\\
	89378.7575150301	4.5901944128451e-07\\
	89579.1583166333	4.48826569523027e-07\\
	89779.5591182365	4.40092028750034e-07\\
	89979.9599198397	4.32496922667434e-07\\
	90180.3607214429	4.25739100558105e-07\\
	90380.7615230461	4.19541797245689e-07\\
	90581.1623246493	4.13659433816525e-07\\
	90781.5631262525	4.07880658852539e-07\\
	90981.9639278557	4.02029168284185e-07\\
	91182.3647294589	3.95962845778474e-07\\
	91382.7655310621	3.89571765899478e-07\\
	91583.1663326653	3.8277547090938e-07\\
	91783.5671342685	3.75519895591421e-07\\
	91983.9679358717	3.6777418842375e-07\\
	92184.368737475	3.59527578523785e-07\\
	92384.7695390782	3.50786444821834e-07\\
	92585.1703406814	3.41571557754095e-07\\
	92785.5711422846	3.31915595758227e-07\\
	92985.9719438878	3.21860916681896e-07\\
	93186.372745491	3.1145756713783e-07\\
	93386.7735470942	3.00761546657964e-07\\
	93587.1743486974	2.89833252657245e-07\\
	93787.5751503006	2.78736138474456e-07\\
	93987.9759519038	2.67535542600406e-07\\
	94188.376753507	2.562976679564e-07\\
	94388.7775551102	2.45088690726516e-07\\
	94589.1783567134	2.33973973395853e-07\\
	94789.5791583166	2.23017369502512e-07\\
	94989.9799599198	2.12280590416646e-07\\
	95190.380761523	2.01822615394061e-07\\
	95390.7815631262	1.91699096482017e-07\\
	95591.1823647295	1.8196178023868e-07\\
	95791.5831663327	1.72657879479934e-07\\
	95991.9839679359	1.63829395292225e-07\\
	96192.3847695391	1.55512386981627e-07\\
	96392.7855711423	1.47736142650993e-07\\
	96593.1863727455	1.40522375752664e-07\\
	96793.5871743487	1.33884408329109e-07\\
	96993.9879759519	1.27826460597058e-07\\
	97194.3887775551	1.22343157707523e-07\\
	97394.7895791583	1.17419322033517e-07\\
	97595.1903807615	1.13030250062298e-07\\
	97795.5911823647	1.09142443038691e-07\\
	97995.9919839679	1.05714837282587e-07\\
	98196.3927855711	1.02700476924344e-07\\
	98396.7935871744	1.00048439657972e-07\\
	98597.1943887776	9.77059327111997e-08\\
	98797.5951903808	9.56202913256806e-08\\
	98997.995991984	9.37407621226927e-08\\
	99198.3967935872	9.20199672047106e-08\\
	99398.7975951904	9.0414973964986e-08\\
	99599.1983967936	8.88880123633309e-08\\
	99799.5991983968	8.74068266356955e-08\\
	100000	8.59447537139574e-08\\
};
%\addlegendentry{data7}

\addplot [line width=1.2pt, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.94673959433927\\
	400.801603206413	4.74138396441429\\
	601.202404809619	5.26443730048438\\
	801.603206412826	5.42977968207129\\
	1002.00400801603	5.21836731437829\\
	1202.40480961924	4.76351519313215\\
	1402.80561122244	4.22629214990283\\
	1603.20641282565	3.72946926600737\\
	1803.60721442886	3.34088112545988\\
	2004.00801603206	3.0704370185539\\
	2204.40881763527	2.88686064604979\\
	2404.80961923848	2.74894064763633\\
	2605.21042084168	2.62847082994625\\
	2805.61122244489	2.51403177604222\\
	3006.0120240481	2.40425934990842\\
	3206.4128256513	2.30084257781097\\
	3406.81362725451	2.20488086174643\\
	3607.21442885772	2.11596624634437\\
	3807.61523046092	2.03259172924192\\
	4008.01603206413	1.95298764294285\\
	4208.41683366733	1.87583427884684\\
	4408.81763527054	1.80054525922777\\
	4609.21843687375	1.72714511603204\\
	4809.61923847695	1.65596085026821\\
	5010.02004008016	1.58732947888563\\
	5210.42084168337	1.52143111328185\\
	5410.82164328657	1.45826496212221\\
	5611.22244488978	1.39770950617266\\
	5811.62324649299	1.33958741906431\\
	6012.02404809619	1.28369761734663\\
	6212.4248496994	1.22982418978194\\
	6412.82565130261	1.17774660444757\\
	6613.22645290581	1.12726326915822\\
	6813.62725450902	1.07822198437363\\
	7014.02805611222	1.03054332463098\\
	7214.42885771543	0.984226261197815\\
	7414.82965931864	0.939334017256335\\
	7615.23046092184	0.895965699099718\\
	7815.63126252505	0.854221996434189\\
	8016.03206412826	0.81417384050796\\
	8216.43286573146	0.775841373355288\\
	8416.83366733467	0.739187824596514\\
	8617.23446893788	0.704129651656916\\
	8817.63527054108	0.670559719594316\\
	9018.03607214429	0.638377542313863\\
	9218.43687374749	0.6075188231463\\
	9418.8376753507	0.577976755925702\\
	9619.23847695391	0.549809806026362\\
	9819.63927855711	0.523133336274446\\
	10020.0400801603	0.498096345651554\\
	10220.4408817635	0.474847859516472\\
	10420.8416833667	0.453500002475885\\
	10621.2424849699	0.434096393985924\\
	10821.6432865731	0.416593022741267\\
	11022.0440881764	0.400856105626009\\
	11222.4448897796	0.386676672884358\\
	11422.8456913828	0.373797131190385\\
	11623.246492986	0.361942816896952\\
	11823.6472945892	0.350851107127803\\
	12024.0480961924	0.34029318713238\\
	12224.4488977956	0.330086290518265\\
	12424.8496993988	0.320096807277325\\
	12625.250501002	0.310236351840447\\
	12825.6513026052	0.300453479132566\\
	13026.0521042084	0.29072377219106\\
	13226.4529058116	0.281040452789374\\
	13426.8537074148	0.271406918113437\\
	13627.254509018	0.261831822991746\\
	13827.6553106212	0.252326625517072\\
	14028.0561122244	0.242905034049588\\
	14228.4569138277	0.2335835434707\\
	14428.8577154309	0.22438223242462\\
	14629.2585170341	0.215325192605424\\
	14829.6593186373	0.20644021504162\\
	15030.0601202405	0.197757686683736\\
	15230.4609218437	0.189308892023823\\
	15430.8617234469	0.181124043932804\\
	15631.2625250501	0.173230441142078\\
	15831.6633266533	0.165650999500808\\
	16032.0641282565	0.158403321847434\\
	16232.4649298597	0.151499307550644\\
	16432.8657314629	0.144945181039607\\
	16633.2665330661	0.138741832195809\\
	16833.6673346693	0.132885257403235\\
	17034.0681362725	0.127367000998355\\
	17234.4689378758	0.122174509684289\\
	17434.869739479	0.117291358496927\\
	17635.2705410822	0.112697419664654\\
	17835.6713426854	0.108369004452305\\
	18036.0721442886	0.104279118464929\\
	18236.4729458918	0.100397944794947\\
	18436.873747495	0.09669364437723\\
	18637.2745490982	0.0931335395912323\\
	18837.6753507014	0.0896856179067712\\
	19038.0761523046	0.0863202654711139\\
	19238.4769539078	0.0830120593310711\\
	19438.877755511	0.0797414227373092\\
	19639.2785571142	0.076495960416131\\
	19839.6793587174	0.0732713156650248\\
	20040.0801603206	0.0700714592414788\\
	20240.4809619238	0.0669083716171629\\
	20440.8817635271	0.0638011279575972\\
	20641.2825651303	0.0607744389830782\\
	20841.6833667335	0.0578567161463021\\
	21042.0841683367	0.0550777582297032\\
	21242.4849699399	0.0524661821989553\\
	21442.8857715431	0.0500467579934251\\
	21643.2865731463	0.047837896654935\\
	21843.6873747495	0.0458495527632622\\
	22044.0881763527	0.0440818592995487\\
	22244.4889779559	0.0425247460177629\\
	22444.8897795591	0.0411586512796365\\
	22645.2905811623	0.0399562647133865\\
	22845.6913827655	0.0388849882723193\\
	23046.0921843687	0.0379097279024816\\
	23246.4929859719	0.0369955997199648\\
	23446.8937875752	0.0361102323284969\\
	23647.2945891784	0.0352254902591338\\
	23847.6953907816	0.0343185693091438\\
	24048.0961923848	0.0333725265584669\\
	24248.496993988	0.0323763535583279\\
	24448.8977955912	0.0313247179837914\\
	24649.2985971944	0.0302174794797209\\
	24849.6993987976	0.0290590760983704\\
	25050.1002004008	0.0278578416314418\\
	25250.501002004	0.0266252954232519\\
	25450.9018036072	0.025375424841372\\
	25651.3026052104	0.0241239630034733\\
	25851.7034068136	0.0228876589733503\\
	26052.1042084168	0.0216835247029675\\
	26252.50501002	0.0205280468736779\\
	26452.9058116232	0.0194363604072096\\
	26653.3066132265	0.0184214136697427\\
	26853.7074148297	0.0174931777705862\\
	27054.1082164329	0.0166579959478189\\
	27254.5090180361	0.015918178809864\\
	27454.9098196393	0.0152719310175642\\
	27655.3106212425	0.0147136515217025\\
	27855.7114228457	0.0142345595021108\\
	28056.1122244489	0.0138235590096838\\
	28256.5130260521	0.0134682158506446\\
	28456.9138276553	0.0131557219416793\\
	28657.3146292585	0.0128737471131988\\
	28857.7154308617	0.0126111030697648\\
	29058.1162324649	0.0123581933483852\\
	29258.5170340681	0.0121072521565235\\
	29458.9178356713	0.0118524010954263\\
	29659.3186372745	0.0115895642746334\\
	29859.7194388778	0.0113162858114248\\
	30060.120240481	0.0110314899255218\\
	30260.5210420842	0.0107352164658903\\
	30460.9218436874	0.0104283566743601\\
	30661.3226452906	0.010112405623395\\
	30861.7234468938	0.00978924385361622\\
	31062.124248497	0.00946095371857443\\
	31262.5250501002	0.00912967322661958\\
	31462.9258517034	0.00879748682026563\\
	31663.3266533066	0.00846635048614807\\
	31863.7274549098	0.00813804720399794\\
	32064.128256513	0.00781416712014438\\
	32264.5290581162	0.00749610639082674\\
	32464.9298597194	0.00718507833254424\\
	32665.3306613226	0.00688213150688334\\
	32865.7314629259	0.00658816883601613\\
	33066.1322645291	0.0063039639301754\\
	33266.5330661323	0.00603017148651714\\
	33466.9338677355	0.00576733034418289\\
	33667.3346693387	0.00551586029110443\\
	33867.7354709419	0.00527605349344109\\
	34068.1362725451	0.00504806451590287\\
	34268.5370741483	0.00483190250376558\\
	34468.9378757515	0.00462742922548533\\
	34669.3386773547	0.00443436608745533\\
	34869.7394789579	0.00425230926301726\\
	35070.1402805611	0.00408075192088655\\
	35270.5410821643	0.00391910994680836\\
	35470.9418837675	0.00376674773505021\\
	35671.3426853707	0.00362300178603499\\
	35871.7434869739	0.00348719972640349\\
	36072.1442885772	0.00335867528514025\\
	36272.5450901804	0.00323677974817488\\
	36472.9458917836	0.00312089119185886\\
	36673.3466933868	0.00301042283819574\\
	36873.74749499	0.00290483055966913\\
	37074.1482965932	0.0028036200617006\\
	37274.5490981964	0.00270635323204129\\
	37474.9498997996	0.00261265317326455\\
	37675.3507014028	0.00252220742897761\\
	37875.751503006	0.00243476850942907\\
	38076.1523046092	0.00235015159519531\\
	38276.5531062124	0.00226822919227135\\
	38476.9539078156	0.00218892298170823\\
	38677.3547094188	0.00211219345888504\\
	38877.755511022	0.00203802785772053\\
	39078.1563126253	0.00196642740719982\\
	39278.5571142285	0.00189739476941438\\
	39478.9579158317	0.00183092263391383\\
	39679.3587174349	0.00176698440407859\\
	39879.7595190381	0.00170552739834487\\
	40080.1603206413	0.00164646911619703\\
	40280.5611222445	0.00158969659369155\\
	40480.9619238477	0.0015350687575523\\
	40681.3627254509	0.00148242146023693\\
	40881.7635270541	0.00143157442753391\\
	41082.1643286573	0.00138233954346987\\
	41282.5651302605	0.00133452964701449\\
	41482.9659318637	0.00128796717575402\\
	41683.3667334669	0.00124249206326157\\
	41883.7675350701	0.00119796830480567\\
	42084.1683366733	0.00115428894513945\\
	42284.5691382766	0.00111137927170097\\
	42484.9699398798	0.00106919820483005\\
	42685.370741483	0.00102773797963598\\
	42885.7715430862	0.000987022232862949\\
	43086.1723446894	0.000947102760872733\\
	43286.5731462926	0.000908055165497369\\
	43486.9739478958	0.000869973665909828\\
	43687.374749499	0.000832965369021655\\
	43887.7755511022	0.000797144180192723\\
	44088.1763527054	0.000762624634946829\\
	44288.5771543086	0.00072951580987359\\
	44488.9779559118	0.000697915542745087\\
	44689.378757515	0.000667905197088769\\
	44889.7795591182	0.000639545054513394\\
	45090.1803607214	0.000612870603658109\\
	45290.5811623246	0.000587889846049036\\
	45490.9819639279	0.000564581866755126\\
	45691.3827655311	0.000542896864844866\\
	45891.7835671343	0.000522757626910586\\
	46092.1843687375	0.000504062523760406\\
	46292.5851703407	0.000486689810597714\\
	46492.9859719439	0.000470502994918657\\
	46693.3867735471	0.000455356853171759\\
	46893.7875751503	0.000441103530622191\\
	47094.1883767535	0.000427598313294481\\
	47294.5891783567	0.000414704633917673\\
	47494.9899799599	0.000402298083340055\\
	47695.3907815631	0.000390269293125807\\
	47895.7915831663	0.000378525669290936\\
	48096.1923847695	0.000366992112986646\\
	48296.5931863727	0.000355610879200995\\
	48496.993987976	0.000344340774924496\\
	48697.3947895792	0.00033315587621373\\
	48897.7955911824	0.000322043924896614\\
	49098.1963927856	0.000311004547497028\\
	49298.5971943888	0.000300047395273694\\
	49498.997995992	0.000289190282170654\\
	49699.3987975952	0.000278457372912894\\
	49899.7995991984	0.000267877448826204\\
	50100.2004008016	0.000257482275662232\\
	50300.6012024048	0.000247305076364869\\
	50501.002004008	0.000237379123613791\\
	50701.4028056112	0.000227736463886114\\
	50901.8036072144	0.000218406768476307\\
	51102.2044088176	0.000209416334014992\\
	51302.6052104208	0.000200787229094214\\
	51503.006012024	0.000192536618286911\\
	51703.4068136273	0.000184676279774058\\
	51903.8076152305	0.000177212310833761\\
	52104.2084168337	0.000170145048532361\\
	52304.6092184369	0.000163469189202569\\
	52505.0100200401	0.000157174126127863\\
	52705.4108216433	0.000151244489231649\\
	52905.8116232465	0.000145660847351372\\
	53106.2124248497	0.000140400558368955\\
	53306.6132264529	0.000135438706591065\\
	53507.0140280561	0.000130749096420615\\
	53707.4148296593	0.000126305238515264\\
	53907.8156312625	0.000122081261087333\\
	54108.2164328657	0.000118052708147782\\
	54308.6172344689	0.000114197173033434\\
	54509.0180360721	0.000110494754742305\\
	54709.4188376754	0.000106928321844723\\
	54909.8196392786	0.000103483585712835\\
	55110.2204408818	0.0001001490102332\\
	55310.621242485	9.69155809493141e-05\\
	55511.0220440882	9.37764763342815e-05\\
	55711.4228456914	9.07266751747935e-05\\
	55911.8236472946	8.77625335014804e-05\\
	56112.2244488978	8.48813681375628e-05\\
	56312.625250501	8.20810696584222e-05\\
	56513.0260521042	7.93597719310497e-05\\
	56713.4268537074	7.6715590793041e-05\\
	56913.8276553106	7.41464374280162e-05\\
	57114.2284569138	7.16499113812104e-05\\
	57314.629258517	6.9223264774762e-05\\
	57515.0300601202	6.68634339987503e-05\\
	57715.4308617234	6.45671239689833e-05\\
	57915.8316633267	6.23309284659112e-05\\
	58116.2324649299	6.01514739999652e-05\\
	58316.6332665331	5.80255689813198e-05\\
	58517.0340681363	5.59503492331573e-05\\
	58717.4348697395	5.39234066649494e-05\\
	58917.8356713427	5.1942891763413e-05\\
	59118.2364729459	5.00075866462337e-05\\
	59318.6372745491	4.811694322504e-05\\
	59519.0380761523	4.62710894746784e-05\\
	59719.4388777555	4.44708035225615e-05\\
	59919.8396793587	4.2717457280821e-05\\
	60120.2404809619	4.10129350421069e-05\\
	60320.6412825651	3.93595280282586e-05\\
	60521.0420841683	3.77598127852141e-05\\
	60721.4428857715	3.62165158878003e-05\\
	60921.8436873747	3.47323679462398e-05\\
	61122.244488978	3.33099534615982e-05\\
	61322.6452905812	3.19515575778391e-05\\
	61523.0460921844	3.06590202369987e-05\\
	61723.4468937876	2.94336016193144e-05\\
	61923.8476953908	2.8275864762888e-05\\
	62124.248496994	2.71855856330321e-05\\
	62324.6492985972	2.61616940097229e-05\\
	62525.0501002004	2.520225735667e-05\\
	62725.4509018036	2.43045080374653e-05\\
	62925.8517034068	2.34649130912889e-05\\
	63126.25250501	2.26792848307147e-05\\
	63326.6533066132	2.19429207745302e-05\\
	63527.0541082164	2.12507669042664e-05\\
	63727.4549098196	2.05975885484662e-05\\
	63927.8557114228	1.99781368403432e-05\\
	64128.2565130261	1.93873022208365e-05\\
	64328.6573146293	1.88202458247571e-05\\
	64529.0581162325	1.82725072531242e-05\\
	64729.4589178357	1.77400850795128e-05\\
	64929.8597194389	1.721949099216e-05\\
	65130.2605210421	1.67077803284034e-05\\
	65330.6613226453	1.62025613813093e-05\\
	65531.0621242485	1.57019877170584e-05\\
	65731.4629258517	1.52047361180505e-05\\
	65931.8637274549	1.47099735207877e-05\\
	66132.2645290581	1.42173159243383e-05\\
	66332.6653306613	1.37267815419229e-05\\
	66533.0661322645	1.32387404333391e-05\\
	66733.4669338677	1.27538622042843e-05\\
	66933.8677354709	1.22730631747889e-05\\
	67134.2685370742	1.17974542425067e-05\\
	67334.6693386774	1.13282899678865e-05\\
	67535.0701402806	1.0866920040938e-05\\
	67735.4709418838	1.04147434330256e-05\\
	67935.871743487	9.97316550023159e-06\\
	68136.2725450902	9.5435586080195e-06\\
	68336.6733466934	9.12722563357212e-06\\
	68537.0741482966	8.72536765895539e-06\\
	68737.4749498998	8.33905517296089e-06\\
	68937.875751503	7.96920274548877e-06\\
	69138.2765531062	7.61654774611279e-06\\
	69338.6773547094	7.2816320762253e-06\\
	69539.0781563126	6.96478903626851e-06\\
	69739.4789579158	6.66613452146253e-06\\
	69939.879759519	6.38556321140335e-06\\
	70140.2805611222	6.1227510478548e-06\\
	70340.6813627254	5.87716347385492e-06\\
	70541.0821643287	5.64807192242495e-06\\
	70741.4829659319	5.43457713993206e-06\\
	70941.8837675351	5.23563898119335e-06\\
	71142.2845691383	5.0501117822134e-06\\
	71342.6853707415	4.87678235597283e-06\\
	71543.0861723447	4.71440965270459e-06\\
	71743.4869739479	4.56176226948609e-06\\
	71943.8877755511	4.41765177296882e-06\\
	72144.2885771543	4.28096038695968e-06\\
	72344.6893787575	4.15066152183073e-06\\
	72545.0901803607	4.02583381631097e-06\\
	72745.4909819639	3.90566834032843e-06\\
	72945.8917835671	3.78947005245112e-06\\
	73146.2925851703	3.67665473262759e-06\\
	73346.6933867735	3.56674233184634e-06\\
	73547.0941883768	3.45934826442116e-06\\
	73747.49498998	3.35417327746401e-06\\
	73947.8957915832	3.25099280561938e-06\\
	74148.2965931864	3.14964648141182e-06\\
	74348.6973947896	3.05002808380384e-06\\
	74549.0981963928	2.95207642349829e-06\\
	74749.498997996	2.8557671194845e-06\\
	74949.8997995992	2.76110537171679e-06\\
	75150.3006012024	2.66811973119153e-06\\
	75350.7014028056	2.57685667697746e-06\\
	75551.1022044088	2.48737609447637e-06\\
	75751.503006012	2.39974738582136e-06\\
	75951.9038076152	2.31404612564563e-06\\
	76152.3046092184	2.23035121968794e-06\\
	76352.7054108216	2.1487422951888e-06\\
	76553.1062124249	2.06929751738843e-06\\
	76753.5070140281	1.99209155910542e-06\\
	76953.9078156313	1.91719371849498e-06\\
	77154.3086172345	1.84466621835841e-06\\
	77354.7094188377	1.77456248310311e-06\\
	77555.1102204409	1.70692569971936e-06\\
	77755.5110220441	1.64178743447563e-06\\
	77955.9118236473	1.57916638766061e-06\\
	78156.3126252505	1.51906740216814e-06\\
	78356.7134268537	1.46148056805767e-06\\
	78557.1142284569	1.40638082068912e-06\\
	78757.5150300601	1.35372779550693e-06\\
	78957.9158316633	1.30346606778769e-06\\
	79158.3166332665	1.25552584764064e-06\\
	79358.7174348697	1.20982394825548e-06\\
	79559.1182364729	1.16626531272353e-06\\
	79759.5190380761	1.12474477357854e-06\\
	79959.9198396794	1.08514906295158e-06\\
	80160.3206412826	1.04735901571957e-06\\
	80360.7214428858	1.01125174594648e-06\\
	80561.122244489	9.7670294811392e-07\\
	80761.5230460922	9.4358903451507e-07\\
	80961.9238476954	9.11789116615134e-07\\
	81162.3246492986	8.81186817583673e-07\\
	81362.7254509018	8.51671783769508e-07\\
	81563.126252505	8.23141053256885e-07\\
	81763.5270541082	7.95500124737198e-07\\
	81963.9278557114	7.68663778588071e-07\\
	82164.3286573146	7.42556681289798e-07\\
	82364.7294589178	7.17113722901122e-07\\
	82565.130260521	6.92280207065964e-07\\
	82765.5310621243	6.68011808309256e-07\\
	82965.9318637275	6.44274357903379e-07\\
	83166.3326653307	6.21043468866852e-07\\
	83366.7334669339	5.98303985859395e-07\\
	83567.1342685371	5.76049339540535e-07\\
	83767.5350701403	5.54280757335162e-07\\
	83967.9358717435	5.33006370029209e-07\\
	84168.3366733467	5.12240237920088e-07\\
	84368.7374749499	4.9200127347166e-07\\
	84569.1382765531	4.72312152453344e-07\\
	84769.5390781563	4.53198159146567e-07\\
	84969.9398797595	4.34686019618845e-07\\
	85170.3406813627	4.16802746387606e-07\\
	85370.7414829659	3.99574460576984e-07\\
	85571.1422845691	3.83025310277094e-07\\
	85771.5430861723	3.67176416410906e-07\\
	85971.9438877755	3.52044908973564e-07\\
	86172.3446893788	3.37643064269402e-07\\
	86372.745490982	3.23977522462541e-07\\
	86573.1462925852	3.11048707358649e-07\\
	86773.5470941884	2.98850366570633e-07\\
	86973.9478957916	2.87369298808399e-07\\
	87174.3486973948	2.76585290905336e-07\\
	87374.749498998	2.66471232424704e-07\\
	87575.1503006012	2.56993522242066e-07\\
	87775.5511022044	2.48112678995688e-07\\
	87975.9519038076	2.39784196695201e-07\\
	88176.3527054108	2.31959611081475e-07\\
	88376.753507014	2.24587717758054e-07\\
	88577.1543086172	2.17615945451905e-07\\
	88777.5551102204	2.10991746286745e-07\\
	88977.9559118237	2.04663947448676e-07\\
	89178.3567134269	1.98583999314231e-07\\
	89378.7575150301	1.92707028779501e-07\\
	89579.1583166333	1.86992697232524e-07\\
	89779.5591182365	1.81405802189006e-07\\
	89979.9599198397	1.75916632462011e-07\\
	90180.3607214429	1.70501108356981e-07\\
	90380.7615230461	1.65140715067615e-07\\
	90581.1623246493	1.59822285014631e-07\\
	90781.5631262525	1.54537653515063e-07\\
	90981.9639278557	1.49283224927988e-07\\
	91182.3647294589	1.44059485595498e-07\\
	91382.7655310621	1.38870485993109e-07\\
	91583.1663326653	1.33723311313771e-07\\
	91783.5671342685	1.28627558710797e-07\\
	91983.9679358717	1.23594832652715e-07\\
	92184.368737475	1.18638261391993e-07\\
	92384.7695390782	1.13772035816713e-07\\
	92585.1703406814	1.09010985419171e-07\\
	92785.5711422846	1.04370172524731e-07\\
	92985.9719438878	9.98645162469583e-08\\
	93186.372745491	9.55084417922826e-08\\
	93386.7735470942	9.13155315099766e-08\\
	93587.1743486974	8.7298214973158e-08\\
	93787.5751503006	8.34674557691346e-08\\
	93987.9759519038	7.98324547590683e-08\\
	94188.376753507	7.64003736014855e-08\\
	94388.7775551102	7.31760590101601e-08\\
	94589.1783567134	7.016182084551e-08\\
	94789.5791583166	6.73572460615528e-08\\
	94989.9799599198	6.47590794911527e-08\\
	95190.380761523	6.23612036668325e-08\\
	95390.7815631262	6.01547173387044e-08\\
	95591.1823647295	5.81281689731785e-08\\
	95791.5831663327	5.6267902898815e-08\\
	95991.9839679359	5.45585255675921e-08\\
	96192.3847695391	5.29834512810642e-08\\
	96392.7855711423	5.15254785659483e-08\\
	96593.1863727455	5.01673647489004e-08\\
	96793.5871743487	4.88923391313124e-08\\
	96993.9879759519	4.76845359755191e-08\\
	97194.3887775551	4.65293262549136e-08\\
	97394.7895791583	4.54135541992622e-08\\
	97595.1903807615	4.43256773665899e-08\\
	97795.5911823647	4.32558266943404e-08\\
	97995.9919839679	4.21958056727706e-08\\
	98196.3927855711	4.11390351970325e-08\\
	98396.7935871744	4.00804649547844e-08\\
	98597.1943887776	3.90164633667539e-08\\
	98797.5951903808	3.79446917108703e-08\\
	98997.995991984	3.6863969596845e-08\\
	99198.3967935872	3.57741429439488e-08\\
	99398.7975951904	3.46759483252446e-08\\
	99599.1983967936	3.35708894658538e-08\\
	99799.5991983968	3.24611125456958e-08\\
	100000	3.13492943851503e-08\\
};
%\addlegendentry{data8}

\addplot [line width=1.2pt, color=mycolor5]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	12.1708442493662\\
	400.801603206413	11.0972781041007\\
	601.202404809619	10.1224778813789\\
	801.603206412826	9.23817306839403\\
	1002.00400801603	8.43978553222518\\
	1202.40480961924	7.72379666683929\\
	1402.80561122244	7.08784310649631\\
	1603.20641282565	6.52707242045661\\
	1803.60721442886	6.03625056283205\\
	2004.00801603206	5.60933210126173\\
	2204.40881763527	5.23936883418839\\
	2404.80961923848	4.91611713196335\\
	2605.21042084168	4.6306213814601\\
	2805.61122244489	4.37480906463113\\
	3006.0120240481	4.14144727239462\\
	3206.4128256513	3.92332117382243\\
	3406.81362725451	3.71708508875131\\
	3607.21442885772	3.51930644282907\\
	3807.61523046092	3.32707660768517\\
	4008.01603206413	3.1386036556563\\
	4208.41683366733	2.95335692770437\\
	4408.81763527054	2.77087139545095\\
	4609.21843687375	2.59168484673021\\
	4809.61923847695	2.41630908805589\\
	5010.02004008016	2.24530669260075\\
	5210.42084168337	2.07981729454122\\
	5410.82164328657	1.92060502609022\\
	5611.22244488978	1.76846443450529\\
	5811.62324649299	1.62439675910458\\
	6012.02404809619	1.48938402939015\\
	6212.4248496994	1.36417922185848\\
	6412.82565130261	1.24922310522917\\
	6613.22645290581	1.14462171215123\\
	6813.62725450902	1.05048913772086\\
	7014.02805611222	0.966790158098277\\
	7214.42885771543	0.893187819392545\\
	7414.82965931864	0.828910233323759\\
	7615.23046092184	0.773271866284148\\
	7815.63126252505	0.725312850819167\\
	8016.03206412826	0.683889787087806\\
	8216.43286573146	0.647613309254409\\
	8416.83366733467	0.615939742388288\\
	8617.23446893788	0.588312927154491\\
	8817.63527054108	0.563787376075173\\
	9018.03607214429	0.541417773202152\\
	9218.43687374749	0.520478393867555\\
	9418.8376753507	0.500791834328463\\
	9619.23847695391	0.481930268480359\\
	9819.63927855711	0.463713587100223\\
	10020.0400801603	0.446081261113662\\
	10220.4408817635	0.429093583765315\\
	10420.8416833667	0.412425588022271\\
	10621.2424849699	0.395930849707118\\
	10821.6432865731	0.379656861252801\\
	11022.0440881764	0.363673489703968\\
	11222.4448897796	0.348015259689942\\
	11422.8456913828	0.332636786269865\\
	11623.246492986	0.317569239072855\\
	11823.6472945892	0.302820441527169\\
	12024.0480961924	0.288406152665681\\
	12224.4488977956	0.274367766407558\\
	12424.8496993988	0.260711674125732\\
	12625.250501002	0.247443032609495\\
	12825.6513026052	0.234590999887929\\
	13026.0521042084	0.222175193780918\\
	13226.4529058116	0.210180088060456\\
	13426.8537074148	0.198621101783947\\
	13627.254509018	0.187523252445384\\
	13827.6553106212	0.176864940323843\\
	14028.0561122244	0.166612427935003\\
	14228.4569138277	0.156729600069253\\
	14428.8577154309	0.147231621483681\\
	14629.2585170341	0.138107354636851\\
	14829.6593186373	0.129342093710765\\
	15030.0601202405	0.120923607867143\\
	15230.4609218437	0.112851010758603\\
	15430.8617234469	0.105108998033166\\
	15631.2625250501	0.0976784000505649\\
	15831.6633266533	0.0905680946274224\\
	16032.0641282565	0.0837931046854809\\
	16232.4649298597	0.0773658097929077\\
	16432.8657314629	0.0712838144579513\\
	16633.2665330661	0.0655740270990747\\
	16833.6673346693	0.0602400923789477\\
	17034.0681362725	0.055280155289251\\
	17234.4689378758	0.0506907175997496\\
	17434.869739479	0.0464949117109989\\
	17635.2705410822	0.0427097223640988\\
	17835.6713426854	0.0393268943457497\\
	18036.0721442886	0.0363274173829916\\
	18236.4729458918	0.0336773993142641\\
	18436.873747495	0.0313919682162605\\
	18637.2745490982	0.0294573943295723\\
	18837.6753507014	0.0278301619628461\\
	19038.0761523046	0.0264658216072006\\
	19238.4769539078	0.0253256137389026\\
	19438.877755511	0.0243630503292733\\
	19639.2785571142	0.0235351658699863\\
	19839.6793587174	0.0228043428627423\\
	20040.0801603206	0.0221387567290546\\
	20240.4809619238	0.0215119259122389\\
	20440.8817635271	0.0209030150463469\\
	20641.2825651303	0.0202896801156766\\
	20841.6833667335	0.0196669177865505\\
	21042.0841683367	0.0190332492415998\\
	21242.4849699399	0.0183899462483722\\
	21442.8857715431	0.0177286697227265\\
	21643.2865731463	0.0170510463391961\\
	21843.6873747495	0.0163589096660769\\
	22044.0881763527	0.0156549735760113\\
	22244.4889779559	0.0149421253758491\\
	22444.8897795591	0.0142270730320598\\
	22645.2905811623	0.0135165322408257\\
	22845.6913827655	0.0128132837579408\\
	23046.0921843687	0.01211943999908\\
	23246.4929859719	0.011436392725293\\
	23446.8937875752	0.0107710439896168\\
	23647.2945891784	0.0101268912851\\
	23847.6953907816	0.00950559251554964\\
	24048.0961923848	0.00890912643125483\\
	24248.496993988	0.00833955436190187\\
	24448.8977955912	0.00779631042151555\\
	24649.2985971944	0.00727992068841989\\
	24849.6993987976	0.00679118186244991\\
	25050.1002004008	0.00633040568082211\\
	25250.501002004	0.00589766979099287\\
	25450.9018036072	0.00549178035941846\\
	25651.3026052104	0.00511014889228361\\
	25851.7034068136	0.00475346038504991\\
	26052.1042084168	0.00442195343657843\\
	26252.50501002	0.00411542581463228\\
	26452.9058116232	0.00383175936562872\\
	26653.3066132265	0.00356988972077971\\
	26853.7074148297	0.00332900315354395\\
	27054.1082164329	0.00310834815147765\\
	27254.5090180361	0.00290722779342047\\
	27454.9098196393	0.00272416434181358\\
	27655.3106212425	0.00255821388504647\\
	27855.7114228457	0.0024080949741968\\
	28056.1122244489	0.00227238202523421\\
	28256.5130260521	0.00214959331220651\\
	28456.9138276553	0.00203935507007334\\
	28657.3146292585	0.0019409537693744\\
	28857.7154308617	0.00185293674953779\\
	29058.1162324649	0.00177376018169841\\
	29258.5170340681	0.00170195559604132\\
	29458.9178356713	0.00163696097899076\\
	29659.3186372745	0.00157783269599162\\
	29859.7194388778	0.00152333397477479\\
	30060.120240481	0.00147269164104651\\
	30260.5210420842	0.00142530940705643\\
	30460.9218436874	0.00138019259490587\\
	30661.3226452906	0.00133618209911552\\
	30861.7234468938	0.00129333917417359\\
	31062.124248497	0.00125158639354331\\
	31262.5250501002	0.00121077807647086\\
	31462.9258517034	0.00117029064240331\\
	31663.3266533066	0.00113008669921953\\
	31863.7274549098	0.00108997188432748\\
	32064.128256513	0.00104983772267199\\
	32264.5290581162	0.00100963959052538\\
	32464.9298597194	0.000969470817015479\\
	32665.3306613226	0.000929448574020022\\
	32865.7314629259	0.000889618267424671\\
	33066.1322645291	0.00084998241296294\\
	33266.5330661323	0.000810567343874789\\
	33466.9338677355	0.000771655678444132\\
	33667.3346693387	0.000733598617044784\\
	33867.7354709419	0.000696289058641541\\
	34068.1362725451	0.00065975898665292\\
	34268.5370741483	0.000624098901244868\\
	34468.9378757515	0.000589472278967479\\
	34669.3386773547	0.00055587567575426\\
	34869.7394789579	0.000523473417442703\\
	35070.1402805611	0.000492381500027586\\
	35270.5410821643	0.000462668760876614\\
	35470.9418837675	0.000434295597616168\\
	35671.3426853707	0.00040710336866035\\
	35871.7434869739	0.00038126950450925\\
	36072.1442885772	0.00035687296549362\\
	36272.5450901804	0.000333932560585574\\
	36472.9458917836	0.000312331531620816\\
	36673.3466933868	0.000292112256797904\\
	36873.74749499	0.000273161007591522\\
	37074.1482965932	0.000255388870504707\\
	37274.5490981964	0.000238724896033522\\
	37474.9498997996	0.000223162843350644\\
	37675.3507014028	0.000208722939920368\\
	37875.751503006	0.000195270517628747\\
	38076.1523046092	0.000182677846614032\\
	38276.5531062124	0.000170859364584672\\
	38476.9539078156	0.000159850198984706\\
	38677.3547094188	0.000149610636294133\\
	38877.755511022	0.000140065124607568\\
	39078.1563126253	0.000131178935974965\\
	39278.5571142285	0.000122916429472897\\
	39478.9579158317	0.000115209026568328\\
	39679.3587174349	0.00010803244086553\\
	39879.7595190381	0.000101337016975739\\
	40080.1603206413	9.5083610383547e-05\\
	40280.5611222445	8.92390211010277e-05\\
	40480.9619238477	8.37827180431222e-05\\
	40681.3627254509	7.86091380069981e-05\\
	40881.7635270541	7.37760778569183e-05\\
	41082.1643286573	6.93124879928235e-05\\
	41282.5651302605	6.5215022169829e-05\\
	41482.9659318637	6.14089620167982e-05\\
	41683.3667334669	5.78827508910623e-05\\
	41883.7675350701	5.46146820592597e-05\\
	42084.1683366733	5.15819659650654e-05\\
	42284.5691382766	4.87699103603135e-05\\
	42484.9699398798	4.61778610950056e-05\\
	42685.370741483	4.38147537105731e-05\\
	42885.7715430862	4.16447257142586e-05\\
	43086.1723446894	3.96401600002817e-05\\
	43286.5731462926	3.77871616568678e-05\\
	43486.9739478958	3.60903429274186e-05\\
	43687.374749499	3.45336193562588e-05\\
	43887.7755511022	3.31059227246633e-05\\
	44088.1763527054	3.18004300130032e-05\\
	44288.5771543086	3.06037357606916e-05\\
	44488.9779559118	2.94943222703849e-05\\
	44689.378757515	2.84583217478531e-05\\
	44889.7795591182	2.7486263091245e-05\\
	45090.1803607214	2.65703239198561e-05\\
	45290.5811623246	2.57027621500653e-05\\
	45490.9819639279	2.48726920176027e-05\\
	45691.3827655311	2.40463684404471e-05\\
	45891.7835671343	2.3245301899707e-05\\
	46092.1843687375	2.24748527118026e-05\\
	46292.5851703407	2.17293725389908e-05\\
	46492.9859719439	2.09930075870734e-05\\
	46693.3867735471	2.02637014725413e-05\\
	46893.7875751503	1.95396547927712e-05\\
	47094.1883767535	1.88190741893083e-05\\
	47294.5891783567	1.81015482142404e-05\\
	47494.9899799599	1.73877653561593e-05\\
	47695.3907815631	1.66824731357682e-05\\
	47895.7915831663	1.59816186688601e-05\\
	48096.1923847695	1.52811459794906e-05\\
	48296.5931863727	1.45822479872349e-05\\
	48496.993987976	1.38918822279233e-05\\
	48697.3947895792	1.32155452494487e-05\\
	48897.7955911824	1.25507745114337e-05\\
	49098.1963927856	1.18995384242342e-05\\
	49298.5971943888	1.12634526339801e-05\\
	49498.997995992	1.06435761525142e-05\\
	49699.3987975952	1.00389091031501e-05\\
	49899.7995991984	9.45330549555729e-06\\
	50100.2004008016	8.89025426163363e-06\\
	50300.6012024048	8.35050465757043e-06\\
	50501.002004008	7.83263677275231e-06\\
	50701.4028056112	7.33075229609865e-06\\
	50901.8036072144	6.85284859827779e-06\\
	51102.2044088176	6.40244116083504e-06\\
	51302.6052104208	5.97957650227935e-06\\
	51503.006012024	5.58144040566009e-06\\
	51703.4068136273	5.20843888621831e-06\\
	51903.8076152305	4.85993126043772e-06\\
	52104.2084168337	4.53475959537286e-06\\
	52304.6092184369	4.23255814712825e-06\\
	52505.0100200401	3.95359541347501e-06\\
	52705.4108216433	3.6991400138388e-06\\
	52905.8116232465	3.46603974507473e-06\\
	53106.2124248497	3.25154654970932e-06\\
	53306.6132264529	3.05505444034005e-06\\
	53507.0140280561	2.87690416692972e-06\\
	53707.4148296593	2.71554034346131e-06\\
	53907.8156312625	2.56958448308805e-06\\
	54108.2164328657	2.43835973830396e-06\\
	54308.6172344689	2.32018319864651e-06\\
	54509.0180360721	2.2128793163404e-06\\
	54709.4188376754	2.11452219467726e-06\\
	54909.8196392786	2.02449916000092e-06\\
	55110.2204408818	1.94173845343656e-06\\
	55310.621242485	1.86496374302413e-06\\
	55511.0220440882	1.79289066763692e-06\\
	55711.4228456914	1.72276230050992e-06\\
	55911.8236472946	1.65612946149507e-06\\
	56112.2244488978	1.59375345867187e-06\\
	56312.625250501	1.53460030232408e-06\\
	56513.0260521042	1.47712227392949e-06\\
	56713.4268537074	1.42101523600436e-06\\
	56913.8276553106	1.36607751717672e-06\\
	57114.2284569138	1.3120164176913e-06\\
	57314.629258517	1.25880362873578e-06\\
	57515.0300601202	1.20652392808756e-06\\
	57715.4308617234	1.15537576393761e-06\\
	57915.8316633267	1.10513355387132e-06\\
	58116.2324649299	1.05546392016528e-06\\
	58316.6332665331	1.00656170132013e-06\\
	58517.0340681363	9.58790822093965e-07\\
	58717.4348697395	9.12351121994214e-07\\
	58917.8356713427	8.67218805631966e-07\\
	59118.2364729459	8.23567765908992e-07\\
	59318.6372745491	7.81416538132119e-07\\
	59519.0380761523	7.40762266176839e-07\\
	59719.4388777555	7.0163718536652e-07\\
	59919.8396793587	6.64128256563098e-07\\
	60120.2404809619	6.28323949796971e-07\\
	60320.6412825651	5.94263397862124e-07\\
	60521.0420841683	5.6187100253798e-07\\
	60721.4428857715	5.30608224272865e-07\\
	60921.8436873747	5.01145479429654e-07\\
	61122.244488978	4.7391094878591e-07\\
	61322.6452905812	4.48666717370917e-07\\
	61523.0460921844	4.25077719823243e-07\\
	61723.4468937876	4.0310285343546e-07\\
	61923.8476953908	3.82655976291913e-07\\
	62124.248496994	3.63576828816708e-07\\
	62324.6492985972	3.45820195476784e-07\\
	62525.0501002004	3.29374032944813e-07\\
	62725.4509018036	3.14290597649069e-07\\
	62925.8517034068	3.00283625075977e-07\\
	63126.25250501	2.87028694524293e-07\\
	63326.6533066132	2.74547326999696e-07\\
	63527.0541082164	2.62897665914605e-07\\
	63727.4549098196	2.52065743010844e-07\\
	63927.8557114228	2.41848649652779e-07\\
	64128.2565130261	2.32222141812566e-07\\
	64328.6573146293	2.23092377902962e-07\\
	64529.0581162325	2.14356158272189e-07\\
	64729.4589178357	2.05913006509088e-07\\
	64929.8597194389	1.97780401188049e-07\\
	65130.2605210421	1.89963762546705e-07\\
	65330.6613226453	1.82404817016569e-07\\
	65531.0621242485	1.75020195916295e-07\\
	65731.4629258517	1.67654628977737e-07\\
	65931.8637274549	1.60490231918361e-07\\
	66132.2645290581	1.53654213387162e-07\\
	66332.6653306613	1.47054164713243e-07\\
	66533.0661322645	1.40609850677337e-07\\
	66733.4669338677	1.34308168690723e-07\\
	66933.8677354709	1.28171474696875e-07\\
	67134.2685370742	1.2217962929108e-07\\
	67334.6693386774	1.16354267736262e-07\\
	67535.0701402806	1.10725262203518e-07\\
	67735.4709418838	1.05335285182084e-07\\
	67935.871743487	1.00137082287198e-07\\
	68136.2725450902	9.50852089080906e-08\\
	68336.6733466934	9.02211219207587e-08\\
	68537.0741482966	8.55739750275548e-08\\
	68737.4749498998	8.11405986948981e-08\\
	68937.875751503	7.69335748911731e-08\\
	69138.2765531062	7.29906195151555e-08\\
	69338.6773547094	6.92921855588825e-08\\
	69539.0781563126	6.58202998537215e-08\\
	69739.4789579158	6.25657231287501e-08\\
	69939.879759519	5.954102195676e-08\\
	70140.2805611222	5.67530857022649e-08\\
	70340.6813627254	5.41908469252815e-08\\
	70541.0821643287	5.18336305899664e-08\\
	70741.4829659319	4.96471873975633e-08\\
	70941.8837675351	4.76681272969126e-08\\
	71142.2845691383	4.59276978700891e-08\\
	71342.6853707415	4.43851088989524e-08\\
	71543.0861723447	4.30099314764383e-08\\
	71743.4869739479	4.17872724445446e-08\\
	71943.8877755511	4.0708970972504e-08\\
	72144.2885771543	3.97537590163507e-08\\
	72344.6893787575	3.89150488931887e-08\\
	72545.0901803607	3.81860370327543e-08\\
	72745.4909819639	3.75593270105875e-08\\
	72945.8917835671	3.70146611266674e-08\\
	73146.2925851703	3.65312726669506e-08\\
	73346.6933867735	3.6108265722569e-08\\
	73547.0941883768	3.57402369484053e-08\\
	73747.49498998	3.54180024179792e-08\\
	73947.8957915832	3.51373199480135e-08\\
	74148.2965931864	3.48998701263436e-08\\
	74348.6973947896	3.4693860587104e-08\\
	74549.0981963928	3.45109019608286e-08\\
	74749.498997996	3.43454929276961e-08\\
	74949.8997995992	3.41979511914499e-08\\
	75150.3006012024	3.406656916278e-08\\
	75350.7014028056	3.39482318180049e-08\\
	75551.1022044088	3.38391838176011e-08\\
	75751.503006012	3.37355856020362e-08\\
	75951.9038076152	3.36410705744742e-08\\
	76152.3046092184	3.35598903027006e-08\\
	76352.7054108216	3.34861361756448e-08\\
	76553.1062124249	3.3417071569762e-08\\
	76753.5070140281	3.33519062394163e-08\\
	76953.9078156313	3.3290652950207e-08\\
	77154.3086172345	3.32315493212337e-08\\
	77354.7094188377	3.31753824653951e-08\\
	77555.1102204409	3.31225328317907e-08\\
	77755.5110220441	3.30730712977154e-08\\
	77955.9118236473	3.30258889607183e-08\\
	78156.3126252505	3.29795891123523e-08\\
	78356.7134268537	3.29350645917597e-08\\
	78557.1142284569	3.28923572450321e-08\\
	78757.5150300601	3.28511286341569e-08\\
	78957.9158316633	3.28115123201629e-08\\
	79158.3166332665	3.27747527122086e-08\\
	79358.7174348697	3.27395109892741e-08\\
	79559.1182364729	3.27051733145608e-08\\
	79759.5190380761	3.26715323287381e-08\\
	79959.9198396794	3.26388833154772e-08\\
	80160.3206412826	3.26072057177637e-08\\
	80360.7214428858	3.2576418817261e-08\\
	80561.122244489	3.25463056493164e-08\\
	80761.5230460922	3.25166958398095e-08\\
	80961.9238476954	3.24880117499061e-08\\
	81162.3246492986	3.24607072550241e-08\\
	81362.7254509018	3.24343141423892e-08\\
	81563.126252505	3.24087154522786e-08\\
	81763.5270541082	3.23839218446765e-08\\
	81963.9278557114	3.23599791954888e-08\\
	82164.3286573146	3.23365803063504e-08\\
	82364.7294589178	3.23140302324076e-08\\
	82565.130260521	3.22924704905561e-08\\
	82765.5310621243	3.22719550046677e-08\\
	82965.9318637275	3.22523803112743e-08\\
	83166.3326653307	3.22336821959562e-08\\
	83366.7334669339	3.22159423081857e-08\\
	83567.1342685371	3.21991099186129e-08\\
	83767.5350701403	3.21831204911918e-08\\
	83967.9358717435	3.2168107034386e-08\\
	84168.3366733467	3.21544283464788e-08\\
	84368.7374749499	3.21417317393136e-08\\
	84569.1382765531	3.21299093264219e-08\\
	84769.5390781563	3.21189299464999e-08\\
	84969.9398797595	3.21088083593739e-08\\
	85170.3406813627	3.20995017488013e-08\\
	85370.7414829659	3.20909988113052e-08\\
	85571.1422845691	3.20832678556689e-08\\
	85771.5430861723	3.20762798898305e-08\\
	85971.9438877755	3.20700102723977e-08\\
	86172.3446893788	3.20644423102354e-08\\
	86372.745490982	3.20595136420601e-08\\
	86573.1462925852	3.20551839301754e-08\\
	86773.5470941884	3.20514227360012e-08\\
	86973.9478957916	3.20481836873107e-08\\
	87174.3486973948	3.20453218886179e-08\\
	87374.749498998	3.20429035606186e-08\\
	87575.1503006012	3.20409190751702e-08\\
	87775.5511022044	3.20393390976806e-08\\
	87975.9519038076	3.20381050600591e-08\\
	88176.3527054108	3.20371701369181e-08\\
	88376.753507014	3.20365129019268e-08\\
	88577.1543086172	3.20360702709353e-08\\
	88777.5551102204	3.20357998825437e-08\\
	88977.9559118237	3.20357249676088e-08\\
	89178.3567134269	3.20359390909203e-08\\
	89378.7575150301	3.20362995290598e-08\\
	89579.1583166333	3.20367603793078e-08\\
	89779.5591182365	3.20372992235107e-08\\
	89979.9599198397	3.20379076289644e-08\\
	90180.3607214429	3.20385559435259e-08\\
	90380.7615230461	3.20392403210708e-08\\
	90581.1623246493	3.20399553427216e-08\\
	90781.5631262525	3.20406895447717e-08\\
	90981.9639278557	3.2041423065317e-08\\
	91182.3647294589	3.20421384178851e-08\\
	91382.7655310621	3.20428318996037e-08\\
	91583.1663326653	3.20435023949721e-08\\
	91783.5671342685	3.20441440915189e-08\\
	91983.9679358717	3.20447483167827e-08\\
	92184.368737475	3.20452803542226e-08\\
	92384.7695390782	3.20457680286628e-08\\
	92585.1703406814	3.20462166636485e-08\\
	92785.5711422846	3.20466252326631e-08\\
	92985.9719438878	3.20469883528978e-08\\
	93186.372745491	3.20473024093726e-08\\
	93386.7735470942	3.20475705136391e-08\\
	93587.1743486974	3.20477849061246e-08\\
	93787.5751503006	3.2047943918039e-08\\
	93987.9759519038	3.20480643528585e-08\\
	94188.376753507	3.20481845167917e-08\\
	94388.7775551102	3.20482696657963e-08\\
	94589.1783567134	3.20483165603531e-08\\
	94789.5791583166	3.20483279918095e-08\\
	94989.9799599198	3.2048311204686e-08\\
	95190.380761523	3.20482617699628e-08\\
	95390.7815631262	3.20481890750519e-08\\
	95591.1823647295	3.20480977649463e-08\\
	95791.5831663327	3.20479909944165e-08\\
	95991.9839679359	3.20478683198005e-08\\
	96192.3847695391	3.2047727157688e-08\\
	96392.7855711423	3.20475742985427e-08\\
	96593.1863727455	3.2047414282991e-08\\
	96793.5871743487	3.20472486421069e-08\\
	96993.9879759519	3.20470759628209e-08\\
	97194.3887775551	3.20468902177093e-08\\
	97394.7895791583	3.2046703374602e-08\\
	97595.1903807615	3.20465173754425e-08\\
	97795.5911823647	3.20463339088561e-08\\
	97995.9919839679	3.20461545123311e-08\\
	98196.3927855711	3.20459768150422e-08\\
	98396.7935871744	3.20458056176824e-08\\
	98597.1943887776	3.20456356406417e-08\\
	98797.5951903808	3.20454703189392e-08\\
	98997.995991984	3.2045311508382e-08\\
	99198.3967935872	3.20451711742555e-08\\
	99398.7975951904	3.20450369779826e-08\\
	99599.1983967936	3.20449106283341e-08\\
	99799.5991983968	3.20447911326022e-08\\
	100000	3.20446781464884e-08\\
};
%\addlegendentry{data9}

\addplot [line width=1.2pt, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.83468367447056\\
	400.801603206413	3.68862373794437\\
	601.202404809619	3.34173314977901\\
	801.603206412826	2.9886384460024\\
	1002.00400801603	2.67962835775756\\
	1202.40480961924	2.42266478541685\\
	1402.80561122244	2.21309601192591\\
	1603.20641282565	2.03927828161533\\
	1803.60721442886	1.892156733493\\
	2004.00801603206	1.76598936947845\\
	2204.40881763527	1.65722572476361\\
	2404.80961923848	1.55808230457837\\
	2605.21042084168	1.46582483997746\\
	2805.61122244489	1.37913168217007\\
	3006.0120240481	1.29645945359821\\
	3206.4128256513	1.21399229533703\\
	3406.81362725451	1.13539973773973\\
	3607.21442885772	1.06148733141967\\
	3807.61523046092	0.991223778527743\\
	4008.01603206413	0.923673768791227\\
	4208.41683366733	0.859525343598469\\
	4408.81763527054	0.798299189587311\\
	4609.21843687375	0.739581208281003\\
	4809.61923847695	0.683907973246358\\
	5010.02004008016	0.632063519078215\\
	5210.42084168337	0.585762938373348\\
	5410.82164328657	0.543151740367046\\
	5611.22244488978	0.50359804303092\\
	5811.62324649299	0.467083232569009\\
	6012.02404809619	0.433891406811088\\
	6212.4248496994	0.404019069675144\\
	6412.82565130261	0.377153481195398\\
	6613.22645290581	0.35254277901541\\
	6813.62725450902	0.330087892543847\\
	7014.02805611222	0.309873450115554\\
	7214.42885771543	0.291857444760574\\
	7414.82965931864	0.275228121182858\\
	7615.23046092184	0.259926436233738\\
	7815.63126252505	0.245741477405367\\
	8016.03206412826	0.23227006413317\\
	8216.43286573146	0.218306760440097\\
	8416.83366733467	0.205072870016743\\
	8617.23446893788	0.19352905200358\\
	8817.63527054108	0.183174860188667\\
	9018.03607214429	0.173147988455075\\
	9218.43687374749	0.162778263413737\\
	9418.8376753507	0.152904607464798\\
	9619.23847695391	0.143367052635397\\
	9819.63927855711	0.134233145496119\\
	10020.0400801603	0.125682678624325\\
	10220.4408817635	0.11816776732941\\
	10420.8416833667	0.111041980460211\\
	10621.2424849699	0.10402265502624\\
	10821.6432865731	0.0972898603393171\\
	11022.0440881764	0.0910336215232673\\
	11222.4448897796	0.0852650236805871\\
	11422.8456913828	0.079883502091008\\
	11623.246492986	0.0748504948728388\\
	11823.6472945892	0.0701380487900493\\
	12024.0480961924	0.0657616809557418\\
	12224.4488977956	0.0618397434475998\\
	12424.8496993988	0.0581847960483744\\
	12625.250501002	0.0547477020303093\\
	12825.6513026052	0.051545582861242\\
	13026.0521042084	0.0485818599130039\\
	13226.4529058116	0.0457623600338347\\
	13426.8537074148	0.0431323152705769\\
	13627.254509018	0.0407880946314216\\
	13827.6553106212	0.0386731013387904\\
	14028.0561122244	0.0366929342401365\\
	14228.4569138277	0.0347661778384982\\
	14428.8577154309	0.0329711869925922\\
	14629.2585170341	0.0312991989089005\\
	14829.6593186373	0.0297292783674014\\
	15030.0601202405	0.0282496476881212\\
	15230.4609218437	0.0268801769192467\\
	15430.8617234469	0.0255762080125458\\
	15631.2625250501	0.0242607442761032\\
	15831.6633266533	0.022970591860832\\
	16032.0641282565	0.0217498323739597\\
	16232.4649298597	0.0206141473394866\\
	16432.8657314629	0.0195236083712827\\
	16633.2665330661	0.0185351725634809\\
	16833.6673346693	0.0176246880934873\\
	17034.0681362725	0.0167516735086309\\
	17234.4689378758	0.0158755251693248\\
	17434.869739479	0.0150464685455678\\
	17635.2705410822	0.014307443610145\\
	17835.6713426854	0.0136268323151195\\
	18036.0721442886	0.012958139697021\\
	18236.4729458918	0.0122348536313008\\
	18436.873747495	0.0115545332293553\\
	18637.2745490982	0.0109586263732535\\
	18837.6753507014	0.0104115658583898\\
	19038.0761523046	0.0098893882127341\\
	19238.4769539078	0.00939207239287643\\
	19438.877755511	0.00891593431909488\\
	19639.2785571142	0.00845609967010358\\
	19839.6793587174	0.0080134566889674\\
	20040.0801603206	0.00758803097166987\\
	20240.4809619238	0.00717722771825471\\
	20440.8817635271	0.00678224730978226\\
	20641.2825651303	0.00638744905236052\\
	20841.6833667335	0.00600437960388488\\
	21042.0841683367	0.00564329477468358\\
	21242.4849699399	0.00531304955429489\\
	21442.8857715431	0.00500185979611991\\
	21643.2865731463	0.00471623257495338\\
	21843.6873747495	0.00444940573762992\\
	22044.0881763527	0.00419526051939235\\
	22244.4889779559	0.00394788268281243\\
	22444.8897795591	0.00371779302524756\\
	22645.2905811623	0.0035134273327448\\
	22845.6913827655	0.00332724701746312\\
	23046.0921843687	0.00315179240022979\\
	23246.4929859719	0.00297978368212612\\
	23446.8937875752	0.00282060441680894\\
	23647.2945891784	0.0026744907126051\\
	23847.6953907816	0.00253879835649251\\
	24048.0961923848	0.00241280533447039\\
	24248.496993988	0.00229660939333573\\
	24448.8977955912	0.00218659789013456\\
	24649.2985971944	0.00208251346755333\\
	24849.6993987976	0.00198438022537782\\
	25050.1002004008	0.00189227928247795\\
	25250.501002004	0.00180700136042308\\
	25450.9018036072	0.00172602250932675\\
	25651.3026052104	0.00164307872445118\\
	25851.7034068136	0.00156217605927103\\
	26052.1042084168	0.00148602432344918\\
	26252.50501002	0.00141601983282573\\
	26452.9058116232	0.00134889661149267\\
	26653.3066132265	0.00128451802912276\\
	26853.7074148297	0.0012228516160849\\
	27054.1082164329	0.0011644602022472\\
	27254.5090180361	0.00111022318899801\\
	27454.9098196393	0.00105835392041422\\
	27655.3106212425	0.00100863247715047\\
	27855.7114228457	0.000960946982743018\\
	28056.1122244489	0.000914531173851714\\
	28256.5130260521	0.000868358383057906\\
	28456.9138276553	0.000824374532411861\\
	28657.3146292585	0.000783675667055964\\
	28857.7154308617	0.000745367855454463\\
	29058.1162324649	0.000708642591938965\\
	29258.5170340681	0.000672956793563875\\
	29458.9178356713	0.00063921071248723\\
	29659.3186372745	0.000607573069744541\\
	29859.7194388778	0.00057742988286427\\
	30060.120240481	0.000548917508984876\\
	30260.5210420842	0.000522321474728385\\
	30460.9218436874	0.000496864233871238\\
	30661.3226452906	0.000471013540538299\\
	30861.7234468938	0.00044608625527194\\
	31062.124248497	0.000422868634646921\\
	31262.5250501002	0.000401798038896822\\
	31462.9258517034	0.000381755328254523\\
	31663.3266533066	0.000362738631180013\\
	31863.7274549098	0.000344720430956329\\
	32064.128256513	0.000327564962190941\\
	32264.5290581162	0.000311080449850552\\
	32464.9298597194	0.000295403801574646\\
	32665.3306613226	0.000280712844978428\\
	32865.7314629259	0.000266833031704537\\
	33066.1322645291	0.000253419324286039\\
	33266.5330661323	0.000240190715698\\
	33466.9338677355	0.000227685373581363\\
	33667.3346693387	0.000216531268917423\\
	33867.7354709419	0.000206070122392927\\
	34068.1362725451	0.000196108448405284\\
	34268.5370741483	0.000186615615140918\\
	34468.9378757515	0.000177613755653899\\
	34669.3386773547	0.000168822259068031\\
	34869.7394789579	0.000160474001995223\\
	35070.1402805611	0.000152686350167627\\
	35270.5410821643	0.000145481279303123\\
	35470.9418837675	0.000138637572866282\\
	35671.3426853707	0.000131675159211181\\
	35871.7434869739	0.00012499817197083\\
	36072.1442885772	0.000118788007590522\\
	36272.5450901804	0.000113089530228509\\
	36472.9458917836	0.000107649199481473\\
	36673.3466933868	0.000102662499544239\\
	36873.74749499	9.79130297335309e-05\\
	37074.1482965932	9.3277402147413e-05\\
	37274.5490981964	8.87106670580037e-05\\
	37474.9498997996	8.43468426010367e-05\\
	37675.3507014028	8.03673222234819e-05\\
	37875.751503006	7.65867717806356e-05\\
	38076.1523046092	7.28285048121986e-05\\
	38276.5531062124	6.9024696481266e-05\\
	38476.9539078156	6.54122595888104e-05\\
	38677.3547094188	6.20381783285062e-05\\
	38877.755511022	5.8833373971954e-05\\
	39078.1563126253	5.58298716375429e-05\\
	39278.5571142285	5.30429330009919e-05\\
	39478.9579158317	5.03976479765417e-05\\
	39679.3587174349	4.7916523010562e-05\\
	39879.7595190381	4.55667560411836e-05\\
	40080.1603206413	4.33295054265042e-05\\
	40280.5611222445	4.11921624687946e-05\\
	40480.9619238477	3.91619664637368e-05\\
	40681.3627254509	3.70912213470458e-05\\
	40881.7635270541	3.51170789198005e-05\\
	41082.1643286573	3.33130295733544e-05\\
	41282.5651302605	3.16961643591195e-05\\
	41482.9659318637	3.01673629486616e-05\\
	41683.3667334669	2.87257328975841e-05\\
	41883.7675350701	2.73562153894156e-05\\
	42084.1683366733	2.60396519720251e-05\\
	42284.5691382766	2.47694642525372e-05\\
	42484.9699398798	2.35631743104063e-05\\
	42685.370741483	2.24594607618949e-05\\
	42885.7715430862	2.14099205881386e-05\\
	43086.1723446894	2.03841625664955e-05\\
	43286.5731462926	1.93789103058129e-05\\
	43486.9739478958	1.84259236331012e-05\\
	43687.374749499	1.75298109656903e-05\\
	43887.7755511022	1.66798024633396e-05\\
	44088.1763527054	1.58806231159585e-05\\
	44288.5771543086	1.5129530992504e-05\\
	44488.9779559118	1.44136156168625e-05\\
	44689.378757515	1.37308405160485e-05\\
	44889.7795591182	1.30792512405796e-05\\
	45090.1803607214	1.24581140470063e-05\\
	45290.5811623246	1.1868111388874e-05\\
	45490.9819639279	1.13075686374422e-05\\
	45691.3827655311	1.07285832594826e-05\\
	45891.7835671343	1.01777114246374e-05\\
	46092.1843687375	9.67669101039677e-06\\
	46292.5851703407	9.22334148910145e-06\\
	46492.9859719439	8.79026862453415e-06\\
	46693.3867735471	8.37699792379126e-06\\
	46893.7875751503	7.98305602415711e-06\\
	47094.1883767535	7.60488277825968e-06\\
	47294.5891783567	7.24205542223995e-06\\
	47494.9899799599	6.89693802871628e-06\\
	47695.3907815631	6.57741287583964e-06\\
	47895.7915831663	6.27353458322061e-06\\
	48096.1923847695	5.97207994789763e-06\\
	48296.5931863727	5.67189453969279e-06\\
	48496.993987976	5.38597077463529e-06\\
	48697.3947895792	5.12824216157187e-06\\
	48897.7955911824	4.88312355234245e-06\\
	49098.1963927856	4.65074520608828e-06\\
	49298.5971943888	4.43080628189377e-06\\
	49498.997995992	4.22180418352421e-06\\
	49699.3987975952	4.01949905566715e-06\\
	49899.7995991984	3.82709683926892e-06\\
	50100.2004008016	3.64741853951918e-06\\
	50300.6012024048	3.47942877300155e-06\\
	50501.002004008	3.31913819364401e-06\\
	50701.4028056112	3.15194594087951e-06\\
	50901.8036072144	2.99336438303667e-06\\
	51102.2044088176	2.849329985096e-06\\
	51302.6052104208	2.71842499893031e-06\\
	51503.006012024	2.59385778826532e-06\\
	51703.4068136273	2.47512986324212e-06\\
	51903.8076152305	2.36188979765046e-06\\
	52104.2084168337	2.25254232007824e-06\\
	52304.6092184369	2.14699707531256e-06\\
	52505.0100200401	2.04633412754436e-06\\
	52705.4108216433	1.95374587599125e-06\\
	52905.8116232465	1.86502989491344e-06\\
	53106.2124248497	1.77678022918095e-06\\
	53306.6132264529	1.69000028697023e-06\\
	53507.0140280561	1.60754251276941e-06\\
	53707.4148296593	1.5289794603395e-06\\
	53907.8156312625	1.45395654616185e-06\\
	54108.2164328657	1.38393821643239e-06\\
	54308.6172344689	1.31836100647691e-06\\
	54509.0180360721	1.25563642923958e-06\\
	54709.4188376754	1.1947032160075e-06\\
	54909.8196392786	1.13665406760505e-06\\
	55110.2204408818	1.08170848947412e-06\\
	55310.621242485	1.0295715550091e-06\\
	55511.0220440882	9.79643321715761e-07\\
	55711.4228456914	9.28830277359492e-07\\
	55911.8236472946	8.80560325212164e-07\\
	56112.2244488978	8.37085725659093e-07\\
	56312.625250501	7.97480172575059e-07\\
	56513.0260521042	7.5971007648837e-07\\
	56713.4268537074	7.23646898513223e-07\\
	56913.8276553106	6.89305339532834e-07\\
	57114.2284569138	6.5618364255365e-07\\
	57314.629258517	6.24379253656325e-07\\
	57515.0300601202	5.94192278359783e-07\\
	57715.4308617234	5.65960451909157e-07\\
	57915.8316633267	5.3912005650147e-07\\
	58116.2324649299	5.12817811448967e-07\\
	58316.6332665331	4.87254357900283e-07\\
	58517.0340681363	4.62976908900256e-07\\
	58717.4348697395	4.40220476613738e-07\\
	58917.8356713427	4.18684700006657e-07\\
	59118.2364729459	3.98579851825549e-07\\
	59318.6372745491	3.79687419348236e-07\\
	59519.0380761523	3.61735444334398e-07\\
	59719.4388777555	3.44603950561581e-07\\
	59919.8396793587	3.2832757588843e-07\\
	60120.2404809619	3.12915946281948e-07\\
	60320.6412825651	2.98306759827499e-07\\
	60521.0420841683	2.84291473506631e-07\\
	60721.4428857715	2.69921881844381e-07\\
	60921.8436873747	2.56297311356082e-07\\
	61122.244488978	2.44145419589163e-07\\
	61322.6452905812	2.33055674620814e-07\\
	61523.0460921844	2.22478430756447e-07\\
	61723.4468937876	2.12348070987318e-07\\
	61923.8476953908	2.02674327046234e-07\\
	62124.248496994	1.93288840145112e-07\\
	62324.6492985972	1.84243669302519e-07\\
	62525.0501002004	1.75650185187727e-07\\
	62725.4509018036	1.6771591454012e-07\\
	62925.8517034068	1.60137659159735e-07\\
	63126.25250501	1.52481052031249e-07\\
	63326.6533066132	1.44950477678967e-07\\
	63527.0541082164	1.37830707760849e-07\\
	63727.4549098196	1.31328830245123e-07\\
	63927.8557114228	1.25115593016926e-07\\
	64128.2565130261	1.1924930637274e-07\\
	64328.6573146293	1.13685930982269e-07\\
	64529.0581162325	1.08363945053504e-07\\
	64729.4589178357	1.03229034956894e-07\\
	64929.8597194389	9.83290059848725e-08\\
	65130.2605210421	9.36862041240867e-08\\
	65330.6613226453	8.92715949123863e-08\\
	65531.0621242485	8.49999637824175e-08\\
	65731.4629258517	8.06245611733523e-08\\
	65931.8637274549	7.6469294177638e-08\\
	66132.2645290581	7.27872471887561e-08\\
	66332.6653306613	6.94107565758237e-08\\
	66533.0661322645	6.61809284327048e-08\\
	66733.4669338677	6.30530870528265e-08\\
	66933.8677354709	6.0073810963918e-08\\
	67134.2685370742	5.72023532807204e-08\\
	67334.6693386774	5.44553074837796e-08\\
	67535.0701402806	5.18627202660828e-08\\
	67735.4709418838	4.94796712938102e-08\\
	67935.871743487	4.720805824506e-08\\
	68136.2725450902	4.4931302732114e-08\\
	68336.6733466934	4.27195249391477e-08\\
	68537.0741482966	4.06242612402186e-08\\
	68737.4749498998	3.86438997816518e-08\\
	68937.875751503	3.67602832227024e-08\\
	69138.2765531062	3.50257968602346e-08\\
	69338.6773547094	3.33999209543458e-08\\
	69539.0781563126	3.18472130929533e-08\\
	69739.4789579158	3.03494415012896e-08\\
	69939.879759519	2.89230966995624e-08\\
	70140.2805611222	2.75727998070141e-08\\
	70340.6813627254	2.62896336434278e-08\\
	70541.0821643287	2.50456837110834e-08\\
	70741.4829659319	2.37838121003871e-08\\
	70941.8837675351	2.25860766602716e-08\\
	71142.2845691383	2.15338246266706e-08\\
	71342.6853707415	2.05643873166179e-08\\
	71543.0861723447	1.96357425584248e-08\\
	71743.4869739479	1.87375101914925e-08\\
	71943.8877755511	1.78805772480803e-08\\
	72144.2885771543	1.70495848989034e-08\\
	72344.6893787575	1.6251909398893e-08\\
	72545.0901803607	1.54957042827002e-08\\
	72745.4909819639	1.47889875819614e-08\\
	72945.8917835671	1.4113291611701e-08\\
	73146.2925851703	1.34382183943603e-08\\
	73346.6933867735	1.27841532858964e-08\\
	73547.0941883768	1.21617833497192e-08\\
	73747.49498998	1.15721588909953e-08\\
	73947.8957915832	1.10112256877144e-08\\
	74148.2965931864	1.04934148522261e-08\\
	74348.6973947896	1.00047844529101e-08\\
	74549.0981963928	9.53585489181897e-09\\
	74749.498997996	9.08096175288863e-09\\
	74949.8997995992	8.64738705598548e-09\\
	75150.3006012024	8.23800831689516e-09\\
	75350.7014028056	7.84911953596687e-09\\
	75551.1022044088	7.47099907431895e-09\\
	75751.503006012	7.08991570292649e-09\\
	75951.9038076152	6.72808675659378e-09\\
	76152.3046092184	6.41348730772198e-09\\
	76352.7054108216	6.12229736231481e-09\\
	76553.1062124249	5.84266662582972e-09\\
	76753.5070140281	5.57138460580112e-09\\
	76953.9078156313	5.31261773094793e-09\\
	77154.3086172345	5.06248440718539e-09\\
	77354.7094188377	4.82334424580534e-09\\
	77555.1102204409	4.59700720264328e-09\\
	77755.5110220441	4.38480137127912e-09\\
	77955.9118236473	4.18259155694813e-09\\
	78156.3126252505	3.97925848440119e-09\\
	78356.7134268537	3.78297127954501e-09\\
	78557.1142284569	3.59782068090719e-09\\
	78757.5150300601	3.42529757836103e-09\\
	78957.9158316633	3.26118283825658e-09\\
	79158.3166332665	3.10859048595408e-09\\
	79358.7174348697	2.9641260189906e-09\\
	79559.1182364729	2.82574426575642e-09\\
	79759.5190380761	2.69232309334092e-09\\
	79959.9198396794	2.56534409471485e-09\\
	80160.3206412826	2.44582733924802e-09\\
	80360.7214428858	2.33227031682364e-09\\
	80561.122244489	2.22108964451409e-09\\
	80761.5230460922	2.10883630899733e-09\\
	80961.9238476954	2.00223417716245e-09\\
	81162.3246492986	1.90986207865468e-09\\
	81362.7254509018	1.82372908122843e-09\\
	81563.126252505	1.74079462295536e-09\\
	81763.5270541082	1.66019913274252e-09\\
	81963.9278557114	1.58330950989857e-09\\
	82164.3286573146	1.50933092162921e-09\\
	82364.7294589178	1.43863782206043e-09\\
	82565.130260521	1.37182857360877e-09\\
	82765.5310621243	1.30933536911047e-09\\
	82965.9318637275	1.24969474545717e-09\\
	83166.3326653307	1.18924454453243e-09\\
	83366.7334669339	1.13105563381569e-09\\
	83567.1342685371	1.07611486081076e-09\\
	83767.5350701403	1.02453555872594e-09\\
	83967.9358717435	9.75392033112782e-10\\
	84168.3366733467	9.30058076419938e-10\\
	84368.7374749499	8.87113456195881e-10\\
	84569.1382765531	8.45925687129523e-10\\
	84769.5390781563	8.06218481526735e-10\\
	84969.9398797595	7.68366884800365e-10\\
	85170.3406813627	7.32462033834435e-10\\
	85370.7414829659	6.98241492774725e-10\\
	85571.1422845691	6.64613504039218e-10\\
	85771.5430861723	6.30890774040949e-10\\
	85971.9438877755	5.98869465170769e-10\\
	86172.3446893788	5.71450109539807e-10\\
	86372.745490982	5.45764796233567e-10\\
	86573.1462925852	5.20975507340395e-10\\
	86773.5470941884	4.96872380334948e-10\\
	86973.9478957916	4.73900024531706e-10\\
	87174.3486973948	4.51610065402603e-10\\
	87374.749498998	4.30314910487318e-10\\
	87575.1503006012	4.10290437866911e-10\\
	87775.5511022044	3.91617465552842e-10\\
	87975.9519038076	3.73794817916916e-10\\
	88176.3527054108	3.55727135962737e-10\\
	88376.753507014	3.38394995432098e-10\\
	88577.1543086172	3.21983584721606e-10\\
	88777.5551102204	3.06488552837747e-10\\
	88977.9559118237	2.91740445749225e-10\\
	89178.3567134269	2.78271971839481e-10\\
	89378.7575150301	2.6549457799901e-10\\
	89579.1583166333	2.53192983277931e-10\\
	89779.5591182365	2.41294933368237e-10\\
	89979.9599198397	2.29952982493401e-10\\
	90180.3607214429	2.19214650491542e-10\\
	90380.7615230461	2.08988143185981e-10\\
	90581.1623246493	1.98917642235879e-10\\
	90781.5631262525	1.88880100866982e-10\\
	90981.9639278557	1.79347834176685e-10\\
	91182.3647294589	1.7125713355975e-10\\
	91382.7655310621	1.63621710991452e-10\\
	91583.1663326653	1.56232517023815e-10\\
	91783.5671342685	1.49050491018704e-10\\
	91983.9679358717	1.42195342917538e-10\\
	92184.368737475	1.35536849323101e-10\\
	92384.7695390782	1.29181496998307e-10\\
	92585.1703406814	1.23192313719566e-10\\
	92785.5711422846	1.17565179855975e-10\\
	92985.9719438878	1.12190770972697e-10\\
	93186.372745491	1.06715032259261e-10\\
	93386.7735470942	1.0147912773384e-10\\
	93587.1743486974	9.65361208521982e-11\\
	93787.5751503006	9.18800401536805e-11\\
	93987.9759519038	8.74487386473731e-11\\
	94188.376753507	8.34022169615532e-11\\
	94388.7775551102	7.95526376104298e-11\\
	94589.1783567134	7.58381297127888e-11\\
	94789.5791583166	7.22467569057782e-11\\
	94989.9799599198	6.88256032352962e-11\\
	95190.380761523	6.56062956831823e-11\\
	95390.7815631262	6.25398712318445e-11\\
	95591.1823647295	5.95056810993206e-11\\
	95791.5831663327	5.64911738286354e-11\\
	95991.9839679359	5.36291039670646e-11\\
	96192.3847695391	5.12167012479395e-11\\
	96392.7855711423	4.89251274611986e-11\\
	96593.1863727455	4.67002395131644e-11\\
	96793.5871743487	4.45384145686239e-11\\
	96993.9879759519	4.2475996333795e-11\\
	97194.3887775551	4.04880754081686e-11\\
	97394.7895791583	3.85939420519085e-11\\
	97595.1903807615	3.6806151926419e-11\\
	97795.5911823647	3.51198986693115e-11\\
	97995.9919839679	3.35121216999178e-11\\
	98196.3927855711	3.18785874135207e-11\\
	98396.7935871744	3.03238080250978e-11\\
	98597.1943887776	2.88570407046954e-11\\
	98797.5951903808	2.74729155437503e-11\\
	98997.995991984	2.61559663897299e-11\\
	99198.3967935872	2.49536953523719e-11\\
	99398.7975951904	2.38072220569274e-11\\
	99599.1983967936	2.27017491230291e-11\\
	99799.5991983968	2.16342116828553e-11\\
	100000	2.06178423585494e-11\\
};
%\addlegendentry{data10}
\end{axis}
\end{tikzpicture}%

==> figures/subplot_12_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1e5,
xticklabel style={
	/pgf/number format/fixed,
},
scaled x ticks=false,
xtick={0,2e4,4e4,6e4,8e4,10e4},
ymin=1e-6,
ymax=1e2,
ymode=log,
ytick={1e-6,1e-4,1e-2,1,1e2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt, line width=1.2pt, color=mycolor1]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	16.6481431676109\\
	400.801603206413	13.0112496010025\\
	601.202404809619	11.13519468729\\
	801.603206412826	10.6630299584202\\
	1002.00400801603	10.6684386051945\\
	1202.40480961924	10.5942136031135\\
	1402.80561122244	10.4807717438298\\
	1603.20641282565	10.4425672206787\\
	1803.60721442886	10.3716587111217\\
	2004.00801603206	10.0881543739074\\
	2204.40881763527	9.57118342065911\\
	2404.80961923848	8.9731438174182\\
	2605.21042084168	8.45694274400963\\
	2805.61122244489	8.04390475752401\\
	3006.0120240481	7.64026821682421\\
	3206.4128256513	7.17648907031307\\
	3406.81362725451	6.68600893552749\\
	3607.21442885772	6.26991450482128\\
	3807.61523046092	6.00649257885228\\
	4008.01603206413	5.89448953325962\\
	4208.41683366733	5.87548599020363\\
	4408.81763527054	5.88701595128719\\
	4609.21843687375	5.88943504271392\\
	4809.61923847695	5.85615458038574\\
	5010.02004008016	5.76181180282772\\
	5210.42084168337	5.58169908174141\\
	5410.82164328657	5.30071167619523\\
	5611.22244488978	4.92357633941148\\
	5811.62324649299	4.47868807105112\\
	6012.02404809619	4.02015793138968\\
	6212.4248496994	3.62266643025929\\
	6412.82565130261	3.36241863984387\\
	6613.22645290581	3.27874519489867\\
	6813.62725450902	3.34380716397068\\
	7014.02805611222	3.48281829134856\\
	7214.42885771543	3.61943538685759\\
	7414.82965931864	3.70497593663123\\
	7615.23046092184	3.72114985104602\\
	7815.63126252505	3.67291676608163\\
	8016.03206412826	3.5776142574069\\
	8216.43286573146	3.45550606243262\\
	8416.83366733467	3.32367210555327\\
	8617.23446893788	3.19287355524993\\
	8817.63527054108	3.0688366234626\\
	9018.03607214429	2.9548845371891\\
	9218.43687374749	2.85448689647726\\
	9418.8376753507	2.77118160293802\\
	9619.23847695391	2.70610983473674\\
	9819.63927855711	2.65552195212295\\
	10020.0400801603	2.60995810303594\\
	10220.4408817635	2.55649355344296\\
	10420.8416833667	2.48265901307417\\
	10621.2424849699	2.38031832827232\\
	10821.6432865731	2.24847067678934\\
	11022.0440881764	2.09412041645316\\
	11222.4448897796	1.93225358188289\\
	11422.8456913828	1.78381839414262\\
	11623.246492986	1.67155564680001\\
	11823.6472945892	1.61213098120751\\
	12024.0480961924	1.60813111740576\\
	12224.4488977956	1.64658411305751\\
	12424.8496993988	1.70538975147787\\
	12625.250501002	1.76278439513803\\
	12825.6513026052	1.80260794783843\\
	13026.0521042084	1.81600950328134\\
	13226.4529058116	1.80082757192713\\
	13426.8537074148	1.76013705866521\\
	13627.254509018	1.70096662414314\\
	13827.6553106212	1.63215444714231\\
	14028.0561122244	1.56269923732231\\
	14228.4569138277	1.49983874525656\\
	14428.8577154309	1.44774000264872\\
	14629.2585170341	1.40699470858737\\
	14829.6593186373	1.3752311928956\\
	15030.0601202405	1.34837476330712\\
	15230.4609218437	1.32205205089381\\
	15430.8617234469	1.2927325873748\\
	15631.2625250501	1.25840641920991\\
	15831.6633266533	1.21881130574194\\
	16032.0641282565	1.1753039036758\\
	16232.4649298597	1.13057128695553\\
	16432.8657314629	1.08797969812341\\
	16633.2665330661	1.05097283052437\\
	16833.6673346693	1.02219363535571\\
	17034.0681362725	1.00295106569883\\
	17234.4689378758	0.992549674721922\\
	17434.869739479	0.988615338598935\\
	17635.2705410822	0.987420214881483\\
	17835.6713426854	0.985217410160019\\
	18036.0721442886	0.978859869512952\\
	18236.4729458918	0.966565679960217\\
	18436.873747495	0.947906868056261\\
	18637.2745490982	0.923832185645452\\
	18837.6753507014	0.896240781441219\\
	19038.0761523046	0.867656780143782\\
	19238.4769539078	0.840665233061699\\
	19438.877755511	0.817396152302459\\
	19639.2785571142	0.798945043585151\\
	19839.6793587174	0.785177590484267\\
	20040.0801603206	0.774876438561713\\
	20240.4809619238	0.766219793378459\\
	20440.8817635271	0.757348808289986\\
	20641.2825651303	0.746774786846113\\
	20841.6833667335	0.73368309620953\\
	21042.0841683367	0.717786933522014\\
	21242.4849699399	0.699477953928501\\
	21442.8857715431	0.679537368151217\\
	21643.2865731463	0.659295078863398\\
	21843.6873747495	0.640011442512124\\
	22044.0881763527	0.622832575571982\\
	22244.4889779559	0.608283093557551\\
	22444.8897795591	0.596461898212132\\
	22645.2905811623	0.586912646561367\\
	22845.6913827655	0.578937196054322\\
	23046.0921843687	0.571632208998502\\
	23246.4929859719	0.564158486059511\\
	23446.8937875752	0.555777171543427\\
	23647.2945891784	0.546168873628133\\
	23847.6953907816	0.535456737231402\\
	24048.0961923848	0.5242015895361\\
	24248.496993988	0.513157167669131\\
	24448.8977955912	0.503083507811514\\
	24649.2985971944	0.494563823720905\\
	24849.6993987976	0.487846987895567\\
	25050.1002004008	0.482822772172579\\
	25250.501002004	0.478977415420884\\
	25450.9018036072	0.475579160480884\\
	25651.3026052104	0.471661659594247\\
	25851.7034068136	0.466404668128688\\
	26052.1042084168	0.459168510439576\\
	26252.50501002	0.449797008711667\\
	26452.9058116232	0.438417965882507\\
	26653.3066132265	0.425497918006387\\
	26853.7074148297	0.411700832157296\\
	27054.1082164329	0.397834791739286\\
	27254.5090180361	0.384691325501031\\
	27454.9098196393	0.372965757940244\\
	27655.3106212425	0.363085332035347\\
	27855.7114228457	0.355159159434233\\
	28056.1122244489	0.348935925881654\\
	28256.5130260521	0.344000425554298\\
	28456.9138276553	0.339876681623792\\
	28657.3146292585	0.336148479570168\\
	28857.7154308617	0.33250962003283\\
	29058.1162324649	0.328809958364776\\
	29258.5170340681	0.325053956870145\\
	29458.9178356713	0.321342405963901\\
	29659.3186372745	0.317829772185945\\
	29859.7194388778	0.314628036012169\\
	30060.120240481	0.311777005644124\\
	30260.5210420842	0.309161353591411\\
	30460.9218436874	0.306584409012738\\
	30661.3226452906	0.303795388164177\\
	30861.7234468938	0.300520396378899\\
	31062.124248497	0.296525191491573\\
	31262.5250501002	0.291635414830387\\
	31462.9258517034	0.285850721597304\\
	31663.3266533066	0.279264194026528\\
	31863.7274549098	0.272082542062464\\
	32064.128256513	0.264562913837404\\
	32264.5290581162	0.257004392012656\\
	32464.9298597194	0.249698290992524\\
	32665.3306613226	0.242897178853106\\
	32865.7314629259	0.236786753919239\\
	33066.1322645291	0.231428780650605\\
	33266.5330661323	0.226770141219322\\
	33466.9338677355	0.222671198313049\\
	33667.3346693387	0.219013106721973\\
	33867.7354709419	0.215679879319714\\
	34068.1362725451	0.212600482437942\\
	34268.5370741483	0.209685973566362\\
	34468.9378757515	0.20690869991909\\
	34669.3386773547	0.204247604554419\\
	34869.7394789579	0.201764451449517\\
	35070.1402805611	0.199492170889148\\
	35270.5410821643	0.197491278863807\\
	35470.9418837675	0.19567323325984\\
	35671.3426853707	0.193958265170104\\
	35871.7434869739	0.192207660710887\\
	36072.1442885772	0.190372287715203\\
	36272.5450901804	0.188367157985665\\
	36472.9458917836	0.186127980641466\\
	36673.3466933868	0.183566218319351\\
	36873.74749499	0.180643290479676\\
	37074.1482965932	0.177379670646994\\
	37274.5490981964	0.173864003736897\\
	37474.9498997996	0.170221142307885\\
	37675.3507014028	0.16653240159327\\
	37875.751503006	0.162859508132308\\
	38076.1523046092	0.159225580083792\\
	38276.5531062124	0.155719663664846\\
	38476.9539078156	0.152392624836178\\
	38677.3547094188	0.149301827751159\\
	38877.755511022	0.146395337232115\\
	39078.1563126253	0.143646096159619\\
	39278.5571142285	0.14097998502459\\
	39478.9579158317	0.138438243693116\\
	39679.3587174349	0.136026527302084\\
	39879.7595190381	0.133804817759086\\
	40080.1603206413	0.131720810028362\\
	40280.5611222445	0.129769484471966\\
	40480.9619238477	0.127925581897384\\
	40681.3627254509	0.126238359534047\\
	40881.7635270541	0.124712962439025\\
	41082.1643286573	0.123332317856305\\
	41282.5651302605	0.122026653774241\\
	41482.9659318637	0.120727812193368\\
	41683.3667334669	0.119396695235281\\
	41883.7675350701	0.11802074607604\\
	42084.1683366733	0.116609730007508\\
	42284.5691382766	0.115126759929696\\
	42484.9699398798	0.113545465324709\\
	42685.370741483	0.111830808078905\\
	42885.7715430862	0.110026676877995\\
	43086.1723446894	0.108161334027148\\
	43286.5731462926	0.106283828609763\\
	43486.9739478958	0.104382190834406\\
	43687.374749499	0.102468116959776\\
	43887.7755511022	0.100525002101463\\
	44088.1763527054	0.0985992572431585\\
	44288.5771543086	0.0967091173950128\\
	44488.9779559118	0.0948908557020086\\
	44689.378757515	0.0931190817992502\\
	44889.7795591182	0.0913946376109014\\
	45090.1803607214	0.0897180185015791\\
	45290.5811623246	0.0881224120186463\\
	45490.9819639279	0.0866233508830235\\
	45691.3827655311	0.0852244720520645\\
	45891.7835671343	0.083913529914796\\
	46092.1843687375	0.0826737243152598\\
	46292.5851703407	0.081500090054151\\
	46492.9859719439	0.0803881106184324\\
	46693.3867735471	0.0793393607746851\\
	46893.7875751503	0.0783258755629629\\
	47094.1883767535	0.0773264458698257\\
	47294.5891783567	0.0763200103652726\\
	47494.9899799599	0.0753092352361634\\
	47695.3907815631	0.0742910210500162\\
	47895.7915831663	0.0732621394454252\\
	48096.1923847695	0.0722203566993478\\
	48296.5931863727	0.071166460975674\\
	48496.993987976	0.0701007854435938\\
	48697.3947895792	0.0690291653775705\\
	48897.7955911824	0.067954716781056\\
	49098.1963927856	0.0668809123167121\\
	49298.5971943888	0.0658038270233312\\
	49498.997995992	0.0647270394436357\\
	49699.3987975952	0.0636558234975454\\
	49899.7995991984	0.0625917466907075\\
	50100.2004008016	0.0615328078179883\\
	50300.6012024048	0.060482444948802\\
	50501.002004008	0.0594514058895748\\
	50701.4028056112	0.0584497643339044\\
	50901.8036072144	0.057480747204549\\
	51102.2044088176	0.056544341128673\\
	51302.6052104208	0.0556365573054233\\
	51503.006012024	0.0547590970695954\\
	51703.4068136273	0.0539118872631569\\
	51903.8076152305	0.0531079903553481\\
	52104.2084168337	0.0523319723223128\\
	52304.6092184369	0.0515777393373366\\
	52505.0100200401	0.0508200123065212\\
	52705.4108216433	0.0500764811848757\\
	52905.8116232465	0.0493471318280887\\
	53106.2124248497	0.0486417393302405\\
	53306.6132264529	0.0479444980607332\\
	53507.0140280561	0.0472493370815028\\
	53707.4148296593	0.0465482028338779\\
	53907.8156312625	0.04585128049884\\
	54108.2164328657	0.0451681278181684\\
	54308.6172344689	0.0445023349829262\\
	54509.0180360721	0.0438406061156365\\
	54709.4188376754	0.0431692141995933\\
	54909.8196392786	0.0424917009033055\\
	55110.2204408818	0.0418201367409249\\
	55310.621242485	0.0411686223174406\\
	55511.0220440882	0.0405313078268482\\
	55711.4228456914	0.0399035628711409\\
	55911.8236472946	0.0392714768651476\\
	56112.2244488978	0.0386473620853558\\
	56312.625250501	0.0380350133117556\\
	56513.0260521042	0.0374583563577711\\
	56713.4268537074	0.0368948812998651\\
	56913.8276553106	0.0363409963321067\\
	57114.2284569138	0.0357759688795567\\
	57314.629258517	0.0352220926527278\\
	57515.0300601202	0.0346829591075326\\
	57715.4308617234	0.0341682177113141\\
	57915.8316633267	0.0336629061954327\\
	58116.2324649299	0.0331603252861089\\
	58316.6332665331	0.0326550624247468\\
	58517.0340681363	0.0321584605504261\\
	58717.4348697395	0.0316807674476109\\
	58917.8356713427	0.0312214780765877\\
	59118.2364729459	0.0307681128128548\\
	59318.6372745491	0.0303078006838314\\
	59519.0380761523	0.0298452939306414\\
	59719.4388777555	0.0293878612833988\\
	59919.8396793587	0.0289450024786319\\
	60120.2404809619	0.028509295174585\\
	60320.6412825651	0.0280774737438284\\
	60521.0420841683	0.0276383386376569\\
	60721.4428857715	0.0272032158078406\\
	60921.8436873747	0.0267746411263879\\
	61122.244488978	0.0263695253927409\\
	61322.6452905812	0.0259713027265635\\
	61523.0460921844	0.0255785090115723\\
	61723.4468937876	0.0251822028699089\\
	61923.8476953908	0.0247947432639365\\
	62124.248496994	0.0244183351794609\\
	62324.6492985972	0.0240558500824193\\
	62525.0501002004	0.0237005544904999\\
	62725.4509018036	0.0233483478551743\\
	62925.8517034068	0.0229977092507608\\
	63126.25250501	0.022653617492868\\
	63326.6533066132	0.0223215199050219\\
	63527.0541082164	0.0219992399064847\\
	63727.4549098196	0.021681093547178\\
	63927.8557114228	0.0213621470071946\\
	64128.2565130261	0.0210454422634749\\
	64328.6573146293	0.0207331170738389\\
	64529.0581162325	0.0204264669561908\\
	64729.4589178357	0.0201231627169823\\
	64929.8597194389	0.0198225487933966\\
	65130.2605210421	0.0195217934425771\\
	65330.6613226453	0.0192241899152405\\
	65531.0621242485	0.0189302493442575\\
	65731.4629258517	0.0186436046289652\\
	65931.8637274549	0.0183595900721432\\
	66132.2645290581	0.0180783045445532\\
	66332.6653306613	0.0178001270756364\\
	66533.0661322645	0.0175262901343117\\
	66733.4669338677	0.0172561619869236\\
	66933.8677354709	0.016988669431098\\
	67134.2685370742	0.0167257377503038\\
	67334.6693386774	0.016468158238366\\
	67535.0701402806	0.0162166042652475\\
	67735.4709418838	0.0159706741539719\\
	67935.871743487	0.0157302912040171\\
	68136.2725450902	0.0154949040184015\\
	68336.6733466934	0.0152643228660196\\
	68537.0741482966	0.0150411249825426\\
	68737.4749498998	0.0148238176001087\\
	68937.875751503	0.0146111322580341\\
	69138.2765531062	0.0143975084233692\\
	69338.6773547094	0.0141865783194547\\
	69539.0781563126	0.013978774206445\\
	69739.4789579158	0.0137776675207618\\
	69939.879759519	0.0135792907223119\\
	70140.2805611222	0.0133828915595731\\
	70340.6813627254	0.0131856567598942\\
	70541.0821643287	0.0129899195251441\\
	70741.4829659319	0.0127971678822678\\
	70941.8837675351	0.0126105569801847\\
	71142.2845691383	0.0124255803688553\\
	71342.6853707415	0.0122393622598784\\
	71543.0861723447	0.0120502615047407\\
	71743.4869739479	0.0118629800693419\\
	71943.8877755511	0.0116804929877283\\
	72144.2885771543	0.0115028871182518\\
	72344.6893787575	0.0113278682946677\\
	72545.0901803607	0.0111523936951089\\
	72745.4909819639	0.0109780186337673\\
	72945.8917835671	0.0108065828675376\\
	73146.2925851703	0.0106441592026608\\
	73346.6933867735	0.010486566642633\\
	73547.0941883768	0.0103322444083909\\
	73747.49498998	0.0101740608258175\\
	73947.8957915832	0.0100186287735189\\
	74148.2965931864	0.00986682194699901\\
	74348.6973947896	0.00972326063285232\\
	74549.0981963928	0.00958266951036828\\
	74749.498997996	0.00944396576279993\\
	74949.8997995992	0.00930393594642735\\
	75150.3006012024	0.00916646820077644\\
	75350.7014028056	0.00903349392209286\\
	75551.1022044088	0.00890710912709052\\
	75751.503006012	0.00878236895896015\\
	75951.9038076152	0.00865629727270728\\
	76152.3046092184	0.00852832521448559\\
	76352.7054108216	0.00840180843061223\\
	76553.1062124249	0.0082787730565029\\
	76753.5070140281	0.00815832343764253\\
	76953.9078156313	0.00803882404556774\\
	77154.3086172345	0.00791775638719702\\
	77354.7094188377	0.00779686681179279\\
	77555.1102204409	0.00767727608183262\\
	77755.5110220441	0.00756330468829937\\
	77955.9118236473	0.00745134391519827\\
	78156.3126252505	0.00734070223776539\\
	78356.7134268537	0.00722751799719431\\
	78557.1142284569	0.00711611101707981\\
	78757.5150300601	0.00700689746177781\\
	78957.9158316633	0.00690136656019977\\
	79158.3166332665	0.00679762405121796\\
	79358.7174348697	0.00669519722997456\\
	79559.1182364729	0.00659321714670849\\
	79759.5190380761	0.00649337323962358\\
	79959.9198396794	0.00639679792055709\\
	80160.3206412826	0.00630395197094279\\
	80360.7214428858	0.0062127084058769\\
	80561.122244489	0.00612211025521326\\
	80761.5230460922	0.00603242876690037\\
	80961.9238476954	0.00594453454485405\\
	81162.3246492986	0.00585812334790534\\
	81362.7254509018	0.00577284713607678\\
	81563.126252505	0.00568865075149723\\
	81763.5270541082	0.00560559190862691\\
	81963.9278557114	0.00552381509589536\\
	82164.3286573146	0.00544324273802206\\
	82364.7294589178	0.00536419803359751\\
	82565.130260521	0.00528590195659983\\
	82765.5310621243	0.00520829526844985\\
	82965.9318637275	0.00513233632948124\\
	83166.3326653307	0.00505741986349794\\
	83366.7334669339	0.00498313663008506\\
	83567.1342685371	0.00490766620665242\\
	83767.5350701403	0.00483296170906075\\
	83967.9358717435	0.00475969160644343\\
	84168.3366733467	0.00468893444637847\\
	84368.7374749499	0.00461935414199016\\
	84569.1382765531	0.00455027643890525\\
	84769.5390781563	0.00448127117550274\\
	84969.9398797595	0.00441320760470228\\
	85170.3406813627	0.00434782565032757\\
	85370.7414829659	0.00428500175186108\\
	85571.1422845691	0.00422346784256396\\
	85771.5430861723	0.00416021948529026\\
	85971.9438877755	0.00409668714986665\\
	86172.3446893788	0.00403411371444275\\
	86372.745490982	0.00397562016895024\\
	86573.1462925852	0.00391890263056335\\
	86773.5470941884	0.0038632803195699\\
	86973.9478957916	0.00380529527303429\\
	87174.3486973948	0.00374790292878281\\
	87374.749498998	0.0036916429054085\\
	87575.1503006012	0.00364049375257114\\
	87775.5511022044	0.00359021806463031\\
	87975.9519038076	0.00353951602427489\\
	88176.3527054108	0.0034851414086837\\
	88376.753507014	0.00343137465074522\\
	88577.1543086172	0.00337998672543822\\
	88777.5551102204	0.00333250883242882\\
	88977.9559118237	0.00328576123901134\\
	89178.3567134269	0.00323738698590384\\
	89378.7575150301	0.00318715266170748\\
	89579.1583166333	0.00313748121279736\\
	89779.5591182365	0.0030920522404224\\
	89979.9599198397	0.00304954882208878\\
	90180.3607214429	0.00300775275640599\\
	90380.7615230461	0.00296185805061013\\
	90581.1623246493	0.00291503077023576\\
	90781.5631262525	0.00286884529166601\\
	90981.9639278557	0.00282830269252894\\
	91182.3647294589	0.00278911690539349\\
	91382.7655310621	0.0027505398361635\\
	91583.1663326653	0.00270721975451999\\
	91783.5671342685	0.00266450247471413\\
	91983.9679358717	0.00262334149911873\\
	92184.368737475	0.00258826055310146\\
	92384.7695390782	0.00255379664592336\\
	92585.1703406814	0.00251806643810258\\
	92785.5711422846	0.00247816477784531\\
	92985.9719438878	0.0024388267563373\\
	93186.372745491	0.00240244852305771\\
	93386.7735470942	0.00237000782575596\\
	93587.1743486974	0.00233807144968704\\
	93787.5751503006	0.00230350535336243\\
	93987.9759519038	0.00226684041168977\\
	94188.376753507	0.00223067015320153\\
	94388.7775551102	0.00219931241114429\\
	94589.1783567134	0.00217043314761614\\
	94789.5791583166	0.00214195990615862\\
	94989.9799599198	0.00210885448079188\\
	95190.380761523	0.00207507462324827\\
	95390.7815631262	0.00204181104847522\\
	95591.1823647295	0.00201407651625168\\
	95791.5831663327	0.001987035607901\\
	95991.9839679359	0.00195997998404718\\
	96192.3847695391	0.00192852297018075\\
	96392.7855711423	0.00189756160486589\\
	96593.1863727455	0.0018682654504705\\
	96793.5871743487	0.00184384961997723\\
	96993.9879759519	0.00181975573362034\\
	97194.3887775551	0.0017941868893897\\
	97394.7895791583	0.00176556715257422\\
	97595.1903807615	0.00173743852676563\\
	97795.5911823647	0.00171186043133808\\
	97995.9919839679	0.00168893804373299\\
	98196.3927855711	0.00166629515642867\\
	98396.7935871744	0.0016413726540269\\
	98597.1943887776	0.00161519240761339\\
	98797.5951903808	0.00158946491455409\\
	98997.995991984	0.00156744838182754\\
	99198.3967935872	0.00154684672849758\\
	99398.7975951904	0.00152644694939563\\
	99599.1983967936	0.00150289991302549\\
	99799.5991983968	0.00147927955182158\\
	100000	0.00145611303837548\\
};
%\addlegendentry{data1}

\addplot [line width=1.2pt, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	6.29749479290046\\
	400.801603206413	4.46404490040712\\
	601.202404809619	4.11283944830818\\
	801.603206412826	4.05298478333259\\
	1002.00400801603	3.99723614344126\\
	1202.40480961924	3.83567841433598\\
	1402.80561122244	3.64714322753398\\
	1603.20641282565	3.51289576848989\\
	1803.60721442886	3.41975185005693\\
	2004.00801603206	3.30539792373215\\
	2204.40881763527	3.14837564977342\\
	2404.80961923848	2.98604129339679\\
	2605.21042084168	2.86330301892927\\
	2805.61122244489	2.78234335260574\\
	3006.0120240481	2.71060969138\\
	3206.4128256513	2.62372871470699\\
	3406.81362725451	2.52491278075429\\
	3607.21442885772	2.43193490594829\\
	3807.61523046092	2.35617902065725\\
	4008.01603206413	2.29470323629906\\
	4208.41683366733	2.23871594134391\\
	4408.81763527054	2.18215086706361\\
	4609.21843687375	2.12546550238242\\
	4809.61923847695	2.07072572851047\\
	5010.02004008016	2.01793323776972\\
	5210.42084168337	1.9646224410723\\
	5410.82164328657	1.90828062943544\\
	5611.22244488978	1.8481812966872\\
	5811.62324649299	1.78580060070018\\
	6012.02404809619	1.72434193217802\\
	6212.4248496994	1.66790973866181\\
	6412.82565130261	1.61983718048459\\
	6613.22645290581	1.58115770464483\\
	6813.62725450902	1.54986068258456\\
	7014.02805611222	1.52201546042321\\
	7214.42885771543	1.49348019219378\\
	7414.82965931864	1.46157029667013\\
	7615.23046092184	1.42576766766664\\
	7815.63126252505	1.3873775461575\\
	8016.03206412826	1.34856693057262\\
	8216.43286573146	1.31116339980956\\
	8416.83366733467	1.2763036561246\\
	8617.23446893788	1.24401896689421\\
	8817.63527054108	1.2139219400065\\
	9018.03607214429	1.1852297102122\\
	9218.43687374749	1.15770918718552\\
	9418.8376753507	1.13146907135705\\
	9619.23847695391	1.10685525410935\\
	9819.63927855711	1.08388248055751\\
	10020.0400801603	1.06208497851194\\
	10220.4408817635	1.04074309746449\\
	10420.8416833667	1.01902209901556\\
	10621.2424849699	0.996336861256042\\
	10821.6432865731	0.972514214420823\\
	11022.0440881764	0.947970833684507\\
	11222.4448897796	0.923468888272609\\
	11422.8456913828	0.899885230949778\\
	11623.246492986	0.878023813103546\\
	11823.6472945892	0.858317816238131\\
	12024.0480961924	0.840739944262526\\
	12224.4488977956	0.824717513869533\\
	12424.8496993988	0.809666346344051\\
	12625.250501002	0.794890978482541\\
	12825.6513026052	0.779922881853088\\
	13026.0521042084	0.764314073513384\\
	13226.4529058116	0.748039447137089\\
	13426.8537074148	0.731336162732135\\
	13627.254509018	0.714666123480888\\
	13827.6553106212	0.698513120004036\\
	14028.0561122244	0.68334190453443\\
	14228.4569138277	0.669200647855759\\
	14428.8577154309	0.655964154836815\\
	14629.2585170341	0.643317332328818\\
	14829.6593186373	0.631203221604125\\
	15030.0601202405	0.619445188018549\\
	15230.4609218437	0.607868045344843\\
	15430.8617234469	0.596245807555069\\
	15631.2625250501	0.584491738049509\\
	15831.6633266533	0.572638536523332\\
	16032.0641282565	0.560801737725193\\
	16232.4649298597	0.549265288035913\\
	16432.8657314629	0.538066690917671\\
	16633.2665330661	0.527249100958367\\
	16833.6673346693	0.51660966102262\\
	17034.0681362725	0.506416844939523\\
	17234.4689378758	0.49671106143184\\
	17434.869739479	0.487626340775797\\
	17635.2705410822	0.478847953298882\\
	17835.6713426854	0.470224045545321\\
	18036.0721442886	0.461505912118174\\
	18236.4729458918	0.452766555942436\\
	18436.873747495	0.444065886189304\\
	18637.2745490982	0.435620438581913\\
	18837.6753507014	0.427274672386532\\
	19038.0761523046	0.419000689560535\\
	19238.4769539078	0.410790369018965\\
	19438.877755511	0.402919472981278\\
	19639.2785571142	0.395504086933992\\
	19839.6793587174	0.38851110031004\\
	20040.0801603206	0.381764699659538\\
	20240.4809619238	0.375064090931789\\
	20440.8817635271	0.368383725054539\\
	20641.2825651303	0.361742471668158\\
	20841.6833667335	0.355357141069526\\
	21042.0841683367	0.349061250222896\\
	21242.4849699399	0.342800273989637\\
	21442.8857715431	0.33633094071149\\
	21643.2865731463	0.329948399876121\\
	21843.6873747495	0.323727694482564\\
	22044.0881763527	0.317871749650548\\
	22244.4889779559	0.312201318151695\\
	22444.8897795591	0.306680631174169\\
	22645.2905811623	0.301158554937061\\
	22845.6913827655	0.295773239058646\\
	23046.0921843687	0.290577369645746\\
	23246.4929859719	0.285659428643855\\
	23446.8937875752	0.280791330539698\\
	23647.2945891784	0.275862986510052\\
	23847.6953907816	0.270849853464541\\
	24048.0961923848	0.265914235354842\\
	24248.496993988	0.261156546150742\\
	24448.8977955912	0.256579622731808\\
	24649.2985971944	0.252138432712444\\
	24849.6993987976	0.24773807317984\\
	25050.1002004008	0.243438026558827\\
	25250.501002004	0.239270042548937\\
	25450.9018036072	0.235382181436795\\
	25651.3026052104	0.231595443693685\\
	25851.7034068136	0.227840744500253\\
	26052.1042084168	0.223948760834257\\
	26252.50501002	0.220066862554666\\
	26452.9058116232	0.216213025088754\\
	26653.3066132265	0.212452686789906\\
	26853.7074148297	0.208737394767734\\
	27054.1082164329	0.205069939373398\\
	27254.5090180361	0.201423820266046\\
	27454.9098196393	0.197884182416811\\
	27655.3106212425	0.194498596166846\\
	27855.7114228457	0.191291226378393\\
	28056.1122244489	0.188157537571607\\
	28256.5130260521	0.185050929260938\\
	28456.9138276553	0.181965066010131\\
	28657.3146292585	0.178926855210553\\
	28857.7154308617	0.175927133628374\\
	29058.1162324649	0.172958531215152\\
	29258.5170340681	0.17002726124802\\
	29458.9178356713	0.167128781948098\\
	29659.3186372745	0.164291498651556\\
	29859.7194388778	0.16152846998649\\
	30060.120240481	0.158879530044616\\
	30260.5210420842	0.1562983687178\\
	30460.9218436874	0.153772235028794\\
	30661.3226452906	0.151313840984374\\
	30861.7234468938	0.148902363139016\\
	31062.124248497	0.146517800464993\\
	31262.5250501002	0.144094283395261\\
	31462.9258517034	0.141687643352591\\
	31663.3266533066	0.139310780863758\\
	31863.7274549098	0.136993822726337\\
	32064.128256513	0.134714536458109\\
	32264.5290581162	0.132468623884308\\
	32464.9298597194	0.130248498111745\\
	32665.3306613226	0.128070180971976\\
	32865.7314629259	0.125981755230669\\
	33066.1322645291	0.123982973580634\\
	33266.5330661323	0.122031189713728\\
	33466.9338677355	0.120039044818376\\
	33667.3346693387	0.118037977167902\\
	33867.7354709419	0.116064808286277\\
	34068.1362725451	0.114190135880723\\
	34268.5370741483	0.112364887896763\\
	34468.9378757515	0.110572360622804\\
	34669.3386773547	0.108737193829796\\
	34869.7394789579	0.106926898019813\\
	35070.1402805611	0.105157389130347\\
	35270.5410821643	0.103547387806941\\
	35470.9418837675	0.101975376546863\\
	35671.3426853707	0.100409475952196\\
	35871.7434869739	0.0987523143299745\\
	36072.1442885772	0.0971212410230195\\
	36272.5450901804	0.0955504908967624\\
	36472.9458917836	0.0940782369488854\\
	36673.3466933868	0.092626188958522\\
	36873.74749499	0.0911433975181529\\
	37074.1482965932	0.0896192485104523\\
	37274.5490981964	0.0881131319598029\\
	37474.9498997996	0.0867170762241989\\
	37675.3507014028	0.0854060978382463\\
	37875.751503006	0.0841197093200852\\
	38076.1523046092	0.0827452605282424\\
	38276.5531062124	0.0813540290949058\\
	38476.9539078156	0.0799889483308736\\
	38677.3547094188	0.0787500789501624\\
	38877.755511022	0.0775508881388858\\
	39078.1563126253	0.076372669110091\\
	39278.5571142285	0.075099295482243\\
	39478.9579158317	0.0738440780357096\\
	39679.3587174349	0.0726262353310878\\
	39879.7595190381	0.0715577347428351\\
	40080.1603206413	0.070506890423663\\
	40280.5611222445	0.0694381789367406\\
	40480.9619238477	0.0682843035763576\\
	40681.3627254509	0.0671523938984618\\
	40881.7635270541	0.0660818948236872\\
	41082.1643286573	0.0650931465533274\\
	41282.5651302605	0.0641204699453027\\
	41482.9659318637	0.0631096400695153\\
	41683.3667334669	0.0620657504922239\\
	41883.7675350701	0.0610383138743881\\
	42084.1683366733	0.0601089095960977\\
	42284.5691382766	0.059235503258659\\
	42484.9699398798	0.0583727592210017\\
	42685.370741483	0.057434937698171\\
	42885.7715430862	0.0564894630364747\\
	43086.1723446894	0.0555612940170939\\
	43286.5731462926	0.054717780113566\\
	43486.9739478958	0.0538930721455041\\
	43687.374749499	0.0530768332528265\\
	43887.7755511022	0.0522003238206947\\
	44088.1763527054	0.0513401555362564\\
	44288.5771543086	0.0505128761527221\\
	44488.9779559118	0.0497754278271298\\
	44689.378757515	0.0490473512367963\\
	44889.7795591182	0.0483060094708974\\
	45090.1803607214	0.0475282515899927\\
	45290.5811623246	0.0467661548652062\\
	45490.9819639279	0.046037602791785\\
	45691.3827655311	0.0453428554692767\\
	45891.7835671343	0.0446573877437036\\
	46092.1843687375	0.0439550029322822\\
	46292.5851703407	0.0432464030645452\\
	46492.9859719439	0.0425515228263286\\
	46693.3867735471	0.0419092104090422\\
	46893.7875751503	0.041290825064462\\
	47094.1883767535	0.0406788955647027\\
	47294.5891783567	0.0400471959852273\\
	47494.9899799599	0.0394224857152914\\
	47695.3907815631	0.0388101440368691\\
	47895.7915831663	0.0382150976945804\\
	48096.1923847695	0.0376272915237615\\
	48296.5931863727	0.0370449936632015\\
	48496.993987976	0.0364588910281462\\
	48697.3947895792	0.0358845839107826\\
	48897.7955911824	0.0353269773572871\\
	49098.1963927856	0.0347939103563502\\
	49298.5971943888	0.0342666404081492\\
	49498.997995992	0.0337460705484229\\
	49699.3987975952	0.0332363737716482\\
	49899.7995991984	0.0327372304825564\\
	50100.2004008016	0.0322375554948674\\
	50300.6012024048	0.0317341340588885\\
	50501.002004008	0.0312367541073656\\
	50701.4028056112	0.0307527716679791\\
	50901.8036072144	0.0302820050018716\\
	51102.2044088176	0.0298206326151857\\
	51302.6052104208	0.0293622351430951\\
	51503.006012024	0.0289074163524464\\
	51703.4068136273	0.0284575516802157\\
	51903.8076152305	0.0280395862519491\\
	52104.2084168337	0.0276328228908675\\
	52304.6092184369	0.0272329065440042\\
	52505.0100200401	0.0267999800811813\\
	52705.4108216433	0.0263723335426701\\
	52905.8116232465	0.0259545771381648\\
	53106.2124248497	0.025567309359701\\
	53306.6132264529	0.0251874167400323\\
	53507.0140280561	0.0248069629980973\\
	53707.4148296593	0.0244132507699466\\
	53907.8156312625	0.0240242095441416\\
	54108.2164328657	0.0236592115656711\\
	54308.6172344689	0.0233263398984387\\
	54509.0180360721	0.0229998095835058\\
	54709.4188376754	0.0226510179652553\\
	54909.8196392786	0.0222850388856934\\
	55110.2204408818	0.0219242148393438\\
	55310.621242485	0.021594260452951\\
	55511.0220440882	0.0212815229375194\\
	55711.4228456914	0.0209743554035035\\
	55911.8236472946	0.0206423622969563\\
	56112.2244488978	0.0203083273326241\\
	56312.625250501	0.0199787167088378\\
	56513.0260521042	0.0197029082616107\\
	56713.4268537074	0.0194340435219057\\
	56913.8276553106	0.0191651038832664\\
	57114.2284569138	0.018853329902226\\
	57314.629258517	0.0185462431923286\\
	57515.0300601202	0.0182520634919074\\
	57715.4308617234	0.0179916852433536\\
	57915.8316633267	0.0177353960031043\\
	58116.2324649299	0.0174697540694596\\
	58316.6332665331	0.0171835323052041\\
	58517.0340681363	0.0169015529848978\\
	58717.4348697395	0.0166477907124516\\
	58917.8356713427	0.0164232711899419\\
	59118.2364729459	0.016201993883522\\
	59318.6372745491	0.0159559176235434\\
	59519.0380761523	0.0156965964051258\\
	59719.4388777555	0.0154417750897247\\
	59919.8396793587	0.0152152066278563\\
	60120.2404809619	0.0149999594550258\\
	60320.6412825651	0.0147877223130275\\
	60521.0420841683	0.0145492107434799\\
	60721.4428857715	0.0143106413040316\\
	60921.8436873747	0.0140765620067182\\
	61122.244488978	0.0138873618191104\\
	61322.6452905812	0.0137004586557996\\
	61523.0460921844	0.0135107027739475\\
	61723.4468937876	0.0132940148682749\\
	61923.8476953908	0.0130813935019336\\
	62124.248496994	0.0128791243528289\\
	62324.6492985972	0.0126963592288569\\
	62525.0501002004	0.0125157911328535\\
	62725.4509018036	0.012327072611724\\
	62925.8517034068	0.0121266064255014\\
	63126.25250501	0.0119297376034192\\
	63326.6533066132	0.0117531236051453\\
	63527.0541082164	0.0115927554014619\\
	63727.4549098196	0.0114339516332951\\
	63927.8557114228	0.0112616693361879\\
	64128.2565130261	0.0110853300099041\\
	64328.6573146293	0.0109125510219112\\
	64529.0581162325	0.0107530012278172\\
	64729.4589178357	0.0105977254439967\\
	64929.8597194389	0.0104441630488456\\
	65130.2605210421	0.0102780258381109\\
	65330.6613226453	0.0101141192863375\\
	65531.0621242485	0.00995476951913232\\
	65731.4629258517	0.00981588045588661\\
	65931.8637274549	0.00967821686755294\\
	66132.2645290581	0.00953961288618345\\
	66332.6653306613	0.00939481704677506\\
	66533.0661322645	0.00925306299200059\\
	66733.4669338677	0.00911517319026866\\
	66933.8677354709	0.00898096678777756\\
	67134.2685370742	0.00884815805921344\\
	67334.6693386774	0.00871370422020955\\
	67535.0701402806	0.00857816071874412\\
	67735.4709418838	0.00844533175704129\\
	67935.871743487	0.00832028702808142\\
	68136.2725450902	0.00820002244251144\\
	68336.6733466934	0.00808076011662417\\
	68537.0741482966	0.00796258961885763\\
	68737.4749498998	0.00784674619139762\\
	68937.875751503	0.00773334722737919\\
	69138.2765531062	0.00761747879966101\\
	69338.6773547094	0.0075021481585174\\
	69539.0781563126	0.00738805303223955\\
	69739.4789579158	0.00727633559663477\\
	69939.879759519	0.0071668718557227\\
	70140.2805611222	0.00705965227271804\\
	70340.6813627254	0.0069542080344273\\
	70541.0821643287	0.00684969791030982\\
	70741.4829659319	0.00674807233977156\\
	70941.8837675351	0.00665361367102943\\
	71142.2845691383	0.00656109337698433\\
	71342.6853707415	0.00646623271759322\\
	71543.0861723447	0.00636615279775896\\
	71743.4869739479	0.00626722778474575\\
	71943.8877755511	0.00617259248203904\\
	72144.2885771543	0.00608245369579142\\
	72344.6893787575	0.0059940656658453\\
	72545.0901803607	0.00590356999109154\\
	72745.4909819639	0.00581212007685498\\
	72945.8917835671	0.00572159853865148\\
	73146.2925851703	0.0056418307602846\\
	73346.6933867735	0.00556612864319308\\
	73547.0941883768	0.00549185322920459\\
	73747.49498998	0.00540639163941029\\
	73947.8957915832	0.00532095745111978\\
	74148.2965931864	0.00523709043476779\\
	74348.6973947896	0.00516263075516964\\
	74549.0981963928	0.00508952428588157\\
	74749.498997996	0.00501608694628571\\
	74949.8997995992	0.00493643569558982\\
	75150.3006012024	0.00485772759670473\\
	75350.7014028056	0.0047845095502755\\
	75551.1022044088	0.00472214180281542\\
	75751.503006012	0.00466081442386844\\
	75951.9038076152	0.0045942339477775\\
	76152.3046092184	0.00452101575306075\\
	76352.7054108216	0.00444888786416437\\
	76553.1062124249	0.00438314572258006\\
	76753.5070140281	0.00432224740209168\\
	76953.9078156313	0.00426231695854159\\
	77154.3086172345	0.00419630204305364\\
	77354.7094188377	0.00412840053679176\\
	77555.1102204409	0.00406145280624856\\
	77755.5110220441	0.00400724305795952\\
	77955.9118236473	0.00395593037250406\\
	78156.3126252505	0.00390530327226407\\
	78356.7134268537	0.00384339099383366\\
	78557.1142284569	0.00378224534036319\\
	78757.5150300601	0.00372301470967404\\
	78957.9158316633	0.00367168226224953\\
	79158.3166332665	0.00362104663885842\\
	79358.7174348697	0.00356894607727504\\
	79559.1182364729	0.00351096838247366\\
	79759.5190380761	0.00345394011385803\\
	79959.9198396794	0.00340228116372547\\
	80160.3206412826	0.00335864760973835\\
	80360.7214428858	0.00331546245811164\\
	80561.122244489	0.00326801788569215\\
	80761.5230460922	0.00321685422161955\\
	80961.9238476954	0.00316669436713332\\
	81162.3246492986	0.00312087193040765\\
	81362.7254509018	0.003077519632516\\
	81563.126252505	0.00303463271764521\\
	81763.5270541082	0.00298730378741302\\
	81963.9278557114	0.00293938043738128\\
	82164.3286573146	0.00289237593577724\\
	82364.7294589178	0.00285373924543051\\
	82565.130260521	0.00281620864939587\\
	82765.5310621243	0.00277874119718031\\
	82965.9318637275	0.00273656009652874\\
	83166.3326653307	0.00269530834927101\\
	83366.7334669339	0.00265531773777196\\
	83567.1342685371	0.00261758729157164\\
	83767.5350701403	0.00258016618698321\\
	83967.9358717435	0.00254207527156956\\
	84168.3366733467	0.00250238080445696\\
	84368.7374749499	0.00246355044074016\\
	84569.1382765531	0.00242745093966808\\
	84769.5390781563	0.00239416962649474\\
	84969.9398797595	0.0023610277591128\\
	85170.3406813627	0.00232743856909733\\
	85370.7414829659	0.00229408868156913\\
	85571.1422845691	0.00226157636352579\\
	85771.5430861723	0.00222866194922162\\
	85971.9438877755	0.00219551103409452\\
	86172.3446893788	0.00216256267491289\\
	86372.745490982	0.00213023316900149\\
	86573.1462925852	0.00209873310482145\\
	86773.5470941884	0.00206801845969519\\
	86973.9478957916	0.00203800001788737\\
	87174.3486973948	0.00200806640059544\\
	87374.749498998	0.00197848223738793\\
	87575.1503006012	0.00195208060877468\\
	87775.5511022044	0.00192641431332155\\
	87975.9519038076	0.00190031213453788\\
	88176.3527054108	0.00187056480095918\\
	88376.753507014	0.00184096319900756\\
	88577.1543086172	0.00181288814542201\\
	88777.5551102204	0.00178782980703257\\
	88977.9559118237	0.00176346024080912\\
	89178.3567134269	0.00173786409773843\\
	89378.7575150301	0.00171048128390468\\
	89579.1583166333	0.00168314757501556\\
	89779.5591182365	0.00166017789930674\\
	89979.9599198397	0.00164035386189749\\
	90180.3607214429	0.00162113519847032\\
	90380.7615230461	0.0015961944866366\\
	90581.1623246493	0.00156936504436467\\
	90781.5631262525	0.00154266491071071\\
	90981.9639278557	0.00152234196491336\\
	91182.3647294589	0.00150338245460751\\
	91382.7655310621	0.00148486504473711\\
	91583.1663326653	0.00145965049237527\\
	91783.5671342685	0.00143450081422634\\
	91983.9679358717	0.00141088661171209\\
	92184.368737475	0.0013959197964393\\
	92384.7695390782	0.00138143104217211\\
	92585.1703406814	0.00136442032179292\\
	92785.5711422846	0.00134005072355819\\
	92985.9719438878	0.00131582811920013\\
	93186.372745491	0.00129557255829216\\
	93386.7735470942	0.00128108392934571\\
	93587.1743486974	0.00126703276314485\\
	93787.5751503006	0.00124814488369332\\
	93987.9759519038	0.00122506277761389\\
	94188.376753507	0.00120209793090915\\
	94388.7775551102	0.00118724470265705\\
	94589.1783567134	0.0011764856456402\\
	94789.5791583166	0.00116604940427409\\
	94989.9799599198	0.00114627119426639\\
	95190.380761523	0.00112443601627145\\
	95390.7815631262	0.00110280005051905\\
	95591.1823647295	0.00109121431704415\\
	95791.5831663327	0.0010805253669725\\
	95991.9839679359	0.00106931346262253\\
	96192.3847695391	0.00104834954016926\\
	96392.7855711423	0.00102757059550904\\
	96593.1863727455	0.00100954502274425\\
	96793.5871743487	0.00100151653860401\\
	96993.9879759519	0.000993667371590248\\
	97194.3887775551	0.000981940472112023\\
	97394.7895791583	0.000962560912961435\\
	97595.1903807615	0.000943444475308529\\
	97795.5911823647	0.00092948107668114\\
	97995.9919839679	0.00092117910043795\\
	98196.3927855711	0.000913016862366806\\
	98396.7935871744	0.000898589594007736\\
	98597.1943887776	0.000880202489259816\\
	98797.5951903808	0.000862094282393102\\
	98997.995991984	0.000852749840980456\\
	99198.3967935872	0.000846520829263506\\
	99398.7975951904	0.000840312503338219\\
	99599.1983967936	0.000824981850565669\\
	99799.5991983968	0.000808575320505843\\
	100000	0.0007925159140561\\
};
%\addlegendentry{data2}

\addplot [line width=1.2pt, color=mycolor2]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	19.0994231046043\\
	400.801603206413	18.3843403754478\\
	601.202404809619	17.7717010247026\\
	801.603206412826	17.2279832749669\\
	1002.00400801603	16.7352694364842\\
	1202.40480961924	16.2831532763453\\
	1402.80561122244	15.8645321584228\\
	1603.20641282565	15.4740276593704\\
	1803.60721442886	15.107680091842\\
	2004.00801603206	14.7623513973521\\
	2204.40881763527	14.4354575849576\\
	2404.80961923848	14.1249907509115\\
	2605.21042084168	13.8292442630037\\
	2805.61122244489	13.5467661730012\\
	3006.0120240481	13.2763953972385\\
	3206.4128256513	13.0170810856207\\
	3406.81362725451	12.767916954016\\
	3607.21442885772	12.5281643206624\\
	3807.61523046092	12.2971119770696\\
	4008.01603206413	12.0741482579916\\
	4208.41683366733	11.8587692314355\\
	4408.81763527054	11.6504594308075\\
	4609.21843687375	11.4487848494892\\
	4809.61923847695	11.2533795399899\\
	5010.02004008016	11.0638568096804\\
	5210.42084168337	10.8798975974031\\
	5410.82164328657	10.7012203208053\\
	5611.22244488978	10.5275308976717\\
	5811.62324649299	10.3585867909801\\
	6012.02404809619	10.1941643100994\\
	6212.4248496994	10.0340346292738\\
	6412.82565130261	9.87800951673312\\
	6613.22645290581	9.72590652423627\\
	6813.62725450902	9.57754429926236\\
	7014.02805611222	9.43277429255797\\
	7214.42885771543	9.29144430017683\\
	7414.82965931864	9.15340838696003\\
	7615.23046092184	9.01854768986908\\
	7815.63126252505	8.88673272147678\\
	8016.03206412826	8.75784453041657\\
	8216.43286573146	8.63178690533491\\
	8416.83366733467	8.50844778011744\\
	8617.23446893788	8.38772913791096\\
	8817.63527054108	8.26955235104539\\
	9018.03607214429	8.15381896590039\\
	9218.43687374749	8.04044878453433\\
	9418.8376753507	7.92937309030537\\
	9619.23847695391	7.82050819723904\\
	9819.63927855711	7.71378704165596\\
	10020.0400801603	7.60914821764827\\
	10220.4408817635	7.50652053826447\\
	10420.8416833667	7.40584740406263\\
	10621.2424849699	7.30707327309489\\
	10821.6432865731	7.21013720936451\\
	11022.0440881764	7.11499118918968\\
	11222.4448897796	7.02158444301957\\
	11422.8456913828	6.9298645327589\\
	11623.246492986	6.83979053558225\\
	11823.6472945892	6.75131561984674\\
	12024.0480961924	6.66439446028132\\
	12224.4488977956	6.57899206829197\\
	12424.8496993988	6.4950649041699\\
	12625.250501002	6.41257364779688\\
	12825.6513026052	6.33148831112531\\
	13026.0521042084	6.25176814034342\\
	13226.4529058116	6.17337918647463\\
	13426.8537074148	6.09629492127808\\
	13627.254509018	6.02047776120082\\
	13827.6553106212	5.94589865485911\\
	14028.0561122244	5.87253235597488\\
	14228.4569138277	5.80034569055853\\
	14428.8577154309	5.72931327472874\\
	14629.2585170341	5.65941095344468\\
	14829.6593186373	5.59060938381208\\
	15030.0601202405	5.52288636230103\\
	15230.4609218437	5.45621867425264\\
	15430.8617234469	5.39058032257631\\
	15631.2625250501	5.32595187534851\\
	15831.6633266533	5.26231093791752\\
	16032.0641282565	5.19963444880955\\
	16232.4649298597	5.13790540223214\\
	16432.8657314629	5.07710212666545\\
	16633.2665330661	5.01720414716393\\
	16833.6673346693	4.95819659010827\\
	17034.0681362725	4.9000584285024\\
	17234.4689378758	4.84277147497324\\
	17434.869739479	4.78632273641944\\
	17635.2705410822	4.73069176607484\\
	17835.6713426854	4.67586279149299\\
	18036.0721442886	4.62182332891263\\
	18236.4729458918	4.56855461334089\\
	18436.873747495	4.51604276427854\\
	18637.2745490982	4.46427536543873\\
	18837.6753507014	4.4132355440154\\
	19038.0761523046	4.36291098025822\\
	19238.4769539078	4.31328931973994\\
	19438.877755511	4.26435538771193\\
	19639.2785571142	4.21609826165914\\
	19839.6793587174	4.16850564622585\\
	20040.0801603206	4.12156389427598\\
	20240.4809619238	4.07526333701753\\
	20440.8817635271	4.02959173746015\\
	20641.2825651303	3.98453682586052\\
	20841.6833667335	3.94009006072407\\
	21042.0841683367	3.89623926424076\\
	21242.4849699399	3.85297341119922\\
	21442.8857715431	3.8102849756466\\
	21643.2865731463	3.7681618408655\\
	21843.6873747495	3.72659417118666\\
	22044.0881763527	3.68557516839208\\
	22244.4889779559	3.64509296825045\\
	22444.8897795591	3.60513903469593\\
	22645.2905811623	3.5657063754363\\
	22845.6913827655	3.52678421561612\\
	23046.0921843687	3.48836491417468\\
	23246.4929859719	3.45044130530745\\
	23446.8937875752	3.41300360793443\\
	23647.2945891784	3.3760449953715\\
	23847.6953907816	3.3395581476361\\
	24048.0961923848	3.30353419157945\\
	24248.496993988	3.26796704252693\\
	24448.8977955912	3.23284924446605\\
	24649.2985971944	3.19817275491021\\
	24849.6993987976	3.16393216609039\\
	25050.1002004008	3.13011990297568\\
	25250.501002004	3.09672868403313\\
	25450.9018036072	3.06375371970049\\
	25651.3026052104	3.03118733185726\\
	25851.7034068136	2.99902293690096\\
	26052.1042084168	2.96725631044178\\
	26252.50501002	2.93587968617165\\
	26452.9058116232	2.90488727386909\\
	26653.3066132265	2.87427490866748\\
	26853.7074148297	2.84403520764039\\
	27054.1082164329	2.81416305000632\\
	27254.5090180361	2.78465404558378\\
	27454.9098196393	2.75550144913584\\
	27655.3106212425	2.7267006614384\\
	27855.7114228457	2.6982470883955\\
	28056.1122244489	2.6701345736462\\
	28256.5130260521	2.64235899826919\\
	28456.9138276553	2.61491558416907\\
	28657.3146292585	2.58779871927595\\
	28857.7154308617	2.56100472731177\\
	29058.1162324649	2.53452866472081\\
	29258.5170340681	2.50836542293428\\
	29458.9178356713	2.48251173388508\\
	29659.3186372745	2.45696250582052\\
	29859.7194388778	2.43171309629623\\
	30060.120240481	2.40676061392651\\
	30260.5210420842	2.38209983484143\\
	30460.9218436874	2.35772655658586\\
	30661.3226452906	2.33363821104512\\
	30861.7234468938	2.30982948170944\\
	31062.124248497	2.28629673813878\\
	31262.5250501002	2.2630371937936\\
	31462.9258517034	2.24004596862764\\
	31663.3266533066	2.21731978906481\\
	31863.7274549098	2.19485566900239\\
	32064.128256513	2.17264913458972\\
	32264.5290581162	2.15069724344762\\
	32464.9298597194	2.12899682750809\\
	32665.3306613226	2.10754379116317\\
	32865.7314629259	2.0863354995411\\
	33066.1322645291	2.06536861903354\\
	33266.5330661323	2.04463940642823\\
	33466.9338677355	2.0241455124707\\
	33667.3346693387	2.00388345334709\\
	33867.7354709419	1.98384981431281\\
	34068.1362725451	1.96404251148037\\
	34268.5370741483	1.94445792515124\\
	34468.9378757515	1.92509294687191\\
	34669.3386773547	1.90594573936835\\
	34869.7394789579	1.88701256043411\\
	35070.1402805611	1.86829065338514\\
	35270.5410821643	1.84977821201368\\
	35470.9418837675	1.83147158226428\\
	35671.3426853707	1.81336833840117\\
	35871.7434869739	1.79546649612257\\
	36072.1442885772	1.77776269422801\\
	36272.5450901804	1.76025474596522\\
	36472.9458917836	1.74294050352381\\
	36673.3466933868	1.72581687989898\\
	36873.74749499	1.70888191145028\\
	37074.1482965932	1.69213330051864\\
	37274.5490981964	1.67556821689984\\
	37474.9498997996	1.65918490527958\\
	37675.3507014028	1.64298093094585\\
	37875.751503006	1.62695370426432\\
	38076.1523046092	1.61110166446147\\
	38276.5531062124	1.59542225176059\\
	38476.9539078156	1.57991310194042\\
	38677.3547094188	1.56457283590543\\
	38877.755511022	1.54939878004728\\
	39078.1563126253	1.53438878139256\\
	39278.5571142285	1.5195416305129\\
	39478.9579158317	1.50485455049476\\
	39679.3587174349	1.49032568083709\\
	39879.7595190381	1.4759536871367\\
	40080.1603206413	1.46173598245831\\
	40280.5611222445	1.44767089379998\\
	40480.9619238477	1.43375694559132\\
	40681.3627254509	1.41999175581814\\
	40881.7635270541	1.40637381849366\\
	41082.1643286573	1.3929015279757\\
	41282.5651302605	1.3795726949204\\
	41482.9659318637	1.36638596990497\\
	41683.3667334669	1.35333962764056\\
	41883.7675350701	1.34043165995444\\
	42084.1683366733	1.32766086418576\\
	42284.5691382766	1.31502540519513\\
	42484.9699398798	1.30252344518079\\
	42685.370741483	1.29015391904545\\
	42885.7715430862	1.27791489100481\\
	43086.1723446894	1.26580468347863\\
	43286.5731462926	1.25382236029692\\
	43486.9739478958	1.24196589368125\\
	43687.374749499	1.2302337850414\\
	43887.7755511022	1.21862513408797\\
	44088.1763527054	1.20713791411196\\
	44288.5771543086	1.19577081751607\\
	44488.9779559118	1.18452282439296\\
	44689.378757515	1.17339206461668\\
	44889.7795591182	1.16237735847459\\
	45090.1803607214	1.15147757537663\\
	45290.5811623246	1.14069099285455\\
	45490.9819639279	1.13001655143955\\
	45691.3827655311	1.11945301827635\\
	45891.7835671343	1.1089988101387\\
	46092.1843687375	1.09865298060321\\
	46292.5851703407	1.0884142024794\\
	46492.9859719439	1.0782810238445\\
	46693.3867735471	1.06825260453621\\
	46893.7875751503	1.05832753049967\\
	47094.1883767535	1.0485044736242\\
	47294.5891783567	1.03878269361238\\
	47494.9899799599	1.02916069658287\\
	47695.3907815631	1.01963727116503\\
	47895.7915831663	1.01021177089404\\
	48096.1923847695	1.00088262869183\\
	48296.5931863727	0.991648792075978\\
	48496.993987976	0.982509556243333\\
	48697.3947895792	0.973463433644019\\
	48897.7955911824	0.96450948539807\\
	49098.1963927856	0.955646913444004\\
	49298.5971943888	0.946874345191536\\
	49498.997995992	0.938190935602046\\
	49699.3987975952	0.9295958001353\\
	49899.7995991984	0.921087674850841\\
	50100.2004008016	0.912665803136852\\
	50300.6012024048	0.904329220375494\\
	50501.002004008	0.896076765304386\\
	50701.4028056112	0.887907764618719\\
	50901.8036072144	0.879821179666598\\
	51102.2044088176	0.871815946210339\\
	51302.6052104208	0.863891469409891\\
	51503.006012024	0.856046642284882\\
	51703.4068136273	0.848280492268976\\
	51903.8076152305	0.840592498406129\\
	52104.2084168337	0.832981490773572\\
	52304.6092184369	0.825446594244121\\
	52505.0100200401	0.817987324896683\\
	52705.4108216433	0.810602487464857\\
	52905.8116232465	0.803291325661602\\
	53106.2124248497	0.796053277370471\\
	53306.6132264529	0.788887237908163\\
	53507.0140280561	0.781792525118055\\
	53707.4148296593	0.774768504151506\\
	53907.8156312625	0.767814156090601\\
	54108.2164328657	0.760928868762713\\
	54308.6172344689	0.754111939755037\\
	54509.0180360721	0.747362431343722\\
	54709.4188376754	0.740679797409398\\
	54909.8196392786	0.734063272863612\\
	55110.2204408818	0.727511996838214\\
	55310.621242485	0.721025485540258\\
	55511.0220440882	0.714602915829357\\
	55711.4228456914	0.708243499575074\\
	55911.8236472946	0.701946811776892\\
	56112.2244488978	0.695711975615287\\
	56312.625250501	0.689538271788104\\
	56513.0260521042	0.683425330735703\\
	56713.4268537074	0.677372226094423\\
	56913.8276553106	0.671378328972731\\
	57114.2284569138	0.665443246189996\\
	57314.629258517	0.659566081631004\\
	57515.0300601202	0.653746279453751\\
	57715.4308617234	0.647983385466512\\
	57915.8316633267	0.642276571873122\\
	58116.2324649299	0.636625338728431\\
	58316.6332665331	0.63102917500887\\
	58517.0340681363	0.625487317690775\\
	58717.4348697395	0.619999319668015\\
	58917.8356713427	0.614564617044847\\
	59118.2364729459	0.609182508197662\\
	59318.6372745491	0.60385259595442\\
	59519.0380761523	0.598574267298452\\
	59719.4388777555	0.593346878798941\\
	59919.8396793587	0.588170080458053\\
	60120.2404809619	0.583043213691557\\
	60320.6412825651	0.577965690210936\\
	60521.0420841683	0.572937204570289\\
	60721.4428857715	0.5679570559833\\
	60921.8436873747	0.563024711126607\\
	61122.244488978	0.558139898441013\\
	61322.6452905812	0.553301886298722\\
	61523.0460921844	0.548510218405499\\
	61723.4468937876	0.543764572074693\\
	61923.8476953908	0.539064270501074\\
	62124.248496994	0.534408902365555\\
	62324.6492985972	0.529798097241297\\
	62525.0501002004	0.525231230365007\\
	62725.4509018036	0.520707932989285\\
	62925.8517034068	0.516227790161003\\
	63126.25250501	0.511790226510435\\
	63326.6533066132	0.507394913574924\\
	63527.0541082164	0.503041394924108\\
	63727.4549098196	0.498729142059237\\
	63927.8557114228	0.494457864626236\\
	64128.2565130261	0.490227067609797\\
	64328.6573146293	0.486036266979206\\
	64529.0581162325	0.481885208418152\\
	64729.4589178357	0.47777336106958\\
	64929.8597194389	0.473700283081713\\
	65130.2605210421	0.469665754205375\\
	65330.6613226453	0.465669210343162\\
	65531.0621242485	0.461710262497443\\
	65731.4629258517	0.457788684042949\\
	65931.8637274549	0.453903918676352\\
	66132.2645290581	0.450055625963885\\
	66332.6653306613	0.446243539189577\\
	66533.0661322645	0.442467144112348\\
	66733.4669338677	0.438726134801852\\
	66933.8677354709	0.435020207066076\\
	67134.2685370742	0.431348886629314\\
	67334.6693386774	0.427711900249723\\
	67535.0701402806	0.424108908742922\\
	67735.4709418838	0.420539475798689\\
	67935.871743487	0.417003359134403\\
	68136.2725450902	0.413500186932258\\
	68336.6733466934	0.41002955894004\\
	68537.0741482966	0.406591262186672\\
	68737.4749498998	0.403184894461057\\
	68937.875751503	0.399810089749619\\
	69138.2765531062	0.396466662822877\\
	69338.6773547094	0.393154183203433\\
	69539.0781563126	0.389872317380963\\
	69739.4789579158	0.386620906371721\\
	69939.879759519	0.383399493451221\\
	70140.2805611222	0.380207794584\\
	70340.6813627254	0.37704561972604\\
	70541.0821643287	0.373912543703072\\
	70741.4829659319	0.370808311458023\\
	70941.8837675351	0.367732701400498\\
	71142.2845691383	0.364685320853355\\
	71342.6853707415	0.361665941415243\\
	71543.0861723447	0.358674311977144\\
	71743.4869739479	0.355710070763095\\
	71943.8877755511	0.352773014644459\\
	72144.2885771543	0.34986286492168\\
	72344.6893787575	0.34697928919612\\
	72545.0901803607	0.344122108292641\\
	72745.4909819639	0.341291017754196\\
	72945.8917835671	0.338485713104436\\
	73146.2925851703	0.335706037863384\\
	73346.6933867735	0.332951663558919\\
	73547.0941883768	0.330222312247651\\
	73747.49498998	0.327517848944519\\
	73947.8957915832	0.32483792281832\\
	74148.2965931864	0.32218228736448\\
	74348.6973947896	0.31955080925071\\
	74549.0981963928	0.316943135557647\\
	74749.498997996	0.314359052764429\\
	74949.8997995992	0.311798400967577\\
	75150.3006012024	0.309260853786632\\
	75350.7014028056	0.306746219530727\\
	75551.1022044088	0.30425431338452\\
	75751.503006012	0.301784834225789\\
	75951.9038076152	0.299337611081579\\
	76152.3046092184	0.296912435804069\\
	76352.7054108216	0.294509031305298\\
	76553.1062124249	0.292127246268402\\
	76753.5070140281	0.289766850716165\\
	76953.9078156313	0.28742759042508\\
	77154.3086172345	0.285109332720589\\
	77354.7094188377	0.282811827226314\\
	77555.1102204409	0.280534841465196\\
	77755.5110220441	0.27827826043708\\
	77955.9118236473	0.276041814727126\\
	78156.3126252505	0.273825292536222\\
	78356.7134268537	0.271628595614571\\
	78557.1142284569	0.269451436803184\\
	78757.5150300601	0.267293634443565\\
	78957.9158316633	0.265155074702647\\
	79158.3166332665	0.263035485359722\\
	79358.7174348697	0.260934704975682\\
	79559.1182364729	0.258852598676591\\
	79759.5190380761	0.256788914965981\\
	79959.9198396794	0.254743509452869\\
	80160.3206412826	0.252716227519045\\
	80360.7214428858	0.250706837404571\\
	80561.122244489	0.248715210908043\\
	80761.5230460922	0.246741174902093\\
	80961.9238476954	0.244784516418537\\
	81162.3246492986	0.242845122625139\\
	81362.7254509018	0.240922803061744\\
	81563.126252505	0.239017362648232\\
	81763.5270541082	0.237128703137589\\
	81963.9278557114	0.235256617857127\\
	82164.3286573146	0.233400928750413\\
	82364.7294589178	0.231561551406598\\
	82565.130260521	0.229738264007086\\
	82765.5310621243	0.227930907418491\\
	82965.9318637275	0.226139402172107\\
	83166.3326653307	0.224363520497157\\
	83366.7334669339	0.222603126016034\\
	83567.1342685371	0.220858121469655\\
	83767.5350701403	0.219128296150251\\
	83967.9358717435	0.217413527756815\\
	84168.3366733467	0.215713702306636\\
	84368.7374749499	0.214028625354639\\
	84569.1382765531	0.212358187979441\\
	84769.5390781563	0.210702260491765\\
	84969.9398797595	0.209060663943129\\
	85170.3406813627	0.207433302125232\\
	85370.7414829659	0.205820030611789\\
	85571.1422845691	0.204220685217575\\
	85771.5430861723	0.202635181809965\\
	85971.9438877755	0.201063362149791\\
	86172.3446893788	0.199505076113131\\
	86372.745490982	0.197960251033531\\
	86573.1462925852	0.196428715739623\\
	86773.5470941884	0.194910333496891\\
	86973.9478957916	0.193405042522258\\
	87174.3486973948	0.191912659551291\\
	87374.749498998	0.19043306643156\\
	87575.1503006012	0.188966194198812\\
	87775.5511022044	0.187511865802291\\
	87975.9519038076	0.186069977376277\\
	88176.3527054108	0.184640445774864\\
	88376.753507014	0.18322310739014\\
	88577.1543086172	0.18181786944857\\
	88777.5551102204	0.18042463546187\\
	88977.9559118237	0.179043254641512\\
	89178.3567134269	0.177673644762708\\
	89378.7575150301	0.176315696795526\\
	89579.1583166333	0.174969272173622\\
	89779.5591182365	0.1736342987009\\
	89979.9599198397	0.172310655569639\\
	90180.3607214429	0.170998215863645\\
	90380.7615230461	0.169696916917857\\
	90581.1623246493	0.168406626875344\\
	90781.5631262525	0.167127229922144\\
	90981.9639278557	0.165858672448051\\
	91182.3647294589	0.164600812241729\\
	91382.7655310621	0.163353544973358\\
	91583.1663326653	0.162116822911883\\
	91783.5671342685	0.160890496874144\\
	91983.9679358717	0.159674478433642\\
	92184.368737475	0.158468707817099\\
	92384.7695390782	0.157273046986574\\
	92585.1703406814	0.156087416738696\\
	92785.5711422846	0.154911745951965\\
	92985.9719438878	0.153745907224629\\
	93186.372745491	0.152589830131933\\
	93386.7735470942	0.151443432866826\\
	93587.1743486974	0.150306598175831\\
	93787.5751503006	0.149179263987147\\
	93987.9759519038	0.14806133844083\\
	94188.376753507	0.14695271396403\\
	94388.7775551102	0.145853336430297\\
	94589.1783567134	0.144763104530724\\
	94789.5791583166	0.143681919924871\\
	94989.9799599198	0.142609736041363\\
	95190.380761523	0.141546442698742\\
	95390.7815631262	0.140491950359405\\
	95591.1823647295	0.139446219633382\\
	95791.5831663327	0.138409132016731\\
	95991.9839679359	0.137380609539569\\
	96192.3847695391	0.136360610105878\\
	96392.7855711423	0.135349016943777\\
	96593.1863727455	0.134345762285721\\
	96793.5871743487	0.133350794370018\\
	96993.9879759519	0.132364005274683\\
	97194.3887775551	0.131385334558266\\
	97394.7895791583	0.130414721342936\\
	97595.1903807615	0.129452066156786\\
	97795.5911823647	0.128497315535024\\
	97995.9919839679	0.127550400008739\\
	98196.3927855711	0.126611228172657\\
	98396.7935871744	0.125679753203821\\
	98597.1943887776	0.124755897543849\\
	98797.5951903808	0.123839577486361\\
	98997.995991984	0.122930752529443\\
	99198.3967935872	0.122029337504372\\
	99398.7975951904	0.121135256051016\\
	99599.1983967936	0.120248473681158\\
	99799.5991983968	0.11936889807334\\
	100000	0.118496459875499\\
};
%\addlegendentry{data3}

\addplot [line width=1.2pt, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.835268577447156\\
	400.801603206413	0.458317459621999\\
	601.202404809619	0.234278165817952\\
	801.603206412826	0.155297811241357\\
	1002.00400801603	0.126074715312967\\
	1202.40480961924	0.107896763778409\\
	1402.80561122244	0.0929120383172548\\
	1603.20641282565	0.0801687859225778\\
	1803.60721442886	0.0695076914646555\\
	2004.00801603206	0.0607096581486013\\
	2204.40881763527	0.0534917763359687\\
	2404.80961923848	0.0475786832803616\\
	2605.21042084168	0.0427178698535445\\
	2805.61122244489	0.0386938952318164\\
	3006.0120240481	0.0353343728328166\\
	3206.4128256513	0.0324981430855995\\
	3406.81362725451	0.030074719700962\\
	3607.21442885772	0.0279802372769365\\
	3807.61523046092	0.0261482192945472\\
	4008.01603206413	0.0245286097545975\\
	4208.41683366733	0.0230841045592404\\
	4408.81763527054	0.021784741517991\\
	4609.21843687375	0.0206080152964498\\
	4809.61923847695	0.0195367088811982\\
	5010.02004008016	0.0185562836418202\\
	5210.42084168337	0.0176555150380612\\
	5410.82164328657	0.0168253007333625\\
	5611.22244488978	0.0160575997597064\\
	5811.62324649299	0.015345961804178\\
	6012.02404809619	0.0146848518537166\\
	6212.4248496994	0.0140692474026787\\
	6412.82565130261	0.0134950117854156\\
	6613.22645290581	0.0129584228494188\\
	6813.62725450902	0.0124560813314123\\
	7014.02805611222	0.0119851445297347\\
	7214.42885771543	0.0115429513200671\\
	7414.82965931864	0.0111270895251723\\
	7615.23046092184	0.0107355252821953\\
	7815.63126252505	0.0103662860207366\\
	8016.03206412826	0.0100176117309714\\
	8216.43286573146	0.00968801211005047\\
	8416.83366733467	0.00937599151771197\\
	8617.23446893788	0.00908024320099838\\
	8817.63527054108	0.00879965842805435\\
	9018.03607214429	0.00853308497758587\\
	9218.43687374749	0.0082795477183538\\
	9418.8376753507	0.00803819186932521\\
	9619.23847695391	0.00780813926010779\\
	9819.63927855711	0.00758864983828025\\
	10020.0400801603	0.00737905441325166\\
	10220.4408817635	0.00717867980113788\\
	10420.8416833667	0.00698695881898914\\
	10621.2424849699	0.00680336165385295\\
	10821.6432865731	0.00662736779899795\\
	11022.0440881764	0.00645853905979815\\
	11222.4448897796	0.00629645123031557\\
	11422.8456913828	0.00614069844566643\\
	11623.246492986	0.0059909394860939\\
	11823.6472945892	0.00584683078611395\\
	12024.0480961924	0.00570805320210884\\
	12224.4488977956	0.00557433893368253\\
	12424.8496993988	0.0054454064550025\\
	12625.250501002	0.00532100270157739\\
	12825.6513026052	0.00520091584613276\\
	13026.0521042084	0.00508491246305774\\
	13226.4529058116	0.00497279095747076\\
	13426.8537074148	0.0048643802463103\\
	13627.254509018	0.00475948673773861\\
	13827.6553106212	0.00465794935125239\\
	14028.0561122244	0.00455962418758188\\
	14228.4569138277	0.00446435336676764\\
	14428.8577154309	0.00437200588200466\\
	14629.2585170341	0.00428245925210653\\
	14829.6593186373	0.00419558369413819\\
	15030.0601202405	0.00411127186275723\\
	15230.4609218437	0.00402941831215369\\
	15430.8617234469	0.00394991555466039\\
	15631.2625250501	0.00387267501594774\\
	15831.6633266533	0.0037976049361336\\
	16032.0641282565	0.00372461567179724\\
	16232.4649298597	0.00365363366448151\\
	16432.8657314629	0.00358457826510762\\
	16633.2665330661	0.00351737423471105\\
	16833.6673346693	0.00345196012664759\\
	17034.0681362725	0.00338826440969654\\
	17234.4689378758	0.00332622357061842\\
	17434.869739479	0.00326578601185073\\
	17635.2705410822	0.00320688776636954\\
	17835.6713426854	0.00314947564611004\\
	18036.0721442886	0.00309350401940275\\
	18236.4729458918	0.00303891736897374\\
	18436.873747495	0.00298567055199985\\
	18637.2745490982	0.00293372223767838\\
	18837.6753507014	0.00288302464956304\\
	19038.0761523046	0.00283353912206634\\
	19238.4769539078	0.00278522796504239\\
	19438.877755511	0.002738049906992\\
	19639.2785571142	0.00269197171934282\\
	19839.6793587174	0.0026469588276606\\
	20040.0801603206	0.00260297546267557\\
	20240.4809619238	0.00255999298870782\\
	20440.8817635271	0.00251797952550932\\
	20641.2825651303	0.00247690398587347\\
	20841.6833667335	0.00243674163656096\\
	21042.0841683367	0.0023974629495\\
	21242.4849699399	0.00235904084342806\\
	21442.8857715431	0.00232145391844767\\
	21643.2865731463	0.00228467471817388\\
	21843.6873747495	0.00224867969348606\\
	22044.0881763527	0.00221345004208853\\
	22244.4889779559	0.00217896040995673\\
	22444.8897795591	0.00214519059095929\\
	22645.2905811623	0.00211212288056835\\
	22845.6913827655	0.00207973493701539\\
	23046.0921843687	0.00204800906000314\\
	23246.4929859719	0.00201692853076527\\
	23446.8937875752	0.00198647363432423\\
	23647.2945891784	0.00195662885229648\\
	23847.6953907816	0.00192737835764965\\
	24048.0961923848	0.00189870473364135\\
	24248.496993988	0.0018705943677719\\
	24448.8977955912	0.00184303224482836\\
	24649.2985971944	0.00181600296479244\\
	24849.6993987976	0.00178949458463042\\
	25050.1002004008	0.00176349283222228\\
	25250.501002004	0.00173798408193395\\
	25450.9018036072	0.00171295785676549\\
	25651.3026052104	0.0016884005679381\\
	25851.7034068136	0.00166430015468856\\
	26052.1042084168	0.00164064743027384\\
	26252.50501002	0.00161742943678557\\
	26452.9058116232	0.00159463566334747\\
	26653.3066132265	0.0015722575604858\\
	26853.7074148297	0.00155028325521068\\
	27054.1082164329	0.00152870353778222\\
	27254.5090180361	0.00150751013399554\\
	27454.9098196393	0.0014866924436045\\
	27655.3106212425	0.001466242309296\\
	27855.7114228457	0.00144615171813372\\
	28056.1122244489	0.00142641120350618\\
	28256.5130260521	0.0014070135437496\\
	28456.9138276553	0.00138795097442466\\
	28657.3146292585	0.00136921504024692\\
	28857.7154308617	0.00135079935257889\\
	29058.1162324649	0.00133269638371203\\
	29258.5170340681	0.00131489858189751\\
	29458.9178356713	0.00129740030113073\\
	29659.3186372745	0.00128019423951144\\
	29859.7194388778	0.00126327365362136\\
	30060.120240481	0.00124663356030181\\
	30260.5210420842	0.00123026687326186\\
	30460.9218436874	0.00121416758069666\\
	30661.3226452906	0.00119833126912041\\
	30861.7234468938	0.00118275108090234\\
	31062.124248497	0.00116742180824302\\
	31262.5250501002	0.00115233908092396\\
	31462.9258517034	0.00113749672487987\\
	31663.3266533066	0.00112289009564014\\
	31863.7274549098	0.00110851486988477\\
	32064.128256513	0.00109436548954445\\
	32264.5290581162	0.00108043781673452\\
	32464.9298597194	0.00106672757801683\\
	32665.3306613226	0.00105322977105205\\
	32865.7314629259	0.00103994071395866\\
	33066.1322645291	0.00102685618560387\\
	33266.5330661323	0.00101397168554521\\
	33466.9338677355	0.00100128394275064\\
	33667.3346693387	0.000988788790332286\\
	33867.7354709419	0.00097648218159226\\
	34068.1362725451	0.000964361215982435\\
	34268.5370741483	0.000952421782387884\\
	34468.9378757515	0.000940660244723757\\
	34669.3386773547	0.000929074036796386\\
	34869.7394789579	0.000917659104438936\\
	35070.1402805611	0.000906412235729203\\
	35270.5410821643	0.00089533100974684\\
	35470.9418837675	0.00088441158685054\\
	35671.3426853707	0.000873651140522503\\
	35871.7434869739	0.000863047221418439\\
	36072.1442885772	0.000852596349688532\\
	36272.5450901804	0.000842295993919036\\
	36472.9458917836	0.000832143682792977\\
	36673.3466933868	0.000822136264109354\\
	36873.74749499	0.000812271474545869\\
	37074.1482965932	0.000802546826572268\\
	37274.5490981964	0.000792959466631717\\
	37474.9498997996	0.000783507375135347\\
	37675.3507014028	0.000774188053484916\\
	37875.751503006	0.000764998920565131\\
	38076.1523046092	0.000755938178529134\\
	38276.5531062124	0.000747003322312229\\
	38476.9539078156	0.000738192019540536\\
	38677.3547094188	0.000729502674233868\\
	38877.755511022	0.000720932778978274\\
	39078.1563126253	0.000712480228680501\\
	39278.5571142285	0.000704143611242859\\
	39478.9579158317	0.000695920420590461\\
	39679.3587174349	0.000687808825790503\\
	39879.7595190381	0.000679807383330553\\
	40080.1603206413	0.000671913790786108\\
	40280.5611222445	0.000664126406954919\\
	40480.9619238477	0.00065644374344931\\
	40681.3627254509	0.000648863703147068\\
	40881.7635270541	0.00064138481253435\\
	41082.1643286573	0.000634005544245433\\
	41282.5651302605	0.000626723989811988\\
	41482.9659318637	0.000619538829397489\\
	41683.3667334669	0.000612448502034052\\
	41883.7675350701	0.000605451272729943\\
	42084.1683366733	0.000598545962563882\\
	42284.5691382766	0.000591730981869263\\
	42484.9699398798	0.00058500475528157\\
	42685.370741483	0.000578366233155027\\
	42885.7715430862	0.000571813801603004\\
	43086.1723446894	0.000565346032235054\\
	43286.5731462926	0.00055896199405688\\
	43486.9739478958	0.000552660053052844\\
	43687.374749499	0.00054643893456843\\
	43887.7755511022	0.000540297761553386\\
	44088.1763527054	0.000534234938602437\\
	44288.5771543086	0.000528249347061\\
	44488.9779559118	0.000522340061371463\\
	44689.378757515	0.000516505621731977\\
	44889.7795591182	0.00051074502017153\\
	45090.1803607214	0.000505057287749567\\
	45290.5811623246	0.00049944109014324\\
	45490.9819639279	0.000493895521521262\\
	45691.3827655311	0.000488419574281209\\
	45891.7835671343	0.000483012030272942\\
	46092.1843687375	0.000477672077956483\\
	46292.5851703407	0.000472398675419502\\
	46492.9859719439	0.000467190712121539\\
	46693.3867735471	0.000462047463598511\\
	46893.7875751503	0.000456967857641136\\
	47094.1883767535	0.000451950883432387\\
	47294.5891783567	0.000446995896944172\\
	47494.9899799599	0.000442101799372633\\
	47695.3907815631	0.000437267672354242\\
	47895.7915831663	0.000432492946181075\\
	48096.1923847695	0.000427776498872016\\
	48296.5931863727	0.000423117527170248\\
	48496.993987976	0.000418515441966972\\
	48697.3947895792	0.00041396918934179\\
	48897.7955911824	0.000409478050967816\\
	49098.1963927856	0.000405041396996403\\
	49298.5971943888	0.000400658260618878\\
	49498.997995992	0.000396327994434369\\
	49699.3987975952	0.000392049931748369\\
	49899.7995991984	0.000387823186857431\\
	50100.2004008016	0.000383647178204819\\
	50300.6012024048	0.000379521205864406\\
	50501.002004008	0.000375444459670853\\
	50701.4028056112	0.000371416419205798\\
	50901.8036072144	0.000367436354665735\\
	51102.2044088176	0.000363503526260138\\
	51302.6052104208	0.000359617470346808\\
	51503.006012024	0.000355777430361151\\
	51703.4068136273	0.000351982732092706\\
	51903.8076152305	0.000348232964630823\\
	52104.2084168337	0.000344527347542552\\
	52304.6092184369	0.000340865273931098\\
	52505.0100200401	0.000337246363305007\\
	52705.4108216433	0.000333669832607187\\
	52905.8116232465	0.000330135152835191\\
	53106.2124248497	0.000326641907711625\\
	53306.6132264529	0.000323189376770381\\
	53507.0140280561	0.000319777082021533\\
	53707.4148296593	0.000316404574532266\\
	53907.8156312625	0.000313071192376199\\
	54108.2164328657	0.000309776505135807\\
	54308.6172344689	0.000306520034142821\\
	54509.0180360721	0.000303301172231586\\
	54709.4188376754	0.000300119533352781\\
	54909.8196392786	0.000296974611825637\\
	55110.2204408818	0.000293865851720091\\
	55310.621242485	0.000290792908366049\\
	55511.0220440882	0.000287755251611609\\
	55711.4228456914	0.000284752373469564\\
	55911.8236472946	0.000281783967861847\\
	56112.2244488978	0.000278849482536555\\
	56312.625250501	0.000275948454373496\\
	56513.0260521042	0.000273080613283609\\
	56713.4268537074	0.000270245387128189\\
	56913.8276553106	0.000267442368510469\\
	57114.2284569138	0.00026467127970439\\
	57314.629258517	0.000261931571944761\\
	57515.0300601202	0.000259222883159872\\
	57715.4308617234	0.00025654490764717\\
	57915.8316633267	0.000253897140010607\\
	58116.2324649299	0.000251279253478205\\
	58316.6332665331	0.000248690916702921\\
	58517.0340681363	0.000246131665001169\\
	58717.4348697395	0.000243601204639241\\
	58917.8356713427	0.000241099180809779\\
	59118.2364729459	0.000238625167049949\\
	59318.6372745491	0.000236178900544512\\
	59519.0380761523	0.0002337600050718\\
	59719.4388777555	0.000231368090051668\\
	59919.8396793587	0.000229002921601437\\
	60120.2404809619	0.000226664104000525\\
	60320.6412825651	0.000224351280356993\\
	60521.0420841683	0.000222064243858293\\
	60721.4428857715	0.000219802581078483\\
	60921.8436873747	0.000217565968179032\\
	61122.244488978	0.000215354219394033\\
	61322.6452905812	0.000213166909548315\\
	61523.0460921844	0.000211003758817283\\
	61723.4468937876	0.000208864557875766\\
	61923.8476953908	0.000206748914339226\\
	62124.248496994	0.000204656575123124\\
	62324.6492985972	0.000202587309199618\\
	62525.0501002004	0.000200540755052204\\
	62725.4509018036	0.000198516684694642\\
	62925.8517034068	0.000196514847140028\\
	63126.25250501	0.000194534909929927\\
	63326.6533066132	0.000192576668631736\\
	63527.0541082164	0.000190639853938276\\
	63727.4549098196	0.000188724160743586\\
	63927.8557114228	0.000186829406715604\\
	64128.2565130261	0.000184955305765335\\
	64328.6573146293	0.000183101578533674\\
	64529.0581162325	0.000181268063420401\\
	64729.4589178357	0.000179454459000969\\
	64929.8597194389	0.000177660510149042\\
	65130.2605210421	0.000175886074707785\\
	65330.6613226453	0.000174130837275079\\
	65531.0621242485	0.000172394572007258\\
	65731.4629258517	0.000170677135545484\\
	65931.8637274549	0.000168978219217913\\
	66132.2645290581	0.000167297623919361\\
	66332.6653306613	0.000165635188107957\\
	66533.0661322645	0.000163990626878051\\
	66733.4669338677	0.000162363760490679\\
	66933.8677354709	0.000160754410612443\\
	67134.2685370742	0.000159162314760535\\
	67334.6693386774	0.000157587311411141\\
	67535.0701402806	0.000156029206751037\\
	67735.4709418838	0.000154487759449336\\
	67935.871743487	0.000152962825111764\\
	68136.2725450902	0.000151454195679346\\
	68336.6733466934	0.000149961649773742\\
	68537.0741482966	0.000148485059104336\\
	68737.4749498998	0.000147024202529598\\
	68937.875751503	0.000145578877488508\\
	69138.2765531062	0.000144148970825959\\
	69338.6773547094	0.000142734249412809\\
	69539.0781563126	0.000141334528432744\\
	69739.4789579158	0.000139949708951579\\
	69939.879759519	0.000138579546883093\\
	70140.2805611222	0.000137223883217558\\
	70340.6813627254	0.000135882605149437\\
	70541.0821643287	0.000134555485834013\\
	70741.4829659319	0.000133242381816267\\
	70941.8837675351	0.000131943166251\\
	71142.2845691383	0.000130657629800942\\
	71342.6853707415	0.000129385643266369\\
	71543.0861723447	0.000128127066813022\\
	71743.4869739479	0.000126881707648261\\
	71943.8877755511	0.000125649450002959\\
	72144.2885771543	0.00012443014204494\\
	72344.6893787575	0.000123223606615148\\
	72545.0901803607	0.000122029740593195\\
	72745.4909819639	0.000120848381085187\\
	72945.8917835671	0.000119679365701529\\
	73146.2925851703	0.000118522603231516\\
	73346.6933867735	0.000117377920601827\\
	73547.0941883768	0.000116245169373732\\
	73747.49498998	0.000115124269546924\\
	73947.8957915832	0.000114015038701295\\
	74148.2965931864	0.000112917344529116\\
	74348.6973947896	0.000111831108709137\\
	74549.0981963928	0.000110756149128479\\
	74749.498997996	0.000109692350169612\\
	74949.8997995992	0.000108639621811351\\
	75150.3006012024	0.00010759779574023\\
	75350.7014028056	0.000106566767601707\\
	75551.1022044088	0.000105546436518474\\
	75751.503006012	0.000104536647237614\\
	75951.9038076152	0.000103537306031747\\
	76152.3046092184	0.000102548301965043\\
	76352.7054108216	0.000101569492143262\\
	76553.1062124249	0.00010060079286425\\
	76753.5070140281	9.96420838872859e-05\\
	76953.9078156313	9.86932340107804e-05\\
	77154.3086172345	9.77541689860658e-05\\
	77354.7094188377	9.68247599801869e-05\\
	77555.1102204409	9.59048868517925e-05\\
	77755.5110220441	9.4994484264155e-05\\
	77955.9118236473	9.40934154647213e-05\\
	78156.3126252505	9.32015707724894e-05\\
	78356.7134268537	9.23188932474795e-05\\
	78557.1142284569	9.14452388551478e-05\\
	78757.5150300601	9.05805126336617e-05\\
	78957.9158316633	8.97246510630792e-05\\
	79158.3166332665	8.8877517916654e-05\\
	79358.7174348697	8.80390282510015e-05\\
	79559.1182364729	8.7209109492743e-05\\
	79759.5190380761	8.6387635801418e-05\\
	79959.9198396794	8.55745307069739e-05\\
	80160.3206412826	8.47697132247716e-05\\
	80360.7214428858	8.39730673558512e-05\\
	80561.122244489	8.31845246333978e-05\\
	80761.5230460922	8.2403996270244e-05\\
	80961.9238476954	8.16313755899842e-05\\
	81162.3246492986	8.08666016829358e-05\\
	81362.7254509018	8.01095785349355e-05\\
	81563.126252505	7.93602082993938e-05\\
	81763.5270541082	7.86184371994244e-05\\
	81963.9278557114	7.78841625398656e-05\\
	82164.3286573146	7.71572948337549e-05\\
	82364.7294589178	7.64377870346787e-05\\
	82565.130260521	7.57255302822289e-05\\
	82765.5310621243	7.50204442288631e-05\\
	82965.9318637275	7.4322484499094e-05\\
	83166.3326653307	7.36315402318752e-05\\
	83366.7334669339	7.29475418527152e-05\\
	83567.1342685371	7.22704374428344e-05\\
	83767.5350701403	7.16001244532885e-05\\
	83967.9358717435	7.09365401067127e-05\\
	84168.3366733467	7.02796254606212e-05\\
	84368.7374749499	6.96292858499085e-05\\
	84569.1382765531	6.89854649253121e-05\\
	84769.5390781563	6.8348097212535e-05\\
	84969.9398797595	6.77170955234382e-05\\
	85170.3406813627	6.70924095850636e-05\\
	85370.7414829659	6.64739678582471e-05\\
	85571.1422845691	6.58616902431876e-05\\
	85771.5430861723	6.52555322095612e-05\\
	85971.9438877755	6.46554165951728e-05\\
	86172.3446893788	6.40612700197805e-05\\
	86372.745490982	6.34730533769536e-05\\
	86573.1462925852	6.28906843010534e-05\\
	86773.5470941884	6.23140957787995e-05\\
	86973.9478957916	6.17432538257176e-05\\
	87174.3486973948	6.11780712696871e-05\\
	87374.749498998	6.06184896815454e-05\\
	87575.1503006012	6.00644722536678e-05\\
	87775.5511022044	5.9515935040866e-05\\
	87975.9519038076	5.89728262484693e-05\\
	88176.3527054108	5.84351032063536e-05\\
	88376.753507014	5.79026883179066e-05\\
	88577.1543086172	5.73755349770375e-05\\
	88777.5551102204	5.68535950507009e-05\\
	88977.9559118237	5.6336796968076e-05\\
	89178.3567134269	5.58250990335308e-05\\
	89378.7575150301	5.5318448029436e-05\\
	89579.1583166333	5.48167781037968e-05\\
	89779.5591182365	5.43200522060055e-05\\
	89979.9599198397	5.38282123935204e-05\\
	90180.3607214429	5.33411982397097e-05\\
	90380.7615230461	5.28589770864555e-05\\
	90581.1623246493	5.23814866076199e-05\\
	90781.5631262525	5.19086715224253e-05\\
	90981.9639278557	5.14405033247905e-05\\
	91182.3647294589	5.09769156277798e-05\\
	91382.7655310621	5.05178584183514e-05\\
	91583.1663326653	5.00633059505422e-05\\
	91783.5671342685	4.96131892457039e-05\\
	91983.9679358717	4.91674653951184e-05\\
	92184.368737475	4.87261037606847e-05\\
	92384.7695390782	4.82890404971505e-05\\
	92585.1703406814	4.78562369026859e-05\\
	92785.5711422846	4.74276577707093e-05\\
	92985.9719438878	4.70032441337134e-05\\
	93186.372745491	4.65829612736357e-05\\
	93386.7735470942	4.61667697248534e-05\\
	93587.1743486974	4.57546151515504e-05\\
	93787.5751503006	4.53464666090971e-05\\
	93987.9759519038	4.49422806635761e-05\\
	94188.376753507	4.45420073789814e-05\\
	94388.7775551102	4.41456193812974e-05\\
	94589.1783567134	4.37530695471262e-05\\
	94789.5791583166	4.33643121161322e-05\\
	94989.9799599198	4.29793230933196e-05\\
	95190.380761523	4.2598051929432e-05\\
	95390.7815631262	4.22204568274595e-05\\
	95591.1823647295	4.18465169874102e-05\\
	95791.5831663327	4.14761786850746e-05\\
	95991.9839679359	4.11094052039207e-05\\
	96192.3847695391	4.07461748034311e-05\\
	96392.7855711423	4.03864347825096e-05\\
	96593.1863727455	4.00301528959674e-05\\
	96793.5871743487	3.96773035825396e-05\\
	96993.9879759519	3.93278381036038e-05\\
	97194.3887775551	3.89817274588703e-05\\
	97394.7895791583	3.86389425179691e-05\\
	97595.1903807615	3.82994383081525e-05\\
	97795.5911823647	3.79631889046138e-05\\
	97995.9919839679	3.76301618466603e-05\\
	98196.3927855711	3.73003157402148e-05\\
	98396.7935871744	3.6973627574213e-05\\
	98597.1943887776	3.66500617839444e-05\\
	98797.5951903808	3.63295803757609e-05\\
	98997.995991984	3.60121630976454e-05\\
	99198.3967935872	3.56977714960758e-05\\
	99398.7975951904	3.53863708078681e-05\\
	99599.1983967936	3.50779433923144e-05\\
	99799.5991983968	3.47724481123461e-05\\
	100000	3.44698532714218e-05\\
};
%\addlegendentry{data4}

\addplot [line width=1.2pt, color=mycolor3]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	19.5498844271734\\
	400.801603206413	19.5587823214842\\
	601.202404809619	19.5765285829177\\
	801.603206412826	19.5860793779542\\
	1002.00400801603	19.5901519435083\\
	1202.40480961924	19.591172248621\\
	1402.80561122244	19.590485799662\\
	1603.20641282565	19.5887832945089\\
	1803.60721442886	19.586405113452\\
	2004.00801603206	19.5835237365253\\
	2204.40881763527	19.5802294219985\\
	2404.80961923848	19.5765688022282\\
	2605.21042084168	19.5725694879258\\
	2805.61122244489	19.5682497389463\\
	3006.0120240481	19.5636212293468\\
	3206.4128256513	19.5586949702609\\
	3406.81362725451	19.5534810136559\\
	3607.21442885772	19.5479875514651\\
	3807.61523046092	19.5422247729804\\
	4008.01603206413	19.536202495433\\
	4208.41683366733	19.5299294152002\\
	4408.81763527054	19.5234167662033\\
	4609.21843687375	19.5166750058148\\
	4809.61923847695	19.5097139457617\\
	5010.02004008016	19.5025456735617\\
	5210.42084168337	19.4951812795245\\
	5410.82164328657	19.4876317570359\\
	5611.22244488978	19.4799096125334\\
	5811.62324649299	19.4720265013616\\
	6012.02404809619	19.4639942871739\\
	6212.4248496994	19.4558256976778\\
	6412.82565130261	19.4475327625346\\
	6613.22645290581	19.4391278753996\\
	6813.62725450902	19.4306237799981\\
	7014.02805611222	19.4220326804815\\
	7214.42885771543	19.413367149812\\
	7414.82965931864	19.404639743602\\
	7615.23046092184	19.3958626379585\\
	7815.63126252505	19.3870482353281\\
	8016.03206412826	19.3782087049476\\
	8216.43286573146	19.3693559941108\\
	8416.83366733467	19.3605019960002\\
	8617.23446893788	19.3516583051925\\
	8817.63527054108	19.3428364454141\\
	9018.03607214429	19.3340474826607\\
	9218.43687374749	19.3253022937299\\
	9418.8376753507	19.3166117003512\\
	9619.23847695391	19.3079857472538\\
	9819.63927855711	19.2994344468198\\
	10020.0400801603	19.2909676238541\\
	10220.4408817635	19.2825941766923\\
	10420.8416833667	19.2743231087609\\
	10621.2424849699	19.2661629965172\\
	10821.6432865731	19.2581214865628\\
	11022.0440881764	19.2502064532239\\
	11222.4448897796	19.2424250179731\\
	11422.8456913828	19.2347834978406\\
	11623.246492986	19.2272885430534\\
	11823.6472945892	19.2199456636631\\
	12024.0480961924	19.2127597982035\\
	12224.4488977956	19.2057363049603\\
	12424.8496993988	19.1988789800433\\
	12625.250501002	19.1921913641511\\
	12825.6513026052	19.1856774842584\\
	13026.0521042084	19.1793393758041\\
	13226.4529058116	19.1731792280376\\
	13426.8537074148	19.1671996175892\\
	13627.254509018	19.1614009369651\\
	13827.6553106212	19.1557841113321\\
	14028.0561122244	19.1503500309935\\
	14228.4569138277	19.145097762894\\
	14428.8577154309	19.1400269457353\\
	14629.2585170341	19.135136839851\\
	14829.6593186373	19.1304252896619\\
	15030.0601202405	19.1258907301537\\
	15230.4609218437	19.1215308973914\\
	15430.8617234469	19.1173425379475\\
	15631.2625250501	19.1133229886418\\
	15831.6633266533	19.1094686109301\\
	16032.0641282565	19.1057751961655\\
	16232.4649298597	19.102239108199\\
	16432.8657314629	19.0988555208001\\
	16633.2665330661	19.0956194266439\\
	16833.6673346693	19.0925263578786\\
	17034.0681362725	19.0895705170565\\
	17234.4689378758	19.08674626438\\
	17434.869739479	19.0840484537492\\
	17635.2705410822	19.0814705541003\\
	17835.6713426854	19.0790065173962\\
	18036.0721442886	19.0766505228472\\
	18236.4729458918	19.0743957137717\\
	18436.873747495	19.0722357501833\\
	18637.2745490982	19.0701643133196\\
	18837.6753507014	19.0681744633365\\
	19038.0761523046	19.0662597151529\\
	19238.4769539078	19.064413497382\\
	19438.877755511	19.0626289559455\\
	19639.2785571142	19.0608996240803\\
	19839.6793587174	19.0592189182058\\
	20040.0801603206	19.0575802272143\\
	20240.4809619238	19.0559772574288\\
	20440.8817635271	19.0544036408744\\
	20641.2825651303	19.0528531519661\\
	20841.6833667335	19.0513198131852\\
	21042.0841683367	19.049797680441\\
	21242.4849699399	19.0482810391923\\
	21442.8857715431	19.0467643568637\\
	21643.2865731463	19.0452422961195\\
	21843.6873747495	19.0437097583759\\
	22044.0881763527	19.0421617737133\\
	22244.4889779559	19.0405937589506\\
	22444.8897795591	19.0390013011783\\
	22645.2905811623	19.0373801435657\\
	22845.6913827655	19.0357265201039\\
	23046.0921843687	19.0340367740491\\
	23246.4929859719	19.0323074791678\\
	23446.8937875752	19.0305357275564\\
	23647.2945891784	19.0287186687004\\
	23847.6953907816	19.0268537895491\\
	24048.0961923848	19.0249390595548\\
	24248.496993988	19.0229724641915\\
	24448.8977955912	19.020952450352\\
	24649.2985971944	19.0188778634053\\
	24849.6993987976	19.0167475347913\\
	25050.1002004008	19.0145608825574\\
	25250.501002004	19.0123176072542\\
	25450.9018036072	19.0100173773977\\
	25651.3026052104	19.0076605592345\\
	25851.7034068136	19.0052476701875\\
	26052.1042084168	19.0027791893581\\
	26252.50501002	19.0002563764488\\
	26452.9058116232	18.9976804910763\\
	26653.3066132265	18.9950528427581\\
	26853.7074148297	18.9923754390109\\
	27054.1082164329	18.9896502281713\\
	27254.5090180361	18.9868793143551\\
	27454.9098196393	18.9840653241064\\
	27655.3106212425	18.9812108344057\\
	27855.7114228457	18.9783186411461\\
	28056.1122244489	18.9753918958637\\
	28256.5130260521	18.9724337203532\\
	28456.9138276553	18.9694474799518\\
	28657.3146292585	18.9664367514933\\
	28857.7154308617	18.9634051106916\\
	29058.1162324649	18.96035635531\\
	29258.5170340681	18.9572943846962\\
	29458.9178356713	18.9542231328753\\
	29659.3186372745	18.9511466833627\\
	29859.7194388778	18.9480691546073\\
	30060.120240481	18.9449947409285\\
	30260.5210420842	18.9419276603344\\
	30460.9218436874	18.9388721490851\\
	30661.3226452906	18.9358325622138\\
	30861.7234468938	18.93281310269\\
	31062.124248497	18.9298180450122\\
	31262.5250501002	18.9268517519818\\
	31462.9258517034	18.9239183222738\\
	31663.3266533066	18.9210219739277\\
	31863.7274549098	18.9181669352883\\
	32064.128256513	18.9153571138262\\
	32264.5290581162	18.9125965847636\\
	32464.9298597194	18.9098893086847\\
	32665.3306613226	18.907238924506\\
	32865.7314629259	18.9046492860029\\
	33066.1322645291	18.9021239652239\\
	33266.5330661323	18.8996662656829\\
	33466.9338677355	18.897279749883\\
	33667.3346693387	18.8949674960883\\
	33867.7354709419	18.8927324166581\\
	34068.1362725451	18.8905777225727\\
	34268.5370741483	18.8885059109131\\
	34468.9378757515	18.8865194584868\\
	34669.3386773547	18.8846211745369\\
	34869.7394789579	18.8828129070339\\
	35070.1402805611	18.8810966938731\\
	35270.5410821643	18.8794748132928\\
	35470.9418837675	18.8779485058559\\
	35671.3426853707	18.8765193554391\\
	35871.7434869739	18.8751889688304\\
	36072.1442885772	18.8739580627365\\
	36272.5450901804	18.8728277214051\\
	36472.9458917836	18.8717988505429\\
	36673.3466933868	18.8708716455982\\
	36873.74749499	18.8700466852906\\
	37074.1482965932	18.8693241639685\\
	37274.5490981964	18.868703767312\\
	37474.9498997996	18.8681855710677\\
	37675.3507014028	18.8677690663122\\
	37875.751503006	18.8674534480368\\
	38076.1523046092	18.8672382989597\\
	38276.5531062124	18.8671224318881\\
	38476.9539078156	18.8671045764115\\
	38677.3547094188	18.8671838383946\\
	38877.755511022	18.8673583924866\\
	39078.1563126253	18.8676265329627\\
	39278.5571142285	18.8679869100364\\
	39478.9579158317	18.8684371133574\\
	39679.3587174349	18.8689750870987\\
	39879.7595190381	18.8695988957449\\
	40080.1603206413	18.8703057630458\\
	40280.5611222445	18.8710932623167\\
	40480.9619238477	18.8719589140745\\
	40681.3627254509	18.8728996346771\\
	40881.7635270541	18.8739126556082\\
	41082.1643286573	18.8749950194266\\
	41282.5651302605	18.8761433773228\\
	41482.9659318637	18.8773546535547\\
	41683.3667334669	18.8786254850292\\
	41883.7675350701	18.8799522986218\\
	42084.1683366733	18.8813317454173\\
	42284.5691382766	18.8827601333114\\
	42484.9699398798	18.8842337036003\\
	42685.370741483	18.8857488670328\\
	42885.7715430862	18.8873016816862\\
	43086.1723446894	18.8888882393674\\
	43286.5731462926	18.8905047416395\\
	43486.9739478958	18.8921470769426\\
	43687.374749499	18.8938112248145\\
	43887.7755511022	18.8954931945464\\
	44088.1763527054	18.8971887970597\\
	44288.5771543086	18.8988939222231\\
	44488.9779559118	18.9006044242782\\
	44689.378757515	18.9023161049669\\
	44889.7795591182	18.9040247782568\\
	45090.1803607214	18.9057262184357\\
	45290.5811623246	18.9074162442925\\
	45490.9819639279	18.9090906180916\\
	45691.3827655311	18.9107451077508\\
	45891.7835671343	18.9123755721929\\
	46092.1843687375	18.9139777440682\\
	46292.5851703407	18.91554745642\\
	46492.9859719439	18.9170806287092\\
	46693.3867735471	18.9185729843838\\
	46893.7875751503	18.9200204905927\\
	47094.1883767535	18.9214191455849\\
	47294.5891783567	18.9227646828289\\
	47494.9899799599	18.9240532697282\\
	47695.3907815631	18.9252809999695\\
	47895.7915831663	18.9264436355938\\
	48096.1923847695	18.9275376073196\\
	48296.5931863727	18.9285590803593\\
	48496.993987976	18.9295039822492\\
	48697.3947895792	18.9303689482181\\
	48897.7955911824	18.931150245726\\
	49098.1963927856	18.931844058034\\
	49298.5971943888	18.9324472094733\\
	49498.997995992	18.9329560952448\\
	49699.3987975952	18.9333672136292\\
	49899.7995991984	18.9336775903526\\
	50100.2004008016	18.9338837649831\\
	50300.6012024048	18.9339826067702\\
	50501.002004008	18.9339713551144\\
	50701.4028056112	18.9338467112524\\
	50901.8036072144	18.9336059675101\\
	51102.2044088176	18.9332465893768\\
	51302.6052104208	18.9327654578127\\
	51503.006012024	18.9321603358827\\
	51703.4068136273	18.9314289277262\\
	51903.8076152305	18.9305683127704\\
	52104.2084168337	18.9295767673289\\
	52304.6092184369	18.9284522273323\\
	52505.0100200401	18.9271920482157\\
	52705.4108216433	18.9257949977768\\
	52905.8116232465	18.9242592012671\\
	53106.2124248497	18.9225825322301\\
	53306.6132264529	18.9207640569229\\
	53507.0140280561	18.9188021705007\\
	53707.4148296593	18.9166952997641\\
	53907.8156312625	18.914442815266\\
	54108.2164328657	18.9120433949753\\
	54308.6172344689	18.9094960462369\\
	54509.0180360721	18.9068004480081\\
	54709.4188376754	18.9039555723954\\
	54909.8196392786	18.9009610257382\\
	55110.2204408818	18.897816797221\\
	55310.621242485	18.8945221621495\\
	55511.0220440882	18.8910773345701\\
	55711.4228456914	18.8874826128422\\
	55911.8236472946	18.8837375815584\\
	56112.2244488978	18.8798430606727\\
	56312.625250501	18.8757996532076\\
	56513.0260521042	18.8716072554363\\
	56713.4268537074	18.8672672803226\\
	56913.8276553106	18.8627805640819\\
	57114.2284569138	18.8581475015096\\
	57314.629258517	18.8533698854005\\
	57515.0300601202	18.8484488055972\\
	57715.4308617234	18.8433852368542\\
	57915.8316633267	18.838181227498\\
	58116.2324649299	18.832838139384\\
	58316.6332665331	18.8273574941711\\
	58517.0340681363	18.8217415691148\\
	58717.4348697395	18.8159919768917\\
	58917.8356713427	18.8101107413156\\
	59118.2364729459	18.8041003370805\\
	59318.6372745491	18.7979626008824\\
	59519.0380761523	18.7917000029061\\
	59719.4388777555	18.7853151789862\\
	59919.8396793587	18.7788101573911\\
	60120.2404809619	18.7721877889012\\
	60320.6412825651	18.7654508296386\\
	60521.0420841683	18.7586014615015\\
	60721.4428857715	18.751642841526\\
	60921.8436873747	18.7445777951712\\
	61122.244488978	18.7374086327811\\
	61322.6452905812	18.7301387186242\\
	61523.0460921844	18.7227708484881\\
	61723.4468937876	18.7153075828966\\
	61923.8476953908	18.7077522381481\\
	62124.248496994	18.7001075971364\\
	62324.6492985972	18.692376384378\\
	62525.0501002004	18.6845618147965\\
	62725.4509018036	18.6766666051686\\
	62925.8517034068	18.6686935554161\\
	63126.25250501	18.6606457254943\\
	63326.6533066132	18.652525711589\\
	63527.0541082164	18.6443363007026\\
	63727.4549098196	18.6360803452076\\
	63927.8557114228	18.6277602661716\\
	64128.2565130261	18.6193787523904\\
	64328.6573146293	18.6109383982514\\
	64529.0581162325	18.6024413964219\\
	64729.4589178357	18.5938902580305\\
	64929.8597194389	18.5852872725548\\
	65130.2605210421	18.5766343535837\\
	65330.6613226453	18.5679337636498\\
	65531.0621242485	18.5591874299534\\
	65731.4629258517	18.5503969858317\\
	65931.8637274549	18.5415643398176\\
	66132.2645290581	18.5326910266027\\
	66332.6653306613	18.523778385349\\
	66533.0661322645	18.5148278965436\\
	66733.4669338677	18.5058406866067\\
	66933.8677354709	18.4968177528441\\
	67134.2685370742	18.4877601291333\\
	67334.6693386774	18.4786685099164\\
	67535.0701402806	18.4695435182356\\
	67735.4709418838	18.4603857317734\\
	67935.871743487	18.4511953979913\\
	68136.2725450902	18.4419727498529\\
	68336.6733466934	18.432717908745\\
	68537.0741482966	18.4234306695636\\
	68737.4749498998	18.4141108767301\\
	68937.875751503	18.404758204992\\
	69138.2765531062	18.3953720009972\\
	69338.6773547094	18.3859517396681\\
	69539.0781563126	18.3764966685486\\
	69739.4789579158	18.3670057004892\\
	69939.879759519	18.3574779769953\\
	70140.2805611222	18.3479123225652\\
	70340.6813627254	18.3383073152493\\
	70541.0821643287	18.3286617407139\\
	70741.4829659319	18.3189740563348\\
	70941.8837675351	18.3092425604152\\
	71142.2845691383	18.299465728343\\
	71342.6853707415	18.2896416960149\\
	71543.0861723447	18.2797685482103\\
	71743.4869739479	18.2698445056393\\
	71943.8877755511	18.2598674351199\\
	72144.2885771543	18.2498352860829\\
	72344.6893787575	18.239746085851\\
	72545.0901803607	18.229597491225\\
	72745.4909819639	18.2193874036453\\
	72945.8917835671	18.209113722595\\
	73146.2925851703	18.1987739592532\\
	73346.6933867735	18.1883660604733\\
	73547.0941883768	18.1778878661407\\
	73747.49498998	18.1673368100462\\
	73947.8957915832	18.1567109805067\\
	74148.2965931864	18.146008206596\\
	74348.6973947896	18.1352259766571\\
	74549.0981963928	18.1243625541319\\
	74749.498997996	18.1134158088516\\
	74949.8997995992	18.1023834673378\\
	75150.3006012024	18.0912639461807\\
	75350.7014028056	18.0800552526198\\
	75551.1022044088	18.0687554426191\\
	75751.503006012	18.0573631471474\\
	75951.9038076152	18.0458765748136\\
	76152.3046092184	18.0342941942389\\
	76352.7054108216	18.0226149059271\\
	76553.1062124249	18.0108371787456\\
	76753.5070140281	17.9989599659578\\
	76953.9078156313	17.9869824852969\\
	77154.3086172345	17.9749035181751\\
	77354.7094188377	17.9627225604442\\
	77555.1102204409	17.9504391860878\\
	77755.5110220441	17.9380525333649\\
	77955.9118236473	17.9255626822787\\
	78156.3126252505	17.9129695924156\\
	78356.7134268537	17.9002727939949\\
	78557.1142284569	17.8874729745664\\
	78757.5150300601	17.8745704423374\\
	78957.9158316633	17.8615653121403\\
	79158.3166332665	17.8484587154245\\
	79358.7174348697	17.835251364166\\
	79559.1182364729	17.8219439980765\\
	79759.5190380761	17.8085381505109\\
	79959.9198396794	17.7950349487632\\
	80160.3206412826	17.7814357421497\\
	80360.7214428858	17.7677424484817\\
	80561.122244489	17.7539565987686\\
	80761.5230460922	17.7400801170732\\
	80961.9238476954	17.7261152775298\\
	81162.3246492986	17.7120639922095\\
	81362.7254509018	17.6979287064614\\
	81563.126252505	17.6837120126517\\
	81763.5270541082	17.6694161707095\\
	81963.9278557114	17.6550440768691\\
	82164.3286573146	17.6405985946713\\
	82364.7294589178	17.6260822889432\\
	82565.130260521	17.6114984217465\\
	82765.5310621243	17.5968500624108\\
	82965.9318637275	17.5821400608247\\
	83166.3326653307	17.5673719161957\\
	83366.7334669339	17.5525488312952\\
	83567.1342685371	17.5376739477813\\
	83767.5350701403	17.5227508309138\\
	83967.9358717435	17.5077827866059\\
	84168.3366733467	17.4927731431176\\
	84368.7374749499	17.477725461892\\
	84569.1382765531	17.4626430837049\\
	84769.5390781563	17.4475294136312\\
	84969.9398797595	17.4323879390324\\
	85170.3406813627	17.4172219657003\\
	85370.7414829659	17.4020348650136\\
	85571.1422845691	17.3868299815712\\
	85771.5430861723	17.3716105167419\\
	85971.9438877755	17.3563797009332\\
	86172.3446893788	17.3411406708422\\
	86372.745490982	17.3258964563988\\
	86573.1462925852	17.3106500468664\\
	86773.5470941884	17.2954043113351\\
	86973.9478957916	17.2801620456909\\
	87174.3486973948	17.2649259086156\\
	87374.749498998	17.2496984542112\\
	87575.1503006012	17.2344821726581\\
	87775.5511022044	17.2192793319832\\
	87975.9519038076	17.204092132051\\
	88176.3527054108	17.1889226803457\\
	88376.753507014	17.1737728243144\\
	88577.1543086172	17.1586443728774\\
	88777.5551102204	17.1435389928754\\
	88977.9559118237	17.1284580907201\\
	89178.3567134269	17.1134030593705\\
	89378.7575150301	17.0983750860582\\
	89579.1583166333	17.0833751279653\\
	89779.5591182365	17.0684041489868\\
	89979.9599198397	17.0534628380684\\
	90180.3607214429	17.0385517075811\\
	90380.7615230461	17.0236712917633\\
	90581.1623246493	17.0088217834078\\
	90781.5631262525	16.9940032671039\\
	90981.9639278557	16.9792158595934\\
	91182.3647294589	16.9644592801713\\
	91382.7655310621	16.9497332175221\\
	91583.1663326653	16.9350373878846\\
	91783.5671342685	16.9203710869407\\
	91983.9679358717	16.9057336615072\\
	92184.368737475	16.8911244167964\\
	92384.7695390782	16.8765423320012\\
	92585.1703406814	16.8619864435093\\
	92785.5711422846	16.8474557059245\\
	92985.9719438878	16.8329488444669\\
	93186.372745491	16.8184646440391\\
	93386.7735470942	16.8040017838138\\
	93587.1743486974	16.7895588048123\\
	93787.5751503006	16.7751343075581\\
	93987.9759519038	16.7607267825131\\
	94188.376753507	16.746334661657\\
	94388.7775551102	16.7319564346711\\
	94589.1783567134	16.7175904978995\\
	94789.5791583166	16.7032352528067\\
	94989.9799599198	16.6888891562826\\
	95190.380761523	16.6745506090368\\
	95390.7815631262	16.6602180618176\\
	95591.1823647295	16.645890019239\\
	95791.5831663327	16.6315649846087\\
	95991.9839679359	16.617241536993\\
	96192.3847695391	16.6029183093416\\
	96392.7855711423	16.5885940016413\\
	96593.1863727455	16.5742673934967\\
	96793.5871743487	16.5599373364156\\
	96993.9879759519	16.5456028013455\\
	97194.3887775551	16.5312628398374\\
	97394.7895791583	16.5169166073601\\
	97595.1903807615	16.5025634089409\\
	97795.5911823647	16.4882026345482\\
	97995.9919839679	16.4738338166844\\
	98196.3927855711	16.4594566486609\\
	98396.7935871744	16.4450709173409\\
	98597.1943887776	16.4306765898168\\
	98797.5951903808	16.4162737915975\\
	98997.995991984	16.4018627553647\\
	99198.3967935872	16.3874439222205\\
	99398.7975951904	16.3730178823976\\
	99599.1983967936	16.3585853524469\\
	99799.5991983968	16.3441472668065\\
	100000	16.3297047007763\\
};
%\addlegendentry{data5}

\addplot [line width=1.2pt, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.10695377560092\\
	400.801603206413	4.05772208958731\\
	601.202404809619	4.38814091492414\\
	801.603206412826	4.52196096013774\\
	1002.00400801603	4.58004236104567\\
	1202.40480961924	4.60550401908712\\
	1402.80561122244	4.61606217321167\\
	1603.20641282565	4.6195509496229\\
	1803.60721442886	4.61953814642973\\
	2004.00801603206	4.61773332132757\\
	2204.40881763527	4.61497706857841\\
	2404.80961923848	4.61168924780508\\
	2605.21042084168	4.60809204153356\\
	2805.61122244489	4.6043089859397\\
	3006.0120240481	4.60041425757585\\
	3206.4128256513	4.59645903058568\\
	3406.81362725451	4.5924827721449\\
	3607.21442885772	4.58851976976528\\
	3807.61523046092	4.58460218466236\\
	4008.01603206413	4.58076148059798\\
	4208.41683366733	4.57703000395762\\
	4408.81763527054	4.57343972611653\\
	4609.21843687375	4.57002363216824\\
	4809.61923847695	4.56681649518837\\
	5010.02004008016	4.56385183552221\\
	5210.42084168337	4.5611648809787\\
	5410.82164328657	4.5587922195447\\
	5611.22244488978	4.55676849831309\\
	5811.62324649299	4.55513041297674\\
	6012.02404809619	4.55391506967664\\
	6212.4248496994	4.55315725141998\\
	6412.82565130261	4.55289408650325\\
	6613.22645290581	4.55316167848657\\
	6813.62725450902	4.55399382373195\\
	7014.02805611222	4.55542692454103\\
	7214.42885771543	4.55749448022581\\
	7414.82965931864	4.56022813060342\\
	7615.23046092184	4.563662337903\\
	7815.63126252505	4.56782640911322\\
	8016.03206412826	4.57274867340942\\
	8216.43286573146	4.57846044788501\\
	8416.83366733467	4.58498537068008\\
	8617.23446893788	4.59234739046457\\
	8817.63527054108	4.60057355538325\\
	9018.03607214429	4.60968057079882\\
	9218.43687374749	4.6196876180893\\
	9418.8376753507	4.63061492472206\\
	9619.23847695391	4.64247288903483\\
	9819.63927855711	4.65527482706081\\
	10020.0400801603	4.66903302654122\\
	10220.4408817635	4.68375137392315\\
	10420.8416833667	4.69943677790502\\
	10621.2424849699	4.71609308758282\\
	10821.6432865731	4.73371754645653\\
	11022.0440881764	4.75231048080438\\
	11222.4448897796	4.7718672270407\\
	11422.8456913828	4.79237855331034\\
	11623.246492986	4.81383832153331\\
	11823.6472945892	4.83623369595638\\
	12024.0480961924	4.85954940988792\\
	12224.4488977956	4.88377324574478\\
	12424.8496993988	4.90888490536616\\
	12625.250501002	4.93486375209399\\
	12825.6513026052	4.96169209259615\\
	13026.0521042084	4.98934317341689\\
	13226.4529058116	5.01779196948268\\
	13426.8537074148	5.04701560685722\\
	13627.254509018	5.07698256072474\\
	13827.6553106212	5.10766446148167\\
	14028.0561122244	5.13903326833301\\
	14228.4569138277	5.17105486348204\\
	14428.8577154309	5.20369807068614\\
	14629.2585170341	5.23693095799338\\
	14829.6593186373	5.27071779987825\\
	15030.0601202405	5.30502552379219\\
	15230.4609218437	5.33981959977419\\
	15430.8617234469	5.37506361036862\\
	15631.2625250501	5.410723438722\\
	15831.6633266533	5.44676320646943\\
	16032.0641282565	5.48314662018577\\
	16232.4649298597	5.51983928521437\\
	16432.8657314629	5.55680513579518\\
	16633.2665330661	5.59400870238479\\
	16833.6673346693	5.63141597905197\\
	17034.0681362725	5.66899175513868\\
	17234.4689378758	5.70670196410058\\
	17434.869739479	5.74451355110518\\
	17635.2705410822	5.78239306756215\\
	17835.6713426854	5.82030831428433\\
	18036.0721442886	5.85822764295208\\
	18236.4729458918	5.89612013757655\\
	18436.873747495	5.93395571630441\\
	18637.2745490982	5.97170481507304\\
	18837.6753507014	6.00933936354085\\
	19038.0761523046	6.04683165517026\\
	19238.4769539078	6.08415481219057\\
	19438.877755511	6.12128377893038\\
	19639.2785571142	6.15819342049848\\
	19839.6793587174	6.19486002373027\\
	20040.0801603206	6.23126163960399\\
	20240.4809619238	6.26737583433915\\
	20440.8817635271	6.30318242034514\\
	20641.2825651303	6.33866258376731\\
	20841.6833667335	6.37379666564398\\
	21042.0841683367	6.40856825502064\\
	21242.4849699399	6.44296165016271\\
	21442.8857715431	6.47695999446563\\
	21643.2865731463	6.51055080260516\\
	21843.6873747495	6.54372137058734\\
	22044.0881763527	6.57645778280729\\
	22244.4889779559	6.60875138501483\\
	22444.8897795591	6.64059216371619\\
	22645.2905811623	6.67196987879628\\
	22845.6913827655	6.70287889828642\\
	23046.0921843687	6.73331200842737\\
	23246.4929859719	6.76326264967168\\
	23446.8937875752	6.79272802703769\\
	23647.2945891784	6.8217035976612\\
	23847.6953907816	6.85018641051982\\
	24048.0961923848	6.87817630471506\\
	24248.496993988	6.90567126017845\\
	24448.8977955912	6.93267179173405\\
	24649.2985971944	6.95918015581697\\
	24849.6993987976	6.98519669044281\\
	25050.1002004008	7.01072516967628\\
	25250.501002004	7.03577003965733\\
	25450.9018036072	7.06033381720013\\
	25651.3026052104	7.08442327210897\\
	25851.7034068136	7.10804480413045\\
	26052.1042084168	7.13120291667275\\
	26252.50501002	7.15390706232098\\
	26452.9058116232	7.17616517560136\\
	26653.3066132265	7.19798407183174\\
	26853.7074148297	7.21937500289089\\
	27054.1082164329	7.24034728523228\\
	27254.5090180361	7.26091007892009\\
	27454.9098196393	7.28107580094674\\
	27655.3106212425	7.30085502861942\\
	27855.7114228457	7.32025890543332\\
	28056.1122244489	7.33930074071846\\
	28256.5130260521	7.35799212897089\\
	28456.9138276553	7.37634580919065\\
	28657.3146292585	7.39437571518616\\
	28857.7154308617	7.41209421402006\\
	29058.1162324649	7.42951523495786\\
	29258.5170340681	7.44665307569206\\
	29458.9178356713	7.46352063259391\\
	29659.3186372745	7.48013261226842\\
	29859.7194388778	7.49650342545149\\
	30060.120240481	7.51264625851358\\
	30260.5210420842	7.52857618456228\\
	30460.9218436874	7.54430748358337\\
	30661.3226452906	7.55985341533878\\
	30861.7234468938	7.57522900445646\\
	31062.124248497	7.59044809409695\\
	31262.5250501002	7.60552405841008\\
	31462.9258517034	7.62047123186867\\
	31663.3266533066	7.63530295654973\\
	31863.7274549098	7.65003235018569\\
	32064.128256513	7.66467286994419\\
	32264.5290581162	7.67923716700926\\
	32464.9298597194	7.69373776024327\\
	32665.3306613226	7.70818706758991\\
	32865.7314629259	7.72259688025979\\
	33066.1322645291	7.73697881199626\\
	33266.5330661323	7.75134410647096\\
	33466.9338677355	7.76570354872451\\
	33667.3346693387	7.78006758394895\\
	33867.7354709419	7.79444617448171\\
	34068.1362725451	7.80884897755894\\
	34268.5370741483	7.82328505434346\\
	34468.9378757515	7.83776300725471\\
	34669.3386773547	7.85229126973842\\
	34869.7394789579	7.8668773548886\\
	35070.1402805611	7.88152847764692\\
	35270.5410821643	7.89625170950043\\
	35470.9418837675	7.91105297283804\\
	35671.3426853707	7.9259380911191\\
	35871.7434869739	7.94091260459049\\
	36072.1442885772	7.95598091226401\\
	36272.5450901804	7.97114742265779\\
	36472.9458917836	7.98641607882433\\
	36673.3466933868	8.00178979644154\\
	36873.74749499	8.01727158641294\\
	37074.1482965932	8.03286377809412\\
	37274.5490981964	8.04856786541306\\
	37474.9498997996	8.06438549986947\\
	37675.3507014028	8.0803174266982\\
	37875.751503006	8.09636379759874\\
	38076.1523046092	8.11252496071616\\
	38276.5531062124	8.12880014821121\\
	38476.9539078156	8.14518826313025\\
	38677.3547094188	8.16168842078094\\
	38877.755511022	8.17829844722208\\
	39078.1563126253	8.19501610048776\\
	39278.5571142285	8.21183934450375\\
	39478.9579158317	8.22876473596947\\
	39679.3587174349	8.24578905532636\\
	39879.7595190381	8.26290903109752\\
	40080.1603206413	8.28012028359434\\
	40280.5611222445	8.29741865958508\\
	40480.9619238477	8.31479977723489\\
	40681.3627254509	8.33225846536881\\
	40881.7635270541	8.34978973729655\\
	41082.1643286573	8.36738826048116\\
	41282.5651302605	8.38504819440553\\
	41482.9659318637	8.40276382255742\\
	41683.3667334669	8.42052903209647\\
	41883.7675350701	8.43833742822719\\
	42084.1683366733	8.45618266334963\\
	42284.5691382766	8.47405802030643\\
	42484.9699398798	8.49195665616638\\
	42685.370741483	8.50987168437571\\
	42885.7715430862	8.52779596057115\\
	43086.1723446894	8.54572228971793\\
	43286.5731462926	8.56364333072987\\
	43486.9739478958	8.58155168658191\\
	43687.374749499	8.59943988911021\\
	43887.7755511022	8.61730023800904\\
	44088.1763527054	8.63512523352215\\
	44288.5771543086	8.65290718295238\\
	44488.9779559118	8.6706381920859\\
	44689.378757515	8.68831072248969\\
	44889.7795591182	8.70591692308055\\
	45090.1803607214	8.72344885831632\\
	45290.5811623246	8.74089901099045\\
	45490.9819639279	8.75825942692454\\
	45691.3827655311	8.77552227466684\\
	45891.7835671343	8.79268010837954\\
	46092.1843687375	8.8097249186278\\
	46292.5851703407	8.82664911555663\\
	46492.9859719439	8.84344536654351\\
	46693.3867735471	8.86010564861398\\
	46893.7875751503	8.87662274275557\\
	47094.1883767535	8.89298946469939\\
	47294.5891783567	8.90919781496727\\
	47494.9899799599	8.92524106630163\\
	47695.3907815631	8.94111221282824\\
	47895.7915831663	8.95680331238044\\
	48096.1923847695	8.97230824211082\\
	48296.5931863727	8.98762009749943\\
	48496.993987976	9.00273133627388\\
	48697.3947895792	9.01763623391223\\
	48897.7955911824	9.03232806342106\\
	49098.1963927856	9.04679986896321\\
	49298.5971943888	9.06104626562812\\
	49498.997995992	9.07506075557424\\
	49699.3987975952	9.08883707179202\\
	49899.7995991984	9.10237018670263\\
	50100.2004008016	9.11565385783468\\
	50300.6012024048	9.12868260236115\\
	50501.002004008	9.14145176758773\\
	50701.4028056112	9.1539553936918\\
	50901.8036072144	9.1661888698249\\
	51102.2044088176	9.17814793607957\\
	51302.6052104208	9.18982694398776\\
	51503.006012024	9.2012222341558\\
	51703.4068136273	9.21232995792989\\
	51903.8076152305	9.22314480839274\\
	52104.2084168337	9.23366414776271\\
	52304.6092184369	9.24388451405419\\
	52505.0100200401	9.25380110395953\\
	52705.4108216433	9.26341223032399\\
	52905.8116232465	9.27271471662412\\
	53106.2124248497	9.28170478680045\\
	53306.6132264529	9.2903812605727\\
	53507.0140280561	9.29874142062539\\
	53707.4148296593	9.30678257627522\\
	53907.8156312625	9.31450406240733\\
	54108.2164328657	9.32190364239276\\
	54308.6172344689	9.3289797553992\\
	54509.0180360721	9.33573225741141\\
	54709.4188376754	9.3421594118076\\
	54909.8196392786	9.34826081675662\\
	55110.2204408818	9.35403685191165\\
	55310.621242485	9.35948629660961\\
	55511.0220440882	9.36460992025806\\
	55711.4228456914	9.36940862429252\\
	55911.8236472946	9.373881715282\\
	56112.2244488978	9.37803112778997\\
	56312.625250501	9.38185827757414\\
	56513.0260521042	9.3853630036775\\
	56713.4268537074	9.38854838028699\\
	56913.8276553106	9.39141618710251\\
	57114.2284569138	9.39396720226176\\
	57314.629258517	9.3962051850875\\
	57515.0300601202	9.39813232930318\\
	57715.4308617234	9.39975053442596\\
	57915.8316633267	9.40106398562827\\
	58116.2324649299	9.40207533810301\\
	58316.6332665331	9.4027875517456\\
	58517.0340681363	9.40320519156371\\
	58717.4348697395	9.40333133803806\\
	58917.8356713427	9.40316992926984\\
	59118.2364729459	9.40272585517054\\
	59318.6372745491	9.40200257504407\\
	59519.0380761523	9.40100490278736\\
	59719.4388777555	9.39973798927255\\
	59919.8396793587	9.39820561556692\\
	60120.2404809619	9.39641335033873\\
	60320.6412825651	9.39436653267681\\
	60521.0420841683	9.39206919777685\\
	60721.4428857715	9.38952753177186\\
	60921.8436873747	9.38674696751875\\
	61122.244488978	9.38373175687343\\
	61322.6452905812	9.38048851252837\\
	61523.0460921844	9.37702255682422\\
	61723.4468937876	9.37333865921318\\
	61923.8476953908	9.36944331069409\\
	62124.248496994	9.3653417801059\\
	62324.6492985972	9.36103919287186\\
	62525.0501002004	9.35654181915658\\
	62725.4509018036	9.35185477503946\\
	62925.8517034068	9.34698337473702\\
	63126.25250501	9.34193356693608\\
	63326.6533066132	9.33671021219045\\
	63527.0541082164	9.33131864572479\\
	63727.4549098196	9.32576439478936\\
	63927.8557114228	9.32005196038122\\
	64128.2565130261	9.31418653560938\\
	64328.6573146293	9.30817312940736\\
	64529.0581162325	9.30201578043134\\
	64729.4589178357	9.29571938662328\\
	64929.8597194389	9.28928834732399\\
	65130.2605210421	9.28272614001892\\
	65330.6613226453	9.27603722985222\\
	65531.0621242485	9.26922528216103\\
	65731.4629258517	9.26229324512549\\
	65931.8637274549	9.25524491001849\\
	66132.2645290581	9.24808314823969\\
	66332.6653306613	9.24081038268723\\
	66533.0661322645	9.233429552158\\
	66733.4669338677	9.22594271169329\\
	66933.8677354709	9.2183516644333\\
	67134.2685370742	9.21065845776547\\
	67334.6693386774	9.20286428133329\\
	67535.0701402806	9.19497025339601\\
	67735.4709418838	9.18697750822955\\
	67935.871743487	9.17888633775207\\
	68136.2725450902	9.17069714239999\\
	68336.6733466934	9.16241014005168\\
	68537.0741482966	9.15402471085281\\
	68737.4749498998	9.14554053837117\\
	68937.875751503	9.13695693990615\\
	69138.2765531062	9.12827238915197\\
	69338.6773547094	9.11948588815712\\
	69539.0781563126	9.11059588871945\\
	69739.4789579158	9.10159998332839\\
	69939.879759519	9.0924965614908\\
	70140.2805611222	9.08328319219291\\
	70340.6813627254	9.07395684565265\\
	70541.0821643287	9.06451518565533\\
	70741.4829659319	9.0549550264965\\
	70941.8837675351	9.04527282570309\\
	71142.2845691383	9.03546560526192\\
	71342.6853707415	9.02552951282616\\
	71543.0861723447	9.01546062210361\\
	71743.4869739479	9.00525542026818\\
	71943.8877755511	8.99490948891242\\
	72144.2885771543	8.98441867078647\\
	72344.6893787575	8.97377903678867\\
	72545.0901803607	8.96298571649251\\
	72745.4909819639	8.9520344932558\\
	72945.8917835671	8.94092114909931\\
	73146.2925851703	8.92964048662803\\
	73346.6933867735	8.91818841410824\\
	73547.0941883768	8.9065605580561\\
	73747.49498998	8.89475152745213\\
	73947.8957915832	8.88275754607474\\
	74148.2965931864	8.8705741710633\\
	74348.6973947896	8.85819610719238\\
	74549.0981963928	8.84561993330711\\
	74749.498997996	8.83284123389566\\
	74949.8997995992	8.81985522011184\\
	75150.3006012024	8.80665873958972\\
	75350.7014028056	8.79324761235201\\
	75551.1022044088	8.77961774124665\\
	75751.503006012	8.76576636749931\\
	75951.9038076152	8.75168967740601\\
	76152.3046092184	8.73738443729516\\
	76352.7054108216	8.72284839703143\\
	76553.1062124249	8.70807823239754\\
	76753.5070140281	8.69307172543966\\
	76953.9078156313	8.67782723754449\\
	77154.3086172345	8.66234204702618\\
	77354.7094188377	8.64661507890641\\
	77555.1102204409	8.63064539468007\\
	77755.5110220441	8.61443097562377\\
	77955.9118236473	8.59797198732167\\
	78156.3126252505	8.58126826383124\\
	78356.7134268537	8.56431857499111\\
	78557.1142284569	8.5471243910392\\
	78757.5150300601	8.52968624047606\\
	78957.9158316633	8.5120041492608\\
	79158.3166332665	8.49408052126961\\
	79358.7174348697	8.47591672633982\\
	79559.1182364729	8.45751416276771\\
	79759.5190380761	8.4388760917517\\
	79959.9198396794	8.42000477503717\\
	80160.3206412826	8.40090297652578\\
	80360.7214428858	8.38157480264293\\
	80561.122244489	8.36202340903022\\
	80761.5230460922	8.34225287942967\\
	80961.9238476954	8.32226813309201\\
	81162.3246492986	8.30207320072524\\
	81362.7254509018	8.28167340157262\\
	81563.126252505	8.26107441545199\\
	81763.5270541082	8.24028110843374\\
	81963.9278557114	8.21929991397566\\
	82164.3286573146	8.19813720118131\\
	82364.7294589178	8.17679861126097\\
	82565.130260521	8.15529153644229\\
	82765.5310621243	8.13362291935915\\
	82965.9318637275	8.11179917647296\\
	83166.3326653307	8.08982839305189\\
	83366.7334669339	8.06771794991332\\
	83567.1342685371	8.04547511084675\\
	83767.5350701403	8.02310827279833\\
	83967.9358717435	8.00062522416983\\
	84168.3366733467	7.9780338654908\\
	84368.7374749499	7.95534277080456\\
	84569.1382765531	7.93256000696426\\
	84769.5390781563	7.90969388130263\\
	84969.9398797595	7.88675300302901\\
	85170.3406813627	7.86374557835772\\
	85370.7414829659	7.84068007915626\\
	85571.1422845691	7.81756500393097\\
	85771.5430861723	7.79440855254074\\
	85971.9438877755	7.77121911450089\\
	86172.3446893788	7.74800493155394\\
	86372.745490982	7.72477404863595\\
	86573.1462925852	7.70153452959204\\
	86773.5470941884	7.67829421716517\\
	86973.9478957916	7.65506085410955\\
	87174.3486973948	7.63184194724762\\
	87374.749498998	7.60864481942718\\
	87575.1503006012	7.58547672977003\\
	87775.5511022044	7.56234445694014\\
	87975.9519038076	7.53925469687851\\
	88176.3527054108	7.51621400925576\\
	88376.753507014	7.49322834632107\\
	88577.1543086172	7.47030366555767\\
	88777.5551102204	7.44744564465777\\
	88977.9559118237	7.42465932813222\\
	89178.3567134269	7.40194984440624\\
	89378.7575150301	7.3793218428137\\
	89579.1583166333	7.35677940328896\\
	89779.5591182365	7.3343267579695\\
	89979.9599198397	7.31196742342247\\
	90180.3607214429	7.28970448540844\\
	90380.7615230461	7.26754123919101\\
	90581.1623246493	7.2454800104022\\
	90781.5631262525	7.22352289027423\\
	90981.9639278557	7.20167222580429\\
	91182.3647294589	7.17992914220495\\
	91382.7655310621	7.15829477565533\\
	91583.1663326653	7.13677051595332\\
	91783.5671342685	7.11535635593047\\
	91983.9679358717	7.09405259136668\\
	92184.368737475	7.07285951503587\\
	92384.7695390782	7.0517762653084\\
	92585.1703406814	7.03080232118018\\
	92785.5711422846	7.00993696927637\\
	92985.9719438878	6.98917861557405\\
	93186.372745491	6.96852603558871\\
	93386.7735470942	6.94797764400992\\
	93587.1743486974	6.92753126082215\\
	93787.5751503006	6.90718509742009\\
	93987.9759519038	6.88693686804431\\
	94188.376753507	6.86678397354498\\
	94388.7775551102	6.84672422314863\\
	94589.1783567134	6.82675483168111\\
	94789.5791583166	6.80687296361096\\
	94989.9799599198	6.78707620630951\\
	95190.380761523	6.76736149672438\\
	95390.7815631262	6.74772595651848\\
	95591.1823647295	6.72816714504232\\
	95791.5831663327	6.70868195343712\\
	95991.9839679359	6.6892676851329\\
	96192.3847695391	6.66992199687044\\
	96392.7855711423	6.65064204280999\\
	96593.1863727455	6.63142549375296\\
	96793.5871743487	6.61227027199017\\
	96993.9879759519	6.5931740530725\\
	97194.3887775551	6.5741350494531\\
	97394.7895791583	6.55515167165967\\
	97595.1903807615	6.53622229700941\\
	97795.5911823647	6.51734586660317\\
	97995.9919839679	6.49852148036645\\
	98196.3927855711	6.4797483808461\\
	98396.7935871744	6.46102641037623\\
	98597.1943887776	6.44235552860698\\
	98797.5951903808	6.42373598544676\\
	98997.995991984	6.40516867784224\\
	99198.3967935872	6.38665455642591\\
	99398.7975951904	6.36819499538624\\
	99599.1983967936	6.34979207606837\\
	99799.5991983968	6.33144782536863\\
	100000	6.31316483015278\\
};
%\addlegendentry{data6}

\addplot [line width=1.2pt, color=mycolor4]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	19.1177725760449\\
	400.801603206413	18.5756769104082\\
	601.202404809619	18.070336130949\\
	801.603206412826	17.5479221398815\\
	1002.00400801603	16.9942673144752\\
	1202.40480961924	16.4387147078603\\
	1402.80561122244	15.9033911136324\\
	1603.20641282565	15.3937127048513\\
	1803.60721442886	14.9036970038758\\
	2004.00801603206	14.4262752410679\\
	2204.40881763527	13.9590032814427\\
	2404.80961923848	13.5033025449726\\
	2605.21042084168	13.0617826611453\\
	2805.61122244489	12.6364070610732\\
	3006.0120240481	12.2278680405869\\
	3206.4128256513	11.8358240686512\\
	3406.81362725451	11.459389956621\\
	3607.21442885772	11.0974835002136\\
	3807.61523046092	10.7490267786537\\
	4008.01603206413	10.4130805864305\\
	4208.41683366733	10.088882015011\\
	4408.81763527054	9.77576635970691\\
	4609.21843687375	9.47304543839219\\
	4809.61923847695	9.17992963607961\\
	5010.02004008016	8.89553268061472\\
	5210.42084168337	8.61894101574383\\
	5410.82164328657	8.34930520495326\\
	5611.22244488978	8.08591828391791\\
	5811.62324649299	7.828261387288\\
	6012.02404809619	7.57601572664618\\
	6212.4248496994	7.32904848622994\\
	6412.82565130261	7.08738312321618\\
	6613.22645290581	6.85116506527071\\
	6813.62725450902	6.6206284456506\\
	7014.02805611222	6.39606658540014\\
	7214.42885771543	6.17780526300599\\
	7414.82965931864	5.96617646737086\\
	7615.23046092184	5.76149292825944\\
	7815.63126252505	5.56402300243532\\
	8016.03206412826	5.37396816798216\\
	8216.43286573146	5.19144499474899\\
	8416.83366733467	5.0164726160272\\
	8617.23446893788	4.84896805147832\\
	8817.63527054108	4.68874844346416\\
	9018.03607214429	4.53554044984061\\
	9218.43687374749	4.38899537120942\\
	9418.8376753507	4.24870751253995\\
	9619.23847695391	4.11423452862092\\
	9819.63927855711	3.98511646916411\\
	10020.0400801603	3.86089259302229\\
	10220.4408817635	3.74111499924485\\
	10420.8416833667	3.62535858263843\\
	10621.2424849699	3.51322824542537\\
	10821.6432865731	3.40436312255883\\
	11022.0440881764	3.29843886400152\\
	11222.4448897796	3.19516851785459\\
	11422.8456913828	3.09430239913857\\
	11623.246492986	2.99562776404846\\
	11823.6472945892	2.89896813823016\\
	12024.0480961924	2.80418270151772\\
	12224.4488977956	2.71116571734933\\
	12424.8496993988	2.61984583205933\\
	12625.250501002	2.53018536485492\\
	12825.6513026052	2.44217912565279\\
	13026.0521042084	2.35585274082225\\
	13226.4529058116	2.27126030946379\\
	13426.8537074148	2.18848117398151\\
	13627.254509018	2.10761602116239\\
	13827.6553106212	2.02878206861942\\
	14028.0561122244	1.95210758857054\\
	14228.4569138277	1.87772592159904\\
	14428.8577154309	1.80576906651366\\
	14629.2585170341	1.73636145661642\\
	14829.6593186373	1.66961385788349\\
	15030.0601202405	1.60561788014715\\
	15230.4609218437	1.54444135066513\\
	15430.8617234469	1.48612463041819\\
	15631.2625250501	1.43067845291394\\
	15831.6633266533	1.37808295079431\\
	16032.0641282565	1.32828812513723\\
	16232.4649298597	1.2812156393814\\
	16432.8657314629	1.2367616496566\\
	16633.2665330661	1.19480081430382\\
	16833.6673346693	1.15519079654556\\
	17034.0681362725	1.11777719910412\\
	17234.4689378758	1.08239858978862\\
	17434.869739479	1.04889126732163\\
	17635.2705410822	1.01709380191954\\
	17835.6713426854	0.986850877623566\\
	18036.0721442886	0.958016496373887\\
	18236.4729458918	0.930456442383274\\
	18436.873747495	0.904049945303814\\
	18637.2745490982	0.878690719902609\\
	18837.6753507014	0.854287253353558\\
	19038.0761523046	0.830762525846461\\
	19238.4769539078	0.808053230071978\\
	19438.877755511	0.786108558968633\\
	19639.2785571142	0.764888759415723\\
	19839.6793587174	0.744363436684166\\
	20040.0801603206	0.724509771323284\\
	20240.4809619238	0.705310716923589\\
	20440.8817635271	0.686753228497214\\
	20641.2825651303	0.668826660922017\\
	20841.6833667335	0.651521295912893\\
	21042.0841683367	0.634827086541608\\
	21242.4849699399	0.618732628957513\\
	21442.8857715431	0.603224352287741\\
	21643.2865731463	0.588285997178277\\
	21843.6873747495	0.573898293762454\\
	22044.0881763527	0.56003887217165\\
	22244.4889779559	0.546682371778019\\
	22444.8897795591	0.533800709368567\\
	22645.2905811623	0.521363531953343\\
	22845.6913827655	0.509338755680269\\
	23046.0921843687	0.497693197672298\\
	23246.4929859719	0.486393255588649\\
	23446.8937875752	0.475405593817492\\
	23647.2945891784	0.464697838907728\\
	23847.6953907816	0.454239210251398\\
	24048.0961923848	0.444001088023282\\
	24248.496993988	0.433957489968753\\
	24448.8977955912	0.424085438929881\\
	24649.2985971944	0.414365230044735\\
	24849.6993987976	0.404780570315505\\
	25050.1002004008	0.395318608353674\\
	25250.501002004	0.385969857140772\\
	25450.9018036072	0.376728019095272\\
	25651.3026052104	0.367589738206302\\
	25851.7034068136	0.358554281865123\\
	26052.1042084168	0.349623178358034\\
	26252.50501002	0.340799824442642\\
	26452.9058116232	0.332089076864075\\
	26653.3066132265	0.323496853638028\\
	26853.7074148297	0.315029745457172\\
	27054.1082164329	0.306694656388585\\
	27254.5090180361	0.298498479634141\\
	27454.9098196393	0.290447811583622\\
	27655.3106212425	0.282548721706266\\
	27855.7114228457	0.274806563589805\\
	28056.1122244489	0.267225837152476\\
	28256.5130260521	0.259810096198925\\
	28456.9138276553	0.252561895311732\\
	28657.3146292585	0.245482786796805\\
	28857.7154308617	0.23857334356636\\
	29058.1162324649	0.231833214490316\\
	29258.5170340681	0.225261201890279\\
	29458.9178356713	0.218855353710232\\
	29659.3186372745	0.212613079133692\\
	29859.7194388778	0.206531263736585\\
	30060.120240481	0.200606391587601\\
	30260.5210420842	0.194834665263393\\
	30460.9218436874	0.189212118969085\\
	30661.3226452906	0.183734733430815\\
	30861.7234468938	0.178398533086587\\
	31062.124248497	0.173199674051244\\
	31262.5250501002	0.168134516496458\\
	31462.9258517034	0.16319967953894\\
	31663.3266533066	0.158392087609824\\
	31863.7274549098	0.153708993864171\\
	32064.128256513	0.149147990136965\\
	32264.5290581162	0.144707000089769\\
	32464.9298597194	0.140384256526616\\
	32665.3306613226	0.136178273017919\\
	32865.7314629259	0.132087799579416\\
	33066.1322645291	0.128111773008873\\
	33266.5330661323	0.124249260616051\\
	33466.9338677355	0.12049940003706\\
	33667.3346693387	0.116861345432984\\
	33867.7354709419	0.113334211201975\\
	34068.1362725451	0.109917023079081\\
	34268.5370741483	0.106608674705264\\
	34468.9378757515	0.103407891450845\\
	34669.3386773547	0.100313209288716\\
	34869.7394789579	0.0973229585194439\\
	35070.1402805611	0.094435259423722\\
	35270.5410821643	0.0916480255522052\\
	35470.9418837675	0.0889589743694467\\
	35671.3426853707	0.0863656497186093\\
	35871.7434869739	0.0838654450746163\\
	36072.1442885772	0.0814556324169373\\
	36272.5450901804	0.0791333916006191\\
	36472.9458917836	0.076895839601778\\
	36673.3466933868	0.0747400627897737\\
	36873.74749499	0.0726631430773885\\
	37074.1482965932	0.0706621826051285\\
	37274.5490981964	0.0687343233207131\\
	37474.9498997996	0.0668767621895885\\
	37675.3507014028	0.0650867654276726\\
	37875.751503006	0.0633616755182561\\
	38076.1523046092	0.0616989159264705\\
	38276.5531062124	0.0600959914377521\\
	38476.9539078156	0.0585504857611782\\
	38677.3547094188	0.0570600595843403\\
	38877.755511022	0.0556224446550739\\
	39078.1563126253	0.054235438156175\\
	39278.5571142285	0.0528968957855099\\
	39478.9579158317	0.0516047250420419\\
	39679.3587174349	0.0503568809853205\\
	39879.7595190381	0.0491513608480897\\
	40080.1603206413	0.0479862006509543\\
	40280.5611222445	0.046859472222871\\
	40480.9619238477	0.0457692816572959\\
	40681.3627254509	0.044713770512943\\
	40881.7635270541	0.0436911167168761\\
	41082.1643286573	0.0426995373383306\\
	41282.5651302605	0.0417372917032026\\
	41482.9659318637	0.0408026855187798\\
	41683.3667334669	0.0398940766503212\\
	41883.7675350701	0.0390098801571177\\
	42084.1683366733	0.0381485740661824\\
	42284.5691382766	0.0373087046103887\\
	42484.9699398798	0.0364888914226927\\
	42685.370741483	0.0356878329977735\\
	42885.7715430862	0.0349043107360446\\
	43086.1723446894	0.0341371926418555\\
	43286.5731462926	0.033385435784035\\
	43486.9739478958	0.0326480879807727\\
	43687.374749499	0.0319242889533193\\
	43887.7755511022	0.0312132698926255\\
	44088.1763527054	0.0305143523044885\\
	44288.5771543086	0.0298269455907364\\
	44488.9779559118	0.0291505438494211\\
	44689.378757515	0.0284847221737184\\
	44889.7795591182	0.0278291317990927\\
	45090.1803607214	0.0271834948439897\\
	45290.5811623246	0.0265475982921005\\
	45490.9819639279	0.0259212876979042\\
	45691.3827655311	0.0253044609068128\\
	45891.7835671343	0.0246970612954214\\
	46092.1843687375	0.0240990711843848\\
	46292.5851703407	0.0235105050956004\\
	46492.9859719439	0.0229314033089625\\
	46693.3867735471	0.0223618259616392\\
	46893.7875751503	0.0218018471856232\\
	47094.1883767535	0.0212515498597439\\
	47294.5891783567	0.0207110205731198\\
	47494.9899799599	0.0201803452270487\\
	47695.3907815631	0.0196596054272369\\
	47895.7915831663	0.0191488750964475\\
	48096.1923847695	0.0186482178260416\\
	48296.5931863727	0.0181576844718092\\
	48496.993987976	0.0176773114110077\\
	48697.3947895792	0.0172071195174576\\
	48897.7955911824	0.016747113247664\\
	49098.1963927856	0.0162972803233025\\
	49298.5971943888	0.015857591466213\\
	49498.997995992	0.0154280006195217\\
	49699.3987975952	0.0150084456450486\\
	49899.7995991984	0.0145988489160929\\
	50100.2004008016	0.0141991182785287\\
	50300.6012024048	0.0138091478442543\\
	50501.002004008	0.0134288190811792\\
	50701.4028056112	0.0130580021538025\\
	50901.8036072144	0.012696557006072\\
	51102.2044088176	0.0123443346474164\\
	51302.6052104208	0.0120011781472189\\
	51503.006012024	0.0116669238202132\\
	51703.4068136273	0.0113414025326071\\
	51903.8076152305	0.0110244407039586\\
	52104.2084168337	0.0107158614358949\\
	52304.6092184369	0.0104154853198331\\
	52505.0100200401	0.0101231313986347\\
	52705.4108216433	0.00983861818814951\\
	52905.8116232465	0.00956176440769512\\
	53106.2124248497	0.009292389804406\\
	53306.6132264529	0.00903031566675447\\
	53507.0140280561	0.00877536547596783\\
	53707.4148296593	0.00852736558089469\\
	53907.8156312625	0.00828614560866129\\
	54108.2164328657	0.00805153894643422\\
	54308.6172344689	0.00782338293053274\\
	54509.0180360721	0.00760151916023453\\
	54709.4188376754	0.00738579380974168\\
	54909.8196392786	0.00717605770589788\\
	55110.2204408818	0.00697216646327699\\
	55310.621242485	0.00677398035205483\\
	55511.0220440882	0.00658136428731188\\
	55711.4228456914	0.00639418780867263\\
	55911.8236472946	0.00621232486533864\\
	56112.2244488978	0.00603565366242114\\
	56312.625250501	0.00586405627924468\\
	56513.0260521042	0.00569741842364184\\
	56713.4268537074	0.00553562918977431\\
	56913.8276553106	0.00537858067335755\\
	57114.2284569138	0.00522616766985498\\
	57314.629258517	0.00507828719562275\\
	57515.0300601202	0.00493483817267682\\
	57715.4308617234	0.00479572114212315\\
	57915.8316633267	0.00466083788986098\\
	58116.2324649299	0.00453009118106023\\
	58316.6332665331	0.00440338436649794\\
	58517.0340681363	0.0042806211754776\\
	58717.4348697395	0.00416170555545491\\
	58917.8356713427	0.00404654146397765\\
	59118.2364729459	0.00393503277964806\\
	59318.6372745491	0.00382708311489433\\
	59519.0380761523	0.00372259581538959\\
	59719.4388777555	0.00362147400196294\\
	59919.8396793587	0.00352362057872012\\
	60120.2404809619	0.00342893834511841\\
	60320.6412825651	0.00333733001585452\\
	60521.0420841683	0.00324869840145448\\
	60721.4428857715	0.00316294660675708\\
	60921.8436873747	0.00307997818883065\\
	61122.244488978	0.00299969738681951\\
	61322.6452905812	0.00292200925279085\\
	61523.0460921844	0.00284681990490567\\
	61723.4468937876	0.00277403676920325\\
	61923.8476953908	0.00270356876960697\\
	62124.248496994	0.00263532655805457\\
	62324.6492985972	0.00256922264166952\\
	62525.0501002004	0.00250517159817016\\
	62725.4509018036	0.00244309026050141\\
	62925.8517034068	0.00238289784644362\\
	63126.25250501	0.00232451610811481\\
	63326.6533066132	0.00226786938501551\\
	63527.0541082164	0.00221288472339576\\
	63727.4549098196	0.00215949195941644\\
	63927.8557114228	0.00210762375401864\\
	64128.2565130261	0.00205721563993114\\
	64328.6573146293	0.00200820598714339\\
	64529.0581162325	0.00196053602370529\\
	64729.4589178357	0.00191414982468104\\
	64929.8597194389	0.00186899426496962\\
	65130.2605210421	0.00182501898414638\\
	65330.6613226453	0.00178217628726048\\
	65531.0621242485	0.00174042109614745\\
	65731.4629258517	0.00169971087686243\\
	65931.8637274549	0.00166000554336789\\
	66132.2645290581	0.00162126737563978\\
	66332.6653306613	0.00158346088905092\\
	66533.0661322645	0.00154655275161414\\
	66733.4669338677	0.00151051168463235\\
	66933.8677354709	0.00147530834923941\\
	67134.2685370742	0.00144091524928359\\
	67334.6693386774	0.0014073065967187\\
	67535.0701402806	0.00137445822241323\\
	67735.4709418838	0.0013423474753772\\
	67935.871743487	0.00131095311423528\\
	68136.2725450902	0.00128025521576546\\
	68336.6733466934	0.00125023505334842\\
	68537.0741482966	0.00122087501834863\\
	68737.4749498998	0.00119215853281222\\
	68937.875751503	0.00116406995830148\\
	69138.2765531062	0.00113659452162486\\
	69338.6773547094	0.00110971821521319\\
	69539.0781563126	0.00108342773801138\\
	69739.4789579158	0.00105771042910842\\
	69939.879759519	0.00103255419976827\\
	70140.2805611222	0.00100794748155487\\
	70340.6813627254	0.000983879152022953\\
	70541.0821643287	0.000960338498440474\\
	70741.4829659319	0.000937315174509916\\
	70941.8837675351	0.000914799156479217\\
	71142.2845691383	0.000892780713884182\\
	71342.6853707415	0.000871250359385101\\
	71543.0861723447	0.000850198833743056\\
	71743.4869739479	0.000829617083079093\\
	71943.8877755511	0.000809496235451685\\
	72144.2885771543	0.000789827589955454\\
	72344.6893787575	0.000770602585467011\\
	72545.0901803607	0.000751812801225428\\
	72745.4909819639	0.000733449948395084\\
	72945.8917835671	0.000715505860297608\\
	73146.2925851703	0.000697972492783701\\
	73346.6933867735	0.000680841904506715\\
	73547.0941883768	0.000664106265687015\\
	73747.49498998	0.000647757856685114\\
	73947.8957915832	0.000631789064630417\\
	74148.2965931864	0.000616192388169765\\
	74348.6973947896	0.000600960422660546\\
	74549.0981963928	0.000586085871045926\\
	74749.498997996	0.000571561543966873\\
	74949.8997995992	0.000557380357830779\\
	75150.3006012024	0.000543535339667604\\
	75350.7014028056	0.000530019613555224\\
	75551.1022044088	0.000516826410590138\\
	75751.503006012	0.000503949068222703\\
	75951.9038076152	0.000491381027940082\\
	76152.3046092184	0.000479115838987143\\
	76352.7054108216	0.000467147145181907\\
	76553.1062124249	0.000455468693574303\\
	76753.5070140281	0.000444074332989378\\
	76953.9078156313	0.000432958011476258\\
	77154.3086172345	0.000422113779280771\\
	77354.7094188377	0.000411535776459723\\
	77555.1102204409	0.000401218240758396\\
	77755.5110220441	0.000391155505928499\\
	77955.9118236473	0.000381341999395983\\
	78156.3126252505	0.000371772244908358\\
	78356.7134268537	0.000362440851208386\\
	78557.1142284569	0.000353342519334613\\
	78757.5150300601	0.000344472040848385\\
	78957.9158316633	0.000335824295688731\\
	79158.3166332665	0.000327394254420387\\
	79358.7174348697	0.000319176967742039\\
	79559.1182364729	0.000311167573008762\\
	79759.5190380761	0.000303361292164721\\
	79959.9198396794	0.000295753429523136\\
	80160.3206412826	0.000288339373422062\\
	80360.7214428858	0.000281114586342768\\
	80561.122244489	0.000274074610558027\\
	80761.5230460922	0.000267215065769801\\
	80961.9238476954	0.000260531646838596\\
	81162.3246492986	0.000254020125009628\\
	81362.7254509018	0.000247676338807168\\
	81563.126252505	0.000241496199133612\\
	81763.5270541082	0.000235475687005949\\
	81963.9278557114	0.000229610851659459\\
	82164.3286573146	0.000223897811831539\\
	82364.7294589178	0.000218332747887216\\
	82565.130260521	0.00021291190689036\\
	82765.5310621243	0.000207631600961235\\
	82965.9318637275	0.000202488206189282\\
	83166.3326653307	0.000197478164413071\\
	83366.7334669339	0.000192597976875497\\
	83567.1342685371	0.000187844209557939\\
	83767.5350701403	0.000183213492356868\\
	83967.9358717435	0.00017870251888313\\
	84168.3366733467	0.000174308048743586\\
	84368.7374749499	0.000170026902571428\\
	84569.1382765531	0.000165855967433092\\
	84769.5390781563	0.000161792196546925\\
	84969.9398797595	0.000157832609579577\\
	85170.3406813627	0.000153974294990616\\
	85370.7414829659	0.00015021440588311\\
	85571.1422845691	0.000146550164950787\\
	85771.5430861723	0.00014297886416758\\
	85971.9438877755	0.000139497864960623\\
	86172.3446893788	0.00013610460004751\\
	86372.745490982	0.000132796569446943\\
	86573.1462925852	0.000129571344448293\\
	86773.5470941884	0.000126426566748211\\
	86973.9478957916	0.000123359948021822\\
	87174.3486973948	0.000120369270849221\\
	87374.749498998	0.000117452384473426\\
	87575.1503006012	0.000114607207543496\\
	87775.5511022044	0.000111831726496142\\
	87975.9519038076	0.00010912399435935\\
	88176.3527054108	0.00010648213073185\\
	88376.753507014	0.000103904317205571\\
	88577.1543086172	0.000101388798996559\\
	88777.5551102204	9.89338826823333e-05\\
	88977.9559118237	9.65379344053096e-05\\
	89178.3567134269	9.41993791337839e-05\\
	89378.7575150301	9.19166959457378e-05\\
	89579.1583166333	8.96884188742825e-05\\
	89779.5591182365	8.7513134311913e-05\\
	89979.9599198397	8.53894789269711e-05\\
	90180.3607214429	8.33161385662131e-05\\
	90380.7615230461	8.12918436721327e-05\\
	90581.1623246493	7.93153697370563e-05\\
	90781.5631262525	7.73855346979374e-05\\
	90981.9639278557	7.55011968797811e-05\\
	91182.3647294589	7.36612538646576e-05\\
	91382.7655310621	7.18646382881096e-05\\
	91583.1663326653	7.01103182115056e-05\\
	91783.5671342685	6.83972947540966e-05\\
	91983.9679358717	6.67246002969743e-05\\
	92184.368737475	6.5091297534617e-05\\
	92384.7695390782	6.34964758019651e-05\\
	92585.1703406814	6.19392515665048e-05\\
	92785.5711422846	6.04187664405995e-05\\
	92985.9719438878	5.89341857590466e-05\\
	93186.372745491	5.748469793873e-05\\
	93386.7735470942	5.60695113891316e-05\\
	93587.1743486974	5.46878552157021e-05\\
	93787.5751503006	5.33389776604726e-05\\
	93987.9759519038	5.20221450883242e-05\\
	94188.376753507	5.07366416773372e-05\\
	94388.7775551102	4.94817668929661e-05\\
	94589.1783567134	4.82568364131266e-05\\
	94789.5791583166	4.70611809698979e-05\\
	94989.9799599198	4.58941457059579e-05\\
	95190.380761523	4.47550901488558e-05\\
	95390.7815631262	4.3643386176874e-05\\
	95591.1823647295	4.2558419106957e-05\\
	95791.5831663327	4.14995868568918e-05\\
	95991.9839679359	4.04662995787512e-05\\
	96192.3847695391	3.94579798363166e-05\\
	96392.7855711423	3.84740609349603e-05\\
	96593.1863727455	3.75139880880016e-05\\
	96793.5871743487	3.65772177814647e-05\\
	96993.9879759519	3.56632175779761e-05\\
	97194.3887775551	3.47714663763259e-05\\
	97394.7895791583	3.39014529967645e-05\\
	97595.1903807615	3.30526773092928e-05\\
	97795.5911823647	3.2224649701538e-05\\
	97995.9919839679	3.14168909401541e-05\\
	98196.3927855711	3.06289324253142e-05\\
	98396.7935871744	2.98603149186021e-05\\
	98597.1943887776	2.91105895616208e-05\\
	98797.5951903808	2.83793173664111e-05\\
	98997.995991984	2.76660690626472e-05\\
	99198.3967935872	2.69704252931443e-05\\
	99398.7975951904	2.62919754160147e-05\\
	99599.1983967936	2.56303183848885e-05\\
	99799.5991983968	2.49850622230606e-05\\
	100000	2.43558238378823e-05\\
};
%\addlegendentry{data7}

\addplot [line width=1.2pt, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.64955960561027\\
	400.801603206413	4.35535773620732\\
	601.202404809619	4.73433938427273\\
	801.603206412826	4.72560414559508\\
	1002.00400801603	4.3649982312283\\
	1202.40480961924	3.83855945630904\\
	1402.80561122244	3.3192506835582\\
	1603.20641282565	2.91628386162298\\
	1803.60721442886	2.65695629573242\\
	2004.00801603206	2.5046219297941\\
	2204.40881763527	2.40464462158553\\
	2404.80961923848	2.31875486765928\\
	2605.21042084168	2.23178833916755\\
	2805.61122244489	2.14285111258361\\
	3006.0120240481	2.0557426278664\\
	3206.4128256513	1.97409081809419\\
	3406.81362725451	1.89989599592339\\
	3607.21442885772	1.83346071233875\\
	3807.61523046092	1.77394220290683\\
	4008.01603206413	1.72011604716542\\
	4208.41683366733	1.67085996770443\\
	4408.81763527054	1.62518929678081\\
	4609.21843687375	1.58209155065876\\
	4809.61923847695	1.54045108412776\\
	5010.02004008016	1.49914528742101\\
	5210.42084168337	1.45722243105823\\
	5410.82164328657	1.41404497328254\\
	5611.22244488978	1.36934175877062\\
	5811.62324649299	1.32317649068039\\
	6012.02404809619	1.27586771489922\\
	6212.4248496994	1.22789302948053\\
	6412.82565130261	1.17979902329113\\
	6613.22645290581	1.13213083435263\\
	6813.62725450902	1.08538988098996\\
	7014.02805611222	1.04001998560287\\
	7214.42885771543	0.996412963328647\\
	7414.82965931864	0.954919126510975\\
	7615.23046092184	0.915850178885511\\
	7815.63126252505	0.879468336077619\\
	8016.03206412826	0.84596413613861\\
	8216.43286573146	0.815430751745133\\
	8416.83366733467	0.787843711594001\\
	8617.23446893788	0.763053574431144\\
	8817.63527054108	0.740794201405878\\
	9018.03607214429	0.720706042297722\\
	9218.43687374749	0.702370318604255\\
	9418.8376753507	0.685348030813207\\
	9619.23847695391	0.669217656763094\\
	9819.63927855711	0.653605816367646\\
	10020.0400801603	0.638207681421625\\
	10220.4408817635	0.622796097138851\\
	10420.8416833667	0.607220600332009\\
	10621.2424849699	0.591398929632358\\
	10821.6432865731	0.575304211775077\\
	11022.0440881764	0.558950790817551\\
	11222.4448897796	0.542380938610163\\
	11422.8456913828	0.525653801076078\\
	11623.246492986	0.508837077081439\\
	11823.6472945892	0.492001409634232\\
	12024.0480961924	0.475217077204886\\
	12224.4488977956	0.45855247384988\\
	12424.8496993988	0.442073842658723\\
	12625.250501002	0.425845808757199\\
	12825.6513026052	0.409932271091055\\
	13026.0521042084	0.394397285607001\\
	13226.4529058116	0.37930560846959\\
	13426.8537074148	0.364722583150915\\
	13627.254509018	0.35071322749163\\
	13827.6553106212	0.337340338721414\\
	14028.0561122244	0.324661675815944\\
	14228.4569138277	0.312726399025898\\
	14428.8577154309	0.301571069810329\\
	14629.2585170341	0.291215815097429\\
	14829.6593186373	0.281661113792979\\
	15030.0601202405	0.272885831225432\\
	15230.4609218437	0.264846926965786\\
	15430.8617234469	0.257481005424922\\
	15631.2625250501	0.250707722046063\\
	15831.6633266533	0.244434551861773\\
	16032.0641282565	0.238562396152518\\
	16232.4649298597	0.232991337809612\\
	16432.8657314629	0.227625912930259\\
	16633.2665330661	0.22237946269144\\
	16833.6673346693	0.217177258257085\\
	17034.0681362725	0.211958371764106\\
	17234.4689378758	0.206676393976581\\
	17434.869739479	0.201299215586351\\
	17635.2705410822	0.195808112998797\\
	17835.6713426854	0.190196396783624\\
	18036.0721442886	0.184467829272342\\
	18236.4729458918	0.178634970343953\\
	18436.873747495	0.172717558209131\\
	18637.2745490982	0.166740967460356\\
	18837.6753507014	0.160734778291094\\
	19038.0761523046	0.154731442186587\\
	19238.4769539078	0.148765030055766\\
	19438.877755511	0.142870041669093\\
	19639.2785571142	0.137080274571414\\
	19839.6793587174	0.131427750512133\\
	20040.0801603206	0.125941718321974\\
	20240.4809619238	0.120647761758738\\
	20440.8817635271	0.115567039690058\\
	20641.2825651303	0.110715723336725\\
	20841.6833667335	0.106104638617181\\
	21042.0841683367	0.101739152818172\\
	21242.4849699399	0.0976193096255618\\
	21442.8857715431	0.0937401919200221\\
	21643.2865731463	0.0900925091353537\\
	21843.6873747495	0.0866633263237075\\
	22044.0881763527	0.0834368948545029\\
	22244.4889779559	0.0803955172064155\\
	22444.8897795591	0.0775203845933688\\
	22645.2905811623	0.0747923619186912\\
	22845.6913827655	0.0721926656153318\\
	23046.0921843687	0.069703434535009\\
	23246.4929859719	0.0673081874017981\\
	23446.8937875752	0.0649921712334449\\
	23647.2945891784	0.0627426193557016\\
	23847.6953907816	0.0605489175811538\\
	24048.0961923848	0.0584026952328838\\
	24248.496993988	0.0562978458077929\\
	24448.8977955912	0.0542304815741992\\
	24649.2985971944	0.0521988297087104\\
	24849.6993987976	0.0502030687449656\\
	25050.1002004008	0.0482451131004037\\
	25250.501002004	0.0463283504088388\\
	25450.9018036072	0.044457337559086\\
	25651.3026052104	0.0426374687432176\\
	25851.7034068136	0.0408746210215587\\
	26052.1042084168	0.0391747926478929\\
	26252.50501002	0.0375437466712331\\
	26452.9058116232	0.0359866728170054\\
	26653.3066132265	0.0345078905217641\\
	26853.7074148297	0.0331106000440021\\
	27054.1082164329	0.0317967002750778\\
	27254.5090180361	0.0305666813672582\\
	27454.9098196393	0.0294195955623794\\
	27655.3106212425	0.0283531127687728\\
	27855.7114228457	0.027363643213295\\
	28056.1122244489	0.0264465202666817\\
	28256.5130260521	0.0255962245077885\\
	28456.9138276553	0.0248066302401339\\
	28657.3146292585	0.0240712619764851\\
	28857.7154308617	0.0233835373609967\\
	29058.1162324649	0.0227369886107832\\
	29258.5170340681	0.0221254516167299\\
	29458.9178356713	0.0215432173306458\\
	29659.3186372745	0.0209851457569288\\
	29859.7194388778	0.0204467397174036\\
	30060.120240481	0.0199241841692086\\
	30260.5210420842	0.0194143549862048\\
	30460.9218436874	0.0189148028347816\\
	30661.3226452906	0.0184237184167799\\
	30861.7234468938	0.0179398829510259\\
	31062.124248497	0.0174626091863057\\
	31262.5250501002	0.0169916760738505\\
	31462.9258517034	0.016527259594156\\
	31663.3266533066	0.0160698619503329\\
	31863.7274549098	0.0156202396812601\\
	32064.128256513	0.0151793320093325\\
	32264.5290581162	0.0147481899683462\\
	32464.9298597194	0.014327907084281\\
	32665.3306613226	0.0139195536120436\\
	32865.7314629259	0.0135241148244885\\
	33066.1322645291	0.0131424358590789\\
	33266.5330661323	0.012775174765828\\
	33466.9338677355	0.0124227657055129\\
	33667.3346693387	0.0120853950929011\\
	33867.7354709419	0.0117629903888994\\
	34068.1362725451	0.0114552229161741\\
	34268.5370741483	0.0111615237132912\\
	34468.9378757515	0.0108811111123648\\
	34669.3386773547	0.010613028665631\\
	34869.7394789579	0.0103561892410778\\
	35070.1402805611	0.0101094231000731\\
	35270.5410821643	0.00987152642733256\\
	35470.9418837675	0.00964130762217044\\
	35671.3426853707	0.00941762935549198\\
	35871.7434869739	0.00919944378072283\\
	36072.1442885772	0.00898582029546208\\
	36272.5450901804	0.00877596506081497\\
	36472.9458917836	0.00856923237335086\\
	36673.3466933868	0.00836512846415354\\
	36873.74749499	0.00816330822429711\\
	37074.1482965932	0.00796356614764149\\
	37274.5490981964	0.00776582257046277\\
	37474.9498997996	0.00757010646189026\\
	37675.3507014028	0.00737653606149638\\
	37875.751503006	0.00718529831637315\\
	38076.1523046092	0.00699662824295006\\
	38276.5531062124	0.00681078897307712\\
	38476.9539078156	0.00662805319177285\\
	38677.3547094188	0.00644868667343866\\
	38877.755511022	0.00627293405616904\\
	39078.1563126253	0.00610100728594639\\
	39278.5571142285	0.00593307672491953\\
	39478.9579158317	0.00576926499609612\\
	39679.3587174349	0.00560964368309327\\
	39879.7595190381	0.00545423238134346\\
	40080.1603206413	0.00530300010923585\\
	40280.5611222445	0.00515586862086271\\
	40480.9619238477	0.00501271737337542\\
	40681.3627254509	0.00487338993372812\\
	40881.7635270541	0.00473770111315019\\
	41082.1643286573	0.00460544469056855\\
	41282.5651302605	0.0044764012135458\\
	41482.9659318637	0.00435034564708458\\
	41683.3667334669	0.00422705467986606\\
	41883.7675350701	0.0041063132270015\\
	42084.1683366733	0.00398792015206349\\
	42284.5691382766	0.00387169299415592\\
	42484.9699398798	0.0037574717248425\\
	42685.370741483	0.00364512157954201\\
	42885.7715430862	0.00353453484974431\\
	43086.1723446894	0.00342563182485011\\
	43286.5731462926	0.0033183608881367\\
	43486.9739478958	0.00321269791171431\\
	43687.374749499	0.00310864508647683\\
	43887.7755511022	0.00300622917059727\\
	44088.1763527054	0.0029054993395215\\
	44288.5771543086	0.00280652464400662\\
	44488.9779559118	0.00270939119543749\\
	44689.378757515	0.00261419919189904\\
	44889.7795591182	0.00252105971854097\\
	45090.1803607214	0.00243009147219602\\
	45290.5811623246	0.00234141736148166\\
	45490.9819639279	0.00225516109184904\\
	45691.3827655311	0.0021714438404252\\
	45891.7835671343	0.00209038091135608\\
	46092.1843687375	0.00201207855128203\\
	46292.5851703407	0.00193663085908668\\
	46492.9859719439	0.00186411695143443\\
	46693.3867735471	0.0017945985108807\\
	46893.7875751503	0.00172811760699975\\
	47094.1883767535	0.00166469502029971\\
	47294.5891783567	0.00160432899865496\\
	47494.9899799599	0.00154699463554049\\
	47695.3907815631	0.00149264395399502\\
	47895.7915831663	0.00144120654032427\\
	48096.1923847695	0.00139259088484658\\
	48296.5931863727	0.00134668625707262\\
	48496.993987976	0.00130336517899393\\
	48697.3947895792	0.00126248640249407\\
	48897.7955911824	0.00122389811734543\\
	49098.1963927856	0.00118744138079411\\
	49298.5971943888	0.00115295350642434\\
	49498.997995992	0.00112027137548462\\
	49699.3987975952	0.00108923452480359\\
	49899.7995991984	0.00105968781034752\\
	50100.2004008016	0.00103148366594544\\
	50300.6012024048	0.001004483841388\\
	50501.002004008	0.000978560684360376\\
	50701.4028056112	0.000953597964939956\\
	50901.8036072144	0.000929491232182466\\
	51102.2044088176	0.000906147815508036\\
	51302.6052104208	0.000883486493320372\\
	51503.006012024	0.000861436942344782\\
	51703.4068136273	0.000839939020942817\\
	51903.8076152305	0.000818941921952025\\
	52104.2084168337	0.000798403279928822\\
	52304.6092184369	0.000778288250851593\\
	52505.0100200401	0.000758568625746314\\
	52705.4108216433	0.000739221994865147\\
	52905.8116232465	0.000720230962776363\\
	53106.2124248497	0.000701582442819354\\
	53306.6132264529	0.000683267014956599\\
	53507.0140280561	0.000665278366044974\\
	53707.4148296593	0.000647612802657762\\
	53907.8156312625	0.000630268817065628\\
	54108.2164328657	0.000613246714312815\\
	54308.6172344689	0.000596548274895258\\
	54509.0180360721	0.000580176465115632\\
	54709.4188376754	0.000564135183159386\\
	54909.8196392786	0.000548429022275256\\
	55110.2204408818	0.000533063060761341\\
	55310.621242485	0.000518042655595804\\
	55511.0220440882	0.000503373257874881\\
	55711.4228456914	0.00048906024121047\\
	55911.8236472946	0.00047510872871664\\
	56112.2244488978	0.000461523433276633\\
	56312.625250501	0.000448308490365711\\
	56513.0260521042	0.000435467308561995\\
	56713.4268537074	0.00042300243070583\\
	56913.8276553106	0.000410915395409328\\
	57114.2284569138	0.000399206617835589\\
	57314.629258517	0.000387875271172226\\
	57515.0300601202	0.000376919198997152\\
	57715.4308617234	0.000366334851188915\\
	57915.8316633267	0.000356117235653013\\
	58116.2324649299	0.000346259904676136\\
	58316.6332665331	0.00033675495707903\\
	58517.0340681363	0.000327593084524525\\
	58717.4348697395	0.000318763649745364\\
	58917.8356713427	0.000310254787192327\\
	59118.2364729459	0.0003020535382566\\
	59318.6372745491	0.000294145999497294\\
	59519.0380761523	0.000286517503941567\\
	59719.4388777555	0.000279152817636199\\
	59919.8396793587	0.000272036340101933\\
	60120.2404809619	0.00026515231392714\\
	60320.6412825651	0.000258485023263571\\
	60521.0420841683	0.000252018994695872\\
	60721.4428857715	0.000245739184140979\\
	60921.8436873747	0.000239631142294881\\
	61122.244488978	0.00023368116293684\\
	61322.6452905812	0.000227876401626592\\
	61523.0460921844	0.000222204976815184\\
	61723.4468937876	0.000216656044421372\\
	61923.8476953908	0.000211219844907359\\
	62124.248496994	0.000205887729055233\\
	62324.6492985972	0.000200652157560681\\
	62525.0501002004	0.000195506685812272\\
	62725.4509018036	0.000190445930571497\\
	62925.8517034068	0.000185465520590884\\
	63126.25250501	0.000180562037269703\\
	63326.6533066132	0.000175732943024076\\
	63527.0541082164	0.000170976506721612\\
	63727.4549098196	0.000166291724210171\\
	63927.8557114228	0.00016167823541793\\
	64128.2565130261	0.000157136242489528\\
	64328.6573146293	0.000152666425847753\\
	64529.0581162325	0.000148269865917925\\
	64729.4589178357	0.00014394796761814\\
	64929.8597194389	0.000139702387766778\\
	65130.2605210421	0.000135534968674121\\
	65330.6613226453	0.000131447673235449\\
	65531.0621242485	0.000127442529093071\\
	65731.4629258517	0.000123521577514655\\
	65931.8637274549	0.000119686826395628\\
	66132.2645290581	0.000115940210229328\\
	66332.6653306613	0.000112283551045514\\
	66533.0661322645	0.000108718528647217\\
	66733.4669338677	0.000105246654418916\\
	66933.8677354709	0.000101869248024665\\
	67134.2685370742	9.85874198293056e-05\\
	67334.6693386774	9.54020523092649e-05\\
	67535.0701402806	9.23137897555796e-05\\
	67735.4709418838	8.93230295666724e-05\\
	67935.871743487	8.64299148617151e-05\\
	68136.2725450902	8.36343314032858e-05\\
	68336.6733466934	8.09359020287018e-05\\
	68537.0741482966	7.83339886073661e-05\\
	68737.4749498998	7.58276943976503e-05\\
	68937.875751503	7.34158671750664e-05\\
	69138.2765531062	7.10971061955908e-05\\
	69338.6773547094	6.88697666077827e-05\\
	69539.0781563126	6.67319713666535e-05\\
	69739.4789579158	6.46816234709424e-05\\
	69939.879759519	6.27164193488906e-05\\
	70140.2805611222	6.08338660810769e-05\\
	70340.6813627254	5.90312966368381e-05\\
	70541.0821643287	5.73058921520235e-05\\
	70741.4829659319	5.5654704205899e-05\\
	70941.8837675351	5.40746778915225e-05\\
	71142.2845691383	5.25626775246439e-05\\
	71342.6853707415	5.11155097608042e-05\\
	71543.0861723447	4.97299514024995e-05\\
	71743.4869739479	4.84027753889377e-05\\
	71943.8877755511	4.71307756111363e-05\\
	72144.2885771543	4.59107917039252e-05\\
	72344.6893787575	4.47397295952515e-05\\
	72545.0901803607	4.36145834666717e-05\\
	72745.4909819639	4.25324539290095e-05\\
	72945.8917835671	4.14905632480104e-05\\
	73146.2925851703	4.04862685899475e-05\\
	73346.6933867735	3.95170704679633e-05\\
	73547.0941883768	3.85806208845918e-05\\
	73747.49498998	3.76747275744264e-05\\
	73947.8957915832	3.67973554485849e-05\\
	74148.2965931864	3.59466262168681e-05\\
	74348.6973947896	3.51208144881527e-05\\
	74549.0981963928	3.43183438894029e-05\\
	74749.498997996	3.35377808143999e-05\\
	74949.8997995992	3.27778268461957e-05\\
	75150.3006012024	3.20373107002156e-05\\
	75350.7014028056	3.13151785144764e-05\\
	75551.1022044088	3.06104851915579e-05\\
	75751.503006012	2.99223849966976e-05\\
	75951.9038076152	2.9250122202041e-05\\
	76152.3046092184	2.85930223330318e-05\\
	76352.7054108216	2.79504830074343e-05\\
	76553.1062124249	2.73219664028154e-05\\
	76753.5070140281	2.67069917912814e-05\\
	76953.9078156313	2.61051286693074e-05\\
	77154.3086172345	2.55159907892332e-05\\
	77354.7094188377	2.49392301088972e-05\\
	77555.1102204409	2.43745322901425e-05\\
	77755.5110220441	2.38216123061649e-05\\
	77955.9118236473	2.32802105180389e-05\\
	78156.3126252505	2.27500894336057e-05\\
	78356.7134268537	2.2231030196852e-05\\
	78557.1142284569	2.17228302654879e-05\\
	78757.5150300601	2.12253009356952e-05\\
	78957.9158316633	2.0738265066438e-05\\
	79158.3166332665	2.02615551937573e-05\\
	79358.7174348697	1.97950111814608e-05\\
	79559.1182364729	1.93384787978277e-05\\
	79759.5190380761	1.88918079992586e-05\\
	79959.9198396794	1.84548513032527e-05\\
	80160.3206412826	1.80274624578682e-05\\
	80360.7214428858	1.76094946488837e-05\\
	80561.122244489	1.72007995933359e-05\\
	80761.5230460922	1.68012263828971e-05\\
	80961.9238476954	1.64106204820285e-05\\
	81162.3246492986	1.60288230758785e-05\\
	81362.7254509018	1.56556700741787e-05\\
	81563.126252505	1.52909920363296e-05\\
	81763.5270541082	1.49346139296703e-05\\
	81963.9278557114	1.45863551092174e-05\\
	82164.3286573146	1.42460296711598e-05\\
	82364.7294589178	1.39134465194385e-05\\
	82565.130260521	1.3588410293225e-05\\
	82765.5310621243	1.32707221073985e-05\\
	82965.9318637275	1.29601804615545e-05\\
	83166.3326653307	1.26565824096104e-05\\
	83366.7334669339	1.23597243925005e-05\\
	83567.1342685371	1.20694037308795e-05\\
	83767.5350701403	1.17854198154514e-05\\
	83967.9358717435	1.15075753209151e-05\\
	84168.3366733467	1.12356775044801e-05\\
	84368.7374749499	1.09695390682861e-05\\
	84569.1382765531	1.07089794610333e-05\\
	84769.5390781563	1.04538257714311e-05\\
	84969.9398797595	1.02039135256101e-05\\
	85170.3406813627	9.95908744738833e-06\\
	85370.7414829659	9.71920174127938e-06\\
	85571.1422845691	9.48412068129675e-06\\
	85771.5430861723	9.25371878334478e-06\\
	85971.9438877755	9.02788085269456e-06\\
	86172.3446893788	8.80650197773731e-06\\
	86372.745490982	8.58948709590644e-06\\
	86573.1462925852	8.37675084275233e-06\\
	86773.5470941884	8.16821705555814e-06\\
	86973.9478957916	7.96381820568432e-06\\
	87174.3486973948	7.76349483468221e-06\\
	87374.749498998	7.56719464854813e-06\\
	87575.1503006012	7.37487194984258e-06\\
	87775.5511022044	7.18648680706252e-06\\
	87975.9519038076	7.00200423722202e-06\\
	88176.3527054108	6.82139345742736e-06\\
	88376.753507014	6.64462688455012e-06\\
	88577.1543086172	6.4716795181528e-06\\
	88777.5551102204	6.30252813727093e-06\\
	88977.9559118237	6.13715056497911e-06\\
	89178.3567134269	5.97552505099601e-06\\
	89378.7575150301	5.81762944728577e-06\\
	89579.1583166333	5.66344080630787e-06\\
	89779.5591182365	5.5129348155154e-06\\
	89979.9599198397	5.36608533188352e-06\\
	90180.3607214429	5.2228640454727e-06\\
	90380.7615230461	5.08323995521957e-06\\
	90581.1623246493	4.94717927038532e-06\\
	90781.5631262525	4.8146451474411e-06\\
	90981.9639278557	4.6855975282894e-06\\
	91182.3647294589	4.5599930991045e-06\\
	91382.7655310621	4.43778506044209e-06\\
	91583.1663326653	4.31892330284605e-06\\
	91783.5671342685	4.20335440725883e-06\\
	91983.9679358717	4.09102173068719e-06\\
	92184.368737475	3.98186559585427e-06\\
	92384.7695390782	3.87582328828988e-06\\
	92585.1703406814	3.77282941791106e-06\\
	92785.5711422846	3.67281609988366e-06\\
	92985.9719438878	3.57571320515884e-06\\
	93186.372745491	3.48144868036032e-06\\
	93386.7735470942	3.38994868797325e-06\\
	93587.1743486974	3.30113805590164e-06\\
	93787.5751503006	3.21494054686088e-06\\
	93987.9759519038	3.1312791726722e-06\\
	94188.376753507	3.05007656195451e-06\\
	94388.7775551102	2.97125514019162e-06\\
	94589.1783567134	2.89473757725074e-06\\
	94789.5791583166	2.82044705493766e-06\\
	94989.9799599198	2.74830755517615e-06\\
	95190.380761523	2.67824417921596e-06\\
	95390.7815631262	2.61018329723583e-06\\
	95591.1823647295	2.54405289771376e-06\\
	95791.5831663327	2.47978277941776e-06\\
	95991.9839679359	2.4173047427663e-06\\
	96192.3847695391	2.35655279409357e-06\\
	96392.7855711423	2.29746319275239e-06\\
	96593.1863727455	2.23997466638847e-06\\
	96793.5871743487	2.18402847166481e-06\\
	96993.9879759519	2.1295684561514e-06\\
	97194.3887775551	2.07654112145006e-06\\
	97394.7895791583	2.02489555521232e-06\\
	97595.1903807615	1.97458349988814e-06\\
	97795.5911823647	1.92555929070606e-06\\
	97995.9919839679	1.87777979835259e-06\\
	98196.3927855711	1.83120437705592e-06\\
	98396.7935871744	1.78579470543155e-06\\
	98597.1943887776	1.74151474920643e-06\\
	98797.5951903808	1.69833062069176e-06\\
	98997.995991984	1.65621045246363e-06\\
	99198.3967935872	1.61512428274485e-06\\
	99398.7975951904	1.57504385648774e-06\\
	99599.1983967936	1.53594254839313e-06\\
	99799.5991983968	1.49779519748632e-06\\
	100000	1.46057797134102e-06\\
};
%\addlegendentry{data8}

\addplot [line width=1.2pt, color=mycolor5]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	18.463833563517\\
	400.801603206413	17.4643253372587\\
	601.202404809619	16.5270806415888\\
	801.603206412826	15.6417527735254\\
	1002.00400801603	14.799878070227\\
	1202.40480961924	14.0061668842647\\
	1402.80561122244	13.2507490614952\\
	1603.20641282565	12.5324430675875\\
	1803.60721442886	11.8598319974072\\
	2004.00801603206	11.2240781054071\\
	2204.40881763527	10.6247293174429\\
	2404.80961923848	10.0621336057776\\
	2605.21042084168	9.53462947943992\\
	2805.61122244489	9.03547891079458\\
	3006.0120240481	8.56264533487115\\
	3206.4128256513	8.11611504993503\\
	3406.81362725451	7.691870294679\\
	3607.21442885772	7.28588757412874\\
	3807.61523046092	6.90026736597163\\
	4008.01603206413	6.53267331737071\\
	4208.41683366733	6.17941138961526\\
	4408.81763527054	5.84611656308318\\
	4609.21843687375	5.52871397425799\\
	4809.61923847695	5.22808942621227\\
	5010.02004008016	4.94493049229465\\
	5210.42084168337	4.67965867233112\\
	5410.82164328657	4.43139435282133\\
	5611.22244488978	4.19999842295036\\
	5811.62324649299	3.98586611670726\\
	6012.02404809619	3.78735557511801\\
	6212.4248496994	3.60290646782505\\
	6412.82565130261	3.43348464464469\\
	6613.22645290581	3.27679070400343\\
	6813.62725450902	3.13044833420758\\
	7014.02805611222	2.99563252235257\\
	7214.42885771543	2.86900912391601\\
	7414.82965931864	2.74995432807724\\
	7615.23046092184	2.63865270057772\\
	7815.63126252505	2.53261127224985\\
	8016.03206412826	2.43225491511856\\
	8216.43286573146	2.33661856710134\\
	8416.83366733467	2.24532983400742\\
	8617.23446893788	2.15840911081573\\
	8817.63527054108	2.07548251729177\\
	9018.03607214429	1.99710059433066\\
	9218.43687374749	1.92279124217512\\
	9418.8376753507	1.85231353048036\\
	9619.23847695391	1.78682785246439\\
	9819.63927855711	1.72494491801098\\
	10020.0400801603	1.66710810574254\\
	10220.4408817635	1.61339454923279\\
	10420.8416833667	1.56333220354001\\
	10621.2424849699	1.51655913037163\\
	10821.6432865731	1.47298004040975\\
	11022.0440881764	1.43204240467115\\
	11222.4448897796	1.39364240929899\\
	11422.8456913828	1.35700556331637\\
	11623.246492986	1.32211252923261\\
	11823.6472945892	1.28836320044374\\
	12024.0480961924	1.25539660128916\\
	12224.4488977956	1.22323047634171\\
	12424.8496993988	1.1915291006955\\
	12625.250501002	1.16010022693214\\
	12825.6513026052	1.12893704930779\\
	13026.0521042084	1.09785274985217\\
	13226.4529058116	1.06677063449431\\
	13426.8537074148	1.03581470443076\\
	13627.254509018	1.0049476780991\\
	13827.6553106212	0.974000697463948\\
	14028.0561122244	0.943183553279574\\
	14228.4569138277	0.912636543124504\\
	14428.8577154309	0.882129374812278\\
	14629.2585170341	0.851895089480436\\
	14829.6593186373	0.822053375382039\\
	15030.0601202405	0.792393614516548\\
	15230.4609218437	0.763029873479508\\
	15430.8617234469	0.734166986689735\\
	15631.2625250501	0.705693303066124\\
	15831.6633266533	0.67755647501903\\
	16032.0641282565	0.649946855174813\\
	16232.4649298597	0.622920932041446\\
	16432.8657314629	0.596290556263138\\
	16633.2665330661	0.570206974541102\\
	16833.6673346693	0.544786364512268\\
	17034.0681362725	0.519830110329298\\
	17234.4689378758	0.495491591158275\\
	17434.869739479	0.471818426365394\\
	17635.2705410822	0.448824589320323\\
	17835.6713426854	0.426489509280431\\
	18036.0721442886	0.404852343459855\\
	18236.4729458918	0.384007864541057\\
	18436.873747495	0.36391927718908\\
	18637.2745490982	0.344568872317903\\
	18837.6753507014	0.326021068888648\\
	19038.0761523046	0.308273259872437\\
	19238.4769539078	0.291375418631293\\
	19438.877755511	0.275267536863806\\
	19639.2785571142	0.260047629491141\\
	19839.6793587174	0.245665085860719\\
	20040.0801603206	0.232095078681889\\
	20240.4809619238	0.219358224102809\\
	20440.8817635271	0.207487178980296\\
	20641.2825651303	0.196407186346851\\
	20841.6833667335	0.186084174632088\\
	21042.0841683367	0.176548320379712\\
	21242.4849699399	0.167806039239205\\
	21442.8857715431	0.159783935663669\\
	21643.2865731463	0.152441329073266\\
	21843.6873747495	0.145780885391565\\
	22044.0881763527	0.139777896849172\\
	22244.4889779559	0.134313865152295\\
	22444.8897795591	0.129416139018271\\
	22645.2905811623	0.125051028788606\\
	22845.6913827655	0.121099135745916\\
	23046.0921843687	0.11754491451531\\
	23246.4929859719	0.114380511218383\\
	23446.8937875752	0.111544336004387\\
	23647.2945891784	0.108925326695598\\
	23847.6953907816	0.106551807440496\\
	24048.0961923848	0.104387578272546\\
	24248.496993988	0.102317846597593\\
	24448.8977955912	0.100369036443188\\
	24649.2985971944	0.0985220914904962\\
	24849.6993987976	0.0966932497598505\\
	25050.1002004008	0.0948904212008567\\
	25250.501002004	0.0931009963031441\\
	25450.9018036072	0.091305287063651\\
	25651.3026052104	0.0894675656740651\\
	25851.7034068136	0.0876062941732979\\
	26052.1042084168	0.0857078215776291\\
	26252.50501002	0.0837445264361473\\
	26452.9058116232	0.081738824202653\\
	26653.3066132265	0.079685489507855\\
	26853.7074148297	0.0775708091939256\\
	27054.1082164329	0.0754097759897369\\
	27254.5090180361	0.073201220625329\\
	27454.9098196393	0.0709515818459786\\
	27655.3106212425	0.0686655805513977\\
	27855.7114228457	0.0663514440809999\\
	28056.1122244489	0.0640119459503188\\
	28256.5130260521	0.0616556172881813\\
	28456.9138276553	0.059292758411608\\
	28657.3146292585	0.0569252082173008\\
	28857.7154308617	0.05456539791551\\
	29058.1162324649	0.0522211206851991\\
	29258.5170340681	0.0498943120650433\\
	29458.9178356713	0.0475970101539638\\
	29659.3186372745	0.045339774546799\\
	29859.7194388778	0.0431226220611113\\
	30060.120240481	0.0409559192793212\\
	30260.5210420842	0.038846565108051\\
	30460.9218436874	0.0368005726815207\\
	30661.3226452906	0.0348202012183617\\
	30861.7234468938	0.0329144318614032\\
	31062.124248497	0.0310897926003917\\
	31262.5250501002	0.0293445948744777\\
	31462.9258517034	0.0276859957670915\\
	31663.3266533066	0.0261203062770245\\
	31863.7274549098	0.0246422968080628\\
	32064.128256513	0.023262924261183\\
	32264.5290581162	0.0219751419920586\\
	32464.9298597194	0.0207843296162768\\
	32665.3306613226	0.0196901427788845\\
	32865.7314629259	0.0186851821193659\\
	33066.1322645291	0.0177740736168253\\
	33266.5330661323	0.0169507306313048\\
	33466.9338677355	0.0162100896056874\\
	33667.3346693387	0.0155463375904724\\
	33867.7354709419	0.0149528800561397\\
	34068.1362725451	0.0144299757949411\\
	34268.5370741483	0.0139582314258143\\
	34468.9378757515	0.0135395255686184\\
	34669.3386773547	0.0131681486743777\\
	34869.7394789579	0.012827943018439\\
	35070.1402805611	0.0125188079786459\\
	35270.5410821643	0.0122362442086973\\
	35470.9418837675	0.0119726840738652\\
	35671.3426853707	0.0117195314614238\\
	35871.7434869739	0.0114779402884834\\
	36072.1442885772	0.0112456573336035\\
	36272.5450901804	0.0110123384237285\\
	36472.9458917836	0.0107821028906992\\
	36673.3466933868	0.0105533474794402\\
	36873.74749499	0.0103206678282669\\
	37074.1482965932	0.0100850678301024\\
	37274.5490981964	0.00984804238888187\\
	37474.9498997996	0.00960840245026809\\
	37675.3507014028	0.00936285815061738\\
	37875.751503006	0.00911540565805874\\
	38076.1523046092	0.008865886946662\\
	38276.5531062124	0.00861229039462193\\
	38476.9539078156	0.0083568955658009\\
	38677.3547094188	0.00810025143910073\\
	38877.755511022	0.00784254073031433\\
	39078.1563126253	0.00758376126311642\\
	39278.5571142285	0.00732549968138333\\
	39478.9579158317	0.00706844710923799\\
	39679.3587174349	0.00681196214834146\\
	39879.7595190381	0.00655714259544995\\
	40080.1603206413	0.00630495747881867\\
	40280.5611222445	0.0060556969683425\\
	40480.9619238477	0.00580890111327193\\
	40681.3627254509	0.00556574086950993\\
	40881.7635270541	0.00532708170740392\\
	41082.1643286573	0.00509235169386355\\
	41282.5651302605	0.00486188875278509\\
	41482.9659318637	0.00463652099306323\\
	41683.3667334669	0.00441678713749385\\
	41883.7675350701	0.00420132999285114\\
	42084.1683366733	0.00399191544196895\\
	42284.5691382766	0.00378881090523128\\
	42484.9699398798	0.00359076403479605\\
	42685.370741483	0.00339896070799918\\
	42885.7715430862	0.00321376795441282\\
	43086.1723446894	0.00303490791591611\\
	43286.5731462926	0.00286200987011595\\
	43486.9739478958	0.00269583632057761\\
	43687.374749499	0.00253713234119918\\
	43887.7755511022	0.00238403714595018\\
	44088.1763527054	0.00223850668429236\\
	44288.5771543086	0.00210023099511539\\
	44488.9779559118	0.00196862382297142\\
	44689.378757515	0.00184440823035056\\
	44889.7795591182	0.00172752404186946\\
	45090.1803607214	0.00161815909865444\\
	45290.5811623246	0.00151586082910119\\
	45490.9819639279	0.00142125821884651\\
	45691.3827655311	0.00133446527879764\\
	45891.7835671343	0.00125452701569931\\
	46092.1843687375	0.00118265565838052\\
	46292.5851703407	0.00111793919755183\\
	46492.9859719439	0.00106046395698388\\
	46693.3867735471	0.00101005815488317\\
	46893.7875751503	0.000966095406419944\\
	47094.1883767535	0.000928455758800612\\
	47294.5891783567	0.000896484653839477\\
	47494.9899799599	0.000869968422884518\\
	47695.3907815631	0.000847731113688415\\
	47895.7915831663	0.000829473589804911\\
	48096.1923847695	0.000814756264943845\\
	48296.5931863727	0.000802444197000049\\
	48496.993987976	0.000792358751030033\\
	48697.3947895792	0.0007838606570581\\
	48897.7955911824	0.000776311586772238\\
	49098.1963927856	0.000769397496135138\\
	49298.5971943888	0.000762898359814551\\
	49498.997995992	0.000756584289448563\\
	49699.3987975952	0.000749752145531829\\
	49899.7995991984	0.000742703378212242\\
	50100.2004008016	0.000735105423321365\\
	50300.6012024048	0.00072676872910195\\
	50501.002004008	0.000717719504570397\\
	50701.4028056112	0.00070791267249863\\
	50901.8036072144	0.000697280525611118\\
	51102.2044088176	0.000685781056347254\\
	51302.6052104208	0.000673601473829784\\
	51503.006012024	0.000660716430089953\\
	51703.4068136273	0.000646984387706223\\
	51903.8076152305	0.000632685328424033\\
	52104.2084168337	0.000617736202467491\\
	52304.6092184369	0.000602230424978657\\
	52505.0100200401	0.000586202541776808\\
	52705.4108216433	0.000569758746750485\\
	52905.8116232465	0.000552941406003957\\
	53106.2124248497	0.000535761559605104\\
	53306.6132264529	0.000518409720179774\\
	53507.0140280561	0.000500856630451429\\
	53707.4148296593	0.000483146238531983\\
	53907.8156312625	0.000465406910878579\\
	54108.2164328657	0.000447637697666594\\
	54308.6172344689	0.000429919895004384\\
	54509.0180360721	0.000412280386678357\\
	54709.4188376754	0.000394799229988672\\
	54909.8196392786	0.000377502195954791\\
	55110.2204408818	0.000360408283625235\\
	55310.621242485	0.000343631433641939\\
	55511.0220440882	0.000327124444778805\\
	55711.4228456914	0.00031096818824955\\
	55911.8236472946	0.000295192577911101\\
	56112.2244488978	0.000279819074787003\\
	56312.625250501	0.000264874660352333\\
	56513.0260521042	0.000250387401846681\\
	56713.4268537074	0.000236386885769734\\
	56913.8276553106	0.000222880408002951\\
	57114.2284569138	0.000209887028515979\\
	57314.629258517	0.000197453407193183\\
	57515.0300601202	0.000185545337151187\\
	57715.4308617234	0.000174226759926936\\
	57915.8316633267	0.000163481434929325\\
	58116.2324649299	0.000153339129004037\\
	58316.6332665331	0.000143792837517078\\
	58517.0340681363	0.000134871611596207\\
	58717.4348697395	0.000126567530760695\\
	58917.8356713427	0.000118880407491035\\
	59118.2364729459	0.000111824332319564\\
	59318.6372745491	0.000105393985280034\\
	59519.0380761523	9.95730813164352e-05\\
	59719.4388777555	9.43684926502238e-05\\
	59919.8396793587	8.97410277009291e-05\\
	60120.2404809619	8.56817411722829e-05\\
	60320.6412825651	8.21444061719861e-05\\
	60521.0420841683	7.91157485335628e-05\\
	60721.4428857715	7.65306626456054e-05\\
	60921.8436873747	7.43370034776415e-05\\
	61122.244488978	7.25066599992735e-05\\
	61322.6452905812	7.09737626616239e-05\\
	61523.0460921844	6.96946973486084e-05\\
	61723.4468937876	6.86096858489801e-05\\
	61923.8476953908	6.76846187256212e-05\\
	62124.248496994	6.68670919716817e-05\\
	62324.6492985972	6.61208177508123e-05\\
	62525.0501002004	6.54301610401077e-05\\
	62725.4509018036	6.47561031815718e-05\\
	62925.8517034068	6.40649782933741e-05\\
	63126.25250501	6.33601597552991e-05\\
	63326.6533066132	6.26224873057923e-05\\
	63527.0541082164	6.18383017171492e-05\\
	63727.4549098196	6.09893406268814e-05\\
	63927.8557114228	6.00938245907923e-05\\
	64128.2565130261	5.91260973825172e-05\\
	64328.6573146293	5.8091878332814e-05\\
	64529.0581162325	5.69997942713747e-05\\
	64729.4589178357	5.58479852483064e-05\\
	64929.8597194389	5.46271989414492e-05\\
	65130.2605210421	5.33533011082933e-05\\
	65330.6613226453	5.2035349357288e-05\\
	65531.0621242485	5.06663641760747e-05\\
	65731.4629258517	4.92485717301836e-05\\
	65931.8637274549	4.78061379705425e-05\\
	66132.2645290581	4.63249187739942e-05\\
	66332.6653306613	4.48166294198581e-05\\
	66533.0661322645	4.32905925858525e-05\\
	66733.4669338677	4.17523230842297e-05\\
	66933.8677354709	4.01993666948379e-05\\
	67134.2685370742	3.86403824829808e-05\\
	67334.6693386774	3.70901778719225e-05\\
	67535.0701402806	3.55403951491879e-05\\
	67735.4709418838	3.39976096203018e-05\\
	67935.871743487	3.24774031595448e-05\\
	68136.2725450902	3.09717155653142e-05\\
	68336.6733466934	2.94878484247222e-05\\
	68537.0741482966	2.803166723551e-05\\
	68737.4749498998	2.6607130424272e-05\\
	68937.875751503	2.52138930351693e-05\\
	69138.2765531062	2.38534071316268e-05\\
	69338.6773547094	2.25380681536847e-05\\
	69539.0781563126	2.12599948951281e-05\\
	69739.4789579158	2.00249826767608e-05\\
	69939.879759519	1.88397352685211e-05\\
	70140.2805611222	1.77008887788815e-05\\
	70340.6813627254	1.66105764849209e-05\\
	70541.0821643287	1.55730818315726e-05\\
	70741.4829659319	1.45891055020637e-05\\
	70941.8837675351	1.36588933273313e-05\\
	71142.2845691383	1.27820708108407e-05\\
	71342.6853707415	1.19653776481853e-05\\
	71543.0861723447	1.12039523728692e-05\\
	71743.4869739479	1.05014687200856e-05\\
	71943.8877755511	9.85854747223301e-06\\
	72144.2885771543	9.2745203476951e-06\\
	72344.6893787575	8.74727641860234e-06\\
	72545.0901803607	8.27990566243778e-06\\
	72745.4909819639	7.86809562247791e-06\\
	72945.8917835671	7.50899722787219e-06\\
	73146.2925851703	7.20169642482416e-06\\
	73346.6933867735	6.94231628213496e-06\\
	73547.0941883768	6.72550283671411e-06\\
	73747.49498998	6.54778744054471e-06\\
	73947.8957915832	6.40344519599023e-06\\
	74148.2965931864	6.28738213096004e-06\\
	74348.6973947896	6.19334522701768e-06\\
	74549.0981963928	6.1198956818022e-06\\
	74749.498997996	6.05962501842335e-06\\
	74949.8997995992	6.00765736697646e-06\\
	75150.3006012024	5.96414894374199e-06\\
	75350.7014028056	5.92347835440622e-06\\
	75551.1022044088	5.88345365222224e-06\\
	75751.503006012	5.84208955820444e-06\\
	75951.9038076152	5.79826707301452e-06\\
	76152.3046092184	5.74943551051117e-06\\
	76352.7054108216	5.6949805039691e-06\\
	76553.1062124249	5.63566322771479e-06\\
	76753.5070140281	5.56958348822086e-06\\
	76953.9078156313	5.4956965073598e-06\\
	77154.3086172345	5.41623219720308e-06\\
	77354.7094188377	5.32988010461798e-06\\
	77555.1102204409	5.23662830783096e-06\\
	77755.5110220441	5.13674463698491e-06\\
	77955.9118236473	5.03158868453707e-06\\
	78156.3126252505	4.91988866997509e-06\\
	78356.7134268537	4.80296408983177e-06\\
	78557.1142284569	4.68159861533871e-06\\
	78757.5150300601	4.55585953470318e-06\\
	78957.9158316633	4.42572881925789e-06\\
	79158.3166332665	4.29258572560985e-06\\
	79358.7174348697	4.15682162108373e-06\\
	79559.1182364729	4.0183806752936e-06\\
	79759.5190380761	3.87787945018975e-06\\
	79959.9198396794	3.73666519569205e-06\\
	80160.3206412826	3.59392367922688e-06\\
	80360.7214428858	3.45087112572575e-06\\
	80561.122244489	3.30787984739144e-06\\
	80761.5230460922	3.16536589497314e-06\\
	80961.9238476954	3.02350274217169e-06\\
	81162.3246492986	2.88269377306134e-06\\
	81362.7254509018	2.74379416232896e-06\\
	81563.126252505	2.60652036734852e-06\\
	81763.5270541082	2.47134048998606e-06\\
	81963.9278557114	2.33908677865748e-06\\
	82164.3286573146	2.20930195254505e-06\\
	82364.7294589178	2.08262606310084e-06\\
	82565.130260521	1.95926868545186e-06\\
	82765.5310621243	1.83946422579124e-06\\
	82965.9318637275	1.72340448769752e-06\\
	83166.3326653307	1.61098574666378e-06\\
	83366.7334669339	1.50302718178198e-06\\
	83567.1342685371	1.39917148288817e-06\\
	83767.5350701403	1.29969078911875e-06\\
	83967.9358717435	1.20504790906329e-06\\
	84168.3366733467	1.1151107123643e-06\\
	84368.7374749499	1.03003826815076e-06\\
	84569.1382765531	9.50212669724453e-07\\
	84769.5390781563	8.75647173589209e-07\\
	84969.9398797595	8.06626533385734e-07\\
	85170.3406813627	7.43109512033988e-07\\
	85370.7414829659	6.85794029873109e-07\\
	85571.1422845691	6.34489567461326e-07\\
	85771.5430861723	5.89395420672224e-07\\
	85971.9438877755	5.50828397172284e-07\\
	86172.3446893788	5.18761073276234e-07\\
	86372.745490982	4.92849287761622e-07\\
	86573.1462925852	4.73246960238657e-07\\
	86773.5470941884	4.59195209850729e-07\\
	86973.9478957916	4.5018692741797e-07\\
	87174.3486973948	4.45572665141358e-07\\
	87374.749498998	4.44653516499721e-07\\
	87575.1503006012	4.46502147010971e-07\\
	87775.5511022044	4.50368257411619e-07\\
	87975.9519038076	4.55707439794599e-07\\
	88176.3527054108	4.61916190719402e-07\\
	88376.753507014	4.68461060544313e-07\\
	88577.1543086172	4.75130055761957e-07\\
	88777.5551102204	4.81496640262866e-07\\
	88977.9559118237	4.87365932423667e-07\\
	89178.3567134269	4.92686947262446e-07\\
	89378.7575150301	4.97262641909221e-07\\
	89579.1583166333	5.01012391969652e-07\\
	89779.5591182365	5.03884456080486e-07\\
	89979.9599198397	5.05894172510079e-07\\
	90180.3607214429	5.06984005615928e-07\\
	90380.7615230461	5.07230806070749e-07\\
	90581.1623246493	5.06631468612957e-07\\
	90781.5631262525	5.05211722751771e-07\\
	90981.9639278557	5.03032946791871e-07\\
	91182.3647294589	5.00172084388834e-07\\
	91382.7655310621	4.96637430293673e-07\\
	91583.1663326653	4.924919688016e-07\\
	91783.5671342685	4.87799814708072e-07\\
	91983.9679358717	4.8261896862395e-07\\
	92184.368737475	4.76964071752939e-07\\
	92384.7695390782	4.70971352954669e-07\\
	92585.1703406814	4.64628154489889e-07\\
	92785.5711422846	4.5800176061085e-07\\
	92985.9719438878	4.51178178082578e-07\\
	93186.372745491	4.44184280693121e-07\\
	93386.7735470942	4.3706310469324e-07\\
	93587.1743486974	4.29865563461504e-07\\
	93787.5751503006	4.22644999708074e-07\\
	93987.9759519038	4.15431773273634e-07\\
	94188.376753507	4.08243887340372e-07\\
	94388.7775551102	4.01166213736499e-07\\
	94589.1783567134	3.94188730933548e-07\\
	94789.5791583166	3.87336994576513e-07\\
	94989.9799599198	3.80676017519945e-07\\
	95190.380761523	3.7419443856263e-07\\
	95390.7815631262	3.67918164148719e-07\\
	95591.1823647295	3.6186998913188e-07\\
	95791.5831663327	3.560641855065e-07\\
	95991.9839679359	3.50504956978634e-07\\
	96192.3847695391	3.45196088625795e-07\\
	96392.7855711423	3.40155203584306e-07\\
	96593.1863727455	3.35382874099034e-07\\
	96793.5871743487	3.30856815397054e-07\\
	96993.9879759519	3.26605055182325e-07\\
	97194.3887775551	3.22604674773449e-07\\
	97394.7895791583	3.18851001700479e-07\\
	97595.1903807615	3.15347144050369e-07\\
	97795.5911823647	3.12074450915641e-07\\
	97995.9919839679	3.09026650826442e-07\\
	98196.3927855711	3.06194855323611e-07\\
	98396.7935871744	3.03557555740312e-07\\
	98597.1943887776	3.01125969152302e-07\\
	98797.5951903808	2.98860460721569e-07\\
	98997.995991984	2.96763923412217e-07\\
	99198.3967935872	2.94824023888876e-07\\
	99398.7975951904	2.93023635771828e-07\\
	99599.1983967936	2.91363245971396e-07\\
	99799.5991983968	2.89818050137491e-07\\
	100000	2.88387473514997e-07\\
};
%\addlegendentry{data9}

\addplot [line width=1.2pt, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.57311893183634\\
	400.801603206413	3.37654073277934\\
	601.202404809619	3.01052645471471\\
	801.603206412826	2.6666447045715\\
	1002.00400801603	2.36915979329958\\
	1202.40480961924	2.14389966043331\\
	1402.80561122244	1.96225928435858\\
	1603.20641282565	1.80935316212158\\
	1803.60721442886	1.69998141109835\\
	2004.00801603206	1.59774799404404\\
	2204.40881763527	1.51127388837433\\
	2404.80961923848	1.43722990329553\\
	2605.21042084168	1.38043588313893\\
	2805.61122244489	1.32293564478778\\
	3006.0120240481	1.26692383701051\\
	3206.4128256513	1.21769315508504\\
	3406.81362725451	1.17061034431503\\
	3607.21442885772	1.11843849914073\\
	3807.61523046092	1.07390879825475\\
	4008.01603206413	1.03000691943961\\
	4208.41683366733	0.973095499341397\\
	4408.81763527054	0.92819810110355\\
	4609.21843687375	0.885309628876219\\
	4809.61923847695	0.84108312498024\\
	5010.02004008016	0.797592676275998\\
	5210.42084168337	0.759651045774274\\
	5410.82164328657	0.72749983402297\\
	5611.22244488978	0.693576445021974\\
	5811.62324649299	0.662623181634069\\
	6012.02404809619	0.639831250981004\\
	6212.4248496994	0.610895543262429\\
	6412.82565130261	0.585559812312184\\
	6613.22645290581	0.566752615433109\\
	6813.62725450902	0.543858462952324\\
	7014.02805611222	0.522236281648892\\
	7214.42885771543	0.501890413884736\\
	7414.82965931864	0.48307299775527\\
	7615.23046092184	0.463810284633258\\
	7815.63126252505	0.442668699270822\\
	8016.03206412826	0.42630004598072\\
	8216.43286573146	0.405902313291914\\
	8416.83366733467	0.386307872347276\\
	8617.23446893788	0.369472868771084\\
	8817.63527054108	0.350981734318756\\
	9018.03607214429	0.333870601570909\\
	9218.43687374749	0.317874662709718\\
	9418.8376753507	0.302471501348368\\
	9619.23847695391	0.28898086277927\\
	9819.63927855711	0.27460847684017\\
	10020.0400801603	0.262773929600657\\
	10220.4408817635	0.250166480762258\\
	10420.8416833667	0.238423616858932\\
	10621.2424849699	0.228953006002481\\
	10821.6432865731	0.219220833205224\\
	11022.0440881764	0.20892448307198\\
	11222.4448897796	0.200496226567744\\
	11422.8456913828	0.192940602058329\\
	11623.246492986	0.184200137952204\\
	11823.6472945892	0.176445504457316\\
	12024.0480961924	0.168670418701214\\
	12224.4488977956	0.16084110268073\\
	12424.8496993988	0.152908712219275\\
	12625.250501002	0.14616647536715\\
	12825.6513026052	0.138896033083965\\
	13026.0521042084	0.131392120829359\\
	13226.4529058116	0.124625265324439\\
	13426.8537074148	0.11869529578614\\
	13627.254509018	0.111643345395439\\
	13827.6553106212	0.106017698556417\\
	14028.0561122244	0.0997125841337153\\
	14228.4569138277	0.0947290981331042\\
	14428.8577154309	0.0895896937522395\\
	14629.2585170341	0.0849161047365549\\
	14829.6593186373	0.0805451524345702\\
	15030.0601202405	0.0764384350638917\\
	15230.4609218437	0.0726490622941853\\
	15430.8617234469	0.0691497407321108\\
	15631.2625250501	0.0655777068658808\\
	15831.6633266533	0.0627773729175873\\
	16032.0641282565	0.0594799906578293\\
	16232.4649298597	0.0573582259452929\\
	16432.8657314629	0.0549560521962221\\
	16633.2665330661	0.0525979236745958\\
	16833.6673346693	0.0505874810955365\\
	17034.0681362725	0.0486692174698912\\
	17234.4689378758	0.0468829643577303\\
	17434.869739479	0.0449150946295227\\
	17635.2705410822	0.0432765300763727\\
	17835.6713426854	0.0418785444235536\\
	18036.0721442886	0.0403545890817396\\
	18236.4729458918	0.0391317562662183\\
	18436.873747495	0.0379462866587788\\
	18637.2745490982	0.0367809904619775\\
	18837.6753507014	0.0355763283108015\\
	19038.0761523046	0.034478025024671\\
	19238.4769539078	0.0335402817027536\\
	19438.877755511	0.0324804041382546\\
	19639.2785571142	0.0315533382063157\\
	19839.6793587174	0.0307214053474209\\
	20040.0801603206	0.0299445810060541\\
	20240.4809619238	0.0290102039795027\\
	20440.8817635271	0.0282375594505428\\
	20641.2825651303	0.0274716240478085\\
	20841.6833667335	0.0265582057729134\\
	21042.0841683367	0.0256748550262145\\
	21242.4849699399	0.0249024913614171\\
	21442.8857715431	0.0241982317117914\\
	21643.2865731463	0.0233527507015924\\
	21843.6873747495	0.0226115256723704\\
	22044.0881763527	0.0219569954818169\\
	22244.4889779559	0.0210999564596023\\
	22444.8897795591	0.0203884589054498\\
	22645.2905811623	0.0196959712396292\\
	22845.6913827655	0.0189273706539773\\
	23046.0921843687	0.0181758759054188\\
	23246.4929859719	0.0174826787703104\\
	23446.8937875752	0.0168864358876928\\
	23647.2945891784	0.0161724041214584\\
	23847.6953907816	0.0155377960211706\\
	24048.0961923848	0.0149738723002401\\
	24248.496993988	0.0142901893213148\\
	24448.8977955912	0.013710088864443\\
	24649.2985971944	0.0131599634261802\\
	24849.6993987976	0.012551547157675\\
	25050.1002004008	0.0119920256368738\\
	25250.501002004	0.0114697903925149\\
	25450.9018036072	0.0109543385004146\\
	25651.3026052104	0.0104325672319372\\
	25851.7034068136	0.00993985347136534\\
	26052.1042084168	0.0094815149065295\\
	26252.50501002	0.0089843453650996\\
	26452.9058116232	0.00854666793409393\\
	26653.3066132265	0.00812776471336539\\
	26853.7074148297	0.00766343668369395\\
	27054.1082164329	0.0072682286857969\\
	27254.5090180361	0.00689137513445626\\
	27454.9098196393	0.00648351402342956\\
	27655.3106212425	0.00611950444548512\\
	27855.7114228457	0.00578059654154412\\
	28056.1122244489	0.00544729987894413\\
	28256.5130260521	0.00512023154879488\\
	28456.9138276553	0.00483669402946917\\
	28657.3146292585	0.00455691648235173\\
	28857.7154308617	0.0042731653990854\\
	29058.1162324649	0.00404639755786856\\
	29258.5170340681	0.00382478679225434\\
	29458.9178356713	0.00360223227463834\\
	29659.3186372745	0.00341911670671525\\
	29859.7194388778	0.00326024996239507\\
	30060.120240481	0.00311547288426622\\
	30260.5210420842	0.00297269310049326\\
	30460.9218436874	0.00285762943937479\\
	30661.3226452906	0.00276102561334211\\
	30861.7234468938	0.0026693702537966\\
	31062.124248497	0.00259361819374613\\
	31262.5250501002	0.00253109057294292\\
	31462.9258517034	0.00248419356033377\\
	31663.3266533066	0.00243855322987824\\
	31863.7274549098	0.0023909085305557\\
	32064.128256513	0.0023757040405563\\
	32264.5290581162	0.00232630746517492\\
	32464.9298597194	0.00228116227229797\\
	32665.3306613226	0.00226857391251097\\
	32865.7314629259	0.00222794423126862\\
	33066.1322645291	0.00218364946199538\\
	33266.5330661323	0.00215511912160263\\
	33466.9338677355	0.00212888935743271\\
	33667.3346693387	0.00208671528544702\\
	33867.7354709419	0.00203420258238311\\
	34068.1362725451	0.0020109123985055\\
	34268.5370741483	0.00194861428333314\\
	34468.9378757515	0.00189098479261594\\
	34669.3386773547	0.00185583150605124\\
	34869.7394789579	0.00179103251817393\\
	35070.1402805611	0.0017302475668907\\
	35270.5410821643	0.0016786765927116\\
	35470.9418837675	0.00162632579193375\\
	35671.3426853707	0.00156573706751911\\
	35871.7434869739	0.0014996702274067\\
	36072.1442885772	0.00145061140339703\\
	36272.5450901804	0.00138062247997534\\
	36472.9458917836	0.00132004557372312\\
	36673.3466933868	0.00126595022080246\\
	36873.74749499	0.00119913287635358\\
	37074.1482965932	0.00114142583092521\\
	37274.5490981964	0.00108651370135334\\
	37474.9498997996	0.00103257544772434\\
	37675.3507014028	0.000980006136114401\\
	37875.751503006	0.000926145921916103\\
	38076.1523046092	0.000877300612795546\\
	38276.5531062124	0.00082707433439374\\
	38476.9539078156	0.000783294397319568\\
	38677.3547094188	0.000738057566734559\\
	38877.755511022	0.000693498108812234\\
	39078.1563126253	0.00065539883470336\\
	39278.5571142285	0.000618154823783205\\
	39478.9579158317	0.000582088169648095\\
	39679.3587174349	0.000551398796263665\\
	39879.7595190381	0.000520399250894823\\
	40080.1603206413	0.000488897257745425\\
	40280.5611222445	0.000464984403595974\\
	40480.9619238477	0.000440510779288214\\
	40681.3627254509	0.000416766498648273\\
	40881.7635270541	0.000395792713163968\\
	41082.1643286573	0.00037681758353644\\
	41282.5651302605	0.000359268012620945\\
	41482.9659318637	0.000341754676766554\\
	41683.3667334669	0.000328680830752944\\
	41883.7675350701	0.000313814954262848\\
	42084.1683366733	0.000300167957500104\\
	42284.5691382766	0.000290832110435811\\
	42484.9699398798	0.00027818160844332\\
	42685.370741483	0.00026992816411824\\
	42885.7715430862	0.000260843850363218\\
	43086.1723446894	0.000252059792376757\\
	43286.5731462926	0.000244588870772315\\
	43486.9739478958	0.000236905277540473\\
	43687.374749499	0.000231094661040373\\
	43887.7755511022	0.000223033576408951\\
	44088.1763527054	0.000218031170605626\\
	44288.5771543086	0.000212171337253649\\
	44488.9779559118	0.000205476204227804\\
	44689.378757515	0.000201805602518151\\
	44889.7795591182	0.000196294074998831\\
	45090.1803607214	0.000190997461805691\\
	45290.5811623246	0.000186535657981069\\
	45490.9819639279	0.000182270177811838\\
	45691.3827655311	0.000177917088469625\\
	45891.7835671343	0.000172843483724986\\
	46092.1843687375	0.00016952016289982\\
	46292.5851703407	0.000164389980195669\\
	46492.9859719439	0.000160192246979973\\
	46693.3867735471	0.000156586964889329\\
	46893.7875751503	0.000151923557141496\\
	47094.1883767535	0.000147448208879132\\
	47294.5891783567	0.000143417143865333\\
	47494.9899799599	0.000139704148859213\\
	47695.3907815631	0.000135198562501427\\
	47895.7915831663	0.000131192398651859\\
	48096.1923847695	0.000127203258227591\\
	48296.5931863727	0.000122433197969697\\
	48496.993987976	0.000118606981844302\\
	48697.3947895792	0.000114503714193949\\
	48897.7955911824	0.000109925951443372\\
	49098.1963927856	0.000105548916133001\\
	49298.5971943888	0.000101481461506923\\
	49498.997995992	9.7664266236923e-05\\
	49699.3987975952	9.32400255958792e-05\\
	49899.7995991984	8.95796901738313e-05\\
	50100.2004008016	8.53375202790014e-05\\
	50300.6012024048	8.11716449800615e-05\\
	50501.002004008	7.75097393728914e-05\\
	50701.4028056112	7.36882668516307e-05\\
	50901.8036072144	6.96770888806836e-05\\
	51102.2044088176	6.58645793384677e-05\\
	51302.6052104208	6.23706109358462e-05\\
	51503.006012024	5.91018305371852e-05\\
	51703.4068136273	5.55510441612802e-05\\
	51903.8076152305	5.25627478921257e-05\\
	52104.2084168337	4.91931198160831e-05\\
	52304.6092184369	4.62034513345582e-05\\
	52505.0100200401	4.33685668759975e-05\\
	52705.4108216433	4.0647175239027e-05\\
	52905.8116232465	3.79380278202711e-05\\
	53106.2124248497	3.53644307936413e-05\\
	53306.6132264529	3.30955511614064e-05\\
	53507.0140280561	3.10568024521321e-05\\
	53707.4148296593	2.89406411750674e-05\\
	53907.8156312625	2.71289492164133e-05\\
	54108.2164328657	2.53148087151242e-05\\
	54308.6172344689	2.38676350583174e-05\\
	54509.0180360721	2.23978887078064e-05\\
	54709.4188376754	2.1136829736033e-05\\
	54909.8196392786	2.00548629217674e-05\\
	55110.2204408818	1.90223145834679e-05\\
	55310.621242485	1.82016128765635e-05\\
	55511.0220440882	1.7539283220383e-05\\
	55711.4228456914	1.69218468158888e-05\\
	55911.8236472946	1.63849747974432e-05\\
	56112.2244488978	1.5989140415398e-05\\
	56312.625250501	1.5740860814175e-05\\
	56513.0260521042	1.54366148123666e-05\\
	56713.4268537074	1.51884419752359e-05\\
	56913.8276553106	1.50610544186968e-05\\
	57114.2284569138	1.48825264565418e-05\\
	57314.629258517	1.47700970146554e-05\\
	57515.0300601202	1.46392111650165e-05\\
	57715.4308617234	1.45621093715151e-05\\
	57915.8316633267	1.44378755727326e-05\\
	58116.2324649299	1.43241261391176e-05\\
	58316.6332665331	1.42095351874838e-05\\
	58517.0340681363	1.4080670520142e-05\\
	58717.4348697395	1.39288074870373e-05\\
	58917.8356713427	1.37781926979408e-05\\
	59118.2364729459	1.35743866632016e-05\\
	59318.6372745491	1.34201860276598e-05\\
	59519.0380761523	1.32165184961818e-05\\
	59719.4388777555	1.3017258640244e-05\\
	59919.8396793587	1.28036247269924e-05\\
	60120.2404809619	1.25681592201329e-05\\
	60320.6412825651	1.22726872339588e-05\\
	60521.0420841683	1.20198248687124e-05\\
	60721.4428857715	1.17703307220233e-05\\
	60921.8436873747	1.14585185728514e-05\\
	61122.244488978	1.11295415149809e-05\\
	61322.6452905812	1.08514916267536e-05\\
	61523.0460921844	1.05618217670727e-05\\
	61723.4468937876	1.02275189910082e-05\\
	61923.8476953908	9.92368051274878e-06\\
	62124.248496994	9.61772877111164e-06\\
	62324.6492985972	9.2288789522044e-06\\
	62525.0501002004	8.90696224651744e-06\\
	62725.4509018036	8.61039248614873e-06\\
	62925.8517034068	8.23890882868723e-06\\
	63126.25250501	7.88759638500059e-06\\
	63326.6533066132	7.56589354582432e-06\\
	63527.0541082164	7.26791090731509e-06\\
	63727.4549098196	6.91552450595069e-06\\
	63927.8557114228	6.60699573793342e-06\\
	64128.2565130261	6.31494189025778e-06\\
	64328.6573146293	5.95783280060872e-06\\
	64529.0581162325	5.66097297340837e-06\\
	64729.4589178357	5.38851013554511e-06\\
	64929.8597194389	5.06642656040452e-06\\
	65130.2605210421	4.78362432002699e-06\\
	65330.6613226453	4.50707438490821e-06\\
	65531.0621242485	4.26993812216302e-06\\
	65731.4629258517	3.99780584171888e-06\\
	65931.8637274549	3.75968542112071e-06\\
	66132.2645290581	3.54355879496854e-06\\
	66332.6653306613	3.30426330287441e-06\\
	66533.0661322645	3.0999763890724e-06\\
	66733.4669338677	2.91100519472142e-06\\
	66933.8677354709	2.71205573350337e-06\\
	67134.2685370742	2.54551424684621e-06\\
	67334.6693386774	2.37886897828633e-06\\
	67535.0701402806	2.24835005311769e-06\\
	67735.4709418838	2.10730360536457e-06\\
	67935.871743487	1.98603984555632e-06\\
	68136.2725450902	1.88214593875865e-06\\
	68336.6733466934	1.79167930396193e-06\\
	68537.0741482966	1.70768369020398e-06\\
	68737.4749498998	1.63506333985147e-06\\
	68937.875751503	1.57621748715555e-06\\
	69138.2765531062	1.52159659753235e-06\\
	69338.6773547094	1.4779591469745e-06\\
	69539.0781563126	1.44620673497415e-06\\
	69739.4789579158	1.41249030111554e-06\\
	69939.879759519	1.38644331293257e-06\\
	70140.2805611222	1.36507633707586e-06\\
	70340.6813627254	1.35219814095534e-06\\
	70541.0821643287	1.33378572671075e-06\\
	70741.4829659319	1.32209195548308e-06\\
	70941.8837675351	1.31309157923778e-06\\
	71142.2845691383	1.29137274930754e-06\\
	71342.6853707415	1.28429800205006e-06\\
	71543.0861723447	1.27203567293704e-06\\
	71743.4869739479	1.25422838820072e-06\\
	71943.8877755511	1.24008110428138e-06\\
	72144.2885771543	1.22603600160314e-06\\
	72344.6893787575	1.20494949306434e-06\\
	72545.0901803607	1.18537611783685e-06\\
	72745.4909819639	1.1694686758052e-06\\
	72945.8917835671	1.14668411032811e-06\\
	73146.2925851703	1.11781571879622e-06\\
	73346.6933867735	1.09900899236637e-06\\
	73547.0941883768	1.07564802069484e-06\\
	73747.49498998	1.04652423593949e-06\\
	73947.8957915832	1.02148897067729e-06\\
	74148.2965931864	9.9692973887498e-07\\
	74348.6973947896	9.62142843292097e-07\\
	74549.0981963928	9.34010075322028e-07\\
	74749.498997996	9.07531667465114e-07\\
	74949.8997995992	8.73149388570629e-07\\
	75150.3006012024	8.40890438119107e-07\\
	75350.7014028056	8.13082488251369e-07\\
	75551.1022044088	7.83844387931441e-07\\
	75751.503006012	7.51086477906746e-07\\
	75951.9038076152	7.22291168031541e-07\\
	76152.3046092184	6.93863203570156e-07\\
	76352.7054108216	6.58553023176893e-07\\
	76553.1062124249	6.29976304515591e-07\\
	76753.5070140281	6.01891790311167e-07\\
	76953.9078156313	5.68438230125506e-07\\
	77154.3086172345	5.40545831383888e-07\\
	77354.7094188377	5.13564539434676e-07\\
	77555.1102204409	4.86967991631615e-07\\
	77755.5110220441	4.59204790145643e-07\\
	77955.9118236473	4.3469191251925e-07\\
	78156.3126252505	4.10222874726242e-07\\
	78356.7134268537	3.83302979415823e-07\\
	78557.1142284569	3.60756402509222e-07\\
	78757.5150300601	3.38681270369427e-07\\
	78957.9158316633	3.14390531530196e-07\\
	79158.3166332665	2.95057190343093e-07\\
	79358.7174348697	2.75616016982283e-07\\
	79559.1182364729	2.57294840306285e-07\\
	79759.5190380761	2.39284516165108e-07\\
	79959.9198396794	2.23749490693065e-07\\
	80160.3206412826	2.08522098571623e-07\\
	80360.7214428858	1.94010696354403e-07\\
	80561.122244489	1.81192440587236e-07\\
	80761.5230460922	1.69712110471955e-07\\
	80961.9238476954	1.58656904171452e-07\\
	81162.3246492986	1.49767483698169e-07\\
	81362.7254509018	1.41768312405139e-07\\
	81563.126252505	1.35016958712481e-07\\
	81763.5270541082	1.28781375280579e-07\\
	81963.9278557114	1.24222908776227e-07\\
	82164.3286573146	1.20537970305528e-07\\
	82364.7294589178	1.17935401662728e-07\\
	82565.130260521	1.15152032311441e-07\\
	82765.5310621243	1.13689544848583e-07\\
	82965.9318637275	1.12917368013443e-07\\
	83166.3326653307	1.11358607822689e-07\\
	83366.7334669339	1.11259509865592e-07\\
	83567.1342685371	1.11107767322838e-07\\
	83767.5350701403	1.10373940179662e-07\\
	83967.9358717435	1.10175542261912e-07\\
	84168.3366733467	1.10279983236643e-07\\
	84368.7374749499	1.09782409166883e-07\\
	84569.1382765531	1.0907830273156e-07\\
	84769.5390781563	1.08716179038826e-07\\
	84969.9398797595	1.08043860564175e-07\\
	85170.3406813627	1.06566419520051e-07\\
	85370.7414829659	1.06103378646746e-07\\
	85571.1422845691	1.05113902083906e-07\\
	85771.5430861723	1.03425135305614e-07\\
	85971.9438877755	1.02105016152349e-07\\
	86172.3446893788	1.0077016779793e-07\\
	86372.745490982	9.8489239171688e-08\\
	86573.1462925852	9.65728293283376e-08\\
	86773.5470941884	9.46901012876839e-08\\
	86973.9478957916	9.22297777157199e-08\\
	87174.3486973948	8.96992969590682e-08\\
	87374.749498998	8.77620130333864e-08\\
	87575.1503006012	8.54175718616822e-08\\
	87775.5511022044	8.26755265488348e-08\\
	87975.9519038076	8.03200262123206e-08\\
	88176.3527054108	7.78591390342693e-08\\
	88376.753507014	7.47048157759899e-08\\
	88577.1543086172	7.21164200513656e-08\\
	88777.5551102204	6.95298003228626e-08\\
	88977.9559118237	6.64634990511793e-08\\
	89178.3567134269	6.37056006089067e-08\\
	89378.7575150301	6.12513235546003e-08\\
	89579.1583166333	5.8581389869316e-08\\
	89779.5591182365	5.58064607319928e-08\\
	89979.9599198397	5.33501163371283e-08\\
	90180.3607214429	5.07977850603469e-08\\
	90380.7615230461	4.79123309042364e-08\\
	90581.1623246493	4.54952987317292e-08\\
	90781.5631262525	4.31210307486751e-08\\
	90981.9639278557	4.04787612297815e-08\\
	91182.3647294589	3.81992376075127e-08\\
	91382.7655310621	3.60598226617475e-08\\
	91583.1663326653	3.38468103641688e-08\\
	91783.5671342685	3.17262491688965e-08\\
	91983.9679358717	2.97972500542448e-08\\
	92184.368737475	2.78331848303102e-08\\
	92384.7695390782	2.58364074026083e-08\\
	92585.1703406814	2.40868318567634e-08\\
	92785.5711422846	2.2435999672795e-08\\
	92985.9719438878	2.07255601351712e-08\\
	93186.372745491	1.92701410887297e-08\\
	93386.7735470942	1.79024604237477e-08\\
	93587.1743486974	1.65540833935906e-08\\
	93787.5751503006	1.53903581911845e-08\\
	93987.9759519038	1.43012035706665e-08\\
	94188.376753507	1.32956384762694e-08\\
	94388.7775551102	1.24236963497487e-08\\
	94589.1783567134	1.15982430852746e-08\\
	94789.5791583166	1.09389417985538e-08\\
	94989.9799599198	1.0366251654845e-08\\
	95190.380761523	9.87248147616833e-09\\
	95390.7815631262	9.49444220541879e-09\\
	95591.1823647295	9.19340904485795e-09\\
	95791.5831663327	8.9772725395779e-09\\
	95991.9839679359	8.77190473399677e-09\\
	96192.3847695391	8.71695406330469e-09\\
	96392.7855711423	8.66208241031528e-09\\
	96593.1863727455	8.57420195075516e-09\\
	96793.5871743487	8.57898629795206e-09\\
	96993.9879759519	8.59138154554311e-09\\
	97194.3887775551	8.5414080227439e-09\\
	97394.7895791583	8.55123469454063e-09\\
	97595.1903807615	8.58086531577683e-09\\
	97795.5911823647	8.54436028289481e-09\\
	97995.9919839679	8.50245430015659e-09\\
	98196.3927855711	8.53944165188783e-09\\
	98396.7935871744	8.45603293127342e-09\\
	98597.1943887776	8.38730557236868e-09\\
	98797.5951903808	8.34200409571791e-09\\
	98997.995991984	8.24380525829676e-09\\
	99198.3967935872	8.11674401689337e-09\\
	99398.7975951904	8.01429486149219e-09\\
	99599.1983967936	7.91732852857088e-09\\
	99799.5991983968	7.75093911262496e-09\\
	100000	7.59919217038597e-09\\
};
%\addlegendentry{data10}
\end{axis}
\end{tikzpicture}%

==> figures/subplot_2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1e5,
xticklabel style={
	/pgf/number format/fixed,
},
scaled x ticks=false,
xtick={0,2e4,4e4,6e4,8e4,10e4},
ymin=1e-6,
ymax=1e2,
ymode=log,
ytick={1e-6,1e-4,1e-2,1,1e2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt, color=mycolor1]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	4.1794905271891\\
	400.801603206413	2.96440029341859\\
	601.202404809619	2.24137769714034\\
	801.603206412826	1.75596974623755\\
	1002.00400801603	1.40561062575947\\
	1202.40480961924	1.14129141008933\\
	1402.80561122244	0.935958607139133\\
	1603.20641282565	0.77313703249711\\
	1803.60721442886	0.642093440301646\\
	2004.00801603206	0.535468477642405\\
	2204.40881763527	0.448003992610836\\
	2404.80961923848	0.375812530798245\\
	2605.21042084168	0.315942403664476\\
	2805.61122244489	0.266103116130009\\
	3006.0120240481	0.224487186607198\\
	3206.4128256513	0.18964966422375\\
	3406.81362725451	0.160423766733475\\
	3607.21442885772	0.135859940884825\\
	3807.61523046092	0.11518064620485\\
	4008.01603206413	0.0977460509624952\\
	4208.41683366733	0.0830275940004632\\
	4408.81763527054	0.0705869236446886\\
	4609.21843687375	0.0600597224888386\\
	4809.61923847695	0.0511423755719194\\
	5010.02004008016	0.0435813124923582\\
	5210.42084168337	0.0371643540628586\\
	5410.82164328657	0.031713650656262\\
	5611.22244488978	0.0270798948299269\\
	5811.62324649299	0.0231375610224828\\
	6012.02404809619	0.0197809789252458\\
	6212.4248496994	0.0169210955077931\\
	6412.82565130261	0.0144827318099969\\
	6613.22645290581	0.012402398693197\\
	6813.62725450902	0.0106264088696752\\
	7014.02805611222	0.00910931988787341\\
	7214.42885771543	0.00781263280770113\\
	7414.82965931864	0.00670370289943731\\
	7615.23046092184	0.00575482651275345\\
	7815.63126252505	0.00494247459730356\\
	8016.03206412826	0.00424664882915329\\
	8216.43286573146	0.00365034162993694\\
	8416.83366733467	0.00313907044387078\\
	8617.23446893788	0.00270050359564412\\
	8817.63527054108	0.00232413098256629\\
	9018.03607214429	0.00200098943302982\\
	9218.43687374749	0.00172343043553701\\
	9418.8376753507	0.0014849235297219\\
	9619.23847695391	0.00127988974469913\\
	9819.63927855711	0.00110356037945134\\
	10020.0400801603	0.00095185726158521\\
	10220.4408817635	0.000821291374292741\\
	10420.8416833667	0.000708874566789343\\
	10621.2424849699	0.000612048281498873\\
	10821.6432865731	0.000528620118741543\\
	11022.0440881764	0.000456710577994226\\
	11222.4448897796	0.000394707684222451\\
	11422.8456913828	0.000341228308868046\\
	11623.246492986	0.000295085178736344\\
	11823.6472945892	0.000255258720641807\\
	12024.0480961924	0.000220873042410669\\
	12224.4488977956	0.000191175461826094\\
	12424.8496993988	0.000165518566983024\\
	12625.250501002	0.000143345683384038\\
	12825.6513026052	0.00012417783750278\\
	13026.0521042084	0.000107602760800198\\
	13226.4529058116	9.32654727714682e-05\\
	13426.8537074148	8.08602127385244e-05\\
	13627.254509018	7.01235241333421e-05\\
	13827.6553106212	6.08283242389787e-05\\
	14028.0561122244	5.27788227430284e-05\\
	14228.4569138277	4.58061679009232e-05\\
	14428.8577154309	3.97646152163054e-05\\
	14629.2585170341	3.45284145177747e-05\\
	14829.6593186373	2.99890010150924e-05\\
	15030.0601202405	2.60526175816506e-05\\
	15230.4609218437	2.26382702546762e-05\\
	15430.8617234469	1.96759696171154e-05\\
	15631.2625250501	1.71052175980024e-05\\
	15831.6633266533	1.48737049177586e-05\\
	16032.0641282565	1.29361911695159e-05\\
	16232.4649298597	1.12535408431206e-05\\
	16432.8657314629	9.79187260201437e-06\\
	16633.2665330661	8.52186618088029e-06\\
	16833.6673346693	7.41813399666435e-06\\
	17034.0681362725	6.45868763188299e-06\\
	17234.4689378758	5.62447757791807e-06\\
	17434.869739479	4.8989960271156e-06\\
	17635.2705410822	4.26793396301803e-06\\
	17835.6713426854	3.71888504962804e-06\\
	18036.0721442886	3.24109032696937e-06\\
	18236.4729458918	2.82521749017222e-06\\
	18436.873747495	2.46316576096659e-06\\
	18637.2745490982	2.14790643619621e-06\\
	18837.6753507014	1.87333776969908e-06\\
	19038.0761523046	1.63416143663526e-06\\
	19238.4769539078	1.42577565559591e-06\\
	19438.877755511	1.24418266662396e-06\\
	19639.2785571142	1.08590866009268e-06\\
	19839.6793587174	9.47934395957491e-07\\
	20040.0801603206	8.27635277579268e-07\\
	20240.4809619238	7.22729286693994e-07\\
	20440.8817635271	6.31230960490295e-07\\
	20641.2825651303	5.51413612266925e-07\\
	20841.6833667335	4.81774869521102e-07\\
	21042.0841683367	4.21007268896173e-07\\
	21242.4849699399	3.67972724581164e-07\\
	21442.8857715431	3.21680413821686e-07\\
	21643.2865731463	2.81267523894889e-07\\
	21843.6873747495	2.45982603232992e-07\\
	22044.0881763527	2.15171074339101e-07\\
	22244.4889779559	1.88262676317521e-07\\
	22444.8897795591	1.64760286864518e-07\\
	22645.2905811623	1.44230762596395e-07\\
	22845.6913827655	1.2629654115808e-07\\
	23046.0921843687	1.10628464807769e-07\\
	23246.4929859719	9.69395318416125e-08\\
	23446.8937875752	8.4979491287177e-08\\
	23647.2945891784	7.45300925935981e-08\\
	23847.6953907816	6.54009948796098e-08\\
	24048.0961923848	5.74261927475663e-08\\
	24248.496993988	5.04609024208584e-08\\
	24448.8977955912	4.43787959512117e-08\\
	24649.2985971944	3.90697213123347e-08\\
	24849.6993987976	3.4437604460235e-08\\
	25050.1002004008	3.03986523708456e-08\\
	25250.501002004	2.68797692687706e-08\\
	25450.9018036072	2.38171939945869e-08\\
	25651.3026052104	2.11552711435158e-08\\
	25851.7034068136	1.88453805273936e-08\\
	26052.1042084168	1.68450173400852e-08\\
	26252.50501002	1.51169098112689e-08\\
	26452.9058116232	1.36283147346679e-08\\
	26653.3066132265	1.23503292287296e-08\\
	26853.7074148297	1.12573308302376e-08\\
	27054.1082164329	1.03265067599772e-08\\
	27254.5090180361	9.5374104075554e-09\\
	27454.9098196393	8.87166152199836e-09\\
	27655.3106212425	8.31270610708643e-09\\
	27855.7114228457	7.84564050350553e-09\\
	28056.1122244489	7.457088602426e-09\\
	28256.5130260521	7.1351444451745e-09\\
	28456.9138276553	6.86928364486295e-09\\
	28657.3146292585	6.650318038523e-09\\
	28857.7154308617	6.4703142830948e-09\\
	29058.1162324649	6.3224929382467e-09\\
	29258.5170340681	6.20112298220607e-09\\
	29458.9178356713	6.10143522942608e-09\\
	29659.3186372745	6.01945995083901e-09\\
	29859.7194388778	5.95193018045257e-09\\
	30060.120240481	5.89618681192207e-09\\
	30260.5210420842	5.85004532086415e-09\\
	30460.9218436874	5.81174051986161e-09\\
	30661.3226452906	5.77984731007135e-09\\
	30861.7234468938	5.7532059021933e-09\\
	31062.124248497	5.73087708170698e-09\\
	31262.5250501002	5.71210000534235e-09\\
	31462.9258517034	5.69626007732228e-09\\
	31663.3266533066	5.68285441927173e-09\\
	31863.7274549098	5.67147427172261e-09\\
	32064.128256513	5.661783105308e-09\\
	32264.5290581162	5.65351774238226e-09\\
	32464.9298597194	5.64642769710403e-09\\
	32665.3306613226	5.64036191631312e-09\\
	32865.7314629259	5.63513870820624e-09\\
	33066.1322645291	5.63063926491767e-09\\
	33266.5330661323	5.62675581062629e-09\\
	33466.9338677355	5.62340053842383e-09\\
	33667.3346693387	5.62049033777046e-09\\
	33867.7354709419	5.61796742864657e-09\\
	34068.1362725451	5.61578360437964e-09\\
	34268.5370741483	5.61387942110681e-09\\
	34468.9378757515	5.61222319858714e-09\\
	34669.3386773547	5.61078090484517e-09\\
	34869.7394789579	5.60952390226803e-09\\
	35070.1402805611	5.60843130277688e-09\\
	35270.5410821643	5.6074746491028e-09\\
	35470.9418837675	5.60664147054773e-09\\
	35671.3426853707	5.60590814734056e-09\\
	35871.7434869739	5.60526885580027e-09\\
	36072.1442885772	5.60471408644756e-09\\
	36272.5450901804	5.60422749692426e-09\\
	36472.9458917836	5.6038001765303e-09\\
	36673.3466933868	5.60342671843549e-09\\
	36873.74749499	5.60309922881195e-09\\
	37074.1482965932	5.60281578813524e-09\\
	37274.5490981964	5.60256524829951e-09\\
	37474.9498997996	5.60234366106267e-09\\
	37675.3507014028	5.60215196807892e-09\\
	37875.751503006	5.60198713270836e-09\\
	38076.1523046092	5.60183993770021e-09\\
	38276.5531062124	5.6017041470876e-09\\
	38476.9539078156	5.60159141514778e-09\\
	38677.3547094188	5.60149729777468e-09\\
	38877.755511022	5.60140586317274e-09\\
	39078.1563126253	5.60132856036575e-09\\
	39278.5571142285	5.60126537971091e-09\\
	39478.9579158317	5.60120283725232e-09\\
	39679.3587174349	5.60115399270946e-09\\
	39879.7595190381	5.601114588952e-09\\
	40080.1603206413	5.60106828041557e-09\\
	40280.5611222445	5.60103540520811e-09\\
	40480.9619238477	5.60100241438163e-09\\
	40681.3627254509	5.60097849879632e-09\\
	40881.7635270541	5.60095508135457e-09\\
	41082.1643286573	5.60093064336763e-09\\
	41282.5651302605	5.60091633310487e-09\\
	41482.9659318637	5.60089343352737e-09\\
	41683.3667334669	5.60088929219454e-09\\
	41883.7675350701	5.60087544885012e-09\\
	42084.1683366733	5.60085816050772e-09\\
	42284.5691382766	5.60085569512163e-09\\
	42484.9699398798	5.60084312889504e-09\\
	42685.370741483	5.60083709211892e-09\\
	42885.7715430862	5.60083043861986e-09\\
	43086.1723446894	5.60082717615688e-09\\
	43286.5731462926	5.60082785946006e-09\\
	43486.9739478958	5.60081654241531e-09\\
	43687.374749499	5.60082043179092e-09\\
	43887.7755511022	5.60081753126886e-09\\
	44088.1763527054	5.6008131437231e-09\\
	44288.5771543086	5.60080665779218e-09\\
	44488.9779559118	5.60080772275638e-09\\
	44689.378757515	5.6008055513931e-09\\
	44889.7795591182	5.60080308652486e-09\\
	45090.1803607214	5.60079757415767e-09\\
	45290.5811623246	5.60079380532298e-09\\
	45490.9819639279	5.60079776062574e-09\\
	45691.3827655311	5.60079421014777e-09\\
	45891.7835671343	5.60079394084887e-09\\
	46092.1843687375	5.60079211787094e-09\\
	46292.5851703407	5.6007935791879e-09\\
	46492.9859719439	5.60079717359144e-09\\
	46693.3867735471	5.60079068539612e-09\\
	46893.7875751503	5.60078906174354e-09\\
	47094.1883767535	5.6007894377754e-09\\
	47294.5891783567	5.6007931402562e-09\\
	47494.9899799599	5.60078756680027e-09\\
	47695.3907815631	5.60078811041362e-09\\
	47895.7915831663	5.60078232604134e-09\\
	48096.1923847695	5.60078682760614e-09\\
	48296.5931863727	5.60078351153413e-09\\
	48496.993987976	5.60078824299319e-09\\
	48697.3947895792	5.60078734453311e-09\\
	48897.7955911824	5.60078608134853e-09\\
	49098.1963927856	5.60078781880104e-09\\
	49298.5971943888	5.60078869468114e-09\\
	49498.997995992	5.60079172799777e-09\\
	49699.3987975952	5.60079707068325e-09\\
	49899.7995991984	5.60079383041865e-09\\
	50100.2004008016	5.60079380382023e-09\\
	50300.6012024048	5.60079150929505e-09\\
	50501.002004008	5.60078964219337e-09\\
	50701.4028056112	5.60079319209544e-09\\
	50901.8036072144	5.60078918909662e-09\\
	51102.2044088176	5.60078843372037e-09\\
	51302.6052104208	5.60078459884e-09\\
	51503.006012024	5.60078007912188e-09\\
	51703.4068136273	5.60078301075889e-09\\
	51903.8076152305	5.60078809052081e-09\\
	52104.2084168337	5.60079064792569e-09\\
	52304.6092184369	5.60078776530916e-09\\
	52505.0100200401	5.60078261410762e-09\\
	52705.4108216433	5.60078768764559e-09\\
	52905.8116232465	5.60079136141121e-09\\
	53106.2124248497	5.60078937248644e-09\\
	53306.6132264529	5.60079253487521e-09\\
	53507.0140280561	5.60079127312623e-09\\
	53707.4148296593	5.60079258197416e-09\\
	53907.8156312625	5.60079140763689e-09\\
	54108.2164328657	5.60079497487156e-09\\
	54308.6172344689	5.60079361432878e-09\\
	54509.0180360721	5.60079044971019e-09\\
	54709.4188376754	5.60079492285843e-09\\
	54909.8196392786	5.6007946550678e-09\\
	55110.2204408818	5.60078881982474e-09\\
	55310.621242485	5.60079111122002e-09\\
	55511.0220440882	5.60078757369674e-09\\
	55711.4228456914	5.60078490216985e-09\\
	55911.8236472946	5.60078385124843e-09\\
	56112.2244488978	5.60078626036848e-09\\
	56312.625250501	5.60078455581938e-09\\
	56513.0260521042	5.6007917451849e-09\\
	56713.4268537074	5.60079307712286e-09\\
	56913.8276553106	5.60078967621447e-09\\
	57114.2284569138	5.60079239030001e-09\\
	57314.629258517	5.60079059685188e-09\\
	57515.0300601202	5.60078832818991e-09\\
	57715.4308617234	5.60078775984142e-09\\
	57915.8316633267	5.60078329295143e-09\\
	58116.2324649299	5.60078626137722e-09\\
	58316.6332665331	5.60078584676317e-09\\
	58517.0340681363	5.60078426961464e-09\\
	58717.4348697395	5.60078085528426e-09\\
	58917.8356713427	5.60078572758504e-09\\
	59118.2364729459	5.60078990393272e-09\\
	59318.6372745491	5.60078647237681e-09\\
	59519.0380761523	5.60078014914477e-09\\
	59719.4388777555	5.60078714649649e-09\\
	59919.8396793587	5.60078913338801e-09\\
	60120.2404809619	5.60078787357719e-09\\
	60320.6412825651	5.6007825540808e-09\\
	60521.0420841683	5.60079042581165e-09\\
	60721.4428857715	5.60078536251743e-09\\
	60921.8436873747	5.60078826456755e-09\\
	61122.244488978	5.60078601683139e-09\\
	61322.6452905812	5.60078623337598e-09\\
	61523.0460921844	5.60078473971624e-09\\
	61723.4468937876	5.60078408196232e-09\\
	61923.8476953908	5.6007858758032e-09\\
	62124.248496994	5.6007897775704e-09\\
	62324.6492985972	5.60078719763889e-09\\
	62525.0501002004	5.60079045617913e-09\\
	62725.4509018036	5.60078991868109e-09\\
	62925.8517034068	5.60079390105388e-09\\
	63126.25250501	5.60079275644723e-09\\
	63326.6533066132	5.60079009523276e-09\\
	63527.0541082164	5.60078961990696e-09\\
	63727.4549098196	5.60079183723585e-09\\
	63927.8557114228	5.60078859746163e-09\\
	64128.2565130261	5.60079324250508e-09\\
	64328.6573146293	5.60079432507681e-09\\
	64529.0581162325	5.60079644585299e-09\\
	64729.4589178357	5.60078904802648e-09\\
	64929.8597194389	5.6007884339237e-09\\
	65130.2605210421	5.60078829456809e-09\\
	65330.6613226453	5.60078657474174e-09\\
	65531.0621242485	5.60079185207514e-09\\
	65731.4629258517	5.60079266016587e-09\\
	65931.8637274549	5.60079045467972e-09\\
	66132.2645290581	5.60078648206114e-09\\
	66332.6653306613	5.60078913293713e-09\\
	66533.0661322645	5.60078851245923e-09\\
	66733.4669338677	5.60078968883317e-09\\
	66933.8677354709	5.60078451725355e-09\\
	67134.2685370742	5.60078476996779e-09\\
	67334.6693386774	5.60078319967167e-09\\
	67535.0701402806	5.60078864282995e-09\\
	67735.4709418838	5.60078918422036e-09\\
	67935.871743487	5.60078523812719e-09\\
	68136.2725450902	5.60078561298806e-09\\
	68336.6733466934	5.60078726107335e-09\\
	68537.0741482966	5.60079051973294e-09\\
	68737.4749498998	5.60078775885498e-09\\
	68937.875751503	5.60078828157617e-09\\
	69138.2765531062	5.60079036526832e-09\\
	69338.6773547094	5.60077836987285e-09\\
	69539.0781563126	5.60077994221033e-09\\
	69739.4789579158	5.60078014863471e-09\\
	69939.879759519	5.60078128666722e-09\\
	70140.2805611222	5.60078603863269e-09\\
	70340.6813627254	5.60077857053001e-09\\
	70541.0821643287	5.6007837843969e-09\\
	70741.4829659319	5.60078301271954e-09\\
	70941.8837675351	5.60078463484817e-09\\
	71142.2845691383	5.60078842718631e-09\\
	71342.6853707415	5.60078928012179e-09\\
	71543.0861723447	5.60078745951793e-09\\
	71743.4869739479	5.60078863936572e-09\\
	71943.8877755511	5.60078713980231e-09\\
	72144.2885771543	5.60078642124207e-09\\
	72344.6893787575	5.60078424341277e-09\\
	72545.0901803607	5.60078693233765e-09\\
	72745.4909819639	5.60078757277694e-09\\
	72945.8917835671	5.60079449418512e-09\\
	73146.2925851703	5.6007913941466e-09\\
	73346.6933867735	5.60078913227838e-09\\
	73547.0941883768	5.60078702646297e-09\\
	73747.49498998	5.60078661196007e-09\\
	73947.8957915832	5.60078917920264e-09\\
	74148.2965931864	5.60079058773982e-09\\
	74348.6973947896	5.60078604330976e-09\\
	74549.0981963928	5.60078703495982e-09\\
	74749.498997996	5.60078563783643e-09\\
	74949.8997995992	5.60079196267449e-09\\
	75150.3006012024	5.60079068938657e-09\\
	75350.7014028056	5.60079318302049e-09\\
	75551.1022044088	5.60078636075756e-09\\
	75751.503006012	5.6007906374355e-09\\
	75951.9038076152	5.60078478660327e-09\\
	76152.3046092184	5.60078346820168e-09\\
	76352.7054108216	5.6007829640982e-09\\
	76553.1062124249	5.60078185302907e-09\\
	76753.5070140281	5.60078207159618e-09\\
	76953.9078156313	5.60078555758212e-09\\
	77154.3086172345	5.60078589964615e-09\\
	77354.7094188377	5.60078821390786e-09\\
	77555.1102204409	5.60079129417076e-09\\
	77755.5110220441	5.60078868397262e-09\\
	77955.9118236473	5.60079166609856e-09\\
	78156.3126252505	5.60078744815266e-09\\
	78356.7134268537	5.60078674959916e-09\\
	78557.1142284569	5.60078153580285e-09\\
	78757.5150300601	5.60078272174086e-09\\
	78957.9158316633	5.60078270948489e-09\\
	79158.3166332665	5.60077751443926e-09\\
	79358.7174348697	5.60078624830647e-09\\
	79559.1182364729	5.60078771123591e-09\\
	79759.5190380761	5.60078407452804e-09\\
	79959.9198396794	5.60078385894528e-09\\
	80160.3206412826	5.60078365003198e-09\\
	80360.7214428858	5.60078458480567e-09\\
	80561.122244489	5.6007905106505e-09\\
	80761.5230460922	5.60078552876134e-09\\
	80961.9238476954	5.60078178803329e-09\\
	81162.3246492986	5.60078271164834e-09\\
	81362.7254509018	5.60078637049692e-09\\
	81563.126252505	5.60079001484097e-09\\
	81763.5270541082	5.60079089973131e-09\\
	81963.9278557114	5.60078420737293e-09\\
	82164.3286573146	5.60078835344016e-09\\
	82364.7294589178	5.60078727829625e-09\\
	82565.130260521	5.6007845676208e-09\\
	82765.5310621243	5.60078472748676e-09\\
	82965.9318637275	5.60078442847385e-09\\
	83166.3326653307	5.6007865626503e-09\\
	83366.7334669339	5.60078048526414e-09\\
	83567.1342685371	5.60079076147332e-09\\
	83767.5350701403	5.60078512324758e-09\\
	83967.9358717435	5.6007878865192e-09\\
	84168.3366733467	5.60078624384421e-09\\
	84368.7374749499	5.6007899949785e-09\\
	84569.1382765531	5.60079225792994e-09\\
	84769.5390781563	5.6007909200561e-09\\
	84969.9398797595	5.60079164968238e-09\\
	85170.3406813627	5.60078656712752e-09\\
	85370.7414829659	5.60078945037379e-09\\
	85571.1422845691	5.60078609541999e-09\\
	85771.5430861723	5.6007802734172e-09\\
	85971.9438877755	5.60078741128963e-09\\
	86172.3446893788	5.60078397719636e-09\\
	86372.745490982	5.60078404389919e-09\\
	86573.1462925852	5.60078233019634e-09\\
	86773.5470941884	5.60078837582545e-09\\
	86973.9478957916	5.6007876500978e-09\\
	87174.3486973948	5.60078774504617e-09\\
	87374.749498998	5.60079038619909e-09\\
	87575.1503006012	5.6007859719771e-09\\
	87775.5511022044	5.60078744407902e-09\\
	87975.9519038076	5.60078684618015e-09\\
	88176.3527054108	5.60078525969861e-09\\
	88376.753507014	5.60078447380525e-09\\
	88577.1543086172	5.60078735213162e-09\\
	88777.5551102204	5.60078510012519e-09\\
	88977.9559118237	5.60078369836613e-09\\
	89178.3567134269	5.60078534077931e-09\\
	89378.7575150301	5.60079245669027e-09\\
	89579.1583166333	5.60078711985606e-09\\
	89779.5591182365	5.6007901462801e-09\\
	89979.9599198397	5.60078433455083e-09\\
	90180.3607214429	5.60078281484438e-09\\
	90380.7615230461	5.60078635758927e-09\\
	90581.1623246493	5.60078958419563e-09\\
	90781.5631262525	5.60079172542839e-09\\
	90981.9639278557	5.60078954620477e-09\\
	91182.3647294589	5.60079246246132e-09\\
	91382.7655310621	5.60079554477836e-09\\
	91583.1663326653	5.60079360079892e-09\\
	91783.5671342685	5.6007902968802e-09\\
	91983.9679358717	5.60079292481318e-09\\
	92184.368737475	5.6007872640842e-09\\
	92384.7695390782	5.60078775190636e-09\\
	92585.1703406814	5.60079323897015e-09\\
	92785.5711422846	5.60078971487311e-09\\
	92985.9719438878	5.60078875189185e-09\\
	93186.372745491	5.60079143753386e-09\\
	93386.7735470942	5.60079175221778e-09\\
	93587.1743486974	5.60079594402725e-09\\
	93787.5751503006	5.60079109657107e-09\\
	93987.9759519038	5.6007920822665e-09\\
	94188.376753507	5.60078660594721e-09\\
	94388.7775551102	5.60078587661893e-09\\
	94589.1783567134	5.60078873567007e-09\\
	94789.5791583166	5.60078466907189e-09\\
	94989.9799599198	5.60078392704109e-09\\
	95190.380761523	5.60079214093145e-09\\
	95390.7815631262	5.60078569003748e-09\\
	95591.1823647295	5.600790288907e-09\\
	95791.5831663327	5.60078747180291e-09\\
	95991.9839679359	5.60078848677849e-09\\
	96192.3847695391	5.60078942136601e-09\\
	96392.7855711423	5.60079477191148e-09\\
	96593.1863727455	5.60078703886269e-09\\
	96793.5871743487	5.60079275991993e-09\\
	96993.9879759519	5.60078831136448e-09\\
	97194.3887775551	5.60078957039597e-09\\
	97394.7895791583	5.60078819615102e-09\\
	97595.1903807615	5.6007850096494e-09\\
	97795.5911823647	5.60078779618899e-09\\
	97995.9919839679	5.60078983491366e-09\\
	98196.3927855711	5.60078939469848e-09\\
	98396.7935871744	5.60079143134371e-09\\
	98597.1943887776	5.60079372267404e-09\\
	98797.5951903808	5.60079604438211e-09\\
	98997.995991984	5.60079396468232e-09\\
	99198.3967935872	5.60078176047633e-09\\
	99398.7975951904	5.60078592037781e-09\\
	99599.1983967936	5.60079341695245e-09\\
	99799.5991983968	5.60079417489846e-09\\
	100000	5.60079346078357e-09\\
};
%\addlegendentry{data1}

\addplot [line width=1.2pt, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.90280797844756\\
	400.801603206413	2.74795946417184\\
	601.202404809619	2.07277713827999\\
	801.603206412826	1.62231522397922\\
	1002.00400801603	1.29785930464088\\
	1202.40480961924	1.05319550736951\\
	1402.80561122244	0.863142244658209\\
	1603.20641282565	0.712458921168136\\
	1803.60721442886	0.591230478374078\\
	2004.00801603206	0.492651025946504\\
	2204.40881763527	0.411848323593975\\
	2404.80961923848	0.34521351342719\\
	2605.21042084168	0.290002756906348\\
	2805.61122244489	0.24408532685312\\
	3006.0120240481	0.20577959239312\\
	3206.4128256513	0.17374166416147\\
	3406.81362725451	0.146887112987831\\
	3607.21442885772	0.124334229280425\\
	3807.61523046092	0.105361812313248\\
	4008.01603206413	0.0893770903058638\\
	4208.41683366733	0.0758909719719608\\
	4408.81763527054	0.0644983322542879\\
	4609.21843687375	0.0548628675629116\\
	4809.61923847695	0.0467046284865511\\
	5010.02004008016	0.0397900620656792\\
	5210.42084168337	0.0339239371482637\\
	5410.82164328657	0.0289427642379875\\
	5611.22244488978	0.0247094107193013\\
	5811.62324649299	0.0211086783990209\\
	6012.02404809619	0.0180436610308552\\
	6212.4248496994	0.0154327449465513\\
	6412.82565130261	0.0132070722483518\\
	6613.22645290581	0.011308522687064\\
	6813.62725450902	0.0096879721439169\\
	7014.02805611222	0.00830385796352578\\
	7214.42885771543	0.007120981210586\\
	7414.82965931864	0.00610950509416563\\
	7615.23046092184	0.00524411615612705\\
	7815.63126252505	0.00450332077108433\\
	8016.03206412826	0.00386885462849124\\
	8216.43286573146	0.00332518783088767\\
	8416.83366733467	0.00285909835351844\\
	8617.23446893788	0.00245932950701011\\
	8817.63527054108	0.00211628863253455\\
	9018.03607214429	0.00182179591232108\\
	9218.43687374749	0.0015688720114365\\
	9418.8376753507	0.00135155838222041\\
	9619.23847695391	0.00116476507369165\\
	9819.63927855711	0.00100414172748408\\
	10020.0400801603	0.000865968216599241\\
	10220.4408817635	0.000747062075777743\\
	10420.8416833667	0.000644697894564448\\
	10621.2424849699	0.000556542249239644\\
	10821.6432865731	0.000480595799854454\\
	11022.0440881764	0.000415144679780404\\
	11222.4448897796	0.000358719085293508\\
	11422.8456913828	0.000310057977298122\\
	11623.246492986	0.000268078975495742\\
	11823.6472945892	0.00023185266660775\\
	12024.0480961924	0.000200580687956985\\
	12224.4488977956	0.000173577049022339\\
	12424.8496993988	0.000150251764289205\\
	12625.250501002	0.000130097593172061\\
	12825.6513026052	0.000112678146948635\\
	13026.0521042084	9.76178573148103e-05\\
	13226.4529058116	8.45933858191242e-05\\
	13426.8537074148	7.33262640253402e-05\\
	13627.254509018	6.35765853125577e-05\\
	13827.6553106212	5.51375958486878e-05\\
	14028.0561122244	4.78310600217268e-05\\
	14228.4569138277	4.15032897649014e-05\\
	14428.8577154309	3.60216509165973e-05\\
	14629.2585170341	3.12717244061919e-05\\
	14829.6593186373	2.71547452254675e-05\\
	15030.0601202405	2.35854346910279e-05\\
	15230.4609218437	2.0490136681131e-05\\
	15430.8617234469	1.78052146394322e-05\\
	15631.2625250501	1.54756724439776e-05\\
	15831.6633266533	1.34539674009069e-05\\
	16032.0641282565	1.16989897937469e-05\\
	16232.4649298597	1.01751846303572e-05\\
	16432.8657314629	8.85177678080302e-06\\
	16633.2665330661	7.70213960518741e-06\\
	16833.6673346693	6.70322274640668e-06\\
	17034.0681362725	5.83506636029095e-06\\
	17234.4689378758	5.0803821124598e-06\\
	17434.869739479	4.42419164725751e-06\\
	17635.2705410822	3.85351451953873e-06\\
	17835.6713426854	3.35709877681422e-06\\
	18036.0721442886	2.92518870716744e-06\\
	18236.4729458918	2.54932408083295e-06\\
	18436.873747495	2.22216274153476e-06\\
	18637.2745490982	1.93733559996405e-06\\
	18837.6753507014	1.6893147511087e-06\\
	19038.0761523046	1.4733011988184e-06\\
	19238.4769539078	1.28512774121345e-06\\
	19438.877755511	1.12117494143962e-06\\
	19639.2785571142	9.78298392335433e-07\\
	19839.6793587174	8.53765730240817e-07\\
	20040.0801603206	7.45202219277533e-07\\
	20240.4809619238	6.50543521875441e-07\\
	20440.8817635271	5.6799391405513e-07\\
	20641.2825651303	4.9599202914276e-07\\
	20841.6833667335	4.33179594091504e-07\\
	21042.0841683367	3.78374763662537e-07\\
	21242.4849699399	3.30548980690844e-07\\
	21442.8857715431	2.88806927350651e-07\\
	21643.2865731463	2.52369077089435e-07\\
	21843.6873747495	2.20556614496367e-07\\
	22044.0881763527	1.92778314039173e-07\\
	22244.4889779559	1.68519156730509e-07\\
	22444.8897795591	1.47330221507217e-07\\
	22645.2905811623	1.28820383680894e-07\\
	22845.6913827655	1.1264871847897e-07\\
	23046.0921843687	9.85180022714665e-08\\
	23246.4929859719	8.61690632054224e-08\\
	23446.8937875752	7.53758813826809e-08\\
	23647.2945891784	6.59412944013295e-08\\
	23847.6953907816	5.76933073279359e-08\\
	24048.0961923848	5.04818452743435e-08\\
	24248.496993988	4.41759462968235e-08\\
	24448.8977955912	3.86612594595927e-08\\
	24649.2985971944	3.38379893428059e-08\\
	24849.6993987976	2.96190068533272e-08\\
	25050.1002004008	2.59282227549258e-08\\
	25250.501002004	2.26991872903016e-08\\
	25450.9018036072	1.98738569039395e-08\\
	25651.3026052104	1.74015270500765e-08\\
	25851.7034068136	1.52378921954415e-08\\
	26052.1042084168	1.3344246261115e-08\\
	26252.50501002	1.16867529696283e-08\\
	26452.9058116232	1.02358374665882e-08\\
	26653.3066132265	8.96565057416541e-09\\
	26853.7074148297	7.85358468037112e-09\\
	27054.1082164329	6.87988910169006e-09\\
	27254.5090180361	6.02727525480801e-09\\
	27454.9098196393	5.28063552117031e-09\\
	27655.3106212425	4.6267501444007e-09\\
	27855.7114228457	4.05405803429018e-09\\
	28056.1122244489	3.55244182865163e-09\\
	28256.5130260521	3.11305773718959e-09\\
	28456.9138276553	2.72815790075664e-09\\
	28657.3146292585	2.3909597582698e-09\\
	28857.7154308617	2.09554179277296e-09\\
	29058.1162324649	1.83670756974717e-09\\
	29258.5170340681	1.60991463723116e-09\\
	29458.9178356713	1.41118683412687e-09\\
	29659.3186372745	1.23704340965893e-09\\
	29859.7194388778	1.08443298838701e-09\\
	30060.120240481	9.50683906922067e-10\\
	30260.5210420842	8.3346693472115e-10\\
	30460.9218436874	7.30729094398222e-10\\
	30661.3226452906	6.40676758742745e-10\\
	30861.7234468938	5.61740257007365e-10\\
	31062.124248497	4.92547443407509e-10\\
	31262.5250501002	4.31892994069101e-10\\
	31462.9258517034	3.78717033185917e-10\\
	31663.3266533066	3.32100922976601e-10\\
	31863.7274549098	2.91229864514827e-10\\
	32064.128256513	2.55399114471771e-10\\
	32264.5290581162	2.23978721430216e-10\\
	32464.9298597194	1.9643167422375e-10\\
	32665.3306613226	1.72274724835751e-10\\
	32865.7314629259	1.51097101117869e-10\\
	33066.1322645291	1.32523751622635e-10\\
	33266.5330661323	1.16233921924948e-10\\
	33466.9338677355	1.01951380978505e-10\\
	33667.3346693387	8.9424560981824e-11\\
	33867.7354709419	7.84386722265085e-11\\
	34068.1362725451	6.88080735627593e-11\\
	34268.5370741483	6.03557084613176e-11\\
	34468.9378757515	5.29432758612265e-11\\
	34669.3386773547	4.64463470632751e-11\\
	34869.7394789579	4.07445327905848e-11\\
	35070.1402805611	3.57433449150332e-11\\
	35270.5410821643	3.13573795886373e-11\\
	35470.9418837675	2.75101756198008e-11\\
	35671.3426853707	2.41315204048785e-11\\
	35871.7434869739	2.11710181095294e-11\\
	36072.1442885772	1.85747400829444e-11\\
	36272.5450901804	1.62985637337626e-11\\
	36472.9458917836	1.42997273313831e-11\\
	36673.3466933868	1.25462062334442e-11\\
	36873.74749499	1.10093857630567e-11\\
	37074.1482965932	9.65984733028938e-12\\
	37274.5490981964	8.47646391108015e-12\\
	37474.9498997996	7.43745760754788e-12\\
	37675.3507014028	6.52566529349517e-12\\
	37875.751503006	5.72729180008464e-12\\
	38076.1523046092	5.02740980386745e-12\\
	38276.5531062124	4.4117436397986e-12\\
	38476.9539078156	3.87218119832674e-12\\
	38677.3547094188	3.39964356092773e-12\\
	38877.755511022	2.98314307028384e-12\\
	39078.1563126253	2.6202570086539e-12\\
	39278.5571142285	2.29989856466015e-12\\
	39478.9579158317	2.0175490043948e-12\\
	39679.3587174349	1.77526232877686e-12\\
	39879.7595190381	1.56200866718429e-12\\
	40080.1603206413	1.37219044716412e-12\\
	40280.5611222445	1.2069646594371e-12\\
	40480.9619238477	1.06306333158258e-12\\
	40681.3627254509	9.34797094878406e-13\\
	40881.7635270541	8.2726823795097e-13\\
	41082.1643286573	7.28571708946646e-13\\
	41282.5651302605	6.49235471193514e-13\\
	41482.9659318637	5.76372787983453e-13\\
	41683.3667334669	5.14460079686507e-13\\
	41883.7675350701	4.59429411492154e-13\\
	42084.1683366733	4.10276399352715e-13\\
	42284.5691382766	3.7100744137213e-13\\
	42484.9699398798	3.39665085918219e-13\\
	42685.370741483	3.11246241951526e-13\\
	42885.7715430862	2.93128522614517e-13\\
	43086.1723446894	2.75052965066325e-13\\
	43286.5731462926	2.55363816793019e-13\\
	43486.9739478958	2.41736134170872e-13\\
	43687.374749499	2.26668818931662e-13\\
	43887.7755511022	2.18636432487495e-13\\
	44088.1763527054	2.18806400100911e-13\\
	44288.5771543086	2.06633011850065e-13\\
	44488.9779559118	2.06905468537805e-13\\
	44689.378757515	2.01576220124005e-13\\
	44889.7795591182	1.93570746464574e-13\\
	45090.1803607214	1.8927423943579e-13\\
	45290.5811623246	1.78155918963123e-13\\
	45490.9819639279	1.84800417785142e-13\\
	45691.3827655311	1.75405170742347e-13\\
	45891.7835671343	1.78853431947109e-13\\
	46092.1843687375	1.81070114326844e-13\\
	46292.5851703407	1.77159363504727e-13\\
	46492.9859719439	1.79450577616599e-13\\
	46693.3867735471	1.80326556481691e-13\\
	46893.7875751503	1.77528995665495e-13\\
	47094.1883767535	1.80652315915532e-13\\
	47294.5891783567	1.77242892102845e-13\\
	47494.9899799599	1.76718690260852e-13\\
	47695.3907815631	1.83817453328325e-13\\
	47895.7915831663	1.77780529605994e-13\\
	48096.1923847695	1.82373251882038e-13\\
	48296.5931863727	1.79699001670585e-13\\
	48496.993987976	1.78292571487721e-13\\
	48697.3947895792	1.76968561693892e-13\\
	48897.7955911824	1.76564202244898e-13\\
	49098.1963927856	1.92256002440691e-13\\
	49298.5971943888	1.88201188048442e-13\\
	49498.997995992	1.87948524956803e-13\\
	49699.3987975952	1.89456587395285e-13\\
	49899.7995991984	1.89424458909194e-13\\
	50100.2004008016	1.84458953896112e-13\\
	50300.6012024048	1.80092479336044e-13\\
	50501.002004008	1.73330823993803e-13\\
	50701.4028056112	1.78367890153319e-13\\
	50901.8036072144	1.89388950935957e-13\\
	51102.2044088176	1.80818552515156e-13\\
	51302.6052104208	1.83716058702382e-13\\
	51503.006012024	1.82856056385557e-13\\
	51703.4068136273	1.77046117959999e-13\\
	51903.8076152305	1.82749726618277e-13\\
	52104.2084168337	1.82559277146398e-13\\
	52304.6092184369	1.93369371173815e-13\\
	52505.0100200401	1.83919175068211e-13\\
	52705.4108216433	1.78048026166183e-13\\
	52905.8116232465	1.74776526839714e-13\\
	53106.2124248497	1.73001594930893e-13\\
	53306.6132264529	1.75857554792152e-13\\
	53507.0140280561	1.75220791797413e-13\\
	53707.4148296593	1.77729249168416e-13\\
	53907.8156312625	1.78456646659699e-13\\
	54108.2164328657	1.88793976829336e-13\\
	54308.6172344689	1.89644605369167e-13\\
	54509.0180360721	1.7984195209862e-13\\
	54709.4188376754	1.9367539408579e-13\\
	54909.8196392786	1.88246057517442e-13\\
	55110.2204408818	1.71137979547794e-13\\
	55310.621242485	1.68522945480676e-13\\
	55511.0220440882	1.76669564791298e-13\\
	55711.4228456914	1.81850066026753e-13\\
	55911.8236472946	1.77618461641104e-13\\
	56112.2244488978	1.76123563485701e-13\\
	56312.625250501	1.68927093895604e-13\\
	56513.0260521042	1.75898570459653e-13\\
	56713.4268537074	1.81297474693319e-13\\
	56913.8276553106	1.82748128265685e-13\\
	57114.2284569138	1.86527596274119e-13\\
	57314.629258517	1.79104803281442e-13\\
	57515.0300601202	1.86771865404498e-13\\
	57715.4308617234	1.81903200790604e-13\\
	57915.8316633267	1.74900143432778e-13\\
	58116.2324649299	1.73571651525344e-13\\
	58316.6332665331	1.6653229375595e-13\\
	58517.0340681363	1.69554553129124e-13\\
	58717.4348697395	1.68623005313931e-13\\
	58917.8356713427	1.66624186027013e-13\\
	59118.2364729459	1.74475193440941e-13\\
	59318.6372745491	1.75461722433172e-13\\
	59519.0380761523	1.7007820936171e-13\\
	59719.4388777555	1.70937813790433e-13\\
	59919.8396793587	1.80145825554205e-13\\
	60120.2404809619	1.77871363043051e-13\\
	60320.6412825651	1.79714256930293e-13\\
	60521.0420841683	1.80154506430945e-13\\
	60721.4428857715	1.7250102270114e-13\\
	60921.8436873747	1.67106322854248e-13\\
	61122.244488978	1.6971067682915e-13\\
	61322.6452905812	1.66749499066149e-13\\
	61523.0460921844	1.67371936617107e-13\\
	61723.4468937876	1.70732097763606e-13\\
	61923.8476953908	1.71605659126171e-13\\
	62124.248496994	1.72630395311064e-13\\
	62324.6492985972	1.74123835156792e-13\\
	62525.0501002004	1.68234461104164e-13\\
	62725.4509018036	1.60245306271076e-13\\
	62925.8517034068	1.70876762321864e-13\\
	63126.25250501	1.78294782299556e-13\\
	63326.6533066132	1.70444016371145e-13\\
	63527.0541082164	1.64378207709828e-13\\
	63727.4549098196	1.67830755267283e-13\\
	63927.8557114228	1.62082643811906e-13\\
	64128.2565130261	1.7879548762477e-13\\
	64328.6573146293	1.83098237499526e-13\\
	64529.0581162325	1.80198636163832e-13\\
	64729.4589178357	1.71614381960464e-13\\
	64929.8597194389	1.72417691376388e-13\\
	65130.2605210421	1.72800995418821e-13\\
	65330.6613226453	1.63608027522161e-13\\
	65531.0621242485	1.67729185514301e-13\\
	65731.4629258517	1.72904342746197e-13\\
	65931.8637274549	1.71656067586044e-13\\
	66132.2645290581	1.66352267579078e-13\\
	66332.6653306613	1.70858837362402e-13\\
	66533.0661322645	1.67602836472609e-13\\
	66733.4669338677	1.69516939093751e-13\\
	66933.8677354709	1.78512726270705e-13\\
	67134.2685370742	1.82757864377147e-13\\
	67334.6693386774	1.7378399383236e-13\\
	67535.0701402806	1.82481260466054e-13\\
	67735.4709418838	1.74595281683179e-13\\
	67935.871743487	1.65895872477832e-13\\
	68136.2725450902	1.66057291229848e-13\\
	68336.6733466934	1.66545637450174e-13\\
	68537.0741482966	1.68270069944199e-13\\
	68737.4749498998	1.75129063598654e-13\\
	68937.875751503	1.69792806136166e-13\\
	69138.2765531062	1.75880007832105e-13\\
	69338.6773547094	1.70271559287702e-13\\
	69539.0781563126	1.63116606777445e-13\\
	69739.4789579158	1.6033907258541e-13\\
	69939.879759519	1.66723332874818e-13\\
	70140.2805611222	1.71816469870245e-13\\
	70340.6813627254	1.75848398800486e-13\\
	70541.0821643287	1.80400412287262e-13\\
	70741.4829659319	1.7961520575175e-13\\
	70941.8837675351	1.76592771895441e-13\\
	71142.2845691383	1.79901960778643e-13\\
	71342.6853707415	1.83734666623682e-13\\
	71543.0861723447	1.83046367170068e-13\\
	71743.4869739479	1.72131795887689e-13\\
	71943.8877755511	1.72953763008414e-13\\
	72144.2885771543	1.81682207291583e-13\\
	72344.6893787575	1.7647680452081e-13\\
	72545.0901803607	1.71387928200003e-13\\
	72745.4909819639	1.72338054014908e-13\\
	72945.8917835671	1.81430711421365e-13\\
	73146.2925851703	1.76137337210843e-13\\
	73346.6933867735	1.7815400212738e-13\\
	73547.0941883768	1.7396543354133e-13\\
	73747.49498998	1.77153601069434e-13\\
	73947.8957915832	1.71660158395414e-13\\
	74148.2965931864	1.76732065784161e-13\\
	74348.6973947896	1.82430484770843e-13\\
	74549.0981963928	1.790569418913e-13\\
	74749.498997996	1.82347279934609e-13\\
	74949.8997995992	1.78753391660995e-13\\
	75150.3006012024	1.81666973857851e-13\\
	75350.7014028056	1.70815291257106e-13\\
	75551.1022044088	1.69825131116024e-13\\
	75751.503006012	1.6969418536722e-13\\
	75951.9038076152	1.70991954447411e-13\\
	76152.3046092184	1.70070210635443e-13\\
	76352.7054108216	1.72472348393587e-13\\
	76553.1062124249	1.69281316013511e-13\\
	76753.5070140281	1.77882751443064e-13\\
	76953.9078156313	1.75038235211801e-13\\
	77154.3086172345	1.75636039837118e-13\\
	77354.7094188377	1.82893237786273e-13\\
	77555.1102204409	1.85206487681266e-13\\
	77755.5110220441	1.79393957145986e-13\\
	77955.9118236473	1.85713648678963e-13\\
	78156.3126252505	1.87294656795222e-13\\
	78356.7134268537	1.89259236526921e-13\\
	78557.1142284569	1.79960559317429e-13\\
	78757.5150300601	1.79456806371349e-13\\
	78957.9158316633	1.71650694274149e-13\\
	79158.3166332665	1.71811450873856e-13\\
	79358.7174348697	1.71117260735558e-13\\
	79559.1182364729	1.75242534319615e-13\\
	79759.5190380761	1.79565791381821e-13\\
	79959.9198396794	1.83528352519682e-13\\
	80160.3206412826	1.81028944576775e-13\\
	80360.7214428858	1.78149348777332e-13\\
	80561.122244489	1.7785369829957e-13\\
	80761.5230460922	1.72428934515722e-13\\
	80961.9238476954	1.62524433350191e-13\\
	81162.3246492986	1.61044565880612e-13\\
	81362.7254509018	1.62934483957851e-13\\
	81563.126252505	1.63654463306913e-13\\
	81763.5270541082	1.59146711015601e-13\\
	81963.9278557114	1.65743004643871e-13\\
	82164.3286573146	1.59092984402888e-13\\
	82364.7294589178	1.6262659559069e-13\\
	82565.130260521	1.67641234073776e-13\\
	82765.5310621243	1.73868194888707e-13\\
	82965.9318637275	1.70378984127618e-13\\
	83166.3326653307	1.68380272279807e-13\\
	83366.7334669339	1.65260094343548e-13\\
	83567.1342685371	1.70982303741971e-13\\
	83767.5350701403	1.68574148424717e-13\\
	83967.9358717435	1.6417680294749e-13\\
	84168.3366733467	1.70028195998832e-13\\
	84368.7374749499	1.66810407460354e-13\\
	84569.1382765531	1.64031087860015e-13\\
	84769.5390781563	1.68798896582175e-13\\
	84969.9398797595	1.65716389755011e-13\\
	85170.3406813627	1.71687416545742e-13\\
	85370.7414829659	1.76172010816542e-13\\
	85571.1422845691	1.72924151639174e-13\\
	85771.5430861723	1.78445594377992e-13\\
	85971.9438877755	1.70398640687056e-13\\
	86172.3446893788	1.65321098584455e-13\\
	86372.745490982	1.69109969402042e-13\\
	86573.1462925852	1.68537330367283e-13\\
	86773.5470941884	1.64942207999729e-13\\
	86973.9478957916	1.66809199462162e-13\\
	87174.3486973948	1.70081423128089e-13\\
	87374.749498998	1.67273462542008e-13\\
	87575.1503006012	1.67045935563252e-13\\
	87775.5511022044	1.62465501652734e-13\\
	87975.9519038076	1.65464030532474e-13\\
	88176.3527054108	1.61606738223865e-13\\
	88376.753507014	1.67856957630424e-13\\
	88577.1543086172	1.64600650648972e-13\\
	88777.5551102204	1.62377628184849e-13\\
	88977.9559118237	1.67404680606588e-13\\
	89178.3567134269	1.66361078716679e-13\\
	89378.7575150301	1.73462513025013e-13\\
	89579.1583166333	1.68408863701769e-13\\
	89779.5591182365	1.73867254041883e-13\\
	89979.9599198397	1.70013527613624e-13\\
	90180.3607214429	1.75651197925247e-13\\
	90380.7615230461	1.73043138456102e-13\\
	90581.1623246493	1.77026761172975e-13\\
	90781.5631262525	1.66039600984236e-13\\
	90981.9639278557	1.65574525011595e-13\\
	91182.3647294589	1.65946347317664e-13\\
	91382.7655310621	1.6882526421015e-13\\
	91583.1663326653	1.70772020181167e-13\\
	91783.5671342685	1.66836711064472e-13\\
	91983.9679358717	1.74769656140716e-13\\
	92184.368737475	1.67403732760702e-13\\
	92384.7695390782	1.72616379442522e-13\\
	92585.1703406814	1.76795685136504e-13\\
	92785.5711422846	1.78477231854312e-13\\
	92985.9719438878	1.76327683416149e-13\\
	93186.372745491	1.76402537349383e-13\\
	93386.7735470942	1.72175211427561e-13\\
	93587.1743486974	1.73010505307436e-13\\
	93787.5751503006	1.75258251757021e-13\\
	93987.9759519038	1.74500232502435e-13\\
	94188.376753507	1.69087850714116e-13\\
	94388.7775551102	1.66622559363962e-13\\
	94589.1783567134	1.686756530376e-13\\
	94789.5791583166	1.67527249309834e-13\\
	94989.9799599198	1.69441488339651e-13\\
	95190.380761523	1.74094875326254e-13\\
	95390.7815631262	1.79961136181967e-13\\
	95591.1823647295	1.71181231704635e-13\\
	95791.5831663327	1.73295131440823e-13\\
	95991.9839679359	1.77650229150467e-13\\
	96192.3847695391	1.84593379461483e-13\\
	96392.7855711423	1.91553850054434e-13\\
	96593.1863727455	1.8646321132431e-13\\
	96793.5871743487	1.76457370751919e-13\\
	96993.9879759519	1.74374895284762e-13\\
	97194.3887775551	1.7055234603677e-13\\
	97394.7895791583	1.66455844777941e-13\\
	97595.1903807615	1.64487864693446e-13\\
	97795.5911823647	1.65299538024315e-13\\
	97995.9919839679	1.63377904639389e-13\\
	98196.3927855711	1.67430669310201e-13\\
	98396.7935871744	1.65397525593074e-13\\
	98597.1943887776	1.61874027622346e-13\\
	98797.5951903808	1.64706639097562e-13\\
	98997.995991984	1.74701972192542e-13\\
	99198.3967935872	1.68968339795204e-13\\
	99398.7975951904	1.74802416296104e-13\\
	99599.1983967936	1.69765339656175e-13\\
	99799.5991983968	1.6997594011689e-13\\
	100000	1.68805553631344e-13\\
};
%\addlegendentry{data2}

\addplot [line width=1.2pt, color=mycolor2]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.743384216032245\\
	400.801603206413	0.25045829935925\\
	601.202404809619	0.0975647252807118\\
	801.603206412826	0.040760429461726\\
	1002.00400801603	0.0176459278185681\\
	1202.40480961924	0.00779874484090286\\
	1402.80561122244	0.00349560123485837\\
	1603.20641282565	0.00158388697959371\\
	1803.60721442886	0.000724124933566475\\
	2004.00801603206	0.000333609856533869\\
	2204.40881763527	0.00015473656753115\\
	2404.80961923848	7.21975968033433e-05\\
	2605.21042084168	3.3863460743693e-05\\
	2805.61122244489	1.59570741310236e-05\\
	3006.0120240481	7.5500131751633e-06\\
	3206.4128256513	3.58505885887448e-06\\
	3406.81362725451	1.70767011870494e-06\\
	3607.21442885772	8.1565138758544e-07\\
	3807.61523046092	3.90551916198085e-07\\
	4008.01603206413	1.87464352461816e-07\\
	4208.41683366733	9.0278245349701e-08\\
	4408.81763527054	4.37880905704445e-08\\
	4609.21843687375	2.17287011827411e-08\\
	4809.61923847695	1.16327659300254e-08\\
	5010.02004008016	7.50110104214266e-09\\
	5210.42084168337	6.12334528415978e-09\\
	5410.82164328657	5.73999108264579e-09\\
	5611.22244488978	5.63969048642986e-09\\
	5811.62324649299	5.61270179577711e-09\\
	6012.02404809619	5.60484863936971e-09\\
	6212.4248496994	5.6023088493916e-09\\
	6412.82565130261	5.60139348872963e-09\\
	6613.22645290581	5.60103322862542e-09\\
	6813.62725450902	5.60088293627096e-09\\
	7014.02805611222	5.60081824023611e-09\\
	7214.42885771543	5.60078987277885e-09\\
	7414.82965931864	5.60077737368574e-09\\
	7615.23046092184	5.60077187619578e-09\\
	7815.63126252505	5.60076973065567e-09\\
	8016.03206412826	5.60076904145364e-09\\
	8216.43286573146	5.60076884727822e-09\\
	8416.83366733467	5.60076929785894e-09\\
	8617.23446893788	5.60076912676749e-09\\
	8817.63527054108	5.60076918589503e-09\\
	9018.03607214429	5.60076925745364e-09\\
	9218.43687374749	5.60076922451643e-09\\
	9418.8376753507	5.60076922170551e-09\\
	9619.23847695391	5.60076922051844e-09\\
	9819.63927855711	5.60076921933138e-09\\
	10020.0400801603	5.60076921838173e-09\\
	10220.4408817635	5.60076921956879e-09\\
	10420.8416833667	5.60076922075586e-09\\
	10621.2424849699	5.60076922194292e-09\\
	10821.6432865731	5.60076922312999e-09\\
	11022.0440881764	5.60076922431705e-09\\
	11222.4448897796	5.60076922550411e-09\\
	11422.8456913828	5.60076922669118e-09\\
	11623.246492986	5.60076922787824e-09\\
	11823.6472945892	5.60076922906531e-09\\
	12024.0480961924	5.60076922996748e-09\\
	12224.4488977956	5.60076922878041e-09\\
	12424.8496993988	5.60076922759335e-09\\
	12625.250501002	5.60076922640628e-09\\
	12825.6513026052	5.60076922521922e-09\\
	13026.0521042084	5.60076922403216e-09\\
	13226.4529058116	5.60076922284509e-09\\
	13426.8537074148	5.60076922165803e-09\\
	13627.254509018	5.60076922047096e-09\\
	13827.6553106212	5.6007692192839e-09\\
	14028.0561122244	5.60076921842921e-09\\
	14228.4569138277	5.60076921961628e-09\\
	14428.8577154309	5.60076922080334e-09\\
	14629.2585170341	5.6007692219904e-09\\
	14829.6593186373	5.60076922317747e-09\\
	15030.0601202405	5.60076922436453e-09\\
	15230.4609218437	5.6007692255516e-09\\
	15430.8617234469	5.60076922673866e-09\\
	15631.2625250501	5.60076922792573e-09\\
	15831.6633266533	5.60076922911279e-09\\
	16032.0641282565	5.60076922992e-09\\
	16232.4649298597	5.60076922873293e-09\\
	16432.8657314629	5.60076922754587e-09\\
	16633.2665330661	5.6007692263588e-09\\
	16833.6673346693	5.60076922517174e-09\\
	17034.0681362725	5.60076922398467e-09\\
	17234.4689378758	5.60076922279761e-09\\
	17434.869739479	5.60076922161054e-09\\
	17635.2705410822	5.60076922042348e-09\\
	17835.6713426854	5.60076921923641e-09\\
	18036.0721442886	5.60076921847669e-09\\
	18236.4729458918	5.60076921966376e-09\\
	18436.873747495	5.60076922085082e-09\\
	18637.2745490982	5.60076922203789e-09\\
	18837.6753507014	5.60076922322495e-09\\
	19038.0761523046	5.60076922441202e-09\\
	19238.4769539078	5.60076922559908e-09\\
	19438.877755511	5.60076922678614e-09\\
	19639.2785571142	5.60076922797321e-09\\
	19839.6793587174	5.60076922916027e-09\\
	20040.0801603206	5.60076922987251e-09\\
	20240.4809619238	5.60076922868545e-09\\
	20440.8817635271	5.60076922749838e-09\\
	20641.2825651303	5.60076922631132e-09\\
	20841.6833667335	5.60076922512425e-09\\
	21042.0841683367	5.60076922393719e-09\\
	21242.4849699399	5.60076922275013e-09\\
	21442.8857715431	5.60076922156306e-09\\
	21643.2865731463	5.600769220376e-09\\
	21843.6873747495	5.60076921918893e-09\\
	22044.0881763527	5.60076921852418e-09\\
	22244.4889779559	5.60076921971124e-09\\
	22444.8897795591	5.60076922089831e-09\\
	22645.2905811623	5.60076922208537e-09\\
	22845.6913827655	5.60076922327243e-09\\
	23046.0921843687	5.6007692244595e-09\\
	23246.4929859719	5.60076922564656e-09\\
	23446.8937875752	5.60076922683363e-09\\
	23647.2945891784	5.60076922802069e-09\\
	23847.6953907816	5.60076922920776e-09\\
	24048.0961923848	5.60076922982503e-09\\
	24248.496993988	5.60076922863797e-09\\
	24448.8977955912	5.6007692274509e-09\\
	24649.2985971944	5.60076922626384e-09\\
	24849.6993987976	5.60076922507677e-09\\
	25050.1002004008	5.60076922388971e-09\\
	25250.501002004	5.60076922270264e-09\\
	25450.9018036072	5.60076922151558e-09\\
	25651.3026052104	5.60076922032851e-09\\
	25851.7034068136	5.60076921914145e-09\\
	26052.1042084168	5.60076921857166e-09\\
	26252.50501002	5.60076921975872e-09\\
	26452.9058116232	5.60076922094579e-09\\
	26653.3066132265	5.60076922213285e-09\\
	26853.7074148297	5.60076922331992e-09\\
	27054.1082164329	5.60076922450698e-09\\
	27254.5090180361	5.60076922569405e-09\\
	27454.9098196393	5.60076922688111e-09\\
	27655.3106212425	5.60076922806817e-09\\
	27855.7114228457	5.60076922925524e-09\\
	28056.1122244489	5.60076922977755e-09\\
	28256.5130260521	5.60076922859048e-09\\
	28456.9138276553	5.60076922740342e-09\\
	28657.3146292585	5.60076922621635e-09\\
	28857.7154308617	5.60076922502929e-09\\
	29058.1162324649	5.60076922384222e-09\\
	29258.5170340681	5.60076922265516e-09\\
	29458.9178356713	5.6007692214681e-09\\
	29659.3186372745	5.60076922028103e-09\\
	29859.7194388778	5.60076921909397e-09\\
	30060.120240481	5.60076921861914e-09\\
	30260.5210420842	5.60076921980621e-09\\
	30460.9218436874	5.60076922099327e-09\\
	30661.3226452906	5.60076922218033e-09\\
	30861.7234468938	5.6007692233674e-09\\
	31062.124248497	5.60076922455446e-09\\
	31262.5250501002	5.60076922574153e-09\\
	31462.9258517034	5.60076922692859e-09\\
	31663.3266533066	5.60076922811566e-09\\
	31863.7274549098	5.60076922930272e-09\\
	32064.128256513	5.60076922973006e-09\\
	32264.5290581162	5.600769228543e-09\\
	32464.9298597194	5.60076922735594e-09\\
	32665.3306613226	5.60076922616887e-09\\
	32865.7314629259	5.60076922498181e-09\\
	33066.1322645291	5.60076922379474e-09\\
	33266.5330661323	5.60076922260768e-09\\
	33466.9338677355	5.60076922142061e-09\\
	33667.3346693387	5.60076922023355e-09\\
	33867.7354709419	5.60076921904648e-09\\
	34068.1362725451	5.60076921866662e-09\\
	34268.5370741483	5.60076921985369e-09\\
	34468.9378757515	5.60076922104075e-09\\
	34669.3386773547	5.60076922222782e-09\\
	34869.7394789579	5.60076922341488e-09\\
	35070.1402805611	5.60076922460195e-09\\
	35270.5410821643	5.60076922578901e-09\\
	35470.9418837675	5.60076922697607e-09\\
	35671.3426853707	5.60076922816314e-09\\
	35871.7434869739	5.6007692293502e-09\\
	36072.1442885772	5.60076922968258e-09\\
	36272.5450901804	5.60076922849552e-09\\
	36472.9458917836	5.60076922730845e-09\\
	36673.3466933868	5.60076922612139e-09\\
	36873.74749499	5.60076922493432e-09\\
	37074.1482965932	5.60076922374726e-09\\
	37274.5490981964	5.6007692225602e-09\\
	37474.9498997996	5.60076922137313e-09\\
	37675.3507014028	5.60076922018607e-09\\
	37875.751503006	5.600769218999e-09\\
	38076.1523046092	5.60076921871411e-09\\
	38276.5531062124	5.60076921990117e-09\\
	38476.9539078156	5.60076922108824e-09\\
	38677.3547094188	5.6007692222753e-09\\
	38877.755511022	5.60076922346237e-09\\
	39078.1563126253	5.60076922464943e-09\\
	39278.5571142285	5.60076922583649e-09\\
	39478.9579158317	5.60076922702356e-09\\
	39679.3587174349	5.60076922821062e-09\\
	39879.7595190381	5.60076922939769e-09\\
	40080.1603206413	5.6007692296351e-09\\
	40280.5611222445	5.60076922844804e-09\\
	40480.9619238477	5.60076922726097e-09\\
	40681.3627254509	5.60076922607391e-09\\
	40881.7635270541	5.60076922488684e-09\\
	41082.1643286573	5.60076922369978e-09\\
	41282.5651302605	5.60076922251271e-09\\
	41482.9659318637	5.60076922132565e-09\\
	41683.3667334669	5.60076922013858e-09\\
	41883.7675350701	5.60076921895152e-09\\
	42084.1683366733	5.60076921876159e-09\\
	42284.5691382766	5.60076921994865e-09\\
	42484.9699398798	5.60076922113572e-09\\
	42685.370741483	5.60076922232278e-09\\
	42885.7715430862	5.60076922350985e-09\\
	43086.1723446894	5.60076922469691e-09\\
	43286.5731462926	5.60076922588398e-09\\
	43486.9739478958	5.60076922707104e-09\\
	43687.374749499	5.6007692282581e-09\\
	43887.7755511022	5.60076922944517e-09\\
	44088.1763527054	5.60076922958762e-09\\
	44288.5771543086	5.60076922840055e-09\\
	44488.9779559118	5.60076922721349e-09\\
	44689.378757515	5.60076922602642e-09\\
	44889.7795591182	5.60076922483936e-09\\
	45090.1803607214	5.60076922365229e-09\\
	45290.5811623246	5.60076922246523e-09\\
	45490.9819639279	5.60076922127817e-09\\
	45691.3827655311	5.6007692200911e-09\\
	45891.7835671343	5.60076921890404e-09\\
	46092.1843687375	5.60076921880907e-09\\
	46292.5851703407	5.60076921999614e-09\\
	46492.9859719439	5.6007692211832e-09\\
	46693.3867735471	5.60076922237027e-09\\
	46893.7875751503	5.60076922355733e-09\\
	47094.1883767535	5.60076922474439e-09\\
	47294.5891783567	5.60076922593146e-09\\
	47494.9899799599	5.60076922711852e-09\\
	47695.3907815631	5.60076922830559e-09\\
	47895.7915831663	5.60076922949265e-09\\
	48096.1923847695	5.60076922954013e-09\\
	48296.5931863727	5.60076922835307e-09\\
	48496.993987976	5.60076922716601e-09\\
	48697.3947895792	5.60076922597894e-09\\
	48897.7955911824	5.60076922479188e-09\\
	49098.1963927856	5.60076922360481e-09\\
	49298.5971943888	5.60076922241775e-09\\
	49498.997995992	5.60076922123068e-09\\
	49699.3987975952	5.60076922004362e-09\\
	49899.7995991984	5.60076921885655e-09\\
	50100.2004008016	5.60076921885655e-09\\
	50300.6012024048	5.60076922004362e-09\\
	50501.002004008	5.60076922123068e-09\\
	50701.4028056112	5.60076922241775e-09\\
	50901.8036072144	5.60076922360481e-09\\
	51102.2044088176	5.60076922479188e-09\\
	51302.6052104208	5.60076922597894e-09\\
	51503.006012024	5.60076922716601e-09\\
	51703.4068136273	5.60076922835307e-09\\
	51903.8076152305	5.60076922954013e-09\\
	52104.2084168337	5.60076922949265e-09\\
	52304.6092184369	5.60076922830559e-09\\
	52505.0100200401	5.60076922711852e-09\\
	52705.4108216433	5.60076922593146e-09\\
	52905.8116232465	5.60076922474439e-09\\
	53106.2124248497	5.60076922355733e-09\\
	53306.6132264529	5.60076922237027e-09\\
	53507.0140280561	5.6007692211832e-09\\
	53707.4148296593	5.60076921999614e-09\\
	53907.8156312625	5.60076921880907e-09\\
	54108.2164328657	5.60076921890404e-09\\
	54308.6172344689	5.6007692200911e-09\\
	54509.0180360721	5.60076922127817e-09\\
	54709.4188376754	5.60076922246523e-09\\
	54909.8196392786	5.60076922365229e-09\\
	55110.2204408818	5.60076922483936e-09\\
	55310.621242485	5.60076922602642e-09\\
	55511.0220440882	5.60076922721349e-09\\
	55711.4228456914	5.60076922840055e-09\\
	55911.8236472946	5.60076922958762e-09\\
	56112.2244488978	5.60076922944517e-09\\
	56312.625250501	5.6007692282581e-09\\
	56513.0260521042	5.60076922707104e-09\\
	56713.4268537074	5.60076922588398e-09\\
	56913.8276553106	5.60076922469691e-09\\
	57114.2284569138	5.60076922350985e-09\\
	57314.629258517	5.60076922232278e-09\\
	57515.0300601202	5.60076922113572e-09\\
	57715.4308617234	5.60076921994865e-09\\
	57915.8316633267	5.60076921876159e-09\\
	58116.2324649299	5.60076921895152e-09\\
	58316.6332665331	5.60076922013858e-09\\
	58517.0340681363	5.60076922132565e-09\\
	58717.4348697395	5.60076922251271e-09\\
	58917.8356713427	5.60076922369978e-09\\
	59118.2364729459	5.60076922488684e-09\\
	59318.6372745491	5.60076922607391e-09\\
	59519.0380761523	5.60076922726097e-09\\
	59719.4388777555	5.60076922844804e-09\\
	59919.8396793587	5.6007692296351e-09\\
	60120.2404809619	5.60076922939769e-09\\
	60320.6412825651	5.60076922821062e-09\\
	60521.0420841683	5.60076922702356e-09\\
	60721.4428857715	5.60076922583649e-09\\
	60921.8436873747	5.60076922464943e-09\\
	61122.244488978	5.60076922346237e-09\\
	61322.6452905812	5.6007692222753e-09\\
	61523.0460921844	5.60076922108824e-09\\
	61723.4468937876	5.60076921990117e-09\\
	61923.8476953908	5.60076921871411e-09\\
	62124.248496994	5.600769218999e-09\\
	62324.6492985972	5.60076922018607e-09\\
	62525.0501002004	5.60076922137313e-09\\
	62725.4509018036	5.6007692225602e-09\\
	62925.8517034068	5.60076922374726e-09\\
	63126.25250501	5.60076922493432e-09\\
	63326.6533066132	5.60076922612139e-09\\
	63527.0541082164	5.60076922730845e-09\\
	63727.4549098196	5.60076922849552e-09\\
	63927.8557114228	5.60076922968258e-09\\
	64128.2565130261	5.6007692293502e-09\\
	64328.6573146293	5.60076922816314e-09\\
	64529.0581162325	5.60076922697607e-09\\
	64729.4589178357	5.60076922578901e-09\\
	64929.8597194389	5.60076922460195e-09\\
	65130.2605210421	5.60076922341488e-09\\
	65330.6613226453	5.60076922222782e-09\\
	65531.0621242485	5.60076922104075e-09\\
	65731.4629258517	5.60076921985369e-09\\
	65931.8637274549	5.60076921866662e-09\\
	66132.2645290581	5.60076921904648e-09\\
	66332.6653306613	5.60076922023355e-09\\
	66533.0661322645	5.60076922142061e-09\\
	66733.4669338677	5.60076922260768e-09\\
	66933.8677354709	5.60076922379474e-09\\
	67134.2685370742	5.60076922498181e-09\\
	67334.6693386774	5.60076922616887e-09\\
	67535.0701402806	5.60076922735594e-09\\
	67735.4709418838	5.600769228543e-09\\
	67935.871743487	5.60076922973006e-09\\
	68136.2725450902	5.60076922930272e-09\\
	68336.6733466934	5.60076922811566e-09\\
	68537.0741482966	5.60076922692859e-09\\
	68737.4749498998	5.60076922574153e-09\\
	68937.875751503	5.60076922455446e-09\\
	69138.2765531062	5.6007692233674e-09\\
	69338.6773547094	5.60076922218033e-09\\
	69539.0781563126	5.60076922099327e-09\\
	69739.4789579158	5.60076921980621e-09\\
	69939.879759519	5.60076921861914e-09\\
	70140.2805611222	5.60076921909397e-09\\
	70340.6813627254	5.60076922028103e-09\\
	70541.0821643287	5.6007692214681e-09\\
	70741.4829659319	5.60076922265516e-09\\
	70941.8837675351	5.60076922384222e-09\\
	71142.2845691383	5.60076922502929e-09\\
	71342.6853707415	5.60076922621635e-09\\
	71543.0861723447	5.60076922740342e-09\\
	71743.4869739479	5.60076922859048e-09\\
	71943.8877755511	5.60076922977755e-09\\
	72144.2885771543	5.60076922925524e-09\\
	72344.6893787575	5.60076922806817e-09\\
	72545.0901803607	5.60076922688111e-09\\
	72745.4909819639	5.60076922569405e-09\\
	72945.8917835671	5.60076922450698e-09\\
	73146.2925851703	5.60076922331992e-09\\
	73346.6933867735	5.60076922213285e-09\\
	73547.0941883768	5.60076922094579e-09\\
	73747.49498998	5.60076921975872e-09\\
	73947.8957915832	5.60076921857166e-09\\
	74148.2965931864	5.60076921914145e-09\\
	74348.6973947896	5.60076922032851e-09\\
	74549.0981963928	5.60076922151558e-09\\
	74749.498997996	5.60076922270264e-09\\
	74949.8997995992	5.60076922388971e-09\\
	75150.3006012024	5.60076922507677e-09\\
	75350.7014028056	5.60076922626384e-09\\
	75551.1022044088	5.6007692274509e-09\\
	75751.503006012	5.60076922863797e-09\\
	75951.9038076152	5.60076922982503e-09\\
	76152.3046092184	5.60076922920776e-09\\
	76352.7054108216	5.60076922802069e-09\\
	76553.1062124249	5.60076922683363e-09\\
	76753.5070140281	5.60076922564656e-09\\
	76953.9078156313	5.6007692244595e-09\\
	77154.3086172345	5.60076922327243e-09\\
	77354.7094188377	5.60076922208537e-09\\
	77555.1102204409	5.60076922089831e-09\\
	77755.5110220441	5.60076921971124e-09\\
	77955.9118236473	5.60076921852418e-09\\
	78156.3126252505	5.60076921918893e-09\\
	78356.7134268537	5.600769220376e-09\\
	78557.1142284569	5.60076922156306e-09\\
	78757.5150300601	5.60076922275013e-09\\
	78957.9158316633	5.60076922393719e-09\\
	79158.3166332665	5.60076922512425e-09\\
	79358.7174348697	5.60076922631132e-09\\
	79559.1182364729	5.60076922749838e-09\\
	79759.5190380761	5.60076922868545e-09\\
	79959.9198396794	5.60076922987251e-09\\
	80160.3206412826	5.60076922916027e-09\\
	80360.7214428858	5.60076922797321e-09\\
	80561.122244489	5.60076922678614e-09\\
	80761.5230460922	5.60076922559908e-09\\
	80961.9238476954	5.60076922441202e-09\\
	81162.3246492986	5.60076922322495e-09\\
	81362.7254509018	5.60076922203789e-09\\
	81563.126252505	5.60076922085082e-09\\
	81763.5270541082	5.60076921966376e-09\\
	81963.9278557114	5.60076921847669e-09\\
	82164.3286573146	5.60076921923642e-09\\
	82364.7294589178	5.60076922042348e-09\\
	82565.130260521	5.60076922161054e-09\\
	82765.5310621243	5.60076922279761e-09\\
	82965.9318637275	5.60076922398467e-09\\
	83166.3326653307	5.60076922517174e-09\\
	83366.7334669339	5.6007692263588e-09\\
	83567.1342685371	5.60076922754587e-09\\
	83767.5350701403	5.60076922873293e-09\\
	83967.9358717435	5.60076922991999e-09\\
	84168.3366733467	5.60076922911279e-09\\
	84368.7374749499	5.60076922792573e-09\\
	84569.1382765531	5.60076922673866e-09\\
	84769.5390781563	5.6007692255516e-09\\
	84969.9398797595	5.60076922436453e-09\\
	85170.3406813627	5.60076922317747e-09\\
	85370.7414829659	5.6007692219904e-09\\
	85571.1422845691	5.60076922080334e-09\\
	85771.5430861723	5.60076921961628e-09\\
	85971.9438877755	5.60076921842921e-09\\
	86172.3446893788	5.6007692192839e-09\\
	86372.745490982	5.60076922047096e-09\\
	86573.1462925852	5.60076922165803e-09\\
	86773.5470941884	5.60076922284509e-09\\
	86973.9478957916	5.60076922403216e-09\\
	87174.3486973948	5.60076922521922e-09\\
	87374.749498998	5.60076922640628e-09\\
	87575.1503006012	5.60076922759335e-09\\
	87775.5511022044	5.60076922878041e-09\\
	87975.9519038076	5.60076922996748e-09\\
	88176.3527054108	5.60076922906531e-09\\
	88376.753507014	5.60076922787824e-09\\
	88577.1543086172	5.60076922669118e-09\\
	88777.5551102204	5.60076922550411e-09\\
	88977.9559118237	5.60076922431705e-09\\
	89178.3567134269	5.60076922312999e-09\\
	89378.7575150301	5.60076922194292e-09\\
	89579.1583166333	5.60076922075586e-09\\
	89779.5591182365	5.60076921956879e-09\\
	89979.9599198397	5.60076921838173e-09\\
	90180.3607214429	5.60076921933138e-09\\
	90380.7615230461	5.60076922051844e-09\\
	90581.1623246493	5.60076922170551e-09\\
	90781.5631262525	5.60076922289257e-09\\
	90981.9639278557	5.60076922407964e-09\\
	91182.3647294589	5.6007692252667e-09\\
	91382.7655310621	5.60076922645377e-09\\
	91583.1663326653	5.60076922764083e-09\\
	91783.5671342685	5.6007692288279e-09\\
	91983.9679358717	5.60076923001496e-09\\
	92184.368737475	5.60076922901783e-09\\
	92384.7695390782	5.60076922783076e-09\\
	92585.1703406814	5.6007692266437e-09\\
	92785.5711422846	5.60076922545663e-09\\
	92985.9719438878	5.60076922426957e-09\\
	93186.372745491	5.6007692230825e-09\\
	93386.7735470942	5.60076922189544e-09\\
	93587.1743486974	5.60076922070837e-09\\
	93787.5751503006	5.60076921952131e-09\\
	93987.9759519038	5.60076921833425e-09\\
	94188.376753507	5.60076921937886e-09\\
	94388.7775551102	5.60076922056593e-09\\
	94589.1783567134	5.60076922175299e-09\\
	94789.5791583166	5.60076922294006e-09\\
	94989.9799599198	5.60076922412712e-09\\
	95190.380761523	5.60076922531418e-09\\
	95390.7815631262	5.60076922650125e-09\\
	95591.1823647295	5.60076922768831e-09\\
	95791.5831663327	5.60076922887538e-09\\
	95991.9839679359	5.60076923006244e-09\\
	96192.3847695391	5.60076922897034e-09\\
	96392.7855711423	5.60076922778328e-09\\
	96593.1863727455	5.60076922659622e-09\\
	96793.5871743487	5.60076922540915e-09\\
	96993.9879759519	5.60076922422209e-09\\
	97194.3887775551	5.60076922303502e-09\\
	97394.7895791583	5.60076922184796e-09\\
	97595.1903807615	5.60076922066089e-09\\
	97795.5911823647	5.60076921947383e-09\\
	97995.9919839679	5.60076921828676e-09\\
	98196.3927855711	5.60076921942635e-09\\
	98396.7935871744	5.60076922061341e-09\\
	98597.1943887776	5.60076922180047e-09\\
	98797.5951903808	5.60076922298754e-09\\
	98997.995991984	5.6007692241746e-09\\
	99198.3967935872	5.60076922536167e-09\\
	99398.7975951904	5.60076922654873e-09\\
	99599.1983967936	5.6007692277358e-09\\
	99799.5991983968	5.60076922892286e-09\\
	100000	5.60076923010993e-09\\
};
%\addlegendentry{data3}

\addplot [line width=1.2pt, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.0258404055399722\\
	400.801603206413	0.00493057625491672\\
	601.202404809619	0.00146635476836124\\
	801.603206412826	0.000523559819413596\\
	1002.00400801603	0.000207112348264574\\
	1202.40480961924	8.6550915361485e-05\\
	1402.80561122244	3.72771735445766e-05\\
	1603.20641282565	1.63631079794798e-05\\
	1803.60721442886	7.28326929650091e-06\\
	2004.00801603206	3.27883294973268e-06\\
	2204.40881763527	1.4908018498574e-06\\
	2404.80961923848	6.83886812336564e-07\\
	2605.21042084168	3.16272368818684e-07\\
	2805.61122244489	1.47342145393248e-07\\
	3006.0120240481	6.90974009524996e-08\\
	3206.4128256513	3.25945257254431e-08\\
	3406.81362725451	1.5454602412451e-08\\
	3607.21442885772	7.36026490684988e-09\\
	3807.61523046092	3.51853425643952e-09\\
	4008.01603206413	1.68732155570387e-09\\
	4208.41683366733	8.11284334133335e-10\\
	4408.81763527054	3.90905096333595e-10\\
	4609.21843687375	1.88675140552104e-10\\
	4809.61923847695	9.1191324642574e-11\\
	5010.02004008016	4.41227878175329e-11\\
	5210.42084168337	2.136678582362e-11\\
	5410.82164328657	1.03538653392112e-11\\
	5611.22244488978	5.01973788247943e-12\\
	5811.62324649299	2.43455641928756e-12\\
	6012.02404809619	1.18109339310943e-12\\
	6212.4248496994	5.73125617494129e-13\\
	6412.82565130261	2.78129168811378e-13\\
	6613.22645290581	1.3501389590397e-13\\
	6813.62725450902	6.55484430161371e-14\\
	7014.02805611222	3.18009559463541e-14\\
	7214.42885771543	1.54627130602773e-14\\
	7414.82965931864	7.49709918582233e-15\\
	7615.23046092184	3.66002804424302e-15\\
	7815.63126252505	1.95018910106784e-15\\
	8016.03206412826	1.09013346645799e-15\\
	8216.43286573146	1.07679358897377e-15\\
	8416.83366733467	9.92890734253822e-16\\
	8617.23446893788	8.50204750952585e-16\\
	8817.63527054108	7.52960284023166e-16\\
	9018.03607214429	6.66628753761656e-16\\
	9218.43687374749	6.40659374059286e-16\\
	9418.8376753507	6.42077836244874e-16\\
	9619.23847695391	6.43324740303669e-16\\
	9819.63927855711	6.44571644362465e-16\\
	10020.0400801603	6.45569167609505e-16\\
	10220.4408817635	6.44322263550709e-16\\
	10420.8416833667	6.43075359491908e-16\\
	10621.2424849699	6.41828455433113e-16\\
	10821.6432865731	6.40581551374317e-16\\
	11022.0440881764	6.39334647315516e-16\\
	11222.4448897796	6.38087743256721e-16\\
	11422.8456913828	6.36840839197925e-16\\
	11623.246492986	6.35593935139124e-16\\
	11823.6472945892	6.34347031080329e-16\\
	12024.0480961924	6.3339938399564e-16\\
	12224.4488977956	6.34646288054441e-16\\
	12424.8496993988	6.35893192113237e-16\\
	12625.250501002	6.37140096172032e-16\\
	12825.6513026052	6.38387000230833e-16\\
	13026.0521042084	6.39633904289629e-16\\
	13226.4529058116	6.4088080834843e-16\\
	13426.8537074148	6.42127712407225e-16\\
	13627.254509018	6.43374616466021e-16\\
	13827.6553106212	6.44621520524822e-16\\
	14028.0561122244	6.45519291447154e-16\\
	14228.4569138277	6.44272387388358e-16\\
	14428.8577154309	6.43025483329557e-16\\
	14629.2585170341	6.41778579270762e-16\\
	14829.6593186373	6.40531675211966e-16\\
	15030.0601202405	6.39284771153165e-16\\
	15230.4609218437	6.3803786709437e-16\\
	15430.8617234469	6.36790963035574e-16\\
	15631.2625250501	6.35544058976773e-16\\
	15831.6633266533	6.34297154917978e-16\\
	16032.0641282565	6.33449260157997e-16\\
	16232.4649298597	6.34696164216792e-16\\
	16432.8657314629	6.35943068275594e-16\\
	16633.2665330661	6.37189972334389e-16\\
	16833.6673346693	6.38436876393184e-16\\
	17034.0681362725	6.3968378045198e-16\\
	17234.4689378758	6.40930684510775e-16\\
	17434.869739479	6.42177588569582e-16\\
	17635.2705410822	6.43424492628377e-16\\
	17835.6713426854	6.44671396687173e-16\\
	18036.0721442886	6.45469415284802e-16\\
	18236.4729458918	6.44222511226007e-16\\
	18436.873747495	6.42975607167211e-16\\
	18637.2745490982	6.41728703108405e-16\\
	18837.6753507014	6.40481799049609e-16\\
	19038.0761523046	6.39234894990814e-16\\
	19238.4769539078	6.37987990932018e-16\\
	19438.877755511	6.36741086873223e-16\\
	19639.2785571142	6.35494182814428e-16\\
	19839.6793587174	6.34247278755621e-16\\
	20040.0801603206	6.33499136320348e-16\\
	20240.4809619238	6.34746040379144e-16\\
	20440.8817635271	6.35992944437939e-16\\
	20641.2825651303	6.37239848496734e-16\\
	20841.6833667335	6.38486752555541e-16\\
	21042.0841683367	6.39733656614337e-16\\
	21242.4849699399	6.40980560673132e-16\\
	21442.8857715431	6.42227464731927e-16\\
	21643.2865731463	6.43474368790723e-16\\
	21843.6873747495	6.44721272849518e-16\\
	22044.0881763527	6.45419539122445e-16\\
	22244.4889779559	6.4417263506365e-16\\
	22444.8897795591	6.42925731004855e-16\\
	22645.2905811623	6.41678826946059e-16\\
	22845.6913827655	6.40431922887264e-16\\
	23046.0921843687	6.39185018828457e-16\\
	23246.4929859719	6.37938114769662e-16\\
	23446.8937875752	6.36691210710866e-16\\
	23647.2945891784	6.35444306652071e-16\\
	23847.6953907816	6.34197402593276e-16\\
	24048.0961923848	6.33549012482694e-16\\
	24248.496993988	6.347959165415e-16\\
	24448.8977955912	6.36042820600296e-16\\
	24649.2985971944	6.37289724659091e-16\\
	24849.6993987976	6.38536628717887e-16\\
	25050.1002004008	6.39783532776682e-16\\
	25250.501002004	6.41030436835477e-16\\
	25450.9018036072	6.42277340894284e-16\\
	25651.3026052104	6.4352424495308e-16\\
	25851.7034068136	6.44771149011875e-16\\
	26052.1042084168	6.453696629601e-16\\
	26252.50501002	6.44122758901305e-16\\
	26452.9058116232	6.42875854842498e-16\\
	26653.3066132265	6.41628950783702e-16\\
	26853.7074148297	6.40382046724907e-16\\
	27054.1082164329	6.39135142666112e-16\\
	27254.5090180361	6.37888238607316e-16\\
	27454.9098196393	6.36641334548521e-16\\
	27655.3106212425	6.35394430489714e-16\\
	27855.7114228457	6.34147526430919e-16\\
	28056.1122244489	6.3359888864505e-16\\
	28256.5130260521	6.34845792703846e-16\\
	28456.9138276553	6.36092696762641e-16\\
	28657.3146292585	6.37339600821448e-16\\
	28857.7154308617	6.38586504880243e-16\\
	29058.1162324649	6.39833408939039e-16\\
	29258.5170340681	6.41080312997834e-16\\
	29458.9178356713	6.4232721705663e-16\\
	29659.3186372745	6.43574121115425e-16\\
	29859.7194388778	6.44821025174232e-16\\
	30060.120240481	6.45319786797743e-16\\
	30260.5210420842	6.44072882738948e-16\\
	30460.9218436874	6.42825978680152e-16\\
	30661.3226452906	6.41579074621357e-16\\
	30861.7234468938	6.40332170562562e-16\\
	31062.124248497	6.39085266503755e-16\\
	31262.5250501002	6.37838362444959e-16\\
	31462.9258517034	6.36591458386164e-16\\
	31663.3266533066	6.35344554327369e-16\\
	31863.7274549098	6.34097650268573e-16\\
	32064.128256513	6.33648764807407e-16\\
	32264.5290581162	6.34895668866203e-16\\
	32464.9298597194	6.36142572924998e-16\\
	32665.3306613226	6.37389476983793e-16\\
	32865.7314629259	6.386363810426e-16\\
	33066.1322645291	6.39883285101384e-16\\
	33266.5330661323	6.41130189160191e-16\\
	33466.9338677355	6.42377093218975e-16\\
	33667.3346693387	6.43623997277782e-16\\
	33867.7354709419	6.44870901336589e-16\\
	34068.1362725451	6.45269910635398e-16\\
	34268.5370741483	6.44023006576591e-16\\
	34468.9378757515	6.42776102517807e-16\\
	34669.3386773547	6.41529198459e-16\\
	34869.7394789579	6.40282294400193e-16\\
	35070.1402805611	6.39035390341409e-16\\
	35270.5410821643	6.37788486282603e-16\\
	35470.9418837675	6.36541582223819e-16\\
	35671.3426853707	6.35294678165012e-16\\
	35871.7434869739	6.34047774106228e-16\\
	36072.1442885772	6.33698640969753e-16\\
	36272.5450901804	6.34945545028559e-16\\
	36472.9458917836	6.36192449087344e-16\\
	36673.3466933868	6.3743935314615e-16\\
	36873.74749499	6.38686257204934e-16\\
	37074.1482965932	6.39933161263741e-16\\
	37274.5490981964	6.41180065322548e-16\\
	37474.9498997996	6.42426969381332e-16\\
	37675.3507014028	6.43673873440139e-16\\
	37875.751503006	6.44920777498923e-16\\
	38076.1523046092	6.45220034473041e-16\\
	38276.5531062124	6.43973130414234e-16\\
	38476.9539078156	6.4272622635545e-16\\
	38677.3547094188	6.41479322296643e-16\\
	38877.755511022	6.40232418237859e-16\\
	39078.1563126253	6.38985514179053e-16\\
	39278.5571142285	6.37738610120268e-16\\
	39478.9579158317	6.36491706061462e-16\\
	39679.3587174349	6.35244802002655e-16\\
	39879.7595190381	6.33997897943871e-16\\
	40080.1603206413	6.3374851713211e-16\\
	40280.5611222445	6.34995421190894e-16\\
	40480.9619238477	6.362423252497e-16\\
	40681.3627254509	6.37489229308507e-16\\
	40881.7635270541	6.38736133367291e-16\\
	41082.1643286573	6.39983037426098e-16\\
	41282.5651302605	6.41229941484882e-16\\
	41482.9659318637	6.42476845543689e-16\\
	41683.3667334669	6.43723749602496e-16\\
	41883.7675350701	6.4497065366128e-16\\
	42084.1683366733	6.45170158310684e-16\\
	42284.5691382766	6.439232542519e-16\\
	42484.9699398798	6.42676350193093e-16\\
	42685.370741483	6.41429446134309e-16\\
	42885.7715430862	6.40182542075503e-16\\
	43086.1723446894	6.38935638016696e-16\\
	43286.5731462926	6.37688733957912e-16\\
	43486.9739478958	6.36441829899105e-16\\
	43687.374749499	6.35194925840321e-16\\
	43887.7755511022	6.33948021781514e-16\\
	44088.1763527054	6.33798393294466e-16\\
	44288.5771543086	6.3504529735325e-16\\
	44488.9779559118	6.36292201412057e-16\\
	44689.378757515	6.37539105470841e-16\\
	44889.7795591182	6.38786009529648e-16\\
	45090.1803607214	6.40032913588455e-16\\
	45290.5811623246	6.41279817647239e-16\\
	45490.9819639279	6.42526721706046e-16\\
	45691.3827655311	6.4377362576483e-16\\
	45891.7835671343	6.45020529823636e-16\\
	46092.1843687375	6.45120282148327e-16\\
	46292.5851703407	6.43873378089543e-16\\
	46492.9859719439	6.42626474030736e-16\\
	46693.3867735471	6.41379569971952e-16\\
	46893.7875751503	6.40132665913146e-16\\
	47094.1883767535	6.38885761854362e-16\\
	47294.5891783567	6.37638857795555e-16\\
	47494.9899799599	6.36391953736748e-16\\
	47695.3907815631	6.35145049677964e-16\\
	47895.7915831663	6.33898145619157e-16\\
	48096.1923847695	6.338482694568e-16\\
	48296.5931863727	6.35095173515607e-16\\
	48496.993987976	6.36342077574414e-16\\
	48697.3947895792	6.37588981633198e-16\\
	48897.7955911824	6.38835885692005e-16\\
	49098.1963927856	6.40082789750789e-16\\
	49298.5971943888	6.41329693809596e-16\\
	49498.997995992	6.42576597868402e-16\\
	49699.3987975952	6.43823501927187e-16\\
	49899.7995991984	6.45070405985993e-16\\
	50100.2004008016	6.45070405985993e-16\\
	50300.6012024048	6.43823501927187e-16\\
	50501.002004008	6.42576597868402e-16\\
	50701.4028056112	6.41329693809596e-16\\
	50901.8036072144	6.40082789750789e-16\\
	51102.2044088176	6.38835885692005e-16\\
	51302.6052104208	6.37588981633198e-16\\
	51503.006012024	6.36342077574414e-16\\
	51703.4068136273	6.35095173515607e-16\\
	51903.8076152305	6.338482694568e-16\\
	52104.2084168337	6.33898145619157e-16\\
	52304.6092184369	6.35145049677964e-16\\
	52505.0100200401	6.36391953736748e-16\\
	52705.4108216433	6.37638857795555e-16\\
	52905.8116232465	6.38885761854362e-16\\
	53106.2124248497	6.40132665913146e-16\\
	53306.6132264529	6.41379569971952e-16\\
	53507.0140280561	6.42626474030736e-16\\
	53707.4148296593	6.43873378089543e-16\\
	53907.8156312625	6.45120282148327e-16\\
	54108.2164328657	6.45020529823636e-16\\
	54308.6172344689	6.4377362576483e-16\\
	54509.0180360721	6.42526721706046e-16\\
	54709.4188376754	6.41279817647239e-16\\
	54909.8196392786	6.40032913588455e-16\\
	55110.2204408818	6.38786009529648e-16\\
	55310.621242485	6.37539105470841e-16\\
	55511.0220440882	6.36292201412057e-16\\
	55711.4228456914	6.3504529735325e-16\\
	55911.8236472946	6.33798393294466e-16\\
	56112.2244488978	6.33948021781514e-16\\
	56312.625250501	6.35194925840321e-16\\
	56513.0260521042	6.36441829899105e-16\\
	56713.4268537074	6.37688733957912e-16\\
	56913.8276553106	6.38935638016696e-16\\
	57114.2284569138	6.40182542075503e-16\\
	57314.629258517	6.41429446134309e-16\\
	57515.0300601202	6.42676350193093e-16\\
	57715.4308617234	6.439232542519e-16\\
	57915.8316633267	6.45170158310684e-16\\
	58116.2324649299	6.4497065366128e-16\\
	58316.6332665331	6.43723749602496e-16\\
	58517.0340681363	6.42476845543689e-16\\
	58717.4348697395	6.41229941484882e-16\\
	58917.8356713427	6.39983037426098e-16\\
	59118.2364729459	6.38736133367291e-16\\
	59318.6372745491	6.37489229308507e-16\\
	59519.0380761523	6.362423252497e-16\\
	59719.4388777555	6.34995421190894e-16\\
	59919.8396793587	6.3374851713211e-16\\
	60120.2404809619	6.33997897943871e-16\\
	60320.6412825651	6.35244802002655e-16\\
	60521.0420841683	6.36491706061462e-16\\
	60721.4428857715	6.37738610120268e-16\\
	60921.8436873747	6.38985514179053e-16\\
	61122.244488978	6.40232418237859e-16\\
	61322.6452905812	6.41479322296643e-16\\
	61523.0460921844	6.4272622635545e-16\\
	61723.4468937876	6.43973130414234e-16\\
	61923.8476953908	6.45220034473041e-16\\
	62124.248496994	6.44920777498923e-16\\
	62324.6492985972	6.43673873440139e-16\\
	62525.0501002004	6.42426969381332e-16\\
	62725.4509018036	6.41180065322548e-16\\
	62925.8517034068	6.39933161263741e-16\\
	63126.25250501	6.38686257204934e-16\\
	63326.6533066132	6.3743935314615e-16\\
	63527.0541082164	6.36192449087344e-16\\
	63727.4549098196	6.34945545028559e-16\\
	63927.8557114228	6.33698640969753e-16\\
	64128.2565130261	6.34047774106228e-16\\
	64328.6573146293	6.35294678165012e-16\\
	64529.0581162325	6.36541582223819e-16\\
	64729.4589178357	6.37788486282603e-16\\
	64929.8597194389	6.39035390341409e-16\\
	65130.2605210421	6.40282294400193e-16\\
	65330.6613226453	6.41529198459e-16\\
	65531.0621242485	6.42776102517807e-16\\
	65731.4629258517	6.44023006576614e-16\\
	65931.8637274549	6.45269910635398e-16\\
	66132.2645290581	6.44870901336589e-16\\
	66332.6653306613	6.43623997277759e-16\\
	66533.0661322645	6.42377093218975e-16\\
	66733.4669338677	6.41130189160191e-16\\
	66933.8677354709	6.39883285101407e-16\\
	67134.2685370742	6.38636381042578e-16\\
	67334.6693386774	6.37389476983793e-16\\
	67535.0701402806	6.3614257292501e-16\\
	67735.4709418838	6.3489566886618e-16\\
	67935.871743487	6.33648764807396e-16\\
	68136.2725450902	6.34097650268562e-16\\
	68336.6733466934	6.35344554327346e-16\\
	68537.0741482966	6.36591458386175e-16\\
	68737.4749498998	6.37838362444959e-16\\
	68937.875751503	6.39085266503744e-16\\
	69138.2765531062	6.40332170562573e-16\\
	69338.6773547094	6.41579074621357e-16\\
	69539.0781563126	6.42825978680141e-16\\
	69739.4789579158	6.4407288273897e-16\\
	69939.879759519	6.45319786797754e-16\\
	70140.2805611222	6.44821025174232e-16\\
	70340.6813627254	6.43574121115448e-16\\
	70541.0821643287	6.42327217056618e-16\\
	70741.4829659319	6.41080312997834e-16\\
	70941.8837675351	6.3983340893905e-16\\
	71142.2845691383	6.38586504880221e-16\\
	71342.6853707415	6.37339600821437e-16\\
	71543.0861723447	6.36092696762653e-16\\
	71743.4869739479	6.34845792703868e-16\\
	71943.8877755511	6.33598888645039e-16\\
	72144.2885771543	6.34147526430919e-16\\
	72344.6893787575	6.35394430489703e-16\\
	72545.0901803607	6.36641334548532e-16\\
	72745.4909819639	6.37888238607316e-16\\
	72945.8917835671	6.391351426661e-16\\
	73146.2925851703	6.4038204672493e-16\\
	73346.6933867735	6.41628950783714e-16\\
	73547.0941883768	6.42875854842498e-16\\
	73747.49498998	6.44122758901282e-16\\
	73947.8957915832	6.45369662960111e-16\\
	74148.2965931864	6.44771149011875e-16\\
	74348.6973947896	6.43524244953091e-16\\
	74549.0981963928	6.42277340894262e-16\\
	74749.498997996	6.41030436835477e-16\\
	74949.8997995992	6.39783532776693e-16\\
	75150.3006012024	6.38536628717909e-16\\
	75350.7014028056	6.3728972465908e-16\\
	75551.1022044088	6.36042820600296e-16\\
	75751.503006012	6.34795916541512e-16\\
	75951.9038076152	6.33549012482682e-16\\
	76152.3046092184	6.34197402593276e-16\\
	76352.7054108216	6.3544430665206e-16\\
	76553.1062124249	6.36691210710889e-16\\
	76753.5070140281	6.37938114769673e-16\\
	76953.9078156313	6.39185018828457e-16\\
	77154.3086172345	6.40431922887241e-16\\
	77354.7094188377	6.41678826946071e-16\\
	77555.1102204409	6.42925731004855e-16\\
	77755.5110220441	6.44172635063639e-16\\
	77955.9118236473	6.45419539122468e-16\\
	78156.3126252505	6.44721272849518e-16\\
	78356.7134268537	6.43474368790734e-16\\
	78557.1142284569	6.4222746473195e-16\\
	78757.5150300601	6.40980560673121e-16\\
	78957.9158316633	6.39733656614337e-16\\
	79158.3166332665	6.38486752555552e-16\\
	79358.7174348697	6.37239848496723e-16\\
	79559.1182364729	6.35992944437939e-16\\
	79759.5190380761	6.34746040379155e-16\\
	79959.9198396794	6.33499136320326e-16\\
	80160.3206412826	6.34247278755632e-16\\
	80360.7214428858	6.35494182814416e-16\\
	80561.122244489	6.367410868732e-16\\
	80761.5230460922	6.3798799093203e-16\\
	80961.9238476954	6.39234894990814e-16\\
	81162.3246492986	6.40481799049598e-16\\
	81362.7254509018	6.41728703108427e-16\\
	81563.126252505	6.42975607167211e-16\\
	81763.5270541082	6.44222511225996e-16\\
	81963.9278557114	6.4546941528478e-16\\
	82164.3286573146	6.44671396687161e-16\\
	82364.7294589178	6.43424492628377e-16\\
	82565.130260521	6.42177588569593e-16\\
	82765.5310621243	6.40930684510764e-16\\
	82965.9318637275	6.3968378045198e-16\\
	83166.3326653307	6.38436876393196e-16\\
	83366.7334669339	6.37189972334366e-16\\
	83567.1342685371	6.35943068275582e-16\\
	83767.5350701403	6.34696164216798e-16\\
	83967.9358717435	6.33449260158014e-16\\
	84168.3366733467	6.34297154917989e-16\\
	84368.7374749499	6.35544058976773e-16\\
	84569.1382765531	6.36790963035557e-16\\
	84769.5390781563	6.38037867094387e-16\\
	84969.9398797595	6.39284771153171e-16\\
	85170.3406813627	6.40531675211955e-16\\
	85370.7414829659	6.41778579270739e-16\\
	85571.1422845691	6.43025483329568e-16\\
	85771.5430861723	6.44272387388352e-16\\
	85971.9438877755	6.45519291447137e-16\\
	86172.3446893788	6.44621520524805e-16\\
	86372.745490982	6.43374616466021e-16\\
	86573.1462925852	6.42127712407236e-16\\
	86773.5470941884	6.40880808348407e-16\\
	86973.9478957916	6.39633904289623e-16\\
	87174.3486973948	6.38387000230839e-16\\
	87374.749498998	6.37140096172055e-16\\
	87575.1503006012	6.35893192113225e-16\\
	87775.5511022044	6.34646288054441e-16\\
	87975.9519038076	6.33399383995657e-16\\
	88176.3527054108	6.34347031080346e-16\\
	88376.753507014	6.3559393513913e-16\\
	88577.1543086172	6.36840839197914e-16\\
	88777.5551102204	6.38087743256743e-16\\
	88977.9559118237	6.39334647315527e-16\\
	89178.3567134269	6.40581551374312e-16\\
	89378.7575150301	6.41828455433096e-16\\
	89579.1583166333	6.43075359491925e-16\\
	89779.5591182365	6.44322263550709e-16\\
	89979.9599198397	6.45569167609493e-16\\
	90180.3607214429	6.44571644362448e-16\\
	90380.7615230461	6.43324740303664e-16\\
	90581.1623246493	6.4207783624488e-16\\
	90781.5631262525	6.40830932186096e-16\\
	90981.9639278557	6.39584028127266e-16\\
	91182.3647294589	6.38337124068482e-16\\
	91382.7655310621	6.37090220009698e-16\\
	91583.1663326653	6.35843315950869e-16\\
	91783.5671342685	6.34596411892085e-16\\
	91983.9679358717	6.333495078333e-16\\
	92184.368737475	6.34396907242703e-16\\
	92384.7695390782	6.35643811301487e-16\\
	92585.1703406814	6.36890715360271e-16\\
	92785.5711422846	6.38137619419055e-16\\
	92985.9719438878	6.39384523477884e-16\\
	93186.372745491	6.40631427536668e-16\\
	93386.7735470942	6.41878331595453e-16\\
	93587.1743486974	6.43125235654282e-16\\
	93787.5751503006	6.44372139713066e-16\\
	93987.9759519038	6.4561904377185e-16\\
	94188.376753507	6.44521768200136e-16\\
	94388.7775551102	6.43274864141307e-16\\
	94589.1783567134	6.42027960082523e-16\\
	94789.5791583166	6.40781056023739e-16\\
	94989.9799599198	6.39534151964909e-16\\
	95190.380761523	6.38287247906125e-16\\
	95390.7815631262	6.37040343847341e-16\\
	95591.1823647295	6.35793439788512e-16\\
	95791.5831663327	6.34546535729728e-16\\
	95991.9839679359	6.33299631670944e-16\\
	96192.3847695391	6.34446783405014e-16\\
	96392.7855711423	6.35693687463843e-16\\
	96593.1863727455	6.36940591522628e-16\\
	96793.5871743487	6.38187495581412e-16\\
	96993.9879759519	6.39434399640241e-16\\
	97194.3887775551	6.40681303699025e-16\\
	97394.7895791583	6.41928207757809e-16\\
	97595.1903807615	6.43175111816593e-16\\
	97795.5911823647	6.44422015875423e-16\\
	97995.9919839679	6.45668919934207e-16\\
	98196.3927855711	6.4447189203778e-16\\
	98396.7935871744	6.4322498797895e-16\\
	98597.1943887776	6.41978083920166e-16\\
	98797.5951903808	6.40731179861382e-16\\
	98997.995991984	6.39484275802553e-16\\
	99198.3967935872	6.38237371743769e-16\\
	99398.7975951904	6.36990467684984e-16\\
	99599.1983967936	6.357435636262e-16\\
	99799.5991983968	6.34496659567371e-16\\
	100000	6.33249755508587e-16\\
};
%\addlegendentry{data4}

\addplot [line width=1.2pt, color=mycolor3]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	12.7419667557122\\
	400.801603206413	11.4747088643028\\
	601.202404809619	10.2734429025541\\
	801.603206412826	8.66363028216571\\
	1002.00400801603	7.77350125384719\\
	1202.40480961924	7.45950509419398\\
	1402.80561122244	7.30126985598074\\
	1603.20641282565	7.12830056695301\\
	1803.60721442886	6.89677962678319\\
	2004.00801603206	6.58151480431713\\
	2204.40881763527	6.35868682589895\\
	2404.80961923848	6.2738356606691\\
	2605.21042084168	6.2842566652721\\
	2805.61122244489	6.22618567685267\\
	3006.0120240481	6.02346050703029\\
	3206.4128256513	5.84216616664288\\
	3406.81362725451	5.7640859474975\\
	3607.21442885772	5.76057402727116\\
	3807.61523046092	5.70036435963545\\
	4008.01603206413	5.60565893063918\\
	4208.41683366733	5.51813199038734\\
	4408.81763527054	5.45619126292884\\
	4609.21843687375	5.39861625583768\\
	4809.61923847695	5.33391671647622\\
	5010.02004008016	5.27854753588541\\
	5210.42084168337	5.22711311272283\\
	5410.82164328657	5.17334736361247\\
	5611.22244488978	5.11563037222193\\
	5811.62324649299	5.06377530290391\\
	6012.02404809619	5.01707574062094\\
	6212.4248496994	4.96856677890437\\
	6412.82565130261	4.91644900805615\\
	6613.22645290581	4.86814703250412\\
	6813.62725450902	4.8258465584071\\
	7014.02805611222	4.78452781224567\\
	7214.42885771543	4.73954134652893\\
	7414.82965931864	4.69372239767166\\
	7615.23046092184	4.65068232490021\\
	7815.63126252505	4.60987186592369\\
	8016.03206412826	4.56953219131245\\
	8216.43286573146	4.52995544104299\\
	8416.83366733467	4.49155418891628\\
	8617.23446893788	4.45303701194903\\
	8817.63527054108	4.41376631131591\\
	9018.03607214429	4.37537587431906\\
	9218.43687374749	4.33918299312297\\
	9418.8376753507	4.30412810029328\\
	9619.23847695391	4.26864488487201\\
	9819.63927855711	4.23296734025825\\
	10020.0400801603	4.1981457925452\\
	10220.4408817635	4.1642720910804\\
	10420.8416833667	4.13085307324612\\
	10621.2424849699	4.09786501252363\\
	10821.6432865731	4.06548875731287\\
	11022.0440881764	4.03350694193994\\
	11222.4448897796	4.00175814435792\\
	11422.8456913828	3.97053158611479\\
	11623.246492986	3.94001032879477\\
	11823.6472945892	3.90987641385092\\
	12024.0480961924	3.87989823550294\\
	12224.4488977956	3.85034612190011\\
	12424.8496993988	3.82146383795775\\
	12625.250501002	3.79301256387628\\
	12825.6513026052	3.76470597678797\\
	13026.0521042084	3.73668562593148\\
	13226.4529058116	3.7092149316479\\
	13426.8537074148	3.68222019680786\\
	13627.254509018	3.65546679299767\\
	13827.6553106212	3.62895944285899\\
	14028.0561122244	3.6028644074075\\
	14228.4569138277	3.57718588441297\\
	14428.8577154309	3.5517831941742\\
	14629.2585170341	3.52662603736603\\
	14829.6593186373	3.50181518365379\\
	15030.0601202405	3.47738298326205\\
	15230.4609218437	3.45324438659649\\
	15430.8617234469	3.42934436052932\\
	15631.2625250501	3.40572537229487\\
	15831.6633266533	3.38242999770729\\
	16032.0641282565	3.35943024378952\\
	16232.4649298597	3.33668282950583\\
	16432.8657314629	3.31419084210614\\
	16633.2665330661	3.29197672168466\\
	16833.6673346693	3.27003358681187\\
	17034.0681362725	3.24833598667944\\
	17234.4689378758	3.22687749732341\\
	17434.869739479	3.20566976447364\\
	17635.2705410822	3.18471352347101\\
	17835.6713426854	3.1639928949594\\
	18036.0721442886	3.14349649870707\\
	18236.4729458918	3.1232270764411\\
	18436.873747495	3.10318760349223\\
	18637.2745490982	3.08337065182234\\
	18837.6753507014	3.06376653074055\\
	19038.0761523046	3.04437313144425\\
	19238.4769539078	3.02519156374655\\
	19438.877755511	3.00621764177044\\
	19639.2785571142	2.98744377086296\\
	19839.6793587174	2.96886612648702\\
	20040.0801603206	2.95048458667021\\
	20240.4809619238	2.93229700787087\\
	20440.8817635271	2.91429799695471\\
	20641.2825651303	2.89648301162178\\
	20841.6833667335	2.87885015654345\\
	21042.0841683367	2.86139763839955\\
	21242.4849699399	2.84412198223501\\
	21442.8857715431	2.82701941450505\\
	21643.2865731463	2.81008730820727\\
	21843.6873747495	2.79332354046877\\
	22044.0881763527	2.77672543909267\\
	22244.4889779559	2.76028996354577\\
	22444.8897795591	2.74401437349771\\
	22645.2905811623	2.72789633150651\\
	22845.6913827655	2.71193356254144\\
	23046.0921843687	2.69612365154414\\
	23246.4929859719	2.68046408879593\\
	23446.8937875752	2.66495245093414\\
	23647.2945891784	2.64958653745752\\
	23847.6953907816	2.63436426601819\\
	24048.0961923848	2.61928345153742\\
	24248.496993988	2.60434183159514\\
	24448.8977955912	2.58953730201996\\
	24649.2985971944	2.57486796002093\\
	24849.6993987976	2.56033185512664\\
	25050.1002004008	2.54592690297279\\
	25250.501002004	2.53165110558153\\
	25450.9018036072	2.51750268248455\\
	25651.3026052104	2.50347989541174\\
	25851.7034068136	2.48958088739238\\
	26052.1042084168	2.47580379636007\\
	26252.50501002	2.46214691377256\\
	26452.9058116232	2.44860861927606\\
	26653.3066132265	2.43518725065072\\
	26853.7074148297	2.42188111900957\\
	27054.1082164329	2.40868861942447\\
	27254.5090180361	2.39560823290251\\
	27454.9098196393	2.38263843838316\\
	27655.3106212425	2.36977769534278\\
	27855.7114228457	2.35702450975861\\
	28056.1122244489	2.34437746074034\\
	28256.5130260521	2.33183515167015\\
	28456.9138276553	2.31939617297616\\
	28657.3146292585	2.30705913939782\\
	28857.7154308617	2.29482271756099\\
	29058.1162324649	2.28268560982086\\
	29258.5170340681	2.27064652593356\\
	29458.9178356713	2.25870418750859\\
	29659.3186372745	2.24685734993994\\
	29859.7194388778	2.23510480371389\\
	30060.120240481	2.22344535815022\\
	30260.5210420842	2.21187783424298\\
	30460.9218436874	2.20040107122676\\
	30661.3226452906	2.18901394017005\\
	30861.7234468938	2.17771533415214\\
	31062.124248497	2.16650416040832\\
	31262.5250501002	2.15537934317087\\
	31462.9258517034	2.14433982958068\\
	31663.3266533066	2.13338458817322\\
	31863.7274549098	2.12251260336124\\
	32064.128256513	2.11172287578037\\
	32264.5290581162	2.1010144248104\\
	32464.9298597194	2.09038628588333\\
	32665.3306613226	2.07983751296733\\
	32865.7314629259	2.06936717438642\\
	33066.1322645291	2.05897435404853\\
	33266.5330661323	2.04865815270836\\
	33466.9338677355	2.03841768698502\\
	33667.3346693387	2.02825208770781\\
	33867.7354709419	2.01816049958828\\
	34068.1362725451	2.00814208275652\\
	34268.5370741483	1.99819601168328\\
	34468.9378757515	1.98832147171587\\
	34669.3386773547	1.97851766311373\\
	34869.7394789579	1.96878379898114\\
	35070.1402805611	1.95911910537083\\
	35270.5410821643	1.94952282107284\\
	35470.9418837675	1.93999419703432\\
	35671.3426853707	1.93053249590237\\
	35871.7434869739	1.92113699199198\\
	36072.1442885772	1.91180697224666\\
	36272.5450901804	1.90254173470733\\
	36472.9458917836	1.89334058586397\\
	36673.3466933868	1.88420284447736\\
	36873.74749499	1.87512783996693\\
	37074.1482965932	1.86611491225297\\
	37274.5490981964	1.85716341130515\\
	37474.9498997996	1.84827269682417\\
	37675.3507014028	1.83944213822407\\
	37875.751503006	1.83067111457746\\
	38076.1523046092	1.82195901518569\\
	38276.5531062124	1.81330523800044\\
	38476.9539078156	1.80470918788474\\
	38677.3547094188	1.79617028001433\\
	38877.755511022	1.7876879382221\\
	39078.1563126253	1.77926159471357\\
	39278.5571142285	1.77089068989605\\
	39478.9579158317	1.76257467230785\\
	39679.3587174349	1.75431299848486\\
	39879.7595190381	1.74610513274049\\
	40080.1603206413	1.73795054782523\\
	40280.5611222445	1.7298487235338\\
	40480.9619238477	1.72179914538149\\
	40681.3627254509	1.71380130738153\\
	40881.7635270541	1.70585471059675\\
	41082.1643286573	1.69795886301891\\
	41282.5651302605	1.69011327947055\\
	41482.9659318637	1.68231748147725\\
	41683.3667334669	1.67457099711927\\
	41883.7675350701	1.66687336090478\\
	42084.1683366733	1.65922411447295\\
	42284.5691382766	1.65162280516119\\
	42484.9699398798	1.64406898500372\\
	42685.370741483	1.63656221313235\\
	42885.7715430862	1.62910205455435\\
	43086.1723446894	1.62168808005662\\
	43286.5731462926	1.61431986610076\\
	43486.9739478958	1.60699699471469\\
	43687.374749499	1.59971905339395\\
	43887.7755511022	1.59248563501166\\
	44088.1763527054	1.5852963384946\\
	44288.5771543086	1.57815076737817\\
	44488.9779559118	1.57104852912226\\
	44689.378757515	1.56398923718479\\
	44889.7795591182	1.55697250995233\\
	45090.1803607214	1.5499979706549\\
	45290.5811623246	1.5430652472813\\
	45490.9819639279	1.53617397249871\\
	45691.3827655311	1.52932378357593\\
	45891.7835671343	1.52251432230694\\
	46092.1843687375	1.51574523566907\\
	46292.5851703407	1.50901617438617\\
	46492.9859719439	1.50232679250683\\
	46693.3867735471	1.49567674918245\\
	46893.7875751503	1.48906570772738\\
	47094.1883767535	1.48249333555031\\
	47294.5891783567	1.47595930408785\\
	47494.9899799599	1.46946328874025\\
	47695.3907815631	1.46300496880791\\
	47895.7915831663	1.45658402742859\\
	48096.1923847695	1.45020015222023\\
	48296.5931863727	1.44385303385352\\
	48496.993987976	1.4375423658476\\
	48697.3947895792	1.43126784609156\\
	48897.7955911824	1.42502917601833\\
	49098.1963927856	1.41882606054953\\
	49298.5971943888	1.41265820804172\\
	49498.997995992	1.40652533023344\\
	49699.3987975952	1.40042714219302\\
	49899.7995991984	1.39436336226753\\
	50100.2004008016	1.38833371270872\\
	50300.6012024048	1.38233791825643\\
	50501.002004008	1.3763757061179\\
	50701.4028056112	1.37044680726632\\
	50901.8036072144	1.36455095571344\\
	51102.2044088176	1.3586878884644\\
	51302.6052104208	1.35285734547322\\
	51503.006012024	1.34705906959913\\
	51703.4068136273	1.34129280656374\\
	51903.8076152305	1.33555830490912\\
	52104.2084168337	1.32985531660566\\
	52304.6092184369	1.32418359564885\\
	52505.0100200401	1.31854289819436\\
	52705.4108216433	1.31293298366183\\
	52905.8116232465	1.30735361409277\\
	53106.2124248497	1.30180455411306\\
	53306.6132264529	1.296285570896\\
	53507.0140280561	1.29079643412612\\
	53707.4148296593	1.28533691596368\\
	53907.8156312625	1.27990679100974\\
	54108.2164328657	1.27450583689593\\
	54308.6172344689	1.26913383289678\\
	54509.0180360721	1.26379056019703\\
	54709.4188376754	1.25847580282432\\
	54909.8196392786	1.25318934708159\\
	55110.2204408818	1.24793098151573\\
	55310.621242485	1.24270049688675\\
	55511.0220440882	1.23749768613745\\
	55711.4228456914	1.23232234436372\\
	55911.8236472946	1.22717426878522\\
	56112.2244488978	1.22205325931729\\
	56312.625250501	1.21695911720047\\
	56513.0260521042	1.21189164538008\\
	56713.4268537074	1.2068506492885\\
	56913.8276553106	1.20183593634287\\
	57114.2284569138	1.19684731591879\\
	57314.629258517	1.19188459932423\\
	57515.0300601202	1.18694759977409\\
	57715.4308617234	1.18203613236502\\
	57915.8316633267	1.17715001405075\\
	58116.2324649299	1.17228906419639\\
	58316.6332665331	1.16745310322654\\
	58517.0340681363	1.16264195310021\\
	58717.4348697395	1.15785543796065\\
	58917.8356713427	1.15309338369056\\
	59118.2364729459	1.14835561788977\\
	59318.6372745491	1.14364196985319\\
	59519.0380761523	1.1389522705491\\
	59719.4388777555	1.13428635259788\\
	59919.8396793587	1.12964405025097\\
	60120.2404809619	1.12502519992801\\
	60320.6412825651	1.12042963888475\\
	60521.0420841683	1.11585720576885\\
	60721.4428857715	1.11130774115282\\
	60921.8436873747	1.1067810871401\\
	61122.244488978	1.10227708734598\\
	61322.6452905812	1.09779558687878\\
	61523.0460921844	1.09333643232136\\
	61723.4468937876	1.08889947171286\\
	61923.8476953908	1.08448455453075\\
	62124.248496994	1.08009153221142\\
	62324.6492985972	1.07572025683845\\
	62525.0501002004	1.07137058176736\\
	62725.4509018036	1.06704236205502\\
	62925.8517034068	1.06273545411083\\
	63126.25250501	1.05844971568039\\
	63326.6533066132	1.05418500582932\\
	63527.0541082164	1.0499411849274\\
	63727.4549098196	1.04571811463283\\
	63927.8557114228	1.04151565787688\\
	64128.2565130261	1.03733367936832\\
	64328.6573146293	1.03317204430294\\
	64529.0581162325	1.02903061904655\\
	64729.4589178357	1.02490927147271\\
	64929.8597194389	1.02080787065416\\
	65130.2605210421	1.01672628684865\\
	65330.6613226453	1.01266439148505\\
	65531.0621242485	1.00862205714954\\
	65731.4629258517	1.00459915757215\\
	65931.8637274549	1.00059556761341\\
	66132.2645290581	0.996611163753411\\
	66332.6653306613	0.992645822822804\\
	66533.0661322645	0.988699422735119\\
	66733.4669338677	0.984771842743277\\
	66933.8677354709	0.980862963166764\\
	67134.2685370742	0.976972665379383\\
	67334.6693386774	0.973100831797179\\
	67535.0701402806	0.969247345866521\\
	67735.4709418838	0.965412092052371\\
	67935.871743487	0.961594955826694\\
	68136.2725450902	0.957795824142726\\
	68336.6733466934	0.954014584187759\\
	68537.0741482966	0.950251124157014\\
	68737.4749498998	0.946505333437972\\
	68937.875751503	0.942777102369566\\
	69138.2765531062	0.939066322231523\\
	69338.6773547094	0.935372885233864\\
	69539.0781563126	0.931696684506521\\
	69739.4789579158	0.928037614089121\\
	69939.879759519	0.924395568920882\\
	70140.2805611222	0.920770445300613\\
	70340.6813627254	0.917162139661493\\
	70541.0821643287	0.913570549379779\\
	70741.4829659319	0.909995572894939\\
	70941.8837675351	0.906437109497558\\
	71142.2845691383	0.902895059320041\\
	71342.6853707415	0.899369323327444\\
	71543.0861723447	0.895859803308381\\
	71743.4869739479	0.89236640186609\\
	71943.8877755511	0.888889022409625\\
	72144.2885771543	0.885427569600154\\
	72344.6893787575	0.881981948147768\\
	72545.0901803607	0.878552063649179\\
	72745.4909819639	0.875137822650753\\
	72945.8917835671	0.871739132462228\\
	73146.2925851703	0.868355901148545\\
	73346.6933867735	0.864988037521805\\
	73547.0941883768	0.861635451133317\\
	73747.49498998	0.858298052265767\\
	73947.8957915832	0.85497575192545\\
	74148.2965931864	0.851668462275467\\
	74348.6973947896	0.848376095454549\\
	74549.0981963928	0.845098564438651\\
	74749.498997996	0.841835783053147\\
	74949.8997995992	0.838587665809757\\
	75150.3006012024	0.835354127899383\\
	75350.7014028056	0.832135085185023\\
	75551.1022044088	0.828930454194796\\
	75751.503006012	0.825740152115022\\
	75951.9038076152	0.822564096783403\\
	76152.3046092184	0.819402207109613\\
	76352.7054108216	0.816254401916034\\
	76553.1062124249	0.813120600818857\\
	76753.5070140281	0.81000072419495\\
	76953.9078156313	0.806894693039733\\
	77154.3086172345	0.803802428960878\\
	77354.7094188377	0.80072385417206\\
	77555.1102204409	0.79765889148678\\
	77755.5110220441	0.794607464312276\\
	77955.9118236473	0.791569496643513\\
	78156.3126252505	0.788544913471666\\
	78356.7134268537	0.785533639646601\\
	78557.1142284569	0.782535600773631\\
	78757.5150300601	0.779550723139998\\
	78957.9158316633	0.776578933591679\\
	79158.3166332665	0.773620159527803\\
	79358.7174348697	0.770674328895126\\
	79559.1182364729	0.767741370182569\\
	79759.5190380761	0.764821212415847\\
	79959.9198396794	0.761913785152146\\
	80160.3206412826	0.75901901887698\\
	80360.7214428858	0.756136843888216\\
	80561.122244489	0.753267191205114\\
	80761.5230460922	0.750409992458827\\
	80961.9238476954	0.747565179786309\\
	81162.3246492986	0.744732685825356\\
	81362.7254509018	0.741912443709721\\
	81563.126252505	0.739104387064288\\
	81763.5270541082	0.736308450000282\\
	81963.9278557114	0.733524567110556\\
	82164.3286573146	0.73075267385528\\
	82364.7294589178	0.727992705467314\\
	82565.130260521	0.725244597870539\\
	82765.5310621243	0.722508287538282\\
	82965.9318637275	0.719783711402719\\
	83166.3326653307	0.717070806850476\\
	83366.7334669339	0.714369511718302\\
	83567.1342685371	0.711679764288748\\
	83767.5350701403	0.709001503285946\\
	83967.9358717435	0.706334667871405\\
	84168.3366733467	0.703679198018962\\
	84368.7374749499	0.701035033441238\\
	84569.1382765531	0.698402114514645\\
	84769.5390781563	0.695780382109269\\
	84969.9398797595	0.69316977751232\\
	85170.3406813627	0.69057024242422\\
	85370.7414829659	0.687981718954732\\
	85571.1422845691	0.685404149619135\\
	85771.5430861723	0.682837477334451\\
	85971.9438877755	0.680281645415717\\
	86172.3446893788	0.677736597940586\\
	86372.745490982	0.675202278696589\\
	86573.1462925852	0.67267863211056\\
	86773.5470941884	0.670165603053085\\
	86973.9478957916	0.667663136774699\\
	87174.3486973948	0.665171178902409\\
	87374.749498998	0.662689675436241\\
	87575.1503006012	0.660218572745823\\
	87775.5511022044	0.657757817567015\\
	87975.9519038076	0.655307356998589\\
	88176.3527054108	0.652867138856893\\
	88376.753507014	0.650437110643605\\
	88577.1543086172	0.648017220477542\\
	88777.5551102204	0.645607416876522\\
	88977.9559118237	0.643207648705149\\
	89178.3567134269	0.640817865171696\\
	89378.7575150301	0.638438015825014\\
	89579.1583166333	0.636068050551496\\
	89779.5591182365	0.633707919572055\\
	89979.9599198397	0.631357573439145\\
	90180.3607214429	0.629016963381855\\
	90380.7615230461	0.626686040293879\\
	90581.1623246493	0.624364755665912\\
	90781.5631262525	0.622053061347466\\
	90981.9639278557	0.619750909505166\\
	91182.3647294589	0.617458252619966\\
	91382.7655310621	0.615175043484399\\
	91583.1663326653	0.612901235199836\\
	91783.5671342685	0.610636781173806\\
	91983.9679358717	0.608381635117303\\
	92184.368737475	0.606135751380631\\
	92384.7695390782	0.603899083961309\\
	92585.1703406814	0.601671587435473\\
	92785.5711422846	0.599453216701922\\
	92985.9719438878	0.597243926949995\\
	93186.372745491	0.595043673657079\\
	93386.7735470942	0.592852412586136\\
	93587.1743486974	0.590670099783253\\
	93787.5751503006	0.588496691575211\\
	93987.9759519038	0.5863321445671\\
	94188.376753507	0.584176415969242\\
	94388.7775551102	0.582029462624682\\
	94589.1783567134	0.579891241938207\\
	94789.5791583166	0.577761711604697\\
	94989.9799599198	0.575640829585743\\
	95190.380761523	0.573528554107376\\
	95390.7815631262	0.57142484365785\\
	95591.1823647295	0.569329656985451\\
	95791.5831663327	0.567242953096324\\
	95991.9839679359	0.565164691252296\\
	96192.3847695391	0.563094831289194\\
	96392.7855711423	0.561033332663658\\
	96593.1863727455	0.558980155378519\\
	96793.5871743487	0.556935259697313\\
	96993.9879759519	0.554898606128836\\
	97194.3887775551	0.552870155425123\\
	97394.7895791583	0.550849868579428\\
	97595.1903807615	0.548837706824256\\
	97795.5911823647	0.5468336316294\\
	97995.9919839679	0.544837604700003\\
	98196.3927855711	0.542849588286532\\
	98396.7935871744	0.540869544250587\\
	98597.1943887776	0.538897434985538\\
	98797.5951903808	0.536933223118934\\
	98997.995991984	0.534976871504268\\
	99198.3967935872	0.533028343219143\\
	99398.7975951904	0.531087601563475\\
	99599.1983967936	0.529154610057697\\
	99799.5991983968	0.527229332441009\\
	100000	0.525311732669619\\
};
%\addlegendentry{data5}

\addplot [line width=1.2pt, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	12.3890996000227\\
	400.801603206413	11.0378162262888\\
	601.202404809619	9.83188684629541\\
	801.603206412826	8.33883191877149\\
	1002.00400801603	7.51823972004829\\
	1202.40480961924	7.17800595075491\\
	1402.80561122244	7.00295874079716\\
	1603.20641282565	6.82966475279253\\
	1803.60721442886	6.58331110536542\\
	2004.00801603206	6.29449328684229\\
	2204.40881763527	6.11206987575411\\
	2404.80961923848	6.02105643433066\\
	2605.21042084168	5.99596947711199\\
	2805.61122244489	5.91335649580237\\
	3006.0120240481	5.72922506484618\\
	3206.4128256513	5.56943869583616\\
	3406.81362725451	5.48356045440318\\
	3607.21442885772	5.46002133912731\\
	3807.61523046092	5.39709010703731\\
	4008.01603206413	5.31367741216827\\
	4208.41683366733	5.23075961679\\
	4408.81763527054	5.16128094195506\\
	4609.21843687375	5.09676589563637\\
	4809.61923847695	5.03389111541887\\
	5010.02004008016	4.98113532016909\\
	5210.42084168337	4.92880637886652\\
	5410.82164328657	4.87390536191596\\
	5611.22244488978	4.81707071880788\\
	5811.62324649299	4.76553501910363\\
	6012.02404809619	4.71733872621539\\
	6212.4248496994	4.66866156103156\\
	6412.82565130261	4.61905600186746\\
	6613.22645290581	4.57268611431841\\
	6813.62725450902	4.52941759601258\\
	7014.02805611222	4.48669236036008\\
	7214.42885771543	4.44276535279353\\
	7414.82965931864	4.39949043144727\\
	7615.23046092184	4.35783721705687\\
	7815.63126252505	4.31707486201543\\
	8016.03206412826	4.27709530961604\\
	8216.43286573146	4.23873405821865\\
	8416.83366733467	4.20160693948643\\
	8617.23446893788	4.16408106613212\\
	8817.63527054108	4.12594153703263\\
	9018.03607214429	4.08889118061011\\
	9218.43687374749	4.05382377548123\\
	9418.8376753507	4.01965737992818\\
	9619.23847695391	3.98529707067525\\
	9819.63927855711	3.95111482048191\\
	10020.0400801603	3.91774353620596\\
	10220.4408817635	3.88499518697994\\
	10420.8416833667	3.85261879941967\\
	10621.2424849699	3.82090831995918\\
	10821.6432865731	3.78999058975308\\
	11022.0440881764	3.75940282125537\\
	11222.4448897796	3.72891307392604\\
	11422.8456913828	3.6989252117916\\
	11623.246492986	3.66970817785257\\
	11823.6472945892	3.64093029199287\\
	12024.0480961924	3.61232202668437\\
	12224.4488977956	3.58412981274289\\
	12424.8496993988	3.55657818759366\\
	12625.250501002	3.529431046837\\
	12825.6513026052	3.50243896134164\\
	13026.0521042084	3.47577190974422\\
	13226.4529058116	3.44967307002169\\
	13426.8537074148	3.42402805951445\\
	13627.254509018	3.39859319832192\\
	13827.6553106212	3.37339784933951\\
	14028.0561122244	3.34862926986824\\
	14228.4569138277	3.32428946924311\\
	14428.8577154309	3.30022333156015\\
	14629.2585170341	3.27638914170506\\
	14829.6593186373	3.2528861051072\\
	15030.0601202405	3.2297552391195\\
	15230.4609218437	3.20692209799096\\
	15430.8617234469	3.1843317007568\\
	15631.2625250501	3.16201576041478\\
	15831.6633266533	3.14000951348949\\
	16032.0641282565	3.11828946974642\\
	16232.4649298597	3.09682003783861\\
	16432.8657314629	3.07560457787554\\
	16633.2665330661	3.05466074937105\\
	16833.6673346693	3.03397963707059\\
	17034.0681362725	3.01353700742257\\
	17234.4689378758	2.99332691985549\\
	17434.869739479	2.97336077310131\\
	17635.2705410822	2.95364035728245\\
	17835.6713426854	2.93415059369783\\
	18036.0721442886	2.91487836561976\\
	18236.4729458918	2.89582427306619\\
	18436.873747495	2.87699210561373\\
	18637.2745490982	2.85837692925753\\
	18837.6753507014	2.83996939108623\\
	19038.0761523046	2.82176534597848\\
	19238.4769539078	2.80376471646752\\
	19438.877755511	2.78596428399577\\
	19639.2785571142	2.76835759176186\\
	19839.6793587174	2.75094060185988\\
	20040.0801603206	2.73371250599457\\
	20240.4809619238	2.71667109842462\\
	20440.8817635271	2.69981120290948\\
	20641.2825651303	2.6831281982589\\
	20841.6833667335	2.66662012421861\\
	21042.0841683367	2.65028545874436\\
	21242.4849699399	2.63412090909737\\
	21442.8857715431	2.61812243624503\\
	21643.2865731463	2.60228711712183\\
	21843.6873747495	2.58661298014442\\
	22044.0881763527	2.57109770362472\\
	22244.4889779559	2.55573829688734\\
	22444.8897795591	2.54053180908007\\
	22645.2905811623	2.5254758228022\\
	22845.6913827655	2.51056819783827\\
	23046.0921843687	2.49580663268456\\
	23246.4929859719	2.4811886126874\\
	23446.8937875752	2.46671171317929\\
	23647.2945891784	2.45237378711018\\
	23847.6953907816	2.43817278008442\\
	24048.0961923848	2.42410649853807\\
	24248.496993988	2.41017271836928\\
	24448.8977955912	2.39636942542143\\
	24649.2985971944	2.38269476728813\\
	24849.6993987976	2.36914678161605\\
	25050.1002004008	2.35572339005618\\
	25250.501002004	2.34242266010683\\
	25450.9018036072	2.32924288141837\\
	25651.3026052104	2.316182344441\\
	25851.7034068136	2.30323920844879\\
	26052.1042084168	2.29041165163448\\
	26252.50501002	2.27769801586999\\
	26452.9058116232	2.26509671841725\\
	26653.3066132265	2.25260613154411\\
	26853.7074148297	2.24022461262542\\
	27054.1082164329	2.22795060295045\\
	27254.5090180361	2.21578261655731\\
	27454.9098196393	2.20371916424856\\
	27655.3106212425	2.19175875108004\\
	27855.7114228457	2.17989993364613\\
	28056.1122244489	2.16814133090611\\
	28256.5130260521	2.1564815787497\\
	28456.9138276553	2.14491930674022\\
	28657.3146292585	2.13345317566133\\
	28857.7154308617	2.12208189538273\\
	29058.1162324649	2.11080420626767\\
	29258.5170340681	2.09961885715194\\
	29458.9178356713	2.08852461199913\\
	29659.3186372745	2.07752026759225\\
	29859.7194388778	2.06660465327787\\
	30060.120240481	2.05577661800277\\
	30260.5210420842	2.04503502453145\\
	30460.9218436874	2.03437875334455\\
	30661.3226452906	2.02380671422386\\
	30861.7234468938	2.01331783883662\\
	31062.124248497	2.00291107475828\\
	31262.5250501002	1.99258538693374\\
	31462.9258517034	1.98233976174991\\
	31663.3266533066	1.97217320606024\\
	31863.7274549098	1.96208474310418\\
	32064.128256513	1.95207341275239\\
	32264.5290581162	1.94213827313714\\
	32464.9298597194	1.93227839802579\\
	32665.3306613226	1.92249287950457\\
	32865.7314629259	1.91278082405904\\
	33066.1322645291	1.90314135345657\\
	33266.5330661323	1.89357360593584\\
	33466.9338677355	1.8840767354769\\
	33667.3346693387	1.87464991020124\\
	33867.7354709419	1.86529231183643\\
	34068.1362725451	1.85600313710723\\
	34268.5370741483	1.84678159686503\\
	34468.9378757515	1.83762691289141\\
	34669.3386773547	1.82853832155892\\
	34869.7394789579	1.8195150718154\\
	35070.1402805611	1.8105564252943\\
	35270.5410821643	1.80166165612986\\
	35470.9418837675	1.79283005038787\\
	35671.3426853707	1.78406090562203\\
	35871.7434869739	1.77535353083948\\
	36072.1442885772	1.76670724736262\\
	36272.5450901804	1.75812138735687\\
	36472.9458917836	1.74959529136011\\
	36673.3466933868	1.74112831186535\\
	36873.74749499	1.73271981179694\\
	37074.1482965932	1.72436916431737\\
	37274.5490981964	1.71607575238926\\
	37474.9498997996	1.70783896848862\\
	37675.3507014028	1.69965821457913\\
	37875.751503006	1.69153290202958\\
	38076.1523046092	1.68346245212864\\
	38276.5531062124	1.67544629461885\\
	38476.9539078156	1.66748386606881\\
	38677.3547094188	1.65957461301126\\
	38877.755511022	1.65171799038597\\
	39078.1563126253	1.64391346127919\\
	39278.5571142285	1.63616049676104\\
	39478.9579158317	1.62845857579665\\
	39679.3587174349	1.6208071851023\\
	39879.7595190381	1.61320581893923\\
	40080.1603206413	1.60565397972643\\
	40280.5611222445	1.59815117673159\\
	40480.9619238477	1.59069692482392\\
	40681.3627254509	1.58329074704849\\
	40881.7635270541	1.57593217327795\\
	41082.1643286573	1.5686207400912\\
	41282.5651302605	1.56135599066869\\
	41482.9659318637	1.55413747466576\\
	41683.3667334669	1.54696474807126\\
	41883.7675350701	1.53983737308285\\
	42084.1683366733	1.5327549187487\\
	42284.5691382766	1.52571695962901\\
	42484.9699398798	1.51872307486255\\
	42685.370741483	1.51177285038967\\
	42885.7715430862	1.50486587780948\\
	43086.1723446894	1.49800175428292\\
	43286.5731462926	1.49118008243007\\
	43486.9739478958	1.48440047022482\\
	43687.374749499	1.47766253089708\\
	43887.7755511022	1.4709658828424\\
	44088.1763527054	1.46431015024332\\
	44288.5771543086	1.4576949617245\\
	44488.9779559118	1.45111994971341\\
	44689.378757515	1.44458475235741\\
	44889.7795591182	1.43808901252685\\
	45090.1803607214	1.43163237773157\\
	45290.5811623246	1.42521450003779\\
	45490.9819639279	1.41883503598875\\
	45691.3827655311	1.41249364652895\\
	45891.7835671343	1.40618999692895\\
	46092.1843687375	1.39992375739115\\
	46292.5851703407	1.39369460171417\\
	46492.9859719439	1.38750220689819\\
	46693.3867735471	1.38134625478837\\
	46893.7875751503	1.37522643120026\\
	47094.1883767535	1.36914242585255\\
	47294.5891783567	1.36309393230201\\
	47494.9899799599	1.35708064788029\\
	47695.3907815631	1.35110227363182\\
	47895.7915831663	1.34515851425229\\
	48096.1923847695	1.3392490786807\\
	48296.5931863727	1.33337367877437\\
	48496.993987976	1.32753202911688\\
	48697.3947895792	1.32172384842389\\
	48897.7955911824	1.31594885877533\\
	49098.1963927856	1.31020678556158\\
	49298.5971943888	1.30449735743089\\
	49498.997995992	1.29882030623779\\
	49699.3987975952	1.29317536699218\\
	49899.7995991984	1.28756227780957\\
	50100.2004008016	1.28198078048803\\
	50300.6012024048	1.27643061919462\\
	50501.002004008	1.27091154044395\\
	50701.4028056112	1.26542329429798\\
	50901.8036072144	1.2599656336905\\
	51102.2044088176	1.25453831438325\\
	51302.6052104208	1.24914109492269\\
	51503.006012024	1.2437737365976\\
	51703.4068136273	1.23843600339748\\
	51903.8076152305	1.23312766197196\\
	52104.2084168337	1.22784848219141\\
	52304.6092184369	1.2225982358467\\
	52505.0100200401	1.21737669677254\\
	52705.4108216433	1.21218364186716\\
	52905.8116232465	1.20701885049659\\
	53106.2124248497	1.20188210445833\\
	53306.6132264529	1.19677318794565\\
	53507.0140280561	1.19169188751268\\
	53707.4148296593	1.18663799204007\\
	53907.8156312625	1.1816112927013\\
	54108.2164328657	1.17661158350702\\
	54308.6172344689	1.17163866001979\\
	54509.0180360721	1.16669231960018\\
	54709.4188376754	1.16177236226846\\
	54909.8196392786	1.15687859017828\\
	55110.2204408818	1.15201080758646\\
	55310.621242485	1.14716882082336\\
	55511.0220440882	1.14235243826377\\
	55711.4228456914	1.1375614702983\\
	55911.8236472946	1.1327957293053\\
	56112.2244488978	1.12805503017895\\
	56312.625250501	1.12333918906037\\
	56513.0260521042	1.11864802368784\\
	56713.4268537074	1.11398135411967\\
	56913.8276553106	1.10933900226866\\
	57114.2284569138	1.10472079187679\\
	57314.629258517	1.10012654849041\\
	57515.0300601202	1.09555609943579\\
	57715.4308617234	1.09100927379514\\
	57915.8316633267	1.08648590238297\\
	58116.2324649299	1.08198581825831\\
	58316.6332665331	1.07750885547311\\
	58517.0340681363	1.07305484951103\\
	58717.4348697395	1.06862363788801\\
	58917.8356713427	1.06421505974012\\
	59118.2364729459	1.05982895580231\\
	59318.6372745491	1.05546516838738\\
	59519.0380761523	1.05112354136535\\
	59719.4388777555	1.04680392014323\\
	59919.8396793587	1.04250615164498\\
	60120.2404809619	1.03823008480816\\
	60320.6412825651	1.03397556935062\\
	60521.0420841683	1.02974245628443\\
	60721.4428857715	1.02553059840855\\
	60921.8436873747	1.02133984994387\\
	61122.244488978	1.01717006651513\\
	61322.6452905812	1.01302110513307\\
	61523.0460921844	1.00889282417695\\
	61723.4468937876	1.00478508337724\\
	61923.8476953908	1.00069774379866\\
	62124.248496994	0.996630668321613\\
	62324.6492985972	0.99258372042787\\
	62525.0501002004	0.988556764778367\\
	62725.4509018036	0.984549667610343\\
	62925.8517034068	0.980562296414244\\
	63126.25250501	0.976594519918253\\
	63326.6533066132	0.972646208073069\\
	63527.0541082164	0.968717232036917\\
	63727.4549098196	0.96480746416078\\
	63927.8557114228	0.960916777973858\\
	64128.2565130261	0.957045048650385\\
	64328.6573146293	0.953192151814713\\
	64529.0581162325	0.949357964173344\\
	64729.4589178357	0.945542363827413\\
	64929.8597194389	0.941745229986785\\
	65130.2605210421	0.937966442956788\\
	65330.6613226453	0.934205884125118\\
	65531.0621242485	0.930463435948947\\
	65731.4629258517	0.926738981942238\\
	65931.8637274549	0.923032406663229\\
	66132.2645290581	0.919343596167149\\
	66332.6653306613	0.915672436831052\\
	66533.0661322645	0.912018816031738\\
	66733.4669338677	0.908382622383132\\
	66933.8677354709	0.904763745483551\\
	67134.2685370742	0.901162075904244\\
	67334.6693386774	0.8975775051781\\
	67535.0701402806	0.894009925788505\\
	67735.4709418838	0.890459231158371\\
	67935.871743487	0.886925315639316\\
	68136.2725450902	0.883408074950823\\
	68336.6733466934	0.879907405025053\\
	68537.0741482966	0.876423202723461\\
	68737.4749498998	0.872955366007445\\
	68937.875751503	0.869503793715269\\
	69138.2765531062	0.866068385552124\\
	69338.6773547094	0.862649042080334\\
	69539.0781563126	0.859245664709694\\
	69739.4789579158	0.855858155687947\\
	69939.879759519	0.852486418091388\\
	70140.2805611222	0.849130356250961\\
	70340.6813627254	0.845789874617196\\
	70541.0821643287	0.842464878509323\\
	70741.4829659319	0.839155274226539\\
	70941.8837675351	0.835860968851507\\
	71142.2845691383	0.832581870241722\\
	71342.6853707415	0.829317887020983\\
	71543.0861723447	0.826068928570959\\
	71743.4869739479	0.822834905022892\\
	71943.8877755511	0.819615727249419\\
	72144.2885771543	0.816411307278129\\
	72344.6893787575	0.813221557176662\\
	72545.0901803607	0.810046389828884\\
	72745.4909819639	0.806885718993326\\
	72945.8917835671	0.803739459130564\\
	73146.2925851703	0.80060752539566\\
	73346.6933867735	0.797489833630707\\
	73547.0941883768	0.794386300357468\\
	73747.49498998	0.79129684277013\\
	73947.8957915832	0.788221378728114\\
	74148.2965931864	0.785159827157606\\
	74348.6973947896	0.7821121069568\\
	74549.0981963928	0.779078137794466\\
	74749.498997996	0.776057840121272\\
	74949.8997995992	0.77305113501867\\
	75150.3006012024	0.770057944192273\\
	75350.7014028056	0.767078189965318\\
	75551.1022044088	0.764111795272214\\
	75751.503006012	0.761158683652165\\
	75951.9038076152	0.758218779242866\\
	76152.3046092184	0.755292007170457\\
	76352.7054108216	0.752378292474844\\
	76553.1062124249	0.749477560926544\\
	76753.5070140281	0.746589738996009\\
	76953.9078156313	0.743714753721914\\
	77154.3086172345	0.740852532705335\\
	77354.7094188377	0.738003004103997\\
	77555.1102204409	0.735166096626586\\
	77755.5110220441	0.732341739527138\\
	77955.9118236473	0.7295298625995\\
	78156.3126252505	0.726730396556152\\
	78356.7134268537	0.723943271973464\\
	78557.1142284569	0.721168420123247\\
	78757.5150300601	0.71840577290463\\
	78957.9158316633	0.715655262729873\\
	79158.3166332665	0.712916822519229\\
	79358.7174348697	0.710190385695871\\
	79559.1182364729	0.707475886180856\\
	79759.5190380761	0.704773258388191\\
	79959.9198396794	0.702082437219946\\
	80160.3206412826	0.699403358434362\\
	80360.7214428858	0.696735957610892\\
	80561.122244489	0.694080170993311\\
	80761.5230460922	0.691435935388216\\
	80961.9238476954	0.68880318806668\\
	81162.3246492986	0.686181866759697\\
	81362.7254509018	0.683571909653695\\
	81563.126252505	0.680973255386109\\
	81763.5270541082	0.67838584304098\\
	81963.9278557114	0.675809612144635\\
	82164.3286573146	0.673244503023506\\
	82364.7294589178	0.670690455788779\\
	82565.130260521	0.668147411188291\\
	82765.5310621243	0.665615310475261\\
	82965.9318637275	0.663094095324294\\
	83166.3326653307	0.660583707827343\\
	83366.7334669339	0.658084090489742\\
	83567.1342685371	0.65559518622626\\
	83767.5350701403	0.65311693835721\\
	83967.9358717435	0.650649290604607\\
	84168.3366733467	0.648192187440093\\
	84368.7374749499	0.645745573088969\\
	84569.1382765531	0.643309392388426\\
	84769.5390781563	0.640883590629782\\
	84969.9398797595	0.638468113487495\\
	85170.3406813627	0.63606290701558\\
	85370.7414829659	0.633667917644072\\
	85571.1422845691	0.631283092175521\\
	85771.5430861723	0.628908377781532\\
	85971.9438877755	0.626543721999351\\
	86172.3446893788	0.624189073070238\\
	86372.745490982	0.621844378962669\\
	86573.1462925852	0.619509588234785\\
	86773.5470941884	0.617184649852989\\
	86973.9478957916	0.614869513132798\\
	87174.3486973948	0.612564127735654\\
	87374.749498998	0.610268443665764\\
	87575.1503006012	0.607982411266977\\
	87775.5511022044	0.605705981219697\\
	87975.9519038076	0.603439104537849\\
	88176.3527054108	0.601181732898059\\
	88376.753507014	0.598933817681759\\
	88577.1543086172	0.596695310839947\\
	88777.5551102204	0.594466164690808\\
	88977.9559118237	0.592246331871296\\
	89178.3567134269	0.590035765334287\\
	89378.7575150301	0.587834418345748\\
	89579.1583166333	0.585642244481964\\
	89779.5591182365	0.583459197626776\\
	89979.9599198397	0.581285231968857\\
	90180.3607214429	0.579120302322028\\
	90380.7615230461	0.576964363186047\\
	90581.1623246493	0.574817369611993\\
	90781.5631262525	0.57267927698125\\
	90981.9639278557	0.570550040966844\\
	91182.3647294589	0.568429617530902\\
	91382.7655310621	0.566317962922128\\
	91583.1663326653	0.564215033673305\\
	91783.5671342685	0.562120786598849\\
	91983.9679358717	0.56003517879234\\
	92184.368737475	0.557958167938282\\
	92384.7695390782	0.555889711391318\\
	92585.1703406814	0.553829767040756\\
	92785.5711422846	0.551778293073037\\
	92985.9719438878	0.549735247941953\\
	93186.372745491	0.547700590366385\\
	93386.7735470942	0.545674279328025\\
	93587.1743486974	0.543656274069151\\
	93787.5751503006	0.541646534090399\\
	93987.9759519038	0.539645019148586\\
	94188.376753507	0.537651689560199\\
	94388.7775551102	0.535666505298732\\
	94589.1783567134	0.533689426857045\\
	94789.5791583166	0.531720414995257\\
	94989.9799599198	0.529759430719071\\
	95190.380761523	0.527806435277694\\
	95390.7815631262	0.525861390161817\\
	95591.1823647295	0.523924257101615\\
	95791.5831663327	0.521994998064757\\
	95991.9839679359	0.520073575254424\\
	96192.3847695391	0.518159951404804\\
	96392.7855711423	0.516254088896349\\
	96593.1863727455	0.514355950614768\\
	96793.5871743487	0.512465499686066\\
	96993.9879759519	0.510582699462227\\
	97194.3887775551	0.508707513519375\\
	97394.7895791583	0.506839905655933\\
	97595.1903807615	0.504979839890814\\
	97795.5911823647	0.503127280461634\\
	97995.9919839679	0.501282191822937\\
	98196.3927855711	0.499444538933955\\
	98396.7935871744	0.497614286391485\\
	98597.1943887776	0.495791399284485\\
	98797.5951903808	0.493975842917866\\
	98997.995991984	0.492167582804874\\
	99198.3967935872	0.490366584665413\\
	99398.7975951904	0.488572814424403\\
	99599.1983967936	0.486786238210152\\
	99799.5991983968	0.485006822352729\\
	100000	0.483234533382378\\
};
%\addlegendentry{data6}

\addplot [line width=1.2pt, color=mycolor4]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	6.28337841035672\\
	400.801603206413	6.01720135416549\\
	601.202404809619	5.82128909261442\\
	801.603206412826	5.64235286588417\\
	1002.00400801603	5.49817267888057\\
	1202.40480961924	5.3791317802526\\
	1402.80561122244	5.26394733157198\\
	1603.20641282565	5.13961252287557\\
	1803.60721442886	5.00346111538662\\
	2004.00801603206	4.85781626967196\\
	2204.40881763527	4.70598510644376\\
	2404.80961923848	4.55102378607698\\
	2605.21042084168	4.3957319154034\\
	2805.61122244489	4.24273983138007\\
	3006.0120240481	4.09440464757979\\
	3206.4128256513	3.95261305261432\\
	3406.81362725451	3.81862958762549\\
	3607.21442885772	3.69306004251838\\
	3807.61523046092	3.57592615426433\\
	4008.01603206413	3.46681203191414\\
	4208.41683366733	3.36503427801249\\
	4408.81763527054	3.26979632224085\\
	4609.21843687375	3.18030538913886\\
	4809.61923847695	3.09584392673895\\
	5010.02004008016	3.01580148821977\\
	5210.42084168337	2.93967828965756\\
	5410.82164328657	2.86707229932985\\
	5611.22244488978	2.79766030112225\\
	5811.62324649299	2.73117850223817\\
	6012.02404809619	2.66740624456113\\
	6212.4248496994	2.60615374170321\\
	6412.82565130261	2.54725339645208\\
	6613.22645290581	2.49055436853355\\
	6813.62725450902	2.43591908637507\\
	7014.02805611222	2.38322121597419\\
	7214.42885771543	2.33234449590843\\
	7414.82965931864	2.28318190794015\\
	7615.23046092184	2.2356352292057\\
	7815.63126252505	2.18961448291383\\
	8016.03206412826	2.14503738399931\\
	8216.43286573146	2.10182873418886\\
	8416.83366733467	2.05991968122893\\
	8617.23446893788	2.01924709947903\\
	8817.63527054108	1.97975288756651\\
	9018.03607214429	1.9413833442579\\
	9218.43687374749	1.90408862681838\\
	9418.8376753507	1.86782222708935\\
	9619.23847695391	1.83254063798288\\
	9819.63927855711	1.79820301647113\\
	10020.0400801603	1.76477093100413\\
	10220.4408817635	1.7322081659277\\
	10420.8416833667	1.70048051216163\\
	10621.2424849699	1.66955567010309\\
	10821.6432865731	1.63940310858399\\
	11022.0440881764	1.60999395366863\\
	11222.4448897796	1.58130089148655\\
	11422.8456913828	1.55329803684488\\
	11623.246492986	1.52596087618747\\
	11823.6472945892	1.49926616480268\\
	12024.0480961924	1.47319184303154\\
	12224.4488977956	1.44771696141229\\
	12424.8496993988	1.42282157824337\\
	12625.250501002	1.39848671935949\\
	12825.6513026052	1.37469430193699\\
	13026.0521042084	1.35142707583305\\
	13226.4529058116	1.32866857332983\\
	13426.8537074148	1.30640303725406\\
	13627.254509018	1.28461540115457\\
	13827.6553106212	1.26329123923866\\
	14028.0561122244	1.24241673043139\\
	14228.4569138277	1.22197862809557\\
	14428.8577154309	1.20196421068096\\
	14629.2585170341	1.1823612746982\\
	14829.6593186373	1.16315810075159\\
	15030.0601202405	1.14434343028313\\
	15230.4609218437	1.12590644558064\\
	15430.8617234469	1.10783673291735\\
	15631.2625250501	1.09012428066127\\
	15831.6633266533	1.07275945374245\\
	16032.0641282565	1.05573297680857\\
	16232.4649298597	1.03903591946654\\
	16432.8657314629	1.02265966711898\\
	16633.2665330661	1.00659592139779\\
	16833.6673346693	0.99083668013887\\
	17034.0681362725	0.975374224777921\\
	17234.4689378758	0.960201109172238\\
	17434.869739479	0.945310136224216\\
	17635.2705410822	0.930694359824431\\
	17835.6713426854	0.916347069034215\\
	18036.0721442886	0.902261778684323\\
	18236.4729458918	0.88843222088894\\
	18436.873747495	0.874852326183087\\
	18637.2745490982	0.861516226436501\\
	18837.6753507014	0.848418242247914\\
	19038.0761523046	0.835552875916353\\
	19238.4769539078	0.822914804918323\\
	19438.877755511	0.810498866525785\\
	19639.2785571142	0.798300061249155\\
	19839.6793587174	0.786313542651555\\
	20040.0801603206	0.774534612047178\\
	20240.4809619238	0.762958713388831\\
	20440.8817635271	0.75158142058117\\
	20641.2825651303	0.740398441149833\\
	20841.6833667335	0.729405607897383\\
	21042.0841683367	0.718598874871187\\
	21242.4849699399	0.707974313278821\\
	21442.8857715431	0.697528100925505\\
	21643.2865731463	0.687256525926458\\
	21843.6873747495	0.677155979794778\\
	22044.0881763527	0.667222954362788\\
	22244.4889779559	0.657454038464663\\
	22444.8897795591	0.647845909078573\\
	22645.2905811623	0.638395334974445\\
	22845.6913827655	0.629099170935348\\
	23046.0921843687	0.619954355405836\\
	23246.4929859719	0.610957907756078\\
	23446.8937875752	0.60210692080872\\
	23647.2945891784	0.593398564355602\\
	23847.6953907816	0.5848300802862\\
	24048.0961923848	0.576398780793863\\
	24248.496993988	0.568102046083838\\
	24448.8977955912	0.559937318034679\\
	24649.2985971944	0.551902103542945\\
	24849.6993987976	0.54399397038381\\
	25050.1002004008	0.536210545847228\\
	25250.501002004	0.528549514787037\\
	25450.9018036072	0.521008614219506\\
	25651.3026052104	0.513585636473001\\
	25851.7034068136	0.506278425644878\\
	26052.1042084168	0.499084876570458\\
	26252.50501002	0.492002933136385\\
	26452.9058116232	0.485030583659383\\
	26653.3066132265	0.478165863830262\\
	26853.7074148297	0.471406853660759\\
	27054.1082164329	0.464751676711203\\
	27254.5090180361	0.458198498610349\\
	27454.9098196393	0.451745523088418\\
	27655.3106212425	0.445390994713146\\
	27855.7114228457	0.439133196242466\\
	28056.1122244489	0.43297044805387\\
	28256.5130260521	0.42690110682705\\
	28456.9138276553	0.420923562129129\\
	28657.3146292585	0.415036238945953\\
	28857.7154308617	0.40923759537354\\
	29058.1162324649	0.403526122205036\\
	29258.5170340681	0.397900341742933\\
	29458.9178356713	0.392358804853141\\
	29659.3186372745	0.386900093298231\\
	29859.7194388778	0.381522817713769\\
	30060.120240481	0.376225617318558\\
	30260.5210420842	0.37100715883111\\
	30460.9218436874	0.365866133923944\\
	30661.3226452906	0.360801261367732\\
	30861.7234468938	0.355811285248927\\
	31062.124248497	0.350894974776451\\
	31262.5250501002	0.346051123283151\\
	31462.9258517034	0.341278546023341\\
	31663.3266533066	0.336576082138213\\
	31863.7274549098	0.331942593079147\\
	32064.128256513	0.327376962489894\\
	32264.5290581162	0.322878095278176\\
	32464.9298597194	0.318444915708979\\
	32665.3306613226	0.31407636920219\\
	32865.7314629259	0.309771420932422\\
	33066.1322645291	0.305529055770154\\
	33266.5330661323	0.301348277412137\\
	33466.9338677355	0.297228106730477\\
	33667.3346693387	0.293167583413759\\
	33867.7354709419	0.289165764719188\\
	34068.1362725451	0.285221725459718\\
	34268.5370741483	0.281334557184502\\
	34468.9378757515	0.277503366750014\\
	34669.3386773547	0.273727277815759\\
	34869.7394789579	0.270005429728669\\
	35070.1402805611	0.266336977545935\\
	35270.5410821643	0.262721091258732\\
	35470.9418837675	0.259156954556661\\
	35671.3426853707	0.255643766188913\\
	35871.7434869739	0.25218073896406\\
	36072.1442885772	0.248767099800447\\
	36272.5450901804	0.245402088987956\\
	36472.9458917836	0.242084959121221\\
	36673.3466933868	0.238814976336652\\
	36873.74749499	0.235591419413433\\
	37074.1482965932	0.232413579844955\\
	37274.5490981964	0.229280761134618\\
	37474.9498997996	0.226192277876668\\
	37675.3507014028	0.223147456878977\\
	37875.751503006	0.220145636353193\\
	38076.1523046092	0.217186166002109\\
	38276.5531062124	0.214268406346234\\
	38476.9539078156	0.211391727934105\\
	38677.3547094188	0.208555512360104\\
	38877.755511022	0.205759151533486\\
	39078.1563126253	0.203002047777556\\
	39278.5571142285	0.200283613184539\\
	39478.9579158317	0.19760326893951\\
	39679.3587174349	0.194960446242025\\
	39879.7595190381	0.192354585645149\\
	40080.1603206413	0.189785137163208\\
	40280.5611222445	0.187251559652917\\
	40480.9619238477	0.184753320237189\\
	40681.3627254509	0.182289895138701\\
	40881.7635270541	0.179860769081324\\
	41082.1643286573	0.177465435403794\\
	41282.5651302605	0.175103395465482\\
	41482.9659318637	0.172774158158103\\
	41683.3667334669	0.170477240658736\\
	41883.7675350701	0.168212167887021\\
	42084.1683366733	0.165978472622692\\
	42284.5691382766	0.163775694934645\\
	42484.9699398798	0.161603381769997\\
	42685.370741483	0.159461087633575\\
	42885.7715430862	0.157348374095083\\
	43086.1723446894	0.155264809908842\\
	43286.5731462926	0.15320997046502\\
	43486.9739478958	0.151183437446819\\
	43687.374749499	0.149184799442854\\
	43887.7755511022	0.147213651499239\\
	44088.1763527054	0.145269595240194\\
	44288.5771543086	0.143352238340497\\
	44488.9779559118	0.141461194242638\\
	44689.378757515	0.139596082708031\\
	44889.7795591182	0.137756529409549\\
	45090.1803607214	0.135942166051965\\
	45290.5811623246	0.134152629864773\\
	45490.9819639279	0.13238756337211\\
	45691.3827655311	0.130646614888293\\
	45891.7835671343	0.128929438146811\\
	46092.1843687375	0.127235692419812\\
	46292.5851703407	0.12556504203051\\
	46492.9859719439	0.123917156169548\\
	46693.3867735471	0.122291709339834\\
	46893.7875751503	0.120688381018536\\
	47094.1883767535	0.119106855774904\\
	47294.5891783567	0.117546822801642\\
	47494.9899799599	0.116007975772027\\
	47695.3907815631	0.114490013238679\\
	47895.7915831663	0.112992638325405\\
	48096.1923847695	0.111515558842884\\
	48296.5931863727	0.110058486838332\\
	48496.993987976	0.108621138488423\\
	48697.3947895792	0.107203234456169\\
	48897.7955911824	0.105804499609846\\
	49098.1963927856	0.104424663136131\\
	49298.5971943888	0.103063458107492\\
	49498.997995992	0.10172062140646\\
	49699.3987975952	0.100395894044455\\
	49899.7995991984	0.0990890209053252\\
	50100.2004008016	0.0977997508556353\\
	50300.6012024048	0.0965278363291902\\
	50501.002004008	0.0952730332787495\\
	50701.4028056112	0.0940351014603063\\
	50901.8036072144	0.0928138041989875\\
	51102.2044088176	0.0916089084962781\\
	51302.6052104208	0.0904201846311647\\
	51503.006012024	0.0892474061357255\\
	51703.4068136273	0.0880903500481455\\
	51903.8076152305	0.0869487966989121\\
	52104.2084168337	0.0858225298148437\\
	52304.6092184369	0.0847113361363124\\
	52505.0100200401	0.0836150054136196\\
	52705.4108216433	0.0825333306316189\\
	52905.8116232465	0.0814661078144664\\
	53106.2124248497	0.0804131361263035\\
	53306.6132264529	0.079374217504043\\
	53507.0140280561	0.0783491566717704\\
	53707.4148296593	0.0773377613396665\\
	53907.8156312625	0.076339842025627\\
	54108.2164328657	0.0753552121525753\\
	54308.6172344689	0.0743836876962948\\
	54509.0180360721	0.0734250872153806\\
	54709.4188376754	0.0724792320269143\\
	54909.8196392786	0.0715459460434598\\
	55110.2204408818	0.070625055866982\\
	55310.621242485	0.0697163904512371\\
	55511.0220440882	0.0688197811450649\\
	55711.4228456914	0.0679350618470389\\
	55911.8236472946	0.0670620688565135\\
	56112.2244488978	0.0662006409641236\\
	56312.625250501	0.0653506191282699\\
	56513.0260521042	0.0645118465297747\\
	56713.4268537074	0.0636841687075579\\
	56913.8276553106	0.0628674334224989\\
	57114.2284569138	0.0620614907445498\\
	57314.629258517	0.06126619274281\\
	57515.0300601202	0.0604813935498576\\
	57715.4308617234	0.0597069494802559\\
	57915.8316633267	0.0589427189061381\\
	58116.2324649299	0.0581885623409776\\
	58316.6332665331	0.0574443421427723\\
	58517.0340681363	0.0567099225865045\\
	58717.4348697395	0.0559851699671801\\
	58917.8356713427	0.055269952486112\\
	59118.2364729459	0.0545641403313918\\
	59318.6372745491	0.0538676053937578\\
	59519.0380761523	0.0531802213457795\\
	59719.4388777555	0.0525018637309617\\
	59919.8396793587	0.0518324098598332\\
	60120.2404809619	0.0511717388871747\\
	60320.6412825651	0.0505197315400879\\
	60521.0420841683	0.0498762702027429\\
	60721.4428857715	0.0492412389929079\\
	60921.8436873747	0.0486145236669982\\
	61122.244488978	0.0479960116941514\\
	61322.6452905812	0.0473855919960689\\
	61523.0460921844	0.0467831550362035\\
	61723.4468937876	0.046188592885024\\
	61923.8476953908	0.0456017991332618\\
	62124.248496994	0.0450226689628757\\
	62324.6492985972	0.0444510988982687\\
	62525.0501002004	0.0438869868989457\\
	62725.4509018036	0.0433302324146779\\
	62925.8517034068	0.0427807363062194\\
	63126.25250501	0.0422384009133112\\
	63326.6533066132	0.0417031298167719\\
	63527.0541082164	0.0411748279338478\\
	63727.4549098196	0.040653401564283\\
	63927.8557114228	0.0401387583179027\\
	64128.2565130261	0.0396308071797086\\
	64328.6573146293	0.0391294582824628\\
	64529.0581162325	0.0386346230039655\\
	64729.4589178357	0.0381462140050055\\
	64929.8597194389	0.0376641451632091\\
	65130.2605210421	0.0371883316353237\\
	65330.6613226453	0.036718689639901\\
	65531.0621242485	0.0362551365558448\\
	65731.4629258517	0.0357975909530947\\
	65931.8637274549	0.0353459725322211\\
	66132.2645290581	0.034900202184\\
	66332.6653306613	0.0344602017817755\\
	66533.0661322645	0.0340258942807286\\
	66733.4669338677	0.0335972037420689\\
	66933.8677354709	0.0331740552779032\\
	67134.2685370742	0.0327563751081607\\
	67334.6693386774	0.0323440903623019\\
	67535.0701402806	0.0319371291787636\\
	67735.4709418838	0.0315354207234003\\
	67935.871743487	0.0311388951391633\\
	68136.2725450902	0.030747483600486\\
	68336.6733466934	0.0303611181239464\\
	68537.0741482966	0.0299797316674764\\
	68737.4749498998	0.0296032581436852\\
	68937.875751503	0.0292316323739345\\
	69138.2765531062	0.0288647901403041\\
	69338.6773547094	0.0285026680048178\\
	69539.0781563126	0.0281452034080532\\
	69739.4789579158	0.0277923346779227\\
	69939.879759519	0.0274440009877992\\
	70140.2805611222	0.0271001424061106\\
	70340.6813627254	0.0267606997238134\\
	70541.0821643287	0.02642561455207\\
	70741.4829659319	0.0260948293270112\\
	70941.8837675351	0.0257682872715609\\
	71142.2845691383	0.0254459324427755\\
	71342.6853707415	0.0251277095672081\\
	71543.0861723447	0.0248135641373753\\
	71743.4869739479	0.0245034424129874\\
	71943.8877755511	0.0241972913861532\\
	72144.2885771543	0.0238950588265555\\
	72344.6893787575	0.0235966931243729\\
	72545.0901803607	0.0233021433853083\\
	72745.4909819639	0.0230113594287081\\
	72945.8917835671	0.0227242917558698\\
	73146.2925851703	0.022440891593131\\
	73346.6933867735	0.0221611107420507\\
	73547.0941883768	0.0218849016727693\\
	73747.49498998	0.0216122175194236\\
	73947.8957915832	0.0213430120512962\\
	74148.2965931864	0.0210772397139166\\
	74348.6973947896	0.0208148554861448\\
	74549.0981963928	0.0205558149717574\\
	74749.498997996	0.0203000743924779\\
	74949.8997995992	0.0200475905617325\\
	75150.3006012024	0.0197983209238286\\
	75350.7014028056	0.0195522234176823\\
	75551.1022044088	0.0193092565664582\\
	75751.503006012	0.0190693794685484\\
	75951.9038076152	0.0188325517737034\\
	76152.3046092184	0.0185987337203884\\
	76352.7054108216	0.0183678860058505\\
	76553.1062124249	0.0181399698737035\\
	76753.5070140281	0.0179149471031406\\
	76953.9078156313	0.0176927799872486\\
	77154.3086172345	0.0174734313685995\\
	77354.7094188377	0.0172568645154147\\
	77555.1102204409	0.0170430432069587\\
	77755.5110220441	0.0168319317212894\\
	77955.9118236473	0.0166234948155417\\
	78156.3126252505	0.0164176977598396\\
	78356.7134268537	0.0162145062192724\\
	78557.1142284569	0.0160138863370833\\
	78757.5150300601	0.0158158047211145\\
	78957.9158316633	0.0156202284259412\\
	79158.3166332665	0.0154271249851594\\
	79358.7174348697	0.0152364622989356\\
	79559.1182364729	0.0150482087148941\\
	79759.5190380761	0.0148623330135253\\
	79959.9198396794	0.0146788043919662\\
	80160.3206412826	0.0144975924947643\\
	80360.7214428858	0.0143186673067223\\
	80561.122244489	0.0141419992314974\\
	80761.5230460922	0.0139675590761023\\
	80961.9238476954	0.0137953180362355\\
	81162.3246492986	0.0136252477255547\\
	81362.7254509018	0.0134573200736185\\
	81563.126252505	0.0132915074021303\\
	81763.5270541082	0.0131277824087414\\
	81963.9278557114	0.0129661181537627\\
	82164.3286573146	0.0128064880880527\\
	82364.7294589178	0.0126488659557848\\
	82565.130260521	0.0124932258683594\\
	82765.5310621243	0.0123395422876458\\
	82965.9318637275	0.0121877900139596\\
	83166.3326653307	0.0120379442126136\\
	83366.7334669339	0.0118899803213127\\
	83567.1342685371	0.0117438741217305\\
	83767.5350701403	0.0115996017223073\\
	83967.9358717435	0.0114571395474016\\
	84168.3366733467	0.0113164643625569\\
	84368.7374749499	0.011177553186315\\
	84569.1382765531	0.0110403833594602\\
	84769.5390781563	0.0109049325275086\\
	84969.9398797595	0.010771178630916\\
	85170.3406813627	0.0106390999291277\\
	85370.7414829659	0.0105086749166085\\
	85571.1422845691	0.0103798823897721\\
	85771.5430861723	0.0102527014292587\\
	85971.9438877755	0.0101271113911245\\
	86172.3446893788	0.0100030919297084\\
	86372.745490982	0.0098806229177009\\
	86573.1462925852	0.00975968451078505\\
	86773.5470941884	0.00964025712978495\\
	86973.9478957916	0.00952232145275749\\
	87174.3486973948	0.00940585843673063\\
	87374.749498998	0.00929084924163024\\
	87575.1503006012	0.00917727529264819\\
	87775.5511022044	0.00906511826236405\\
	87975.9519038076	0.00895436006364115\\
	88176.3527054108	0.00884498287031192\\
	88376.753507014	0.00873696904475637\\
	88577.1543086172	0.0086303011980575\\
	88777.5551102204	0.00852496217216109\\
	88977.9559118237	0.0084209350335018\\
	89178.3567134269	0.00831820309267938\\
	89378.7575150301	0.00821674983553362\\
	89579.1583166333	0.00811655898112157\\
	89779.5591182365	0.00801761446397337\\
	89979.9599198397	0.0079199004283806\\
	90180.3607214429	0.00782340124713303\\
	90380.7615230461	0.00772810145589696\\
	90581.1623246493	0.00763398580907917\\
	90781.5631262525	0.00754103926222362\\
	90981.9639278557	0.00744924696691771\\
	91182.3647294589	0.00735859428859841\\
	91382.7655310621	0.00726906674413313\\
	91583.1663326653	0.00718065005556918\\
	91783.5671342685	0.007093330132736\\
	91983.9679358717	0.00700709306872604\\
	92184.368737475	0.00692192515680115\\
	92384.7695390782	0.00683781283101706\\
	92585.1703406814	0.00675474271793216\\
	92785.5711422846	0.00667270161945597\\
	92985.9719438878	0.00659167650881014\\
	93186.372745491	0.00651165454664062\\
	93386.7735470942	0.00643262302449737\\
	93587.1743486974	0.00635456941457299\\
	93787.5751503006	0.00627748135281092\\
	93987.9759519038	0.00620134663535674\\
	94188.376753507	0.00612615323383611\\
	94388.7775551102	0.00605188924161804\\
	94589.1783567134	0.00597854292160237\\
	94789.5791583166	0.00590610268964342\\
	94989.9799599198	0.00583455711140084\\
	95190.380761523	0.00576389491688955\\
	95390.7815631262	0.00569410494933808\\
	95591.1823647295	0.00562517621111523\\
	95791.5831663327	0.00555709784746475\\
	95991.9839679359	0.00548985914375792\\
	96192.3847695391	0.00542344953930385\\
	96392.7855711423	0.00535785857871472\\
	96593.1863727455	0.00529307595600452\\
	96793.5871743487	0.00522909149867422\\
	96993.9879759519	0.00516589516530619\\
	97194.3887775551	0.00510347705869389\\
	97394.7895791583	0.0050418273795825\\
	97595.1903807615	0.00498093646899645\\
	97795.5911823647	0.00492079479270407\\
	97995.9919839679	0.00486139293909305\\
	98196.3927855711	0.00480272163168251\\
	98396.7935871744	0.00474477168510701\\
	98597.1943887776	0.00468753404573776\\
	98797.5951903808	0.00463099977652296\\
	98997.995991984	0.00457516005515351\\
	99198.3967935872	0.00452000618594098\\
	99398.7975951904	0.00446552955797032\\
	99599.1983967936	0.00441172168405936\\
	99799.5991983968	0.0043585741859799\\
	100000	0.00430607879288799\\
};
%\addlegendentry{data7}

\addplot [line width=1.2pt, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	6.14434551124705\\
	400.801603206413	5.87704488927894\\
	601.202404809619	5.64707879143713\\
	801.603206412826	5.4266195082376\\
	1002.00400801603	5.2449939892576\\
	1202.40480961924	5.09959117237613\\
	1402.80561122244	4.96776153051663\\
	1603.20641282565	4.83270884629106\\
	1803.60721442886	4.68971604006341\\
	2004.00801603206	4.54061584257135\\
	2204.40881763527	4.3885979787937\\
	2404.80961923848	4.23637052664291\\
	2605.21042084168	4.0861140791411\\
	2805.61122244489	3.93973539698437\\
	3006.0120240481	3.79892401631605\\
	3206.4128256513	3.66504298930998\\
	3406.81362725451	3.53899536724064\\
	3607.21442885772	3.42116346356828\\
	3807.61523046092	3.31144530626978\\
	4008.01603206413	3.20936658035422\\
	4208.41683366733	3.11422615408677\\
	4408.81763527054	3.02523480457292\\
	4609.21843687375	2.94162242188803\\
	4809.61923847695	2.86270304156122\\
	5010.02004008016	2.787902185767\\
	5210.42084168337	2.71675704426367\\
	5410.82164328657	2.64890107845418\\
	5611.22244488978	2.58404333389861\\
	5811.62324649299	2.5219480272039\\
	6012.02404809619	2.46241786913575\\
	6212.4248496994	2.40528192573602\\
	6412.82565130261	2.35038740696506\\
	6613.22645290581	2.29759484520998\\
	6813.62725450902	2.24677522706459\\
	7014.02805611222	2.1978084897537\\
	7214.42885771543	2.15058277094072\\
	7414.82965931864	2.10499391256874\\
	7615.23046092184	2.0609452944818\\
	7815.63126252505	2.0183475652003\\
	8016.03206412826	1.9771183746247\\
	8216.43286573146	1.93718205862218\\
	8416.83366733467	1.8984691768753\\
	8617.23446893788	1.86091612552983\\
	8817.63527054108	1.82446461526468\\
	9018.03607214429	1.78906116005991\\
	9218.43687374749	1.75465658282315\\
	9418.8376753507	1.72120548791091\\
	9619.23847695391	1.68866587497797\\
	9819.63927855711	1.65699872900662\\
	10020.0400801603	1.62616768188605\\
	10220.4408817635	1.59613873058004\\
	10420.8416833667	1.56687995377414\\
	10621.2424849699	1.53836134708888\\
	10821.6432865731	1.5105546340395\\
	11022.0440881764	1.48343312017599\\
	11222.4448897796	1.45697157393326\\
	11422.8456913828	1.43114608723665\\
	11623.246492986	1.40593401327716\\
	11823.6472945892	1.38131386828306\\
	12024.0480961924	1.35726525481306\\
	12224.4488977956	1.33376879555747\\
	12424.8496993988	1.31080604271383\\
	12625.250501002	1.28835944473804\\
	12825.6513026052	1.26641227946487\\
	13026.0521042084	1.24494860258549\\
	13226.4529058116	1.22395320296765\\
	13426.8537074148	1.20341153721069\\
	13627.254509018	1.18330971136611\\
	13827.6553106212	1.16363443421863\\
	14028.0561122244	1.14437298312712\\
	14228.4569138277	1.12551317478666\\
	14428.8577154309	1.10704331828235\\
	14629.2585170341	1.08895220704747\\
	14829.6593186373	1.07122908606236\\
	15030.0601202405	1.05386362900635\\
	15230.4609218437	1.03684591854965\\
	15430.8617234469	1.02016641126813\\
	15631.2625250501	1.00381593492208\\
	15831.6633266533	0.987785664133066\\
	16032.0641282565	0.97206710421662\\
	16232.4649298597	0.956652077080261\\
	16432.8657314629	0.941532693971197\\
	16633.2665330661	0.926701355603784\\
	16833.6673346693	0.912150733526233\\
	17034.0681362725	0.897873758396752\\
	17234.4689378758	0.883863609630773\\
	17434.869739479	0.870113693837543\\
	17635.2705410822	0.856617646636451\\
	17835.6713426854	0.843369318115484\\
	18036.0721442886	0.830362764218702\\
	18236.4729458918	0.817592238985788\\
	18436.873747495	0.805052177215101\\
	18637.2745490982	0.792737197226753\\
	18837.6753507014	0.780642089301909\\
	19038.0761523046	0.768761809268118\\
	19238.4769539078	0.757091472551065\\
	19438.877755511	0.745626340040543\\
	19639.2785571142	0.734361821344386\\
	19839.6793587174	0.723293465454444\\
	20040.0801603206	0.712416955923801\\
	20240.4809619238	0.701728106219401\\
	20440.8817635271	0.691222848072526\\
	20641.2825651303	0.680897234947524\\
	20841.6833667335	0.670747434407201\\
	21042.0841683367	0.660769724463274\\
	21242.4849699399	0.650960489877842\\
	21442.8857715431	0.641316212471741\\
	21643.2865731463	0.631833474633677\\
	21843.6873747495	0.622508953002289\\
	22044.0881763527	0.613339415691503\\
	22244.4889779559	0.604321719293083\\
	22444.8897795591	0.595452800749783\\
	22645.2905811623	0.586729680797163\\
	22845.6913827655	0.578149458681413\\
	23046.0921843687	0.56970931004542\\
	23246.4929859719	0.561406484456804\\
	23446.8937875752	0.553238298548322\\
	23647.2945891784	0.545202139327754\\
	23847.6953907816	0.537295459721672\\
	24048.0961923848	0.529515776965482\\
	24248.496993988	0.521860670530017\\
	24448.8977955912	0.514327776299342\\
	24649.2985971944	0.506914789711073\\
	24849.6993987976	0.499619461966089\\
	25050.1002004008	0.492439598805757\\
	25250.501002004	0.485373058743664\\
	25450.9018036072	0.478417748100513\\
	25651.3026052104	0.471571623954675\\
	25851.7034068136	0.464832690894256\\
	26052.1042084168	0.458199000093374\\
	26252.50501002	0.451668647779762\\
	26452.9058116232	0.445239770983612\\
	26653.3066132265	0.438910550289803\\
	26853.7074148297	0.432679207035782\\
	27054.1082164329	0.426544002619915\\
	27254.5090180361	0.420503237153144\\
	27454.9098196393	0.414555245807021\\
	27655.3106212425	0.408698401366706\\
	27855.7114228457	0.402931111798457\\
	28056.1122244489	0.397251819738746\\
	28256.5130260521	0.391659001291009\\
	28456.9138276553	0.386151162879855\\
	28657.3146292585	0.380726843608962\\
	28857.7154308617	0.37538461313746\\
	29058.1162324649	0.370123071310235\\
	29258.5170340681	0.36494084707025\\
	29458.9178356713	0.35983659574298\\
	29659.3186372745	0.354809001206456\\
	29859.7194388778	0.349856774027781\\
	30060.120240481	0.344978651203879\\
	30260.5210420842	0.340173395166995\\
	30460.9218436874	0.335439791436781\\
	30661.3226452906	0.330776650611634\\
	30861.7234468938	0.326182806725918\\
	31062.124248497	0.321657117077131\\
	31262.5250501002	0.317198461307556\\
	31462.9258517034	0.312805739371999\\
	31663.3266533066	0.308477873360753\\
	31863.7274549098	0.30421380604524\\
	32064.128256513	0.300012500772863\\
	32264.5290581162	0.295872940611755\\
	32464.9298597194	0.291794126590715\\
	32665.3306613226	0.28777507936458\\
	32865.7314629259	0.283814837921826\\
	33066.1322645291	0.279912459532307\\
	33266.5330661323	0.27606701894512\\
	33466.9338677355	0.27227760686416\\
	33667.3346693387	0.268543331466838\\
	33867.7354709419	0.264863317251629\\
	34068.1362725451	0.26123670502712\\
	34268.5370741483	0.257662651155264\\
	34468.9378757515	0.25414032623163\\
	34669.3386773547	0.250668916468135\\
	34869.7394789579	0.24724762266229\\
	35070.1402805611	0.243875660218344\\
	35270.5410821643	0.240552258429984\\
	35470.9418837675	0.237276659338886\\
	35671.3426853707	0.234048118991884\\
	35871.7434869739	0.230865906516526\\
	36072.1442885772	0.227729304167022\\
	36272.5450901804	0.224637606641766\\
	36472.9458917836	0.221590120097651\\
	36673.3466933868	0.218586163291552\\
	36873.74749499	0.215625066749238\\
	37074.1482965932	0.212706172830285\\
	37274.5490981964	0.209828835076884\\
	37474.9498997996	0.206992417364446\\
	37675.3507014028	0.204196294936798\\
	37875.751503006	0.201439853657406\\
	38076.1523046092	0.198722490088661\\
	38276.5531062124	0.196043610869095\\
	38476.9539078156	0.193402631983554\\
	38677.3547094188	0.190798979700854\\
	38877.755511022	0.188232089897919\\
	39078.1563126253	0.185701408149723\\
	39278.5571142285	0.183206389132714\\
	39478.9579158317	0.180746495999922\\
	39679.3587174349	0.178321201229375\\
	39879.7595190381	0.175929986012963\\
	40080.1603206413	0.173572340354138\\
	40280.5611222445	0.171247762495726\\
	40480.9619238477	0.16895575838729\\
	40681.3627254509	0.16669584245194\\
	40881.7635270541	0.164467537032906\\
	41082.1643286573	0.162270372496634\\
	41282.5651302605	0.160103886683527\\
	41482.9659318637	0.157967624456485\\
	41683.3667334669	0.15586113839316\\
	41883.7675350701	0.153783988284146\\
	42084.1683366733	0.151735741239602\\
	42284.5691382766	0.149715971161681\\
	42484.9699398798	0.147724258364548\\
	42685.370741483	0.145760190198596\\
	42885.7715430862	0.143823360594942\\
	43086.1723446894	0.141913370174042\\
	43286.5731462926	0.140029825738821\\
	43486.9739478958	0.138172339957581\\
	43687.374749499	0.136340531926248\\
	43887.7755511022	0.134534026754438\\
	44088.1763527054	0.132752455674907\\
	44288.5771543086	0.130995455556472\\
	44488.9779559118	0.129262668642308\\
	44689.378757515	0.127553743055722\\
	44889.7795591182	0.125868332423695\\
	45090.1803607214	0.1242060959862\\
	45290.5811623246	0.122566698128143\\
	45490.9819639279	0.120949808166379\\
	45691.3827655311	0.119355100804141\\
	45891.7835671343	0.117782255788345\\
	46092.1843687375	0.116230958018072\\
	46292.5851703407	0.114700897094804\\
	46492.9859719439	0.113191767152287\\
	46693.3867735471	0.111703267264259\\
	46893.7875751503	0.110235101132311\\
	47094.1883767535	0.108786977192891\\
	47294.5891783567	0.10735860818523\\
	47494.9899799599	0.105949711018835\\
	47695.3907815631	0.104560007138771\\
	47895.7915831663	0.103189222241194\\
	48096.1923847695	0.101837086378424\\
	48296.5931863727	0.100503333543944\\
	48496.993987976	0.0991877015729195\\
	48697.3947895792	0.0978899324689342\\
	48897.7955911824	0.0966097721446075\\
	49098.1963927856	0.0953469705243759\\
	49298.5971943888	0.094101281146014\\
	49498.997995992	0.0928724610900713\\
	49699.3987975952	0.09166027127162\\
	49899.7995991984	0.090464476203659\\
	50100.2004008016	0.0892848440973249\\
	50300.6012024048	0.0881211464793912\\
	50501.002004008	0.0869731581469868\\
	50701.4028056112	0.0858406574276183\\
	50901.8036072144	0.0847234259632623\\
	51102.2044088176	0.0836212488078188\\
	51302.6052104208	0.0825339140600757\\
	51503.006012024	0.0814612128404457\\
	51703.4068136273	0.0804029395222652\\
	51903.8076152305	0.0793588915346828\\
	52104.2084168337	0.0783288694572193\\
	52304.6092184369	0.0773126766676964\\
	52505.0100200401	0.076310119338118\\
	52705.4108216433	0.0753210066399203\\
	52905.8116232465	0.0743451505640202\\
	53106.2124248497	0.0733823660123587\\
	53306.6132264529	0.0724324704602938\\
	53507.0140280561	0.0714952839690756\\
	53707.4148296593	0.0705706293675398\\
	53907.8156312625	0.0696583320877533\\
	54108.2164328657	0.0687582202535047\\
	54308.6172344689	0.0678701243566747\\
	54509.0180360721	0.0669938772840346\\
	54709.4188376754	0.0661293144776237\\
	54909.8196392786	0.0652762737846129\\
	55110.2204408818	0.0644345955427288\\
	55310.621242485	0.0636041222701257\\
	55511.0220440882	0.062784698704471\\
	55711.4228456914	0.0619761719440573\\
	55911.8236472946	0.0611783913106584\\
	56112.2244488978	0.0603912084318479\\
	56312.625250501	0.0596144769439491\\
	56513.0260521042	0.0588480525415715\\
	56713.4268537074	0.0580917931013506\\
	56913.8276553106	0.0573455585566512\\
	57114.2284569138	0.056609210976806\\
	57314.629258517	0.0558826142826676\\
	57515.0300601202	0.0551656343050304\\
	57715.4308617234	0.0544581388926754\\
	57915.8316633267	0.0537599977978864\\
	58116.2324649299	0.0530710827526672\\
	58316.6332665331	0.0523912671964232\\
	58517.0340681363	0.0517204263418663\\
	58717.4348697395	0.0510584372689041\\
	58917.8356713427	0.050405178820039\\
	59118.2364729459	0.0497605316735909\\
	59318.6372745491	0.0491243780831147\\
	59519.0380761523	0.0484966019494822\\
	59719.4388777555	0.0478770889020365\\
	59919.8396793587	0.0472657262030386\\
	60120.2404809619	0.0466624028179491\\
	60320.6412825651	0.0460670091661149\\
	60521.0420841683	0.0454794371979734\\
	60721.4428857715	0.0448995804647162\\
	60921.8436873747	0.0443273340309989\\
	61122.244488978	0.0437625945423563\\
	61322.6452905812	0.0432052599867773\\
	61523.0460921844	0.0426552297759713\\
	61723.4468937876	0.0421124048047541\\
	61923.8476953908	0.0415766873713186\\
	62124.248496994	0.041047981241819\\
	62324.6492985972	0.0405261914224466\\
	62525.0501002004	0.0400112242438911\\
	62725.4509018036	0.0395029874114972\\
	62925.8517034068	0.0390013899324227\\
	63126.25250501	0.0385063421775409\\
	63326.6533066132	0.0380177556635382\\
	63527.0541082164	0.037535543139853\\
	63727.4549098196	0.0370596186305321\\
	63927.8557114228	0.0365898973677206\\
	64128.2565130261	0.0361262958509128\\
	64328.6573146293	0.0356687316387306\\
	64529.0581162325	0.0352171234376298\\
	64729.4589178357	0.0347713911363545\\
	64929.8597194389	0.0343314557451874\\
	65130.2605210421	0.0338972394526592\\
	65330.6613226453	0.033468665426624\\
	65531.0621242485	0.0330456579041312\\
	65731.4629258517	0.0326281422192572\\
	65931.8637274549	0.0322160447476486\\
	66132.2645290581	0.0318092929607644\\
	66332.6653306613	0.0314078152358673\\
	66533.0661322645	0.031011540946555\\
	66733.4669338677	0.0306204004846792\\
	66933.8677354709	0.0302343252097434\\
	67134.2685370742	0.0298532475007327\\
	67334.6693386774	0.029477100574704\\
	67535.0701402806	0.0291058185774866\\
	67735.4709418838	0.0287393366003576\\
	67935.871743487	0.0283775906338694\\
	68136.2725450902	0.0280205176173679\\
	68336.6733466934	0.0276680552658164\\
	68537.0741482966	0.0273201421602905\\
	68737.4749498998	0.026976717759976\\
	68937.875751503	0.0266377223600568\\
	69138.2765531062	0.0263030971390235\\
	69338.6773547094	0.0259727839933716\\
	69539.0781563126	0.0256467256275467\\
	69739.4789579158	0.025324865561815\\
	69939.879759519	0.0250071480938664\\
	70140.2805611222	0.0246935183439702\\
	70340.6813627254	0.0243839220972514\\
	70541.0821643287	0.0240783058927827\\
	70741.4829659319	0.0237766170277989\\
	70941.8837675351	0.0234788035226972\\
	71142.2845691383	0.0231848141641518\\
	71342.6853707415	0.0228945983546229\\
	71543.0861723447	0.0226081062003452\\
	71743.4869739479	0.0223252885123395\\
	71943.8877755511	0.0220460967745084\\
	72144.2885771543	0.021770483184783\\
	72344.6893787575	0.0214984005115743\\
	72545.0901803607	0.0212298021804463\\
	72745.4909819639	0.0209646422722907\\
	72945.8917835671	0.0207028754942853\\
	73146.2925851703	0.0204444572191316\\
	73346.6933867735	0.0201893433481726\\
	73547.0941883768	0.0199374903965404\\
	73747.49498998	0.0196888554888699\\
	73947.8957915832	0.0194433963328676\\
	74148.2965931864	0.0192010712567489\\
	74348.6973947896	0.0189618390786724\\
	74549.0981963928	0.0187256591902723\\
	74749.498997996	0.0184924915502104\\
	74949.8997995992	0.0182622966601323\\
	75150.3006012024	0.0180350356003543\\
	75350.7014028056	0.0178106699053932\\
	75551.1022044088	0.0175891616457118\\
	75751.503006012	0.0173704734194205\\
	75951.9038076152	0.0171545683304032\\
	76152.3046092184	0.0169414100223483\\
	76352.7054108216	0.0167309625600881\\
	76553.1062124249	0.0165231905094752\\
	76753.5070140281	0.0163180589274624\\
	76953.9078156313	0.0161155333422516\\
	77154.3086172345	0.0159155797857047\\
	77354.7094188377	0.015718164680276\\
	77555.1102204409	0.0155232549168815\\
	77755.5110220441	0.0153308178436569\\
	77955.9118236473	0.0151408212479125\\
	78156.3126252505	0.0149532333870114\\
	78356.7134268537	0.0147680228806323\\
	78557.1142284569	0.0145851587866134\\
	78757.5150300601	0.0144046105885375\\
	78957.9158316633	0.014226348179375\\
	79158.3166332665	0.014050341890894\\
	79358.7174348697	0.0138765623910104\\
	79559.1182364729	0.0137049807575487\\
	79759.5190380761	0.0135355684648689\\
	79959.9198396794	0.0133682973690343\\
	80160.3206412826	0.0132031397358252\\
	80360.7214428858	0.0130400681429421\\
	80561.122244489	0.0128790555516641\\
	80761.5230460922	0.0127200752926775\\
	80961.9238476954	0.0125631010526376\\
	81162.3246492986	0.0124081069008451\\
	81362.7254509018	0.0122550671961012\\
	81563.126252505	0.0121039566562236\\
	81763.5270541082	0.011954750343231\\
	81963.9278557114	0.0118074236511938\\
	82164.3286573146	0.0116619523316235\\
	82364.7294589178	0.01151831240476\\
	82565.130260521	0.0113764802269509\\
	82765.5310621243	0.0112364324753324\\
	82965.9318637275	0.0110981461368337\\
	83166.3326653307	0.0109615985323581\\
	83366.7334669339	0.010826767232296\\
	83567.1342685371	0.0106936301217716\\
	83767.5350701403	0.0105621653849271\\
	83967.9358717435	0.0104323514950042\\
	84168.3366733467	0.0103041672373462\\
	84368.7374749499	0.0101775916289647\\
	84569.1382765531	0.0100526039816458\\
	84769.5390781563	0.0099291838859617\\
	84969.9398797595	0.00980731120231767\\
	85170.3406813627	0.00968696608285202\\
	85370.7414829659	0.00956812889484634\\
	85571.1422845691	0.00945078028173008\\
	85771.5430861723	0.00933490114689849\\
	85971.9438877755	0.00922047264565667\\
	86172.3446893788	0.00910747620604216\\
	86372.745490982	0.00899589345592939\\
	86573.1462925852	0.00888570628194346\\
	86773.5470941884	0.00877689681316378\\
	86973.9478957916	0.00866944741389531\\
	87174.3486973948	0.00856334070346532\\
	87374.749498998	0.00845855948684633\\
	87575.1503006012	0.00835508681150208\\
	87775.5511022044	0.00825290595107064\\
	87975.9519038076	0.00815200039886334\\
	88176.3527054108	0.00805235388671108\\
	88376.753507014	0.00795395031892258\\
	88577.1543086172	0.00785677382710644\\
	88777.5551102204	0.00776080875389409\\
	88977.9559118237	0.00766603964711048\\
	89178.3567134269	0.00757245127769797\\
	89378.7575150301	0.00748002857686597\\
	89579.1583166333	0.00738875668892993\\
	89779.5591182365	0.00729862095512312\\
	89979.9599198397	0.00720960690837418\\
	90180.3607214429	0.00712170029037099\\
	90380.7615230461	0.0070348869917327\\
	90581.1623246493	0.0069491531029194\\
	90781.5631262525	0.00686448489817087\\
	90981.9639278557	0.00678086883085242\\
	91182.3647294589	0.0066982915496755\\
	91382.7655310621	0.00661673984178498\\
	91583.1663326653	0.00653620068174545\\
	91783.5671342685	0.00645666121566874\\
	91983.9679358717	0.00637810875708541\\
	92184.368737475	0.00630053080234589\\
	92384.7695390782	0.00622391497648283\\
	92585.1703406814	0.00614824908034418\\
	92785.5711422846	0.00607352107493801\\
	92985.9719438878	0.00599971907774855\\
	93186.372745491	0.00592683137741229\\
	93386.7735470942	0.00585484638219062\\
	93587.1743486974	0.00578375266529631\\
	93787.5751503006	0.00571353894948771\\
	93987.9759519038	0.0056441941038265\\
	94188.376753507	0.00557570715759617\\
	94388.7775551102	0.00550806725131195\\
	94589.1783567134	0.00544126368027221\\
	94789.5791583166	0.00537528587944365\\
	94989.9799599198	0.00531012342057883\\
	95190.380761523	0.00524576602546961\\
	95390.7815631262	0.00518220351933891\\
	95591.1823647295	0.00511942587267595\\
	95791.5831663327	0.00505742318641855\\
	95991.9839679359	0.00499618568943604\\
	96192.3847695391	0.00493570375111104\\
	96392.7855711423	0.00487596783700985\\
	96593.1863727455	0.00481696854906234\\
	96793.5871743487	0.0047586966110584\\
	96993.9879759519	0.00470114286644282\\
	97194.3887775551	0.00464429829027897\\
	97394.7895791583	0.00458815394708736\\
	97595.1903807615	0.00453270102940955\\
	97795.5911823647	0.00447793084364894\\
	97995.9919839679	0.00442383480812836\\
	98196.3927855711	0.00437040446448594\\
	98396.7935871744	0.00431763143756092\\
	98597.1943887776	0.00426550747240697\\
	98797.5951903808	0.00421402442046934\\
	98997.995991984	0.00416317423791064\\
	99198.3967935872	0.00411294899643197\\
	99398.7975951904	0.00406334084513312\\
	99599.1983967936	0.00401434204601038\\
	99799.5991983968	0.00396594496048485\\
	100000	0.0039181420479714\\
};
%\addlegendentry{data8}

\addplot [line width=1.2pt, color=mycolor5]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.3855210110626\\
	400.801603206413	3.05634381177018\\
	601.202404809619	2.67332067224279\\
	801.603206412826	2.33693620293437\\
	1002.00400801603	2.04312197042014\\
	1202.40480961924	1.76170370142895\\
	1402.80561122244	1.5278828297645\\
	1603.20641282565	1.34416109220441\\
	1803.60721442886	1.19685147808903\\
	2004.00801603206	1.06864873509917\\
	2204.40881763527	0.943768084467924\\
	2404.80961923848	0.836412196940469\\
	2605.21042084168	0.748519710029189\\
	2805.61122244489	0.675113322371375\\
	3006.0120240481	0.609458718063058\\
	3206.4128256513	0.544957097263414\\
	3406.81362725451	0.48817272761821\\
	3607.21442885772	0.440435526231138\\
	3807.61523046092	0.399626535326152\\
	4008.01603206413	0.362689646591886\\
	4208.41683366733	0.326460427313721\\
	4408.81763527054	0.294161218298203\\
	4609.21843687375	0.266590500845181\\
	4809.61923847695	0.242706869507126\\
	5010.02004008016	0.220961373969285\\
	5210.42084168337	0.19968365489685\\
	5410.82164328657	0.180573552659849\\
	5611.22244488978	0.164119793416157\\
	5811.62324649299	0.14975669692355\\
	6012.02404809619	0.136631194998217\\
	6212.4248496994	0.123797366946237\\
	6412.82565130261	0.112217206555681\\
	6613.22645290581	0.10220216338285\\
	6813.62725450902	0.0934203910150547\\
	7014.02805611222	0.0853721945520087\\
	7214.42885771543	0.0774953871647196\\
	7414.82965931864	0.0703660050921815\\
	7615.23046092184	0.0641889053131455\\
	7815.63126252505	0.0587580394400797\\
	8016.03206412826	0.0537679776322154\\
	8216.43286573146	0.0488740929647726\\
	8416.83366733467	0.0444350130792639\\
	8617.23446893788	0.0405881149876844\\
	8817.63527054108	0.037200390707266\\
	9018.03607214429	0.034079937152033\\
	9218.43687374749	0.0310115059751483\\
	9418.8376753507	0.028223827511801\\
	9619.23847695391	0.0258099509562532\\
	9819.63927855711	0.0236818554161822\\
	10020.0400801603	0.0217168982205285\\
	10220.4408817635	0.0197791908527299\\
	10420.8416833667	0.0180166364216802\\
	10621.2424849699	0.016492517497937\\
	10821.6432865731	0.0151477007099701\\
	11022.0440881764	0.0139030056860344\\
	11222.4448897796	0.0126721486702612\\
	11422.8456913828	0.0115514573283059\\
	11623.246492986	0.0105840015783823\\
	11823.6472945892	0.00972971020891325\\
	12024.0480961924	0.00893715903568893\\
	12224.4488977956	0.00815140811151611\\
	12424.8496993988	0.00743540129917014\\
	12625.250501002	0.00681842221389347\\
	12825.6513026052	0.00627319108043272\\
	13026.0521042084	0.00576619739950845\\
	13226.4529058116	0.00526242269645468\\
	13426.8537074148	0.00480304124437275\\
	13627.254509018	0.00440792685588314\\
	13827.6553106212	0.00405846752801494\\
	14028.0561122244	0.00373278570378727\\
	14228.4569138277	0.00340856078857207\\
	14428.8577154309	0.00311272340051938\\
	14629.2585170341	0.00285873239688028\\
	14829.6593186373	0.00263388057964258\\
	15030.0601202405	0.00242387136531251\\
	15230.4609218437	0.00221448653539142\\
	15430.8617234469	0.00202332727112825\\
	15631.2625250501	0.0018594881632381\\
	15831.6633266533	0.00171429499609789\\
	16032.0641282565	0.00157840121298995\\
	16232.4649298597	0.0014427588565029\\
	16432.8657314629	0.00131885947222302\\
	16633.2665330661	0.00121283555414103\\
	16833.6673346693	0.00111876999062946\\
	17034.0681362725	0.00103055166434075\\
	17234.4689378758	0.000942429947642285\\
	17434.869739479	0.000861898554402577\\
	17635.2705410822	0.000793084375239073\\
	17835.6713426854	0.000731955067600699\\
	18036.0721442886	0.000674515258625956\\
	18236.4729458918	0.000617115183580802\\
	18436.873747495	0.000564635491971165\\
	18637.2745490982	0.000519848221470815\\
	18837.6753507014	0.000480008650140401\\
	19038.0761523046	0.000442505147240319\\
	19238.4769539078	0.000405024890802632\\
	19438.877755511	0.000370742699408484\\
	19639.2785571142	0.000341517327459245\\
	19839.6793587174	0.00031548286091392\\
	20040.0801603206	0.000290932616198242\\
	20240.4809619238	0.000266403410509551\\
	20440.8817635271	0.000243957907054071\\
	20641.2825651303	0.000224840456213548\\
	20841.6833667335	0.000207784231979015\\
	21042.0841683367	0.000191674268510432\\
	21242.4849699399	0.000175586529572522\\
	21442.8857715431	0.000160859508125334\\
	21643.2865731463	0.000148324979590272\\
	21843.6873747495	0.000137123995957914\\
	22044.0881763527	0.000126528399834883\\
	22244.4889779559	0.000115955727177824\\
	22444.8897795591	0.000106273524287104\\
	22645.2905811623	9.80369935245376e-05\\
	22845.6913827655	9.06645113675013e-05\\
	23046.0921843687	8.36807021525015e-05\\
	23246.4929859719	7.67191337356665e-05\\
	23446.8937875752	7.03414584575093e-05\\
	23647.2945891784	6.49177706650377e-05\\
	23847.6953907816	6.00547483785689e-05\\
	24048.0961923848	5.54421549119513e-05\\
	24248.496993988	5.08499442014598e-05\\
	24448.8977955912	4.66413190628994e-05\\
	24649.2985971944	4.30626675671521e-05\\
	24849.6993987976	3.98483485110297e-05\\
	25050.1002004008	3.67959697712582e-05\\
	25250.501002004	3.3761425282501e-05\\
	25450.9018036072	3.09793241975909e-05\\
	25651.3026052104	2.86134991002611e-05\\
	25851.7034068136	2.648476713429e-05\\
	26052.1042084168	2.44611383332106e-05\\
	26252.50501002	2.24525507276907e-05\\
	26452.9058116232	2.06103818888517e-05\\
	26653.3066132265	1.90434445543777e-05\\
	26853.7074148297	1.76310222414634e-05\\
	27054.1082164329	1.6287066960536e-05\\
	27254.5090180361	1.49554308696541e-05\\
	27454.9098196393	1.37336815410968e-05\\
	27655.3106212425	1.26940099190282e-05\\
	27855.7114228457	1.17551846511651e-05\\
	28056.1122244489	1.08611265956819e-05\\
	28256.5130260521	9.97692231465285e-06\\
	28456.9138276553	9.1653897932923e-06\\
	28657.3146292585	8.47437369588879e-06\\
	28857.7154308617	7.8492746190606e-06\\
	29058.1162324649	7.25355541768233e-06\\
	29258.5170340681	6.66556662202983e-06\\
	29458.9178356713	6.12571040443263e-06\\
	29659.3186372745	5.66566467159954e-06\\
	29859.7194388778	5.24877034687851e-06\\
	30060.120240481	4.85122862076954e-06\\
	30260.5210420842	4.45965461067284e-06\\
	30460.9218436874	4.10000656199559e-06\\
	30661.3226452906	3.79323903498659e-06\\
	30861.7234468938	3.51476363971878e-06\\
	31062.124248497	3.24908220540861e-06\\
	31262.5250501002	2.98794572086557e-06\\
	31462.9258517034	2.74801541791729e-06\\
	31663.3266533066	2.54314045272218e-06\\
	31863.7274549098	2.35684453276728e-06\\
	32064.128256513	2.17903675594804e-06\\
	32264.5290581162	2.00465073907741e-06\\
	32464.9298597194	1.84436984609254e-06\\
	32665.3306613226	1.70733985777037e-06\\
	32865.7314629259	1.58253016854091e-06\\
	33066.1322645291	1.46337135496534e-06\\
	33266.5330661323	1.34676336505978e-06\\
	33466.9338677355	1.23954986997812e-06\\
	33667.3346693387	1.14776610477815e-06\\
	33867.7354709419	1.06403340950953e-06\\
	34068.1362725451	9.84075238454333e-07\\
	34268.5370741483	9.06002456583809e-07\\
	34468.9378757515	8.34194950431843e-07\\
	34669.3386773547	7.72632589138078e-07\\
	34869.7394789579	7.16383347854385e-07\\
	35070.1402805611	6.62663338679462e-07\\
	35270.5410821643	6.10326614838733e-07\\
	35470.9418837675	5.62173650808964e-07\\
	35671.3426853707	5.20827221766129e-07\\
	35871.7434869739	4.8299300257603e-07\\
	36072.1442885772	4.46858748871124e-07\\
	36272.5450901804	4.11732910428726e-07\\
	36472.9458917836	3.79404411534904e-07\\
	36673.3466933868	3.51600617028651e-07\\
	36873.74749499	3.26122543476892e-07\\
	37074.1482965932	3.0179041871003e-07\\
	37274.5490981964	2.78189372396605e-07\\
	37474.9498997996	2.56461072752747e-07\\
	37675.3507014028	2.37742438934376e-07\\
	37875.751503006	2.20566548500897e-07\\
	38076.1523046092	2.0416537262234e-07\\
	38276.5531062124	1.88291758750331e-07\\
	38476.9539078156	1.73673535884702e-07\\
	38677.3547094188	1.61058453960608e-07\\
	38877.755511022	1.49468630959459e-07\\
	39078.1563126253	1.38404088893355e-07\\
	39278.5571142285	1.27718823569153e-07\\
	39478.9579158317	1.17876304060502e-07\\
	39679.3587174349	1.09367871234442e-07\\
	39879.7595190381	1.01542134618792e-07\\
	40080.1603206413	9.40737201654982e-08\\
	40280.5611222445	8.68772702568017e-08\\
	40480.9619238477	8.02474950089516e-08\\
	40681.3627254509	7.45068321996622e-08\\
	40881.7635270541	6.92218194083883e-08\\
	41082.1643286573	6.4180844515747e-08\\
	41282.5651302605	5.9334693110243e-08\\
	41482.9659318637	5.4870392833218e-08\\
	41683.3667334669	5.0999133610443e-08\\
	41883.7675350701	4.74329015695905e-08\\
	42084.1683366733	4.4034263768868e-08\\
	42284.5691382766	4.07753631416115e-08\\
	42484.9699398798	3.7774561104151e-08\\
	42685.370741483	3.51697485591849e-08\\
	42885.7715430862	3.27699986665491e-08\\
	43086.1723446894	3.04862737359403e-08\\
	43286.5731462926	2.83032149325235e-08\\
	43486.9739478958	2.62954046891532e-08\\
	43687.374749499	2.45523749952154e-08\\
	43887.7755511022	2.29480232915753e-08\\
	44088.1763527054	2.14249052438336e-08\\
	44288.5771543086	1.9974845827967e-08\\
	44488.9779559118	1.86444890559694e-08\\
	44689.378757515	1.74913851987186e-08\\
	44889.7795591182	1.64326906525372e-08\\
	45090.1803607214	1.54315693284467e-08\\
	45290.5811623246	1.44838552513182e-08\\
	45490.9819639279	1.36182584329295e-08\\
	45691.3827655311	1.28710489474181e-08\\
	45891.7835671343	1.21882452505333e-08\\
	46092.1843687375	1.15464080064273e-08\\
	46292.5851703407	1.09434412179048e-08\\
	46492.9859719439	1.03964812120633e-08\\
	46693.3867735471	9.92753949082399e-09\\
	46893.7875751503	9.50190873403286e-09\\
	47094.1883767535	9.10484446184446e-09\\
	47294.5891783567	8.73520987573522e-09\\
	47494.9899799599	8.40267953323964e-09\\
	47695.3907815631	8.11989148073625e-09\\
	47895.7915831663	7.86506914435755e-09\\
	48096.1923847695	7.62914200635965e-09\\
	48296.5931863727	7.41140540629299e-09\\
	48496.993987976	7.21696924561624e-09\\
	48697.3947895792	7.05270347684376e-09\\
	48897.7955911824	6.90545792143566e-09\\
	49098.1963927856	6.76984858529367e-09\\
	49298.5971943888	6.64543706794907e-09\\
	49498.997995992	6.53477804422135e-09\\
	49699.3987975952	6.4415549195958e-09\\
	49899.7995991984	6.35814053371382e-09\\
	50100.2004008016	6.28142717073412e-09\\
	50300.6012024048	6.21119186714499e-09\\
	50501.002004008	6.14875598960505e-09\\
	50701.4028056112	6.09604658555633e-09\\
	50901.8036072144	6.04881031826775e-09\\
	51102.2044088176	6.00530557532095e-09\\
	51302.6052104208	5.96539088485428e-09\\
	51503.006012024	5.92981374888986e-09\\
	51703.4068136273	5.89963171165385e-09\\
	51903.8076152305	5.87247743981885e-09\\
	52104.2084168337	5.84735116341053e-09\\
	52304.6092184369	5.82421336794207e-09\\
	52505.0100200401	5.80349518048941e-09\\
	52705.4108216433	5.78580876528717e-09\\
	52905.8116232465	5.76980957611114e-09\\
	53106.2124248497	5.75492160958796e-09\\
	53306.6132264529	5.74115130762957e-09\\
	53507.0140280561	5.72874774238402e-09\\
	53707.4148296593	5.71808932324494e-09\\
	53907.8156312625	5.70839559858559e-09\\
	54108.2164328657	5.69932774093997e-09\\
	54308.6172344689	5.69089282508435e-09\\
	54509.0180360721	5.68325738149215e-09\\
	54709.4188376754	5.67666217020853e-09\\
	54909.8196392786	5.67063013128544e-09\\
	55110.2204408818	5.66495649526469e-09\\
	55310.621242485	5.65965618551344e-09\\
	55511.0220440882	5.65482852952073e-09\\
	55711.4228456914	5.65064384794181e-09\\
	55911.8236472946	5.64679548877401e-09\\
	56112.2244488978	5.64316147983525e-09\\
	56312.625250501	5.63975757385241e-09\\
	56513.0260521042	5.63664262780269e-09\\
	56713.4268537074	5.63393714351082e-09\\
	56913.8276553106	5.63143595410499e-09\\
	57114.2284569138	5.62906597045901e-09\\
	57314.629258517	5.62683566059208e-09\\
	57515.0300601202	5.62479908835709e-09\\
	57715.4308617234	5.62302097222701e-09\\
	57915.8316633267	5.62138083021848e-09\\
	58116.2324649299	5.61981252613137e-09\\
	58316.6332665331	5.61832923948869e-09\\
	58517.0340681363	5.61696655942855e-09\\
	58717.4348697395	5.61578789135461e-09\\
	58917.8356713427	5.614690752487e-09\\
	59118.2364729459	5.61364443481811e-09\\
	59318.6372745491	5.61264201752175e-09\\
	59519.0380761523	5.61174413062232e-09\\
	59719.4388777555	5.6109511400948e-09\\
	59919.8396793587	5.61021464153342e-09\\
	60120.2404809619	5.60950861435139e-09\\
	60320.6412825651	5.6088412153315e-09\\
	60521.0420841683	5.60824664289548e-09\\
	60721.4428857715	5.60770214070677e-09\\
	60921.8436873747	5.60720065827771e-09\\
	61122.244488978	5.60671747035376e-09\\
	61322.6452905812	5.60626883199713e-09\\
	61523.0460921844	5.60584039836628e-09\\
	61723.4468937876	5.60548251496444e-09\\
	61923.8476953908	5.60514459182443e-09\\
	62124.248496994	5.60482231844759e-09\\
	62324.6492985972	5.60451794118023e-09\\
	62525.0501002004	5.60423552636608e-09\\
	62725.4509018036	5.60398298621511e-09\\
	62925.8517034068	5.60375687044777e-09\\
	63126.25250501	5.60353153464446e-09\\
	63326.6533066132	5.6033222532624e-09\\
	63527.0541082164	5.60312445870037e-09\\
	63727.4549098196	5.60296150132076e-09\\
	63927.8557114228	5.60280170760167e-09\\
	64128.2565130261	5.60264261137179e-09\\
	64328.6573146293	5.60249226168224e-09\\
	64529.0581162325	5.60236426432793e-09\\
	64729.4589178357	5.60226123392123e-09\\
	64929.8597194389	5.60214639195791e-09\\
	65130.2605210421	5.60204712848729e-09\\
	65330.6613226453	5.60194371521768e-09\\
	65531.0621242485	5.60185476488938e-09\\
	65731.4629258517	5.6017721567974e-09\\
	65931.8637274549	5.60170048820297e-09\\
	66132.2645290581	5.60163629532749e-09\\
	66332.6653306613	5.60156518054541e-09\\
	66533.0661322645	5.60149903396727e-09\\
	66733.4669338677	5.60144149344502e-09\\
	66933.8677354709	5.60139029848296e-09\\
	67134.2685370742	5.60133594345925e-09\\
	67334.6693386774	5.60128906420056e-09\\
	67535.0701402806	5.60125310062177e-09\\
	67735.4709418838	5.60120826754816e-09\\
	67935.871743487	5.60118271989143e-09\\
	68136.2725450902	5.60114486977412e-09\\
	68336.6733466934	5.60109915768245e-09\\
	68537.0741482966	5.60107221162196e-09\\
	68737.4749498998	5.60103919051482e-09\\
	68937.875751503	5.60101139473352e-09\\
	69138.2765531062	5.60097967258673e-09\\
	69338.6773547094	5.60096088953997e-09\\
	69539.0781563126	5.60093788440518e-09\\
	69739.4789579158	5.60092418968695e-09\\
	69939.879759519	5.60091254877001e-09\\
	70140.2805611222	5.6009065894674e-09\\
	70340.6813627254	5.60089136352223e-09\\
	70541.0821643287	5.60087048797626e-09\\
	70741.4829659319	5.6008500144582e-09\\
	70941.8837675351	5.6008291985441e-09\\
	71142.2845691383	5.60080854132638e-09\\
	71342.6853707415	5.60078690689523e-09\\
	71543.0861723447	5.60076373747445e-09\\
	71743.4869739479	5.60075081189422e-09\\
	71943.8877755511	5.60074628854419e-09\\
	72144.2885771543	5.60073982847413e-09\\
	72344.6893787575	5.60073399516735e-09\\
	72545.0901803607	5.60072654372872e-09\\
	72745.4909819639	5.60072334613072e-09\\
	72945.8917835671	5.60071695459324e-09\\
	73146.2925851703	5.6007151978261e-09\\
	73346.6933867735	5.60071242071545e-09\\
	73547.0941883768	5.60071210882042e-09\\
	73747.49498998	5.60071190746966e-09\\
	73947.8957915832	5.60070677672818e-09\\
	74148.2965931864	5.60071234237743e-09\\
	74348.6973947896	5.60071228994509e-09\\
	74549.0981963928	5.60071127240496e-09\\
	74749.498997996	5.60071300989162e-09\\
	74949.8997995992	5.60071005011409e-09\\
	75150.3006012024	5.60070972276544e-09\\
	75350.7014028056	5.60071385376587e-09\\
	75551.1022044088	5.6007132401286e-09\\
	75751.503006012	5.60071401343561e-09\\
	75951.9038076152	5.60071385368558e-09\\
	76152.3046092184	5.6007108163357e-09\\
	76352.7054108216	5.60071613688708e-09\\
	76553.1062124249	5.60071410911453e-09\\
	76753.5070140281	5.6007111225077e-09\\
	76953.9078156313	5.60071441745041e-09\\
	77154.3086172345	5.6007150387643e-09\\
	77354.7094188377	5.6007114227215e-09\\
	77555.1102204409	5.60071123024059e-09\\
	77755.5110220441	5.60071109259133e-09\\
	77955.9118236473	5.60071217714055e-09\\
	78156.3126252505	5.60070936732342e-09\\
	78356.7134268537	5.60070937437542e-09\\
	78557.1142284569	5.60071296894657e-09\\
	78757.5150300601	5.60071157945113e-09\\
	78957.9158316633	5.60071336074964e-09\\
	79158.3166332665	5.60071433083495e-09\\
	79358.7174348697	5.60071516958384e-09\\
	79559.1182364729	5.60071687736438e-09\\
	79759.5190380761	5.60071877678662e-09\\
	79959.9198396794	5.60071994694321e-09\\
	80160.3206412826	5.60072135158831e-09\\
	80360.7214428858	5.60072547996193e-09\\
	80561.122244489	5.60072385804475e-09\\
	80761.5230460922	5.60072552800677e-09\\
	80961.9238476954	5.60072547209417e-09\\
	81162.3246492986	5.60072481584386e-09\\
	81362.7254509018	5.60072326514584e-09\\
	81563.126252505	5.60072593623506e-09\\
	81763.5270541082	5.6007250210546e-09\\
	81963.9278557114	5.60072738838088e-09\\
	82164.3286573146	5.60072942908361e-09\\
	82364.7294589178	5.60072856093269e-09\\
	82565.130260521	5.60072925014375e-09\\
	82765.5310621243	5.60073187951457e-09\\
	82965.9318637275	5.60073143070925e-09\\
	83166.3326653307	5.60073117230838e-09\\
	83366.7334669339	5.60073082285448e-09\\
	83567.1342685371	5.60073119901895e-09\\
	83767.5350701403	5.60073201916261e-09\\
	83967.9358717435	5.60073184915331e-09\\
	84168.3366733467	5.60073143733787e-09\\
	84368.7374749499	5.60073036636999e-09\\
	84569.1382765531	5.60073195557311e-09\\
	84769.5390781563	5.60072955264489e-09\\
	84969.9398797595	5.60072964008769e-09\\
	85170.3406813627	5.60072784844365e-09\\
	85370.7414829659	5.60073128385034e-09\\
	85571.1422845691	5.60072920357947e-09\\
	85771.5430861723	5.60072963209884e-09\\
	85971.9438877755	5.60072761144128e-09\\
	86172.3446893788	5.60072605166192e-09\\
	86372.745490982	5.6007248222835e-09\\
	86573.1462925852	5.60072346490419e-09\\
	86773.5470941884	5.60072160197497e-09\\
	86973.9478957916	5.60072158468511e-09\\
	87174.3486973948	5.60072010080278e-09\\
	87374.749498998	5.60071993800936e-09\\
	87575.1503006012	5.60072047088749e-09\\
	87775.5511022044	5.60071792448139e-09\\
	87975.9519038076	5.60071789050313e-09\\
	88176.3527054108	5.60071651342527e-09\\
	88376.753507014	5.60071758401875e-09\\
	88577.1543086172	5.60071702817361e-09\\
	88777.5551102204	5.60071715211613e-09\\
	88977.9559118237	5.60071589026902e-09\\
	89178.3567134269	5.60071506452806e-09\\
	89378.7575150301	5.60071464386759e-09\\
	89579.1583166333	5.60071506194614e-09\\
	89779.5591182365	5.60071387565339e-09\\
	89979.9599198397	5.60071662201163e-09\\
	90180.3607214429	5.60071505081915e-09\\
	90380.7615230461	5.60071560457627e-09\\
	90581.1623246493	5.60071311674923e-09\\
	90781.5631262525	5.6007112060995e-09\\
	90981.9639278557	5.60071237883455e-09\\
	91182.3647294589	5.60071030962092e-09\\
	91382.7655310621	5.60071029934023e-09\\
	91583.1663326653	5.60071136452091e-09\\
	91783.5671342685	5.60071114753226e-09\\
	91983.9679358717	5.60071109106688e-09\\
	92184.368737475	5.60071198605906e-09\\
	92384.7695390782	5.60071195904507e-09\\
	92585.1703406814	5.60070965891179e-09\\
	92785.5711422846	5.60071387529754e-09\\
	92985.9719438878	5.60071232666656e-09\\
	93186.372745491	5.60071374513588e-09\\
	93386.7735470942	5.60071317174651e-09\\
	93587.1743486974	5.60071395422353e-09\\
	93787.5751503006	5.60071341515187e-09\\
	93987.9759519038	5.60071375885851e-09\\
	94188.376753507	5.60071473721941e-09\\
	94388.7775551102	5.60071500023591e-09\\
	94589.1783567134	5.60071545903742e-09\\
	94789.5791583166	5.60071373967892e-09\\
	94989.9799599198	5.60071579185908e-09\\
	95190.380761523	5.60071687272828e-09\\
	95390.7815631262	5.60071577227335e-09\\
	95591.1823647295	5.6007178157822e-09\\
	95791.5831663327	5.60071859579197e-09\\
	95991.9839679359	5.60071864102867e-09\\
	96192.3847695391	5.60071890900109e-09\\
	96392.7855711423	5.6007215443881e-09\\
	96593.1863727455	5.60072253340991e-09\\
	96793.5871743487	5.60072329792986e-09\\
	96993.9879759519	5.60072423845252e-09\\
	97194.3887775551	5.60072528142127e-09\\
	97394.7895791583	5.60072520612166e-09\\
	97595.1903807615	5.6007257545399e-09\\
	97795.5911823647	5.60072696960333e-09\\
	97995.9919839679	5.6007293453687e-09\\
	98196.3927855711	5.60073016714762e-09\\
	98396.7935871744	5.60073104011245e-09\\
	98597.1943887776	5.60073258420397e-09\\
	98797.5951903808	5.60073228248566e-09\\
	98997.995991984	5.60073450895482e-09\\
	99198.3967935872	5.60073601435861e-09\\
	99398.7975951904	5.60073516423237e-09\\
	99599.1983967936	5.60073543535291e-09\\
	99799.5991983968	5.60073663367671e-09\\
	100000	5.60073890162328e-09\\
};
%\addlegendentry{data9}

\addplot [line width=1.2pt, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.27800817479265\\
	400.801603206413	2.90838118669673\\
	601.202404809619	2.51060956149437\\
	801.603206412826	2.17958211689593\\
	1002.00400801603	1.89854646321451\\
	1202.40480961924	1.62883494230051\\
	1402.80561122244	1.40685382409661\\
	1603.20641282565	1.23562661962433\\
	1803.60721442886	1.10071958856919\\
	2004.00801603206	0.983433509982751\\
	2204.40881763527	0.866437276558659\\
	2404.80961923848	0.76618968791506\\
	2605.21042084168	0.685407964289853\\
	2805.61122244489	0.618870789517962\\
	3006.0120240481	0.559216783900646\\
	3206.4128256513	0.499118426423274\\
	3406.81362725451	0.446327811169771\\
	3607.21442885772	0.402592829542234\\
	3807.61523046092	0.3656548881352\\
	4008.01603206413	0.332130157464872\\
	4208.41683366733	0.298473661172707\\
	4408.81763527054	0.268524585794523\\
	4609.21843687375	0.243307559278225\\
	4809.61923847695	0.221699184463619\\
	5010.02004008016	0.201974065671121\\
	5210.42084168337	0.182257859265288\\
	5410.82164328657	0.164579988810466\\
	5611.22244488978	0.149555582049524\\
	5811.62324649299	0.136570535172848\\
	6012.02404809619	0.124674940752733\\
	6212.4248496994	0.112811644518948\\
	6412.82565130261	0.10212356830682\\
	6613.22645290581	0.0929947141196739\\
	6813.62725450902	0.0850643153419676\\
	7014.02805611222	0.077778598318565\\
	7214.42885771543	0.0705138223009522\\
	7414.82965931864	0.0639475824642608\\
	7615.23046092184	0.0583272475081869\\
	7815.63126252505	0.0534292843704968\\
	8016.03206412826	0.0489176034306532\\
	8216.43286573146	0.0444130924180618\\
	8416.83366733467	0.040332434185663\\
	8617.23446893788	0.0368383248953561\\
	8817.63527054108	0.0337870644464012\\
	9018.03607214429	0.0309691397620868\\
	9218.43687374749	0.0281497813300221\\
	9418.8376753507	0.0255914048396652\\
	9619.23847695391	0.0234023368491794\\
	9819.63927855711	0.0214879505570473\\
	10020.0400801603	0.019715372988071\\
	10220.4408817635	0.0179375656502353\\
	10420.8416833667	0.0163222200891956\\
	10621.2424849699	0.0149419367963975\\
	10821.6432865731	0.0137334632629441\\
	11022.0440881764	0.0126116140276979\\
	11222.4448897796	0.0114836831613068\\
	11422.8456913828	0.0104577477306925\\
	11623.246492986	0.0095826151752947\\
	11823.6472945892	0.00881562361936478\\
	12024.0480961924	0.00810178805734351\\
	12224.4488977956	0.00738243732504042\\
	12424.8496993988	0.00672756068732145\\
	12625.250501002	0.00617000739952521\\
	12825.6513026052	0.00568085408607154\\
	13026.0521042084	0.00522445599429606\\
	13226.4529058116	0.00476360559544795\\
	13426.8537074148	0.00434374384509691\\
	13627.254509018	0.00398698198891224\\
	13827.6553106212	0.00367365515081722\\
	14028.0561122244	0.00338059099240225\\
	14228.4569138277	0.00308416983734084\\
	14428.8577154309	0.00281393356751114\\
	14629.2585170341	0.00258475991903528\\
	14829.6593186373	0.00238325958066496\\
	15030.0601202405	0.00219433945947457\\
	15230.4609218437	0.0020030000357131\\
	15430.8617234469	0.00182845914115573\\
	15631.2625250501	0.00168072160529706\\
	15831.6633266533	0.00155066543277298\\
	16032.0641282565	0.00142844629637217\\
	16232.4649298597	0.00130453924513409\\
	16432.8657314629	0.00119144931076191\\
	16633.2665330661	0.00109590016943666\\
	16833.6673346693	0.00101167636047046\\
	17034.0681362725	0.000932350314877226\\
	17234.4689378758	0.000851875531333029\\
	17434.869739479	0.000778389521106479\\
	17635.2705410822	0.000716408024731423\\
	17835.6713426854	0.000661696749206738\\
	18036.0721442886	0.00061005556601292\\
	18236.4729458918	0.000557648276164987\\
	18436.873747495	0.000509769968001286\\
	18637.2745490982	0.000469451625363068\\
	18837.6753507014	0.000433809667740187\\
	19038.0761523046	0.000400097709733049\\
	19238.4769539078	0.000365883750778873\\
	19438.877755511	0.000334612823609136\\
	19639.2785571142	0.000308318105279243\\
	19839.6793587174	0.000285036816549974\\
	20040.0801603206	0.000262972221287618\\
	20240.4809619238	0.000240584023807166\\
	20440.8817635271	0.000220113112010027\\
	20641.2825651303	0.000202922504014597\\
	20841.6833667335	0.000187676969173579\\
	21042.0841683367	0.000173200586744279\\
	21242.4849699399	0.000158518966246238\\
	21442.8857715431	0.000145089313522102\\
	21643.2865731463	0.000133824802758781\\
	21843.6873747495	0.000123817718100637\\
	22044.0881763527	0.00011429823320645\\
	22244.4889779559	0.00010465080622811\\
	22444.8897795591	9.58226780410583e-05\\
	22645.2905811623	8.84252349048609e-05\\
	22845.6913827655	8.18418554641498e-05\\
	23046.0921843687	7.55684817698206e-05\\
	23246.4929859719	6.92168912981726e-05\\
	23446.8937875752	6.34025454990132e-05\\
	23647.2945891784	5.85344861419024e-05\\
	23847.6953907816	5.41941797768489e-05\\
	24048.0961923848	5.0051564704625e-05\\
	24248.496993988	4.58622409070088e-05\\
	24448.8977955912	4.20258793150115e-05\\
	24649.2985971944	3.88159354970088e-05\\
	24849.6993987976	3.5948582002652e-05\\
	25050.1002004008	3.32076996365064e-05\\
	25250.501002004	3.04397512269198e-05\\
	25450.9018036072	2.79041101409307e-05\\
	25651.3026052104	2.57834388490999e-05\\
	25851.7034068136	2.38854445291818e-05\\
	26052.1042084168	2.2068634145382e-05\\
	26252.50501002	2.02367783675101e-05\\
	26452.9058116232	1.85580786860476e-05\\
	26653.3066132265	1.71544431405173e-05\\
	26853.7074148297	1.58957257301521e-05\\
	27054.1082164329	1.46893107680451e-05\\
	27254.5090180361	1.3475043792637e-05\\
	27454.9098196393	1.2361912739652e-05\\
	27655.3106212425	1.14312035062393e-05\\
	27855.7114228457	1.05949255205628e-05\\
	28056.1122244489	9.79247344136285e-06\\
	28256.5130260521	8.98635224274162e-06\\
	28456.9138276553	8.24711839709768e-06\\
	28657.3146292585	7.62891963457134e-06\\
	28857.7154308617	7.07233199579281e-06\\
	29058.1162324649	6.53771039589586e-06\\
	29258.5170340681	6.00175808425408e-06\\
	29458.9178356713	5.51010758643335e-06\\
	29659.3186372745	5.09879306201168e-06\\
	29859.7194388778	4.72772829448633e-06\\
	30060.120240481	4.3709893546639e-06\\
	30260.5210420842	4.01415197491403e-06\\
	30460.9218436874	3.68669871971966e-06\\
	30661.3226452906	3.41258535355151e-06\\
	30861.7234468938	3.16480154213567e-06\\
	31062.124248497	2.92640259600744e-06\\
	31262.5250501002	2.68849207413849e-06\\
	31462.9258517034	2.47009780521098e-06\\
	31663.3266533066	2.28712953902101e-06\\
	31863.7274549098	2.12140848264307e-06\\
	32064.128256513	1.9618637660542e-06\\
	32264.5290581162	1.80303161455355e-06\\
	32464.9298597194	1.65717880408448e-06\\
	32665.3306613226	1.53486086422049e-06\\
	32865.7314629259	1.42385681112186e-06\\
	33066.1322645291	1.3169364588996e-06\\
	33266.5330661323	1.2107599716587e-06\\
	33466.9338677355	1.11322649333671e-06\\
	33667.3346693387	1.03133233807124e-06\\
	33867.7354709419	9.56870871972221e-07\\
	34068.1362725451	8.85122068463565e-07\\
	34268.5370741483	8.14055011655626e-07\\
	34468.9378757515	7.48750569616307e-07\\
	34669.3386773547	6.93841595273652e-07\\
	34869.7394789579	6.43823037746062e-07\\
	35070.1402805611	5.95614643664705e-07\\
	35270.5410821643	5.47988661779179e-07\\
	35470.9418837675	5.04209516634696e-07\\
	35671.3426853707	4.67342279698768e-07\\
	35871.7434869739	4.3369785362084e-07\\
	36072.1442885772	4.01266701738423e-07\\
	36272.5450901804	3.69311515954807e-07\\
	36472.9458917836	3.39927340649494e-07\\
	36673.3466933868	3.15140369944032e-07\\
	36873.74749499	2.92480733117538e-07\\
	37074.1482965932	2.70637720655558e-07\\
	37274.5490981964	2.49171902850534e-07\\
	37474.9498997996	2.29426414688705e-07\\
	37675.3507014028	2.12739727146217e-07\\
	37875.751503006	1.97459627326362e-07\\
	38076.1523046092	1.82731332821906e-07\\
	38276.5531062124	1.68295260795682e-07\\
	38476.9539078156	1.55011623947191e-07\\
	38677.3547094188	1.43764043870306e-07\\
	38877.755511022	1.33448111405708e-07\\
	39078.1563126253	1.23506377847453e-07\\
	39278.5571142285	1.13787108827563e-07\\
	39478.9579158317	1.04840723978421e-07\\
	39679.3587174349	9.72502751540542e-08\\
	39879.7595190381	9.02779689213233e-08\\
	40080.1603206413	8.35602480162995e-08\\
	40280.5611222445	7.70095369154892e-08\\
	40480.9619238477	7.09777457373865e-08\\
	40681.3627254509	6.58494524966874e-08\\
	40881.7635270541	6.11320211067825e-08\\
	41082.1643286573	5.658828020837e-08\\
	41282.5651302605	5.21685072267122e-08\\
	41482.9659318637	4.80975120108752e-08\\
	41683.3667334669	4.46289257046881e-08\\
	41883.7675350701	4.14339044146045e-08\\
	42084.1683366733	3.8357681877116e-08\\
	42284.5691382766	3.53726028519322e-08\\
	42484.9699398798	3.26221967470947e-08\\
	42685.370741483	3.02737295692655e-08\\
	42885.7715430862	2.81077428632993e-08\\
	43086.1723446894	2.60231651942111e-08\\
	43286.5731462926	2.40050678407699e-08\\
	43486.9739478958	2.21450330889293e-08\\
	43687.374749499	2.05533923556841e-08\\
	43887.7755511022	1.90836746225072e-08\\
	44088.1763527054	1.76698538902365e-08\\
	44288.5771543086	1.63041778890912e-08\\
	44488.9779559118	1.50450792176876e-08\\
	44689.378757515	1.3965358624956e-08\\
	44889.7795591182	1.29672418393382e-08\\
	45090.1803607214	1.20075462986204e-08\\
	45290.5811623246	1.1082513521903e-08\\
	45490.9819639279	1.02294136970796e-08\\
	45691.3827655311	9.49631631270683e-09\\
	45891.7835671343	8.81792296764577e-09\\
	46092.1843687375	8.16596673206838e-09\\
	46292.5851703407	7.53883721949611e-09\\
	46492.9859719439	6.96030388626226e-09\\
	46693.3867735471	6.46213803474426e-09\\
	46893.7875751503	6.00070430525366e-09\\
	47094.1883767535	5.557468264523e-09\\
	47294.5891783567	5.13193239955807e-09\\
	47494.9899799599	4.73926579302051e-09\\
	47695.3907815631	4.40047591627153e-09\\
	47895.7915831663	4.08638822326028e-09\\
	48096.1923847695	3.78483560195533e-09\\
	48296.5931863727	3.49584779159071e-09\\
	48496.993987976	3.22911280267805e-09\\
	48697.3947895792	2.99854287865586e-09\\
	48897.7955911824	2.78460484294465e-09\\
	49098.1963927856	2.57930077618677e-09\\
	49298.5971943888	2.38289436374525e-09\\
	49498.997995992	2.20155589431241e-09\\
	49699.3987975952	2.04452657105066e-09\\
	49899.7995991984	1.89871378587216e-09\\
	50100.2004008016	1.75884733603086e-09\\
	50300.6012024048	1.62525067568115e-09\\
	50501.002004008	1.50192115066743e-09\\
	50701.4028056112	1.39487106424109e-09\\
	50901.8036072144	1.29542498282269e-09\\
	51102.2044088176	1.20008118419554e-09\\
	51302.6052104208	1.10914809236584e-09\\
	51503.006012024	1.02522404476646e-09\\
	51703.4068136273	9.52177771851168e-10\\
	51903.8076152305	8.8432355413508e-10\\
	52104.2084168337	8.19290246049178e-10\\
	52304.6092184369	7.57348005841784e-10\\
	52505.0100200401	7.00196847302867e-10\\
	52705.4108216433	6.50331475243695e-10\\
	52905.8116232465	6.04007937815615e-10\\
	53106.2124248497	5.59621560127936e-10\\
	53306.6132264529	5.17399075289808e-10\\
	53507.0140280561	4.78458644380383e-10\\
	53707.4148296593	4.4439462647083e-10\\
	53907.8156312625	4.12755308875772e-10\\
	54108.2164328657	3.82443156367996e-10\\
	54308.6172344689	3.53644179680228e-10\\
	54509.0180360721	3.27092266966065e-10\\
	54709.4188376754	3.03821058826348e-10\\
	54909.8196392786	2.82194723767465e-10\\
	55110.2204408818	2.61487062864837e-10\\
	55310.621242485	2.4183630256513e-10\\
	55511.0220440882	2.23717419524698e-10\\
	55711.4228456914	2.07807699887855e-10\\
	55911.8236472946	1.93023587868323e-10\\
	56112.2244488978	1.78865157991368e-10\\
	56312.625250501	1.65446694358092e-10\\
	56513.0260521042	1.53080546194197e-10\\
	56713.4268537074	1.42193499166633e-10\\
	56913.8276553106	1.32085388082008e-10\\
	57114.2284569138	1.22408726476837e-10\\
	57314.629258517	1.13235646792557e-10\\
	57515.0300601202	1.04788795578304e-10\\
	57715.4308617234	9.7341355124288e-11\\
	57915.8316633267	9.04242376413584e-11\\
	58116.2324649299	8.3799592877819e-11\\
	58316.6332665331	7.75346625609235e-11\\
	58517.0340681363	7.17598489936873e-11\\
	58717.4348697395	6.66569453112108e-11\\
	58917.8356713427	6.19280420801311e-11\\
	59118.2364729459	5.73956488567718e-11\\
	59318.6372745491	5.31044700144904e-11\\
	59519.0380761523	4.91615706078851e-11\\
	59719.4388777555	4.56691478428268e-11\\
	59919.8396793587	4.24254516577035e-11\\
	60120.2404809619	3.93183614396194e-11\\
	60320.6412825651	3.63870370618997e-11\\
	60521.0420841683	3.36881624471152e-11\\
	60721.4428857715	3.12991682579427e-11\\
	60921.8436873747	2.90766898351207e-11\\
	61122.244488978	2.69489779185472e-11\\
	61322.6452905812	2.49443479825771e-11\\
	61523.0460921844	2.30942972825581e-11\\
	61723.4468937876	2.14549323361143e-11\\
	61923.8476953908	1.9933470878367e-11\\
	62124.248496994	1.84787249661658e-11\\
	62324.6492985972	1.71045159782595e-11\\
	62525.0501002004	1.58380673678628e-11\\
	62725.4509018036	1.47148427103685e-11\\
	62925.8517034068	1.36728989944171e-11\\
	63126.25250501	1.26743219999824e-11\\
	63326.6533066132	1.17358724481727e-11\\
	63527.0541082164	1.08710477659883e-11\\
	63727.4549098196	1.0100506994148e-11\\
	63927.8557114228	9.38807209608629e-12\\
	64128.2565130261	8.6999161913727e-12\\
	64328.6573146293	8.05072263150523e-12\\
	64529.0581162325	7.46365340585285e-12\\
	64729.4589178357	6.930929833922e-12\\
	64929.8597194389	6.44561828861722e-12\\
	65130.2605210421	5.97574576957716e-12\\
	65330.6613226453	5.52889299560483e-12\\
	65531.0621242485	5.12377285719878e-12\\
	65731.4629258517	4.76223987212947e-12\\
	65931.8637274549	4.42698525223374e-12\\
	66132.2645290581	4.1045679304683e-12\\
	66332.6653306613	3.80853235712466e-12\\
	66533.0661322645	3.5232572193858e-12\\
	66733.4669338677	3.27925352150623e-12\\
	66933.8677354709	3.04939635818177e-12\\
	67134.2685370742	2.82481827283015e-12\\
	67334.6693386774	2.61680446842765e-12\\
	67535.0701402806	2.42532383691638e-12\\
	67735.4709418838	2.25075928296478e-12\\
	67935.871743487	2.09431222921077e-12\\
	68136.2725450902	1.94571968987482e-12\\
	68336.6733466934	1.79790558359835e-12\\
	68537.0741482966	1.67355853289107e-12\\
	68737.4749498998	1.55859060827191e-12\\
	68937.875751503	1.44780170853548e-12\\
	69138.2765531062	1.34598656976987e-12\\
	69338.6773547094	1.24777186256786e-12\\
	69539.0781563126	1.1541847060503e-12\\
	69739.4789579158	1.07346009683434e-12\\
	69939.879759519	9.99683734848126e-13\\
	70140.2805611222	9.29081473571945e-13\\
	70340.6813627254	8.63463576483668e-13\\
	70541.0821643287	8.04161855912148e-13\\
	70741.4829659319	7.50637736564977e-13\\
	70941.8837675351	7.00269255824977e-13\\
	71142.2845691383	6.51698624442454e-13\\
	71342.6853707415	6.08013915694135e-13\\
	71543.0861723447	5.67044692285788e-13\\
	71743.4869739479	5.29000859394669e-13\\
	71943.8877755511	4.96371940175747e-13\\
	72144.2885771543	4.67796773622353e-13\\
	72344.6893787575	4.45739404328254e-13\\
	72545.0901803607	4.14434734743325e-13\\
	72745.4909819639	3.91485088986612e-13\\
	72945.8917835671	3.70197357021742e-13\\
	73146.2925851703	3.47409678833333e-13\\
	73346.6933867735	3.29169586486111e-13\\
	73547.0941883768	3.12956640970309e-13\\
	73747.49498998	2.98019687239639e-13\\
	73947.8957915832	2.86024897908322e-13\\
	74148.2965931864	2.75846809889135e-13\\
	74348.6973947896	2.65113925525605e-13\\
	74549.0981963928	2.60158816446322e-13\\
	74749.498997996	2.49216722928245e-13\\
	74949.8997995992	2.40416985659468e-13\\
	75150.3006012024	2.34499053038577e-13\\
	75350.7014028056	2.28376663989359e-13\\
	75551.1022044088	2.24866651883332e-13\\
	75751.503006012	2.1846683762153e-13\\
	75951.9038076152	2.16996384531681e-13\\
	76152.3046092184	2.10917984805461e-13\\
	76352.7054108216	2.05504182564466e-13\\
	76553.1062124249	2.04480116282507e-13\\
	76753.5070140281	2.02343150907054e-13\\
	76953.9078156313	1.99976923710143e-13\\
	77154.3086172345	1.96323788194281e-13\\
	77354.7094188377	1.9607621207788e-13\\
	77555.1102204409	1.93575594742602e-13\\
	77755.5110220441	1.91971846989629e-13\\
	77955.9118236473	1.9041050648893e-13\\
	78156.3126252505	1.89738541991077e-13\\
	78356.7134268537	1.87846763137675e-13\\
	78557.1142284569	1.88594385025921e-13\\
	78757.5150300601	1.87111352480389e-13\\
	78957.9158316633	1.84337159318224e-13\\
	79158.3166332665	1.85530618977869e-13\\
	79358.7174348697	1.8514588778426e-13\\
	79559.1182364729	1.84531135409666e-13\\
	79759.5190380761	1.82235296288258e-13\\
	79959.9198396794	1.8249216241022e-13\\
	80160.3206412826	1.8097087525226e-13\\
	80360.7214428858	1.80464153320419e-13\\
	80561.122244489	1.80903834204373e-13\\
	80761.5230460922	1.78572820046882e-13\\
	80961.9238476954	1.79270211913058e-13\\
	81162.3246492986	1.77553601246887e-13\\
	81362.7254509018	1.77351892973898e-13\\
	81563.126252505	1.77905111292422e-13\\
	81763.5270541082	1.74885457445511e-13\\
	81963.9278557114	1.77156661154119e-13\\
	82164.3286573146	1.76232068354153e-13\\
	82364.7294589178	1.76008331838695e-13\\
	82565.130260521	1.73981360240003e-13\\
	82765.5310621243	1.73011098740044e-13\\
	82965.9318637275	1.73732320278676e-13\\
	83166.3326653307	1.71935554788887e-13\\
	83366.7334669339	1.71713282502176e-13\\
	83567.1342685371	1.69876294245343e-13\\
	83767.5350701403	1.6995968120932e-13\\
	83967.9358717435	1.69761313593912e-13\\
	84168.3366733467	1.6671534978726e-13\\
	84368.7374749499	1.6742940646302e-13\\
	84569.1382765531	1.67667009070375e-13\\
	84769.5390781563	1.66989673012895e-13\\
	84969.9398797595	1.66948575003602e-13\\
	85170.3406813627	1.65330104708028e-13\\
	85370.7414829659	1.64710658384213e-13\\
	85571.1422845691	1.64249945945118e-13\\
	85771.5430861723	1.65123705059929e-13\\
	85971.9438877755	1.64466670161953e-13\\
	86172.3446893788	1.63650121297958e-13\\
	86372.745490982	1.63747318224284e-13\\
	86573.1462925852	1.6353791561661e-13\\
	86773.5470941884	1.62828970944565e-13\\
	86973.9478957916	1.60572637014235e-13\\
	87174.3486973948	1.6116250388219e-13\\
	87374.749498998	1.59068666454427e-13\\
	87575.1503006012	1.59054656280275e-13\\
	87775.5511022044	1.61126038331512e-13\\
	87975.9519038076	1.57575294614604e-13\\
	88176.3527054108	1.59600750971562e-13\\
	88376.753507014	1.59992905680057e-13\\
	88577.1543086172	1.59065649638282e-13\\
	88777.5551102204	1.59455417917744e-13\\
	88977.9559118237	1.59843331934862e-13\\
	89178.3567134269	1.58144161936854e-13\\
	89378.7575150301	1.58042776609756e-13\\
	89579.1583166333	1.59777215909186e-13\\
	89779.5591182365	1.60185619623651e-13\\
	89979.9599198397	1.59392553607584e-13\\
	90180.3607214429	1.59974781586536e-13\\
	90380.7615230461	1.5845552669516e-13\\
	90581.1623246493	1.5770582313412e-13\\
	90781.5631262525	1.56645948813655e-13\\
	90981.9639278557	1.58858405347529e-13\\
	91182.3647294589	1.58748989185761e-13\\
	91382.7655310621	1.5854585595766e-13\\
	91583.1663326653	1.57582025435716e-13\\
	91783.5671342685	1.56374113793426e-13\\
	91983.9679358717	1.56714278886979e-13\\
	92184.368737475	1.57600365191165e-13\\
	92384.7695390782	1.5803832811658e-13\\
	92585.1703406814	1.53930441915064e-13\\
	92785.5711422846	1.56421187116323e-13\\
	92985.9719438878	1.55621076394304e-13\\
	93186.372745491	1.54809007301217e-13\\
	93386.7735470942	1.56865339027922e-13\\
	93587.1743486974	1.55960829032403e-13\\
	93787.5751503006	1.54745658786213e-13\\
	93987.9759519038	1.54689998815793e-13\\
	94188.376753507	1.56158882722593e-13\\
	94388.7775551102	1.56816067652073e-13\\
	94589.1783567134	1.57605751641383e-13\\
	94789.5791583166	1.54520026661201e-13\\
	94989.9799599198	1.58818643856948e-13\\
	95190.380761523	1.588374446173e-13\\
	95390.7815631262	1.59179415955433e-13\\
	95591.1823647295	1.58126160608654e-13\\
	95791.5831663327	1.58851742840624e-13\\
	95991.9839679359	1.59852485930684e-13\\
	96192.3847695391	1.59335543204437e-13\\
	96392.7855711423	1.59306661720672e-13\\
	96593.1863727455	1.5996435295408e-13\\
	96793.5871743487	1.59524115210193e-13\\
	96993.9879759519	1.60594060352473e-13\\
	97194.3887775551	1.6153756390017e-13\\
	97394.7895791583	1.6169895489567e-13\\
	97595.1903807615	1.61120838758163e-13\\
	97795.5911823647	1.63328036767866e-13\\
	97995.9919839679	1.61991683445128e-13\\
	98196.3927855711	1.63046076817912e-13\\
	98396.7935871744	1.63390489042573e-13\\
	98597.1943887776	1.62641600731395e-13\\
	98797.5951903808	1.63581526817792e-13\\
	98997.995991984	1.60196166553676e-13\\
	99198.3967935872	1.62700046732461e-13\\
	99398.7975951904	1.62686214057556e-13\\
	99599.1983967936	1.63160455313779e-13\\
	99799.5991983968	1.63757875162313e-13\\
	100000	1.63339424726363e-13\\
};
%\addlegendentry{data10}

\end{axis}
\end{tikzpicture}%

==> figures/subplot_4_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1e5,
xticklabel style={
	/pgf/number format/fixed,
},
scaled x ticks=false,
xtick={0,2e4,4e4,6e4,8e4,10e4},
ymin=1e-6,
ymax=1e2,
ymode=log,
ytick={1e-6,1e-4,1e-2,1,1e2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt, color=mycolor1]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	8.97963205925753\\
	400.801603206413	6.78083226218743\\
	601.202404809619	5.4889948056882\\
	801.603206412826	4.59818403877082\\
	1002.00400801603	3.92709757644085\\
	1202.40480961924	3.39732755271512\\
	1402.80561122244	2.96733064411849\\
	1603.20641282565	2.61167246410237\\
	1803.60721442886	2.31329000544706\\
	2004.00801603206	2.06006325040693\\
	2204.40881763527	1.84305968409342\\
	2404.80961923848	1.65552839163407\\
	2605.21042084168	1.49227146854659\\
	2805.61122244489	1.34922616974674\\
	3006.0120240481	1.22317534920526\\
	3206.4128256513	1.11154115120806\\
	3406.81362725451	1.01223516420618\\
	3607.21442885772	0.92354801324404\\
	3807.61523046092	0.844067051322118\\
	4008.01603206413	0.772614376773277\\
	4208.41683366733	0.708200061983526\\
	4408.81763527054	0.649984463415268\\
	4609.21843687375	0.597251755511632\\
	4809.61923847695	0.54938731858405\\
	5010.02004008016	0.505860356335858\\
	5210.42084168337	0.466210035417927\\
	5410.82164328657	0.43003433594656\\
	5611.22244488978	0.3969810069378\\
	5811.62324649299	0.366740170297384\\
	6012.02404809619	0.339038226987331\\
	6212.4248496994	0.313632800338602\\
	6412.82565130261	0.290308512068617\\
	6613.22645290581	0.268873432017066\\
	6813.62725450902	0.249156076968264\\
	7014.02805611222	0.231002860090378\\
	7214.42885771543	0.21427591259844\\
	7414.82965931864	0.198851214772277\\
	7615.23046092184	0.184616985554998\\
	7815.63126252505	0.171472289451543\\
	8016.03206412826	0.159325832795414\\
	8216.43286573146	0.148094953112559\\
	8416.83366733467	0.137704522451327\\
	8617.23446893788	0.128086339303907\\
	8817.63527054108	0.119178345357349\\
	9018.03607214429	0.11092399959431\\
	9218.43687374749	0.10327172513176\\
	9418.8376753507	0.0961744191773805\\
	9619.23847695391	0.0895890179198593\\
	9819.63927855711	0.0834761093663718\\
	10020.0400801603	0.077799588140865\\
	10220.4408817635	0.0725263470983996\\
	10420.8416833667	0.0676260013191621\\
	10621.2424849699	0.0630706406468472\\
	10821.6432865731	0.0588346074447389\\
	11022.0440881764	0.0548942966783877\\
	11222.4448897796	0.0512279758041485\\
	11422.8456913828	0.0478156222616766\\
	11623.246492986	0.0446387766421745\\
	11823.6472945892	0.0416804098398671\\
	12024.0480961924	0.0389248045012278\\
	12224.4488977956	0.0363574524694782\\
	12424.8496993988	0.0339649230128513\\
	12625.250501002	0.0317348110998306\\
	12825.6513026052	0.0296556411134521\\
	13026.0521042084	0.0277167920886605\\
	13226.4529058116	0.0259084295190345\\
	13426.8537074148	0.0242214430943207\\
	13627.254509018	0.022647389799338\\
	13827.6553106212	0.0211784418651851\\
	14028.0561122244	0.0198073391172925\\
	14228.4569138277	0.0185273453124237\\
	14428.8577154309	0.01733220809823\\
	14629.2585170341	0.0162161222663816\\
	14829.6593186373	0.0151736960031963\\
	15030.0601202405	0.0141999198711413\\
	15230.4609218437	0.0132901382804607\\
	15430.8617234469	0.0124400232337448\\
	15631.2625250501	0.0116455501470722\\
	15831.6633266533	0.010902975569847\\
	16032.0641282565	0.010208817218999\\
	16232.4649298597	0.00955983604691433\\
	16432.8657314629	0.00895301178547662\\
	16633.2665330661	0.00838553539950236\\
	16833.6673346693	0.00785479091569824\\
	17034.0681362725	0.00735834162501115\\
	17234.4689378758	0.00689391732218673\\
	17434.869739479	0.00645940249924777\\
	17635.2705410822	0.00605282541683988\\
	17835.6713426854	0.00567234798428963\\
	18036.0721442886	0.00531625638460506\\
	18236.4729458918	0.00498295238660368\\
	18436.873747495	0.00467094529057168\\
	18637.2745490982	0.00437884445891988\\
	18837.6753507014	0.00410535238695149\\
	19038.0761523046	0.00384925827252386\\
	19238.4769539078	0.00360943204703157\\
	19438.877755511	0.00338481883273424\\
	19639.2785571142	0.00317443379467552\\
	19839.6793587174	0.00297735735772465\\
	20040.0801603206	0.00279273094755329\\
	20240.4809619238	0.0026197529730826\\
	20440.8817635271	0.00245767341548931\\
	20641.2825651303	0.00230579231794629\\
	20841.6833667335	0.00216345566736971\\
	21042.0841683367	0.00203005230191359\\
	21242.4849699399	0.00190501103309785\\
	21442.8857715431	0.00178779796696951\\
	21643.2865731463	0.00167791400993239\\
	21843.6873747495	0.00157489254623075\\
	22044.0881763527	0.0014782972747791\\
	22244.4889779559	0.00138772019395694\\
	22444.8897795591	0.00130277972405876\\
	22645.2905811623	0.00122311895759888\\
	22845.6913827655	0.00114840402850536\\
	23046.0921843687	0.00107832259179334\\
	23246.4929859719	0.00101258240626258\\
	23446.8937875752	0.000950910012644622\\
	23647.2945891784	0.000893049500949561\\
	23847.6953907816	0.000838761360546928\\
	24048.0961923848	0.000787821467582181\\
	24248.496993988	0.000740020074694663\\
	24448.8977955912	0.000695160515276969\\
	24649.2985971944	0.000653058845484881\\
	24849.6993987976	0.000613542827459655\\
	25050.1002004008	0.000576451169631187\\
	25250.501002004	0.000541632817490263\\
	25450.9018036072	0.000508946291302601\\
	25651.3026052104	0.000478259067497453\\
	25851.7034068136	0.000449447001016868\\
	26052.1042084168	0.000422393785574627\\
	26252.50501002	0.000396990449523273\\
	26452.9058116232	0.000373134884684154\\
	26653.3066132265	0.000350731406195411\\
	26853.7074148297	0.000329690341048567\\
	27054.1082164329	0.000309927643569891\\
	27254.5090180361	0.000291364536006335\\
	27454.9098196393	0.000273927172396836\\
	27655.3106212425	0.000257546324474441\\
	27855.7114228457	0.000242157087854644\\
	28056.1122244489	0.000227698626782587\\
	28256.5130260521	0.000214113903423499\\
	28456.9138276553	0.000201349353894788\\
	28657.3146292585	0.000189354794773346\\
	28857.7154308617	0.000178083159266346\\
	29058.1162324649	0.000167490300479773\\
	29258.5170340681	0.000157534807241644\\
	29458.9178356713	0.000148177831852436\\
	29659.3186372745	0.000139382928743438\\
	29859.7194388778	0.000131115903636381\\
	30060.120240481	0.000123344672203638\\
	30260.5210420842	0.000116039127800677\\
	30460.9218436874	0.000109171017682767\\
	30661.3226452906	0.000102713827016567\\
	30861.7234468938	9.66426703773913e-05\\
	31062.124248497	9.09341900354101e-05\\
	31262.5250501002	8.55664607481867e-05\\
	31462.9258517034	8.05189005829688e-05\\
	31663.3266533066	7.57721874022871e-05\\
	31863.7274549098	7.13081805654871e-05\\
	32064.128256513	6.71098540316097e-05\\
	32264.5290581162	6.3161220489035e-05\\
	32464.9298597194	5.94472479661999e-05\\
	32665.3306613226	5.59538337616221e-05\\
	32865.7314629259	5.26677334238321e-05\\
	33066.1322645291	4.95765078452169e-05\\
	33266.5330661323	4.66684735637502e-05\\
	33466.9338677355	4.39326562471488e-05\\
	33667.3346693387	4.13587470324502e-05\\
	33867.7354709419	3.89370616284112e-05\\
	34068.1362725451	3.66585019773602e-05\\
	34268.5370741483	3.45145202580133e-05\\
	34468.9378757515	3.24970851743865e-05\\
	34669.3386773547	3.05986503578003e-05\\
	34869.7394789579	2.88121246607332e-05\\
	35070.1402805611	2.7130844362541e-05\\
	35270.5410821643	2.55485470707637e-05\\
	35470.9418837675	2.40593472068846e-05\\
	35671.3426853707	2.2657713116882e-05\\
	35871.7434869739	2.13384454459488e-05\\
	36072.1442885772	2.00966590923918e-05\\
	36272.5450901804	1.89277611168804e-05\\
	36472.9458917836	1.78274288779073e-05\\
	36673.3466933868	1.67916023992972e-05\\
	36873.74749499	1.58164645981597e-05\\
	37074.1482965932	1.48984266673281e-05\\
	37274.5490981964	1.40341142435201e-05\\
	37474.9498997996	1.32203544417492e-05\\
	37675.3507014028	1.24541636535607e-05\\
	37875.751503006	1.17327361954909e-05\\
	38076.1523046092	1.10534334859376e-05\\
	38276.5531062124	1.0413774085083e-05\\
	38476.9539078156	9.81142414018557e-06\\
	38677.3547094188	9.24418855540791e-06\\
	38877.755511022	8.71000262726635e-06\\
	39078.1563126253	8.20692425157824e-06\\
	39278.5571142285	7.73312652619765e-06\\
	39478.9579158317	7.2868908603381e-06\\
	39679.3587174349	6.86660048079193e-06\\
	39879.7595190381	6.47073433185891e-06\\
	40080.1603206413	6.09786207184193e-06\\
	40280.5611222445	5.74663746348188e-06\\
	40480.9619238477	5.41579253302598e-06\\
	40681.3627254509	5.10413526374341e-06\\
	40881.7635270541	4.81054394804841e-06\\
	41082.1643286573	4.53396304385112e-06\\
	41282.5651302605	4.27339922789999e-06\\
	41482.9659318637	4.02791769499808e-06\\
	41683.3667334669	3.79663863556086e-06\\
	41883.7675350701	3.57873404559051e-06\\
	42084.1683366733	3.37342459447649e-06\\
	42284.5691382766	3.17997673347741e-06\\
	42484.9699398798	2.99770000711342e-06\\
	42685.370741483	2.82594446771956e-06\\
	42885.7715430862	2.66409832152921e-06\\
	43086.1723446894	2.5115856162594e-06\\
	43286.5731462926	2.36786416526927e-06\\
	43486.9739478958	2.23242350232586e-06\\
	43687.374749499	2.10478309273948e-06\\
	43887.7755511022	1.98449046135949e-06\\
	44088.1763527054	1.8711198193263e-06\\
	44288.5771543086	1.76427010321365e-06\\
	44488.9779559118	1.6635632934465e-06\\
	44689.378757515	1.56864376813277e-06\\
	44889.7795591182	1.47917663203665e-06\\
	45090.1803607214	1.39484650455262e-06\\
	45290.5811623246	1.31535643638187e-06\\
	45490.9819639279	1.24042671302653e-06\\
	45691.3827655311	1.16979395092893e-06\\
	45891.7835671343	1.10321006420353e-06\\
	46092.1843687375	1.04044139283742e-06\\
	46292.5851703407	9.81267890605902e-07\\
	46492.9859719439	9.25482265290252e-07\\
	46693.3867735471	8.72889294624145e-07\\
	46893.7875751503	8.23305039505422e-07\\
	47094.1883767535	7.76556282136224e-07\\
	47294.5891783567	7.32479826870509e-07\\
	47494.9899799599	6.90921950657974e-07\\
	47695.3907815631	6.51737808182899e-07\\
	47895.7915831663	6.14790963178815e-07\\
	48096.1923847695	5.79952972474254e-07\\
	48296.5931863727	5.47102700017928e-07\\
	48496.993987976	5.16125971379484e-07\\
	48697.3947895792	4.8691528559254e-07\\
	48897.7955911824	4.59369347432929e-07\\
	49098.1963927856	4.33392716817221e-07\\
	49298.5971943888	4.08895459137971e-07\\
	49498.997995992	3.85792837008187e-07\\
	49699.3987975952	3.64005004544145e-07\\
	49899.7995991984	3.43456706453803e-07\\
	50100.2004008016	3.24077029704947e-07\\
	50300.6012024048	3.05799151347047e-07\\
	50501.002004008	2.88560094278159e-07\\
	50701.4028056112	2.72300518907954e-07\\
	50901.8036072144	2.56964468371828e-07\\
	51102.2044088176	2.42499259398786e-07\\
	51302.6052104208	2.28855167955403e-07\\
	51503.006012024	2.15985385149071e-07\\
	51703.4068136273	2.03845770611815e-07\\
	51903.8076152305	1.92394712067359e-07\\
	52104.2084168337	1.81593038570192e-07\\
	52304.6092184369	1.71403781737062e-07\\
	52505.0100200401	1.61792057213758e-07\\
	52705.4108216433	1.52725042249942e-07\\
	52905.8116232465	1.44171779480767e-07\\
	53106.2124248497	1.36103086699193e-07\\
	53306.6132264529	1.28491460756436e-07\\
	53507.0140280561	1.21310963886307e-07\\
	53707.4148296593	1.14537160924313e-07\\
	53907.8156312625	1.0814700211478e-07\\
	54108.2164328657	1.02118775754352e-07\\
	54308.6172344689	9.64319878186817e-08\\
	54509.0180360721	9.10673626999093e-08\\
	54709.4188376754	8.60066797338376e-08\\
	54909.8196392786	8.1232793078499e-08\\
	55110.2204408818	7.67295156528328e-08\\
	55310.621242485	7.24816368578521e-08\\
	55511.0220440882	6.84747636593061e-08\\
	55711.4228456914	6.46953426542273e-08\\
	55911.8236472946	6.11306257182286e-08\\
	56112.2244488978	5.77685853152476e-08\\
	56312.625250501	5.4597854701047e-08\\
	56513.0260521042	5.16077323337885e-08\\
	56713.4268537074	4.87881527704798e-08\\
	56913.8276553106	4.61296140547347e-08\\
	57114.2284569138	4.36231620306938e-08\\
	57314.629258517	4.1260355639707e-08\\
	57515.0300601202	3.90332301113354e-08\\
	57715.4308617234	3.69343085580315e-08\\
	57915.8316633267	3.49565224445894e-08\\
	58116.2324649299	3.30932042348022e-08\\
	58316.6332665331	3.13380966510142e-08\\
	58517.0340681363	2.96852974125493e-08\\
	58717.4348697395	2.81292088525987e-08\\
	58917.8356713427	2.66646019274889e-08\\
	59118.2364729459	2.52865327830538e-08\\
	59318.6372745491	2.39903333195641e-08\\
	59519.0380761523	2.27715894439571e-08\\
	59719.4388777555	2.16261797927452e-08\\
	59919.8396793587	2.05501843682882e-08\\
	60120.2404809619	1.95399118240188e-08\\
	60320.6412825651	1.85918878832547e-08\\
	60521.0420841683	1.77028144185857e-08\\
	60721.4428857715	1.68695738628173e-08\\
	60921.8436873747	1.60892340934709e-08\\
	61122.244488978	1.53589969425597e-08\\
	61322.6452905812	1.46762275680406e-08\\
	61523.0460921844	1.40383984194171e-08\\
	61723.4468937876	1.34431409879993e-08\\
	61923.8476953908	1.28881743268623e-08\\
	62124.248496994	1.23713329288206e-08\\
	62324.6492985972	1.1890542747929e-08\\
	62525.0501002004	1.14438121172958e-08\\
	62725.4509018036	1.10292512594423e-08\\
	62925.8517034068	1.06450500187597e-08\\
	63126.25250501	1.02894302480222e-08\\
	63326.6533066132	9.96072794976831e-09\\
	63527.0541082164	9.65731191718052e-09\\
	63727.4549098196	9.3776401294704e-09\\
	63927.8557114228	9.12019245456566e-09\\
	64128.2565130261	8.88353078567544e-09\\
	64328.6573146293	8.66629189248735e-09\\
	64529.0581162325	8.4671155798532e-09\\
	64729.4589178357	8.28476527494252e-09\\
	64929.8597194389	8.11803440138985e-09\\
	65130.2605210421	7.96574564662346e-09\\
	65330.6613226453	7.82681577250177e-09\\
	65531.0621242485	7.70022443639763e-09\\
	65731.4629258517	7.58497661393116e-09\\
	65931.8637274549	7.48015574947583e-09\\
	66132.2645290581	7.38491052326936e-09\\
	66332.6653306613	7.29843805464563e-09\\
	66533.0661322645	7.21997802738377e-09\\
	66733.4669338677	7.14881627369296e-09\\
	66933.8677354709	7.08435805413771e-09\\
	67134.2685370742	7.02596242753174e-09\\
	67334.6693386774	6.97308559534192e-09\\
	67535.0701402806	6.92522344039983e-09\\
	67735.4709418838	6.88192145427938e-09\\
	67935.871743487	6.84275090496172e-09\\
	68136.2725450902	6.80731066606386e-09\\
	68336.6733466934	6.77527192797276e-09\\
	68537.0741482966	6.74627755498249e-09\\
	68737.4749498998	6.72006025041522e-09\\
	68937.875751503	6.69634865360262e-09\\
	69138.2765531062	6.67489589716064e-09\\
	69338.6773547094	6.65549926197337e-09\\
	69539.0781563126	6.63793334273749e-09\\
	69739.4789579158	6.62203306732225e-09\\
	69939.879759519	6.60763844417316e-09\\
	70140.2805611222	6.59458892579633e-09\\
	70340.6813627254	6.58276850937794e-09\\
	70541.0821643287	6.57206207137537e-09\\
	70741.4829659319	6.56234792525777e-09\\
	70941.8837675351	6.55352832556096e-09\\
	71142.2845691383	6.54552022681115e-09\\
	71342.6853707415	6.53825246776312e-09\\
	71543.0861723447	6.53164832580159e-09\\
	71743.4869739479	6.52564419142769e-09\\
	71943.8877755511	6.52017747178829e-09\\
	72144.2885771543	6.51519327534736e-09\\
	72344.6893787575	6.51066887764596e-09\\
	72545.0901803607	6.50652992754337e-09\\
	72745.4909819639	6.50277149048877e-09\\
	72945.8917835671	6.49932667377457e-09\\
	73146.2925851703	6.49618275677788e-09\\
	73346.6933867735	6.49330629699969e-09\\
	73547.0941883768	6.49066937524323e-09\\
	73747.49498998	6.48826729599036e-09\\
	73947.8957915832	6.48605471468947e-09\\
	74148.2965931864	6.48403610760242e-09\\
	74348.6973947896	6.4821880396925e-09\\
	74549.0981963928	6.48048025351449e-09\\
	74749.498997996	6.47891170051236e-09\\
	74949.8997995992	6.47747103475246e-09\\
	75150.3006012024	6.47613893716109e-09\\
	75350.7014028056	6.47491365394745e-09\\
	75551.1022044088	6.47378947035611e-09\\
	75751.503006012	6.47275302623088e-09\\
	75951.9038076152	6.4717923399802e-09\\
	76152.3046092184	6.47090811361798e-09\\
	76352.7054108216	6.47008299437563e-09\\
	76553.1062124249	6.46932193171092e-09\\
	76753.5070140281	6.46862536689127e-09\\
	76953.9078156313	6.46796570865988e-09\\
	77154.3086172345	6.46736761459685e-09\\
	77354.7094188377	6.46681328704934e-09\\
	77555.1102204409	6.46629389442588e-09\\
	77755.5110220441	6.46579857892063e-09\\
	77955.9118236473	6.46535987296328e-09\\
	78156.3126252505	6.46493501369466e-09\\
	78356.7134268537	6.46455187599737e-09\\
	78557.1142284569	6.46419121690672e-09\\
	78757.5150300601	6.4638499630897e-09\\
	78957.9158316633	6.46354162212158e-09\\
	79158.3166332665	6.46323399991721e-09\\
	79358.7174348697	6.46296182421352e-09\\
	79559.1182364729	6.46270919358318e-09\\
	79759.5190380761	6.4624653750765e-09\\
	79959.9198396794	6.4622381763943e-09\\
	80160.3206412826	6.46202341960671e-09\\
	80360.7214428858	6.46183399076245e-09\\
	80561.122244489	6.46166026233812e-09\\
	80761.5230460922	6.46148152514215e-09\\
	80961.9238476954	6.4613245485567e-09\\
	81162.3246492986	6.46117582642994e-09\\
	81362.7254509018	6.46101386686872e-09\\
	81563.126252505	6.46089756449637e-09\\
	81763.5270541082	6.46076033187674e-09\\
	81963.9278557114	6.46063473821666e-09\\
	82164.3286573146	6.46053909787049e-09\\
	82364.7294589178	6.46042294376898e-09\\
	82565.130260521	6.46032829711312e-09\\
	82765.5310621243	6.4602357066013e-09\\
	82965.9318637275	6.46015535676621e-09\\
	83166.3326653307	6.4600720342724e-09\\
	83366.7334669339	6.45999014702108e-09\\
	83567.1342685371	6.45992773918039e-09\\
	83767.5350701403	6.45984616396868e-09\\
	83967.9358717435	6.45980042945163e-09\\
	84168.3366733467	6.45974032476163e-09\\
	84368.7374749499	6.45968223696526e-09\\
	84569.1382765531	6.45962917955161e-09\\
	84769.5390781563	6.45957220193049e-09\\
	84969.9398797595	6.45952801736016e-09\\
	85170.3406813627	6.45947693313752e-09\\
	85370.7414829659	6.45943179107277e-09\\
	85571.1422845691	6.45939273308928e-09\\
	85771.5430861723	6.45936500090455e-09\\
	85971.9438877755	6.45933042218882e-09\\
	86172.3446893788	6.45930134966591e-09\\
	86372.745490982	6.45926008112359e-09\\
	86573.1462925852	6.45923497866689e-09\\
	86773.5470941884	6.45921124637843e-09\\
	86973.9478957916	6.45917949532946e-09\\
	87174.3486973948	6.4591591594513e-09\\
	87374.749498998	6.45913385310487e-09\\
	87575.1503006012	6.4591101373347e-09\\
	87775.5511022044	6.45908923461334e-09\\
	87975.9519038076	6.45906756537415e-09\\
	88176.3527054108	6.4590521811909e-09\\
	88376.753507014	6.4590451445401e-09\\
	88577.1543086172	6.45900681511666e-09\\
	88777.5551102204	6.45900090804181e-09\\
	88977.9559118237	6.45898317697882e-09\\
	89178.3567134269	6.45896934211541e-09\\
	89378.7575150301	6.45896288840359e-09\\
	89579.1583166333	6.45895619106405e-09\\
	89779.5591182365	6.45894348169976e-09\\
	89979.9599198397	6.45892284653254e-09\\
	90180.3607214429	6.45891309967276e-09\\
	90380.7615230461	6.45891403219299e-09\\
	90581.1623246493	6.45890845195992e-09\\
	90781.5631262525	6.45888411094594e-09\\
	90981.9639278557	6.45887084155406e-09\\
	91182.3647294589	6.45887212220328e-09\\
	91382.7655310621	6.45887234338174e-09\\
	91583.1663326653	6.45885776535241e-09\\
	91783.5671342685	6.45884848570807e-09\\
	91983.9679358717	6.45883972434182e-09\\
	92184.368737475	6.45884128163067e-09\\
	92384.7695390782	6.4588353112337e-09\\
	92585.1703406814	6.45882292650074e-09\\
	92785.5711422846	6.45881966366773e-09\\
	92985.9719438878	6.45882461353616e-09\\
	93186.372745491	6.45881262116015e-09\\
	93386.7735470942	6.45880646885451e-09\\
	93587.1743486974	6.45880324900128e-09\\
	93787.5751503006	6.45879737238599e-09\\
	93987.9759519038	6.45879575372954e-09\\
	94188.376753507	6.45879644629178e-09\\
	94388.7775551102	6.45878958239064e-09\\
	94589.1783567134	6.45879633128701e-09\\
	94789.5791583166	6.45877505472766e-09\\
	94989.9799599198	6.45878036185666e-09\\
	95190.380761523	6.45877809781889e-09\\
	95390.7815631262	6.4587669759668e-09\\
	95591.1823647295	6.45876720239326e-09\\
	95791.5831663327	6.45877755002328e-09\\
	95991.9839679359	6.45875243341105e-09\\
	96192.3847695391	6.45875083018243e-09\\
	96392.7855711423	6.45876196779761e-09\\
	96593.1863727455	6.45876410292214e-09\\
	96793.5871743487	6.4587624797572e-09\\
	96993.9879759519	6.45877638154137e-09\\
	97194.3887775551	6.45874583011671e-09\\
	97394.7895791583	6.45873995866697e-09\\
	97595.1903807615	6.45873398523032e-09\\
	97795.5911823647	6.45875039223446e-09\\
	97995.9919839679	6.4587580872581e-09\\
	98196.3927855711	6.45873174011687e-09\\
	98396.7935871744	6.4587575796128e-09\\
	98597.1943887776	6.45874062195681e-09\\
	98797.5951903808	6.45873378373528e-09\\
	98997.995991984	6.458751956819e-09\\
	99198.3967935872	6.45876208402322e-09\\
	99398.7975951904	6.45873765754981e-09\\
	99599.1983967936	6.45872829134848e-09\\
	99799.5991983968	6.45874744261614e-09\\
	100000	6.45873497534505e-09\\
};
%\addlegendentry{data1}

\addplot [line width=1.2pt, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	7.26709338145955\\
	400.801603206413	5.42846004083095\\
	601.202404809619	4.37190510937146\\
	801.603206412826	3.65108803918336\\
	1002.00400801603	3.11464739192827\\
	1202.40480961924	2.69542415358844\\
	1402.80561122244	2.35753825256888\\
	1603.20641282565	2.07919317105771\\
	1803.60721442886	1.84603451746085\\
	2004.00801603206	1.6480958903291\\
	2204.40881763527	1.47819313617559\\
	2404.80961923848	1.33099980797953\\
	2605.21042084168	1.20247697753895\\
	2805.61122244489	1.08950330482241\\
	3006.0120240481	0.989626039895906\\
	3206.4128256513	0.900888771718263\\
	3406.81362725451	0.821709696651404\\
	3607.21442885772	0.75079405581371\\
	3807.61523046092	0.687070166549932\\
	4008.01603206413	0.629642038628611\\
	4208.41683366733	0.577754091628833\\
	4408.81763527054	0.530762924193605\\
	4609.21843687375	0.48811773852401\\
	4809.61923847695	0.449343596896345\\
	5010.02004008016	0.414028599086303\\
	5210.42084168337	0.38181366162943\\
	5410.82164328657	0.352384287458404\\
	5611.22244488978	0.325463874838089\\
	5811.62324649299	0.30080822935755\\
	6012.02404809619	0.278201025737402\\
	6212.4248496994	0.257450026762309\\
	6412.82565130261	0.238383911243363\\
	6613.22645290581	0.220849596070593\\
	6813.62725450902	0.204709962303065\\
	7014.02805611222	0.18984191410081\\
	7214.42885771543	0.176134713725059\\
	7414.82965931864	0.163488546964766\\
	7615.23046092184	0.151813282014383\\
	7815.63126252505	0.141027391635229\\
	8016.03206412826	0.131057018599399\\
	8216.43286573146	0.121835189755767\\
	8416.83366733467	0.113300952152426\\
	8617.23446893788	0.105398902604455\\
	8817.63527054108	0.0980785691782935\\
	9018.03607214429	0.0912939172744998\\
	9218.43687374749	0.0850029119177367\\
	9418.8376753507	0.0791671289876672\\
	9619.23847695391	0.073751409185269\\
	9819.63927855711	0.0687235494164418\\
	10020.0400801603	0.0640540270199684\\
	10220.4408817635	0.0597157528955234\\
	10420.8416833667	0.0556838501192403\\
	10621.2424849699	0.0519354550868006\\
	10821.6432865731	0.0484495386086461\\
	11022.0440881764	0.0452067447121356\\
	11222.4448897796	0.0421892451875306\\
	11422.8456913828	0.0393806081580276\\
	11623.246492986	0.0367656791637294\\
	11823.6472945892	0.0343304734306779\\
	12024.0480961924	0.0320620796366515\\
	12224.4488977956	0.0299485766157507\\
	12424.8496993988	0.0279789258354245\\
	12625.250501002	0.0261429295811064\\
	12825.6513026052	0.0244311523486484\\
	13026.0521042084	0.0228348598364901\\
	13226.4529058116	0.0213459632529697\\
	13426.8537074148	0.0199569684285591\\
	13627.254509018	0.0186609292769663\\
	13827.6553106212	0.0174514051969024\\
	14028.0561122244	0.0163224220485386\\
	14228.4569138277	0.0152684363763893\\
	14428.8577154309	0.0142843025833537\\
	14629.2585170341	0.0133652427904001\\
	14829.6593186373	0.0125068191425812\\
	15030.0601202405	0.0117049083454846\\
	15230.4609218437	0.0109556782372048\\
	15430.8617234469	0.010255566219485\\
	15631.2625250501	0.0096012593886084\\
	15831.6633266533	0.00898967622128643\\
	16032.0641282565	0.0084179501594177\\
	16232.4649298597	0.00788341486374641\\
	16432.8657314629	0.00738358409269089\\
	16633.2665330661	0.00691614549802898\\
	16833.6673346693	0.00647894567154921\\
	17034.0681362725	0.00606997879000023\\
	17234.4689378758	0.00568737611213101\\
	17434.869739479	0.00532939625990742\\
	17635.2705410822	0.00499441622141874\\
	17835.6713426854	0.0046809230188778\\
	18036.0721442886	0.00438750598943629\\
	18236.4729458918	0.00411284963132415\\
	18436.873747495	0.00385572697137134\\
	18637.2745490982	0.00361499341405028\\
	18837.6753507014	0.00338958103511138\\
	19038.0761523046	0.00317849328602342\\
	19238.4769539078	0.00298080007824267\\
	19438.877755511	0.00279563321863967\\
	19639.2785571142	0.00262218216989258\\
	19839.6793587174	0.00245969011160666\\
	20040.0801603206	0.00230745043299395\\
	20240.4809619238	0.00216480342452187\\
	20440.8817635271	0.00203113182202253\\
	20641.2825651303	0.00190585956327656\\
	20841.6833667335	0.00178844839692976\\
	21042.0841683367	0.00167839533625417\\
	21242.4849699399	0.00157523028968366\\
	21442.8857715431	0.00147851385532433\\
	21643.2865731463	0.0013878352676398\\
	21843.6873747495	0.00130281048549443\\
	22044.0881763527	0.0012230804114892\\
	22244.4889779559	0.00114830923321749\\
	22444.8897795591	0.00107818287783973\\
	22645.2905811623	0.00101240757203105\\
	22845.6913827655	0.00095070849980672\\
	23046.0921843687	0.000892828551420827\\
	23246.4929859719	0.000838527156966727\\
	23446.8937875752	0.000787579198749819\\
	23647.2945891784	0.000739773996956575\\
	23847.6953907816	0.000694914363576867\\
	24048.0961923848	0.000652815769401762\\
	24248.496993988	0.000613305512855197\\
	24448.8977955912	0.000576221653269267\\
	24649.2985971944	0.000541412717458318\\
	24849.6993987976	0.000508736862889499\\
	25050.1002004008	0.000478061252806595\\
	25250.501002004	0.000449261472854451\\
	25450.9018036072	0.000422220986327562\\
	25651.3026052104	0.000396830625416838\\
	25851.7034068136	0.000372988116085595\\
	26052.1042084168	0.000350597634152351\\
	26252.50501002	0.000329569390741531\\
	26452.9058116232	0.000309819244739895\\
	26653.3066132265	0.000291268340833429\\
	26853.7074148297	0.000273842771147052\\
	27054.1082164329	0.000257473259011773\\
	27254.5090180361	0.000242094863402575\\
	27454.9098196393	0.000227646702521156\\
	27655.3106212425	0.000214071695473071\\
	27855.7114228457	0.00020131632067856\\
	28056.1122244489	0.000189330406028794\\
	28256.5130260521	0.000178066906208618\\
	28456.9138276553	0.000167481635870299\\
	28657.3146292585	0.000157533193342056\\
	28857.7154308617	0.000148182743409977\\
	29058.1162324649	0.000139393855506102\\
	29258.5170340681	0.000131132352230835\\
	29458.9178356713	0.000123366167677497\\
	29659.3186372745	0.000116065214734117\\
	29859.7194388778	0.000109201260972562\\
	30060.120240481	0.000102747812400607\\
	30260.5210420842	9.66800046673467e-05\\
	30460.9218436874	9.09745011857229e-05\\
	30661.3226452906	8.56093977367632e-05\\
	30861.7234468938	8.05641331720764e-05\\
	31062.124248497	7.5819405723775e-05\\
	31262.5250501002	7.13570946608728e-05\\
	31462.9258517034	6.71601869086424e-05\\
	31663.3266533066	6.32127082652504e-05\\
	31863.7274549098	5.9499659008609e-05\\
	32064.128256513	5.60069588496556e-05\\
	32264.5290581162	5.27213844183238e-05\\
	32464.9298597194	4.96305005032698e-05\\
	32665.3306613226	4.67226387625725e-05\\
	32865.7314629259	4.39868392016443e-05\\
	33066.1322645291	4.14128065660378e-05\\
	33266.5330661323	3.89908694237383e-05\\
	33466.9338677355	3.67119418316636e-05\\
	33667.3346693387	3.45674873824137e-05\\
	33867.7354709419	3.25494855222244e-05\\
	34068.1362725451	3.06503999024393e-05\\
	34268.5370741483	2.88631487859873e-05\\
	34468.9378757515	2.7181077223993e-05\\
	34669.3386773547	2.55979309886307e-05\\
	34869.7394789579	2.41078321406724e-05\\
	35070.1402805611	2.2705256053125e-05\\
	35270.5410821643	2.1385009917606e-05\\
	35470.9418837675	2.01422125381837e-05\\
	35671.3426853707	1.89722754261078e-05\\
	35871.7434869739	1.78708849706896e-05\\
	36072.1442885772	1.68339875611095e-05\\
	36272.5450901804	1.58577713407113e-05\\
	36472.9458917836	1.49386481372318e-05\\
	36673.3466933868	1.40732471973009e-05\\
	36873.74749499	1.32583988685319e-05\\
	37074.1482965932	1.2491122530093e-05\\
	37274.5490981964	1.17686151246784e-05\\
	37474.9498997996	1.10882405038663e-05\\
	37675.3507014028	1.04475193390131e-05\\
	37875.751503006	9.84411969858954e-06\\
	38076.1523046092	9.27584815961883e-06\\
	38276.5531062124	8.74064154776542e-06\\
	38476.9539078156	8.23655903416771e-06\\
	38677.3547094188	7.76177486156292e-06\\
	38877.755511022	7.31457139334177e-06\\
	39078.1563126253	6.89333270194637e-06\\
	39278.5571142285	6.49653842825652e-06\\
	39478.9579158317	6.12275808001933e-06\\
	39679.3587174349	5.77064567977351e-06\\
	39879.7595190381	5.43893470187398e-06\\
	40080.1603206413	5.12643391716623e-06\\
	40280.5611222445	4.83202196657893e-06\\
	40480.9619238477	4.55464245167445e-06\\
	40681.3627254509	4.29330209639242e-06\\
	40881.7635270541	4.04706602009111e-06\\
	41082.1643286573	3.8150543447232e-06\\
	41282.5651302605	3.59643889804026e-06\\
	41482.9659318637	3.39044014238115e-06\\
	41683.3667334669	3.19632428501585e-06\\
	41883.7675350701	3.01340059049002e-06\\
	42084.1683366733	2.84101882521525e-06\\
	42284.5691382766	2.67856683906567e-06\\
	42484.9699398798	2.52546832084494e-06\\
	42685.370741483	2.38118069125809e-06\\
	42885.7715430862	2.24519312135532e-06\\
	43086.1723446894	2.11702461497481e-06\\
	43286.5731462926	1.99622229772359e-06\\
	43486.9739478958	1.8823597076629e-06\\
	43687.374749499	1.77503531519829e-06\\
	43887.7755511022	1.67387096918343e-06\\
	44088.1763527054	1.57851076333977e-06\\
	44288.5771543086	1.48861937631294e-06\\
	44488.9779559118	1.40388072336537e-06\\
	44689.378757515	1.32399735883878e-06\\
	44889.7795591182	1.24868916395487e-06\\
	45090.1803607214	1.17769225779271e-06\\
	45290.5811623246	1.11075814956346e-06\\
	45490.9819639279	1.04765273282768e-06\\
	45691.3827655311	9.88155514680535e-07\\
	45891.7835671343	9.32058790339679e-07\\
	46092.1843687375	8.79166883647821e-07\\
	46292.5851703407	8.29295488391614e-07\\
	46492.9859719439	7.82270942915586e-07\\
	46693.3867735471	7.37929673656976e-07\\
	46893.7875751503	6.96117544281257e-07\\
	47094.1883767535	6.56689351938132e-07\\
	47294.5891783567	6.19508289025854e-07\\
	47494.9899799599	5.84445453507841e-07\\
	47695.3907815631	5.51379369356705e-07\\
	47895.7915831663	5.20195595940141e-07\\
	48096.1923847695	4.90786372040049e-07\\
	48296.5931863727	4.63050049800883e-07\\
	48496.993987976	4.36890812003638e-07\\
	48697.3947895792	4.12218407241275e-07\\
	48897.7955911824	3.88947787885898e-07\\
	49098.1963927856	3.66998816565985e-07\\
	49298.5971943888	3.4629595581581e-07\\
	49498.997995992	3.26768021770046e-07\\
	49699.3987975952	3.08347914078484e-07\\
	49899.7995991984	2.9097239810033e-07\\
	50100.2004008016	2.74581863978548e-07\\
	50300.6012024048	2.59120139714983e-07\\
	50501.002004008	2.4453425860947e-07\\
	50701.4028056112	2.30774319557395e-07\\
	50901.8036072144	2.1779324445855e-07\\
	51102.2044088176	2.05546707749273e-07\\
	51302.6052104208	1.93992864259629e-07\\
	51503.006012024	1.83092311344219e-07\\
	51703.4068136273	1.72807881523531e-07\\
	51903.8076152305	1.63104536867476e-07\\
	52104.2084168337	1.53949287339047e-07\\
	52304.6092184369	1.45310965201182e-07\\
	52505.0100200401	1.37160201230503e-07\\
	52705.4108216433	1.29469306943941e-07\\
	52905.8116232465	1.2221218158891e-07\\
	53106.2124248497	1.15364224265312e-07\\
	53306.6132264529	1.08902217973438e-07\\
	53507.0140280561	1.02804294545781e-07\\
	53707.4148296593	9.70498053380291e-08\\
	53907.8156312625	9.16193049169444e-08\\
	54108.2164328657	8.64944405227553e-08\\
	54308.6172344689	8.16579093545533e-08\\
	54509.0180360721	7.7093396838124e-08\\
	54709.4188376754	7.27855114257884e-08\\
	54909.8196392786	6.87197430270268e-08\\
	55110.2204408818	6.48823960036408e-08\\
	55310.621242485	6.1260583965108e-08\\
	55511.0220440882	5.78421100371623e-08\\
	55711.4228456914	5.46154834100878e-08\\
	55911.8236472946	5.1569907381483e-08\\
	56112.2244488978	4.8695156423388e-08\\
	56312.625250501	4.59815849252397e-08\\
	56513.0260521042	4.34200934237934e-08\\
	56713.4268537074	4.10021239602694e-08\\
	56913.8276553106	3.87195832941898e-08\\
	57114.2284569138	3.65648484155146e-08\\
	57314.629258517	3.45307132858278e-08\\
	57515.0300601202	3.26103855451923e-08\\
	57715.4308617234	3.07974750426269e-08\\
	57915.8316633267	2.90859275480874e-08\\
	58116.2324649299	2.74700427473939e-08\\
	58316.6332665331	2.5944445620666e-08\\
	58517.0340681363	2.45040741688796e-08\\
	58717.4348697395	2.31441160881218e-08\\
	58917.8356713427	2.18600777925558e-08\\
	59118.2364729459	2.06476872497542e-08\\
	59318.6372745491	1.95029283777659e-08\\
	59519.0380761523	1.84219949845616e-08\\
	59719.4388777555	1.74013195688784e-08\\
	59919.8396793587	1.64375253398028e-08\\
	60120.2404809619	1.55274163073558e-08\\
	60320.6412825651	1.46679916770953e-08\\
	60521.0420841683	1.38564108530764e-08\\
	60721.4428857715	1.30899889947e-08\\
	60921.8436873747	1.23662039366465e-08\\
	61122.244488978	1.16826717158314e-08\\
	61322.6452905812	1.10371459315732e-08\\
	61523.0460921844	1.04274844531905e-08\\
	61723.4468937876	9.85169222820396e-09\\
	61923.8476953908	9.30788432899843e-09\\
	62124.248496994	8.79426291587559e-09\\
	62324.6492985972	8.30915122995821e-09\\
	62525.0501002004	7.85094981861458e-09\\
	62725.4509018036	7.41816025276444e-09\\
	62925.8517034068	7.00936548645447e-09\\
	63126.25250501	6.6232283141062e-09\\
	63326.6533066132	6.25848929360443e-09\\
	63527.0541082164	5.91394248722843e-09\\
	63727.4549098196	5.58849348219502e-09\\
	63927.8557114228	5.28104398825544e-09\\
	64128.2565130261	4.99060279310097e-09\\
	64328.6573146293	4.71623627485824e-09\\
	64529.0581162325	4.45703485381062e-09\\
	64729.4589178357	4.21215874980191e-09\\
	64929.8597194389	3.9808177104609e-09\\
	65130.2605210421	3.76225604903461e-09\\
	65330.6613226453	3.55576500605177e-09\\
	65531.0621242485	3.36067208199643e-09\\
	65731.4629258517	3.17633626325838e-09\\
	65931.8637274549	3.00217532634161e-09\\
	66132.2645290581	2.83762589945749e-09\\
	66332.6653306613	2.682141191834e-09\\
	66533.0661322645	2.53522153862981e-09\\
	66733.4669338677	2.3963948339403e-09\\
	66933.8677354709	2.26522655731041e-09\\
	67134.2685370742	2.14126561129284e-09\\
	67334.6693386774	2.02413835827944e-09\\
	67535.0701402806	1.91344282302133e-09\\
	67735.4709418838	1.80884523147312e-09\\
	67935.871743487	1.70999121631199e-09\\
	68136.2725450902	1.6165730745489e-09\\
	68336.6733466934	1.52828982660091e-09\\
	68537.0741482966	1.44485915590598e-09\\
	68737.4749498998	1.36600050221964e-09\\
	68937.875751503	1.29147214293237e-09\\
	69138.2765531062	1.22103679447006e-09\\
	69338.6773547094	1.15446464221797e-09\\
	69539.0781563126	1.09153806028616e-09\\
	69739.4789579158	1.03206615369556e-09\\
	69939.879759519	9.75854267982954e-10\\
	70140.2805611222	9.22717896519442e-10\\
	70340.6813627254	8.72491780191338e-10\\
	70541.0821643287	8.25019503252452e-10\\
	70741.4829659319	7.80140052831376e-10\\
	70941.8837675351	7.37712716406648e-10\\
	71142.2845691383	6.9761548365519e-10\\
	71342.6853707415	6.59706103276443e-10\\
	71543.0861723447	6.23856323832911e-10\\
	71743.4869739479	5.89983579895847e-10\\
	71943.8877755511	5.57951322981491e-10\\
	72144.2885771543	5.27659867531965e-10\\
	72344.6893787575	4.9903948091734e-10\\
	72545.0901803607	4.71972611096436e-10\\
	72745.4909819639	4.46385871565785e-10\\
	72945.8917835671	4.22181015273392e-10\\
	73146.2925851703	3.99310304013185e-10\\
	73346.6933867735	3.77677097000775e-10\\
	73547.0941883768	3.5722519291203e-10\\
	73747.49498998	3.37895364714248e-10\\
	73947.8957915832	3.19604946266658e-10\\
	74148.2965931864	3.02313185068329e-10\\
	74348.6973947896	2.85964757644117e-10\\
	74549.0981963928	2.70509134292271e-10\\
	74749.498997996	2.558841182133e-10\\
	74949.8997995992	2.42058392069221e-10\\
	75150.3006012024	2.28985579177581e-10\\
	75350.7014028056	2.16622907249451e-10\\
	75551.1022044088	2.04927836213171e-10\\
	75751.503006012	1.93869252478637e-10\\
	75951.9038076152	1.83405339882942e-10\\
	76152.3046092184	1.73526244452176e-10\\
	76352.7054108216	1.64164215961955e-10\\
	76553.1062124249	1.5531272130999e-10\\
	76753.5070140281	1.46945322806243e-10\\
	76953.9078156313	1.39034192868019e-10\\
	77154.3086172345	1.31544535054261e-10\\
	77354.7094188377	1.24464483110841e-10\\
	77555.1102204409	1.17768663265838e-10\\
	77755.5110220441	1.11428508934667e-10\\
	77955.9118236473	1.05437793946895e-10\\
	78156.3126252505	9.97653434670247e-11\\
	78356.7134268537	9.44089944631786e-11\\
	78557.1142284569	8.93374915138304e-11\\
	78757.5150300601	8.45342830994741e-11\\
	78957.9158316633	7.99947187659538e-11\\
	79158.3166332665	7.57020801505819e-11\\
	79358.7174348697	7.16374805505454e-11\\
	79559.1182364729	6.77928515819321e-11\\
	79759.5190380761	6.41580241671311e-11\\
	79959.9198396794	6.0717528690417e-11\\
	80160.3206412826	5.74683806200647e-11\\
	80360.7214428858	5.43852520201143e-11\\
	80561.122244489	5.14735904138636e-11\\
	80761.5230460922	4.87150680675818e-11\\
	80961.9238476954	4.61066064891461e-11\\
	81162.3246492986	4.36435484551386e-11\\
	81362.7254509018	4.13113583922987e-11\\
	81563.126252505	3.9096022360505e-11\\
	81763.5270541082	3.70054552923095e-11\\
	81963.9278557114	3.50235929556278e-11\\
	82164.3286573146	3.31556994152754e-11\\
	82364.7294589178	3.13870892791751e-11\\
	82565.130260521	2.97020812463812e-11\\
	82765.5310621243	2.81196105169707e-11\\
	82965.9318637275	2.66246336478781e-11\\
	83166.3326653307	2.51951039385206e-11\\
	83366.7334669339	2.38551821959882e-11\\
	83567.1342685371	2.25801436599422e-11\\
	83767.5350701403	2.13766431503825e-11\\
	83967.9358717435	2.02407747688424e-11\\
	84168.3366733467	1.91610025389334e-11\\
	84368.7374749499	1.81413232450487e-11\\
	84569.1382765531	1.71735914350644e-11\\
	84769.5390781563	1.62571386282082e-11\\
	84969.9398797595	1.53964790820591e-11\\
	85170.3406813627	1.45766650489426e-11\\
	85370.7414829659	1.37985076307273e-11\\
	85571.1422845691	1.306340395225e-11\\
	85771.5430861723	1.23680725731396e-11\\
	85971.9438877755	1.17153684821384e-11\\
	86172.3446893788	1.10909172427014e-11\\
	86372.745490982	1.05050633890636e-11\\
	86573.1462925852	9.94914763776007e-12\\
	86773.5470941884	9.42268709277805e-12\\
	86973.9478957916	8.91968114337162e-12\\
	87174.3486973948	8.44484169589599e-12\\
	87374.749498998	8.00434228449989e-12\\
	87575.1503006012	7.57296616163733e-12\\
	87775.5511022044	7.17506935257032e-12\\
	87975.9519038076	6.79190108959379e-12\\
	88176.3527054108	6.43431054026037e-12\\
	88376.753507014	6.094682798371e-12\\
	88577.1543086172	5.77892054724765e-12\\
	88777.5551102204	5.46828206914837e-12\\
	88977.9559118237	5.18173493071016e-12\\
	89178.3567134269	4.90767322851064e-12\\
	89378.7575150301	4.65126822810651e-12\\
	89579.1583166333	4.40045254139116e-12\\
	89779.5591182365	4.17646967864665e-12\\
	89979.9599198397	3.9502917475448e-12\\
	90180.3607214429	3.74545815267047e-12\\
	90380.7615230461	3.55223751076889e-12\\
	90581.1623246493	3.3655009602094e-12\\
	90781.5631262525	3.17690987447155e-12\\
	90981.9639278557	3.01643445082215e-12\\
	91182.3647294589	2.8572088432064e-12\\
	91382.7655310621	2.71296841023869e-12\\
	91583.1663326653	2.56988094647705e-12\\
	91783.5671342685	2.43592630842243e-12\\
	91983.9679358717	2.30919329619064e-12\\
	92184.368737475	2.19283976752163e-12\\
	92384.7695390782	2.0754286986912e-12\\
	92585.1703406814	1.97807565590794e-12\\
	92785.5711422846	1.86875780371033e-12\\
	92985.9719438878	1.77424173345669e-12\\
	93186.372745491	1.67898888722752e-12\\
	93386.7735470942	1.59820833048569e-12\\
	93587.1743486974	1.52273660153868e-12\\
	93787.5751503006	1.43486706783068e-12\\
	93987.9759519038	1.37332417781695e-12\\
	94188.376753507	1.30373820029808e-12\\
	94388.7775551102	1.23650523783415e-12\\
	94589.1783567134	1.18599906948324e-12\\
	94789.5791583166	1.12243904914558e-12\\
	94989.9799599198	1.06936071608072e-12\\
	95190.380761523	1.01496790358577e-12\\
	95390.7815631262	9.65819761232111e-13\\
	95591.1823647295	9.24172412229181e-13\\
	95791.5831663327	8.85418682289577e-13\\
	95991.9839679359	8.48702329006158e-13\\
	96192.3847695391	8.07255482796021e-13\\
	96392.7855711423	7.78053960620892e-13\\
	96593.1863727455	7.45698271148962e-13\\
	96793.5871743487	7.12712134874904e-13\\
	96993.9879759519	6.84510489169774e-13\\
	97194.3887775551	6.4453246127916e-13\\
	97394.7895791583	6.22364532599177e-13\\
	97595.1903807615	5.93536869987925e-13\\
	97795.5911823647	5.7443646754541e-13\\
	97995.9919839679	5.60487088135579e-13\\
	98196.3927855711	5.29815203549862e-13\\
	98396.7935871744	5.09220170143865e-13\\
	98597.1943887776	4.99416821150566e-13\\
	98797.5951903808	4.86603300414512e-13\\
	98997.995991984	4.74994999971932e-13\\
	99198.3967935872	4.58494358146956e-13\\
	99398.7975951904	4.4466515251484e-13\\
	99599.1983967936	4.30728649617631e-13\\
	99799.5991983968	4.22420175827199e-13\\
	100000	4.21077253113178e-13\\
};
%\addlegendentry{data2}

\addplot [line width=1.2pt, line width=1.2pt, color=mycolor2]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	2.95370281456724\\
	400.801603206413	1.90947799717407\\
	601.202404809619	1.30063402615533\\
	801.603206412826	0.916019510228476\\
	1002.00400801603	0.661301872907634\\
	1202.40480961924	0.486879470511162\\
	1402.80561122244	0.364254658750856\\
	1603.20641282565	0.276133466235887\\
	1803.60721442886	0.211614208807794\\
	2004.00801603206	0.16361687574322\\
	2204.40881763527	0.1274245658388\\
	2404.80961923848	0.0998217205356702\\
	2605.21042084168	0.0785694581935275\\
	2805.61122244489	0.0620782408224066\\
	3006.0120240481	0.0491992243262259\\
	3206.4128256513	0.0390885877419169\\
	3406.81362725451	0.0311176131189151\\
	3607.21442885772	0.0248119620018227\\
	3807.61523046092	0.019809906671429\\
	4008.01603206413	0.0158330809421108\\
	4208.41683366733	0.0126656772965978\\
	4408.81763527054	0.010139194750309\\
	4609.21843687375	0.00812152976186807\\
	4809.61923847695	0.00650862783852971\\
	5010.02004008016	0.00521824575740267\\
	5210.42084168337	0.00418519762289193\\
	5410.82164328657	0.00335769951469284\\
	5611.22244488978	0.00269453778029657\\
	5811.62324649299	0.0021628616838453\\
	6012.02404809619	0.00173645386656689\\
	6212.4248496994	0.00139436943923893\\
	6412.82565130261	0.00111986141346938\\
	6613.22645290581	0.000899529811301987\\
	6813.62725450902	0.000722646324149054\\
	7014.02805611222	0.00058061727971891\\
	7214.42885771543	0.000466555921405936\\
	7414.82965931864	0.00037494130811199\\
	7615.23046092184	0.000301345999788939\\
	7815.63126252505	0.000242218462226803\\
	8016.03206412826	0.000194709123863587\\
	8216.43286573146	0.000156531490943487\\
	8416.83366733467	0.000125849047586677\\
	8617.23446893788	0.000101188018682316\\
	8817.63527054108	8.13649807293238e-05\\
	9018.03607214429	6.54295161549736e-05\\
	9218.43687374749	5.26182310539103e-05\\
	9418.8376753507	4.23178744488184e-05\\
	9619.23847695391	3.40357502812222e-05\\
	9819.63927855711	2.73759748359757e-05\\
	10020.0400801603	2.20204209628297e-05\\
	10220.4408817635	1.77134211401155e-05\\
	10420.8416833667	1.42494858915104e-05\\
	10621.2424849699	1.14634416567976e-05\\
	10821.6432865731	9.22251037428665e-06\\
	11022.0440881764	7.41994764908292e-06\\
	11222.4448897796	5.96993218294719e-06\\
	11422.8456913828	4.80345990216477e-06\\
	11623.246492986	3.86504491616422e-06\\
	11823.6472945892	3.11006849431455e-06\\
	12024.0480961924	2.50264970710585e-06\\
	12224.4488977956	2.01393595184268e-06\\
	12424.8496993988	1.62070835942928e-06\\
	12625.250501002	1.30429972469483e-06\\
	12825.6513026052	1.04969483328312e-06\\
	13026.0521042084	8.44815448817521e-07\\
	13226.4529058116	6.79945427463857e-07\\
	13426.8537074148	5.47268467025727e-07\\
	13627.254509018	4.40496403056807e-07\\
	13827.6553106212	3.54570298066562e-07\\
	14028.0561122244	2.85420058806029e-07\\
	14228.4569138277	2.29771112414442e-07\\
	14428.8577154309	1.84988926455781e-07\\
	14629.2585170341	1.48953961060915e-07\\
	14829.6593186373	1.19961098812694e-07\\
	15030.0601202405	9.66387600332808e-08\\
	15230.4609218437	7.7883857925254e-08\\
	15430.8617234469	6.28094884220298e-08\\
	15631.2625250501	5.0702865275998e-08\\
	15831.6633266533	4.09914840333053e-08\\
	16032.0641282565	3.32159024689519e-08\\
	16232.4649298597	2.70077774541616e-08\\
	16432.8657314629	2.20718196981961e-08\\
	16633.2665330661	1.81714544024686e-08\\
	16833.6673346693	1.51164620925605e-08\\
	17034.0681362725	1.27525372723877e-08\\
	17234.4689378758	1.0952336581093e-08\\
	17434.869739479	9.60816456632845e-09\\
	17635.2705410822	8.62683375777982e-09\\
	17835.6713426854	7.92711370500069e-09\\
	18036.0721442886	7.43937224116909e-09\\
	18236.4729458918	7.10613118546509e-09\\
	18436.873747495	6.88217301164566e-09\\
	18637.2745490982	6.73358710683098e-09\\
	18837.6753507014	6.63596894807998e-09\\
	19038.0761523046	6.57231310280481e-09\\
	19238.4769539078	6.53104841260574e-09\\
	19438.877755511	6.50443307937121e-09\\
	19639.2785571142	6.48734781431994e-09\\
	19839.6793587174	6.47643503412423e-09\\
	20040.0801603206	6.46950489217528e-09\\
	20240.4809619238	6.4651350705403e-09\\
	20440.8817635271	6.4624045140899e-09\\
	20641.2825651303	6.46071917502971e-09\\
	20841.6833667335	6.45969653515579e-09\\
	21042.0841683367	6.45909076145851e-09\\
	21242.4849699399	6.45874524879288e-09\\
	21442.8857715431	6.45855987144246e-09\\
	21643.2865731463	6.45847124598429e-09\\
	21843.6873747495	6.45843969147092e-09\\
	22044.0881763527	6.45844039314721e-09\\
	22244.4889779559	6.45845812325841e-09\\
	22444.8897795591	6.45848388468988e-09\\
	22645.2905811623	6.45851203935654e-09\\
	22845.6913827655	6.45853972519075e-09\\
	23046.0921843687	6.45856543378925e-09\\
	23246.4929859719	6.45858841217106e-09\\
	23446.8937875752	6.45860849128097e-09\\
	23647.2945891784	6.45862566270587e-09\\
	23847.6953907816	6.45864012228977e-09\\
	24048.0961923848	6.45865241636854e-09\\
	24248.496993988	6.45866268180045e-09\\
	24448.8977955912	6.45867107678584e-09\\
	24649.2985971944	6.45867800022171e-09\\
	24849.6993987976	6.45868399024539e-09\\
	25050.1002004008	6.4586886467523e-09\\
	25250.501002004	6.45869260062279e-09\\
	25450.9018036072	6.45869593526689e-09\\
	25651.3026052104	6.45869846205779e-09\\
	25851.7034068136	6.45870067413502e-09\\
	26052.1042084168	6.4587024503442e-09\\
	26252.50501002	6.45870397260017e-09\\
	26452.9058116232	6.45870517999153e-09\\
	26653.3066132265	6.45870648363206e-09\\
	26853.7074148297	6.45870719517142e-09\\
	27054.1082164329	6.45870786388423e-09\\
	27254.5090180361	6.45870825215522e-09\\
	27454.9098196393	6.45870890117157e-09\\
	27655.3106212425	6.45870912311172e-09\\
	27855.7114228457	6.45870987402969e-09\\
	28056.1122244489	6.45871027204849e-09\\
	28256.5130260521	6.45871001882928e-09\\
	28456.9138276553	6.45871013530114e-09\\
	28657.3146292585	6.45871074067391e-09\\
	28857.7154308617	6.45871101614818e-09\\
	29058.1162324649	6.45871136176646e-09\\
	29258.5170340681	6.45871147533481e-09\\
	29458.9178356713	6.4587116085362e-09\\
	29659.3186372745	6.45871181776674e-09\\
	29859.7194388778	6.45871192284512e-09\\
	30060.120240481	6.45871196825204e-09\\
	30260.5210420842	6.45871197822959e-09\\
	30460.9218436874	6.45871193711945e-09\\
	30661.3226452906	6.45871192467388e-09\\
	30861.7234468938	6.45871192543058e-09\\
	31062.124248497	6.4587119236763e-09\\
	31262.5250501002	6.45871192579768e-09\\
	31462.9258517034	6.45871192331054e-09\\
	31663.3266533066	6.45871192616344e-09\\
	31863.7274549098	6.45871192294479e-09\\
	32064.128256513	6.45871192641215e-09\\
	32264.5290581162	6.45871192306183e-09\\
	32464.9298597194	6.4587119260464e-09\\
	32665.3306613226	6.45871192342758e-09\\
	32865.7314629259	6.45871192568064e-09\\
	33066.1322645291	6.45871192379334e-09\\
	33266.5330661323	6.45871192531489e-09\\
	33466.9338677355	6.4587119241591e-09\\
	33667.3346693387	6.45871192494913e-09\\
	33867.7354709419	6.45871192452485e-09\\
	34068.1362725451	6.45871192458337e-09\\
	34268.5370741483	6.45871192489061e-09\\
	34468.9378757515	6.45871192421762e-09\\
	34669.3386773547	6.45871192525636e-09\\
	34869.7394789579	6.45871192385186e-09\\
	35070.1402805611	6.45871192562212e-09\\
	35270.5410821643	6.45871192348611e-09\\
	35470.9418837675	6.45871192598788e-09\\
	35671.3426853707	6.45871192312035e-09\\
	35871.7434869739	6.45871192635363e-09\\
	36072.1442885772	6.45871192288627e-09\\
	36272.5450901804	6.45871192622196e-09\\
	36472.9458917836	6.45871192325202e-09\\
	36673.3466933868	6.4587119258562e-09\\
	36873.74749499	6.45871192361778e-09\\
	37074.1482965932	6.45871192549045e-09\\
	37274.5490981964	6.45871192398353e-09\\
	37474.9498997996	6.45871192512469e-09\\
	37675.3507014028	6.45871192434929e-09\\
	37875.751503006	6.45871192475894e-09\\
	38076.1523046092	6.45871192471505e-09\\
	38276.5531062124	6.45871192439318e-09\\
	38476.9539078156	6.4587119250808e-09\\
	38677.3547094188	6.45871192402742e-09\\
	38877.755511022	6.45871192544656e-09\\
	39078.1563126253	6.45871192366167e-09\\
	39278.5571142285	6.45871192581231e-09\\
	39478.9579158317	6.45871192329591e-09\\
	39679.3587174349	6.45871192617807e-09\\
	39879.7595190381	6.45871192293016e-09\\
	40080.1603206413	6.45871192639752e-09\\
	40280.5611222445	6.45871192307646e-09\\
	40480.9619238477	6.45871192603177e-09\\
	40681.3627254509	6.45871192344222e-09\\
	40881.7635270541	6.45871192566601e-09\\
	41082.1643286573	6.45871192380797e-09\\
	41282.5651302605	6.45871192530025e-09\\
	41482.9659318637	6.45871192417373e-09\\
	41683.3667334669	6.4587119249345e-09\\
	41883.7675350701	6.45871192453948e-09\\
	42084.1683366733	6.45871192456874e-09\\
	42284.5691382766	6.45871192490524e-09\\
	42484.9699398798	6.45871192420299e-09\\
	42685.370741483	6.45871192527099e-09\\
	42885.7715430862	6.45871192383723e-09\\
	43086.1723446894	6.45871192563675e-09\\
	43286.5731462926	6.45871192347148e-09\\
	43486.9739478958	6.45871192600251e-09\\
	43687.374749499	6.45871192310572e-09\\
	43887.7755511022	6.45871192636826e-09\\
	44088.1763527054	6.4587119229009e-09\\
	44288.5771543086	6.45871192620733e-09\\
	44488.9779559118	6.45871192326665e-09\\
	44689.378757515	6.45871192584157e-09\\
	44889.7795591182	6.45871192363241e-09\\
	45090.1803607214	6.45871192547582e-09\\
	45290.5811623246	6.45871192399816e-09\\
	45490.9819639279	6.45871192511006e-09\\
	45691.3827655311	6.45871192436392e-09\\
	45891.7835671343	6.45871192474431e-09\\
	46092.1843687375	6.45871192472968e-09\\
	46292.5851703407	6.45871192437855e-09\\
	46492.9859719439	6.45871192509543e-09\\
	46693.3867735471	6.45871192401279e-09\\
	46893.7875751503	6.45871192546119e-09\\
	47094.1883767535	6.45871192364704e-09\\
	47294.5891783567	6.45871192582694e-09\\
	47494.9899799599	6.45871192328128e-09\\
	47695.3907815631	6.4587119261927e-09\\
	47895.7915831663	6.45871192291553e-09\\
	48096.1923847695	6.45871192638289e-09\\
	48296.5931863727	6.45871192309109e-09\\
	48496.993987976	6.45871192601714e-09\\
	48697.3947895792	6.45871192345684e-09\\
	48897.7955911824	6.45871192565138e-09\\
	49098.1963927856	6.4587119238226e-09\\
	49298.5971943888	6.45871192528562e-09\\
	49498.997995992	6.45871192418836e-09\\
	49699.3987975952	6.45871192491987e-09\\
	49899.7995991984	6.45871192455411e-09\\
	50100.2004008016	6.45871192455411e-09\\
	50300.6012024048	6.45871192491987e-09\\
	50501.002004008	6.45871192418836e-09\\
	50701.4028056112	6.45871192528562e-09\\
	50901.8036072144	6.4587119238226e-09\\
	51102.2044088176	6.45871192565138e-09\\
	51302.6052104208	6.45871192345684e-09\\
	51503.006012024	6.45871192601714e-09\\
	51703.4068136273	6.45871192309109e-09\\
	51903.8076152305	6.45871192638289e-09\\
	52104.2084168337	6.45871192291553e-09\\
	52304.6092184369	6.4587119261927e-09\\
	52505.0100200401	6.45871192328128e-09\\
	52705.4108216433	6.45871192582694e-09\\
	52905.8116232465	6.45871192364704e-09\\
	53106.2124248497	6.45871192546119e-09\\
	53306.6132264529	6.45871192401279e-09\\
	53507.0140280561	6.45871192509543e-09\\
	53707.4148296593	6.45871192437855e-09\\
	53907.8156312625	6.45871192472968e-09\\
	54108.2164328657	6.45871192474431e-09\\
	54308.6172344689	6.45871192436392e-09\\
	54509.0180360721	6.45871192511006e-09\\
	54709.4188376754	6.45871192399816e-09\\
	54909.8196392786	6.45871192547582e-09\\
	55110.2204408818	6.45871192363241e-09\\
	55310.621242485	6.45871192584157e-09\\
	55511.0220440882	6.45871192326665e-09\\
	55711.4228456914	6.45871192620733e-09\\
	55911.8236472946	6.4587119229009e-09\\
	56112.2244488978	6.45871192636826e-09\\
	56312.625250501	6.45871192310572e-09\\
	56513.0260521042	6.45871192600251e-09\\
	56713.4268537074	6.45871192347148e-09\\
	56913.8276553106	6.45871192563675e-09\\
	57114.2284569138	6.45871192383723e-09\\
	57314.629258517	6.45871192527099e-09\\
	57515.0300601202	6.45871192420299e-09\\
	57715.4308617234	6.45871192490524e-09\\
	57915.8316633267	6.45871192456874e-09\\
	58116.2324649299	6.45871192453948e-09\\
	58316.6332665331	6.4587119249345e-09\\
	58517.0340681363	6.45871192417373e-09\\
	58717.4348697395	6.45871192530025e-09\\
	58917.8356713427	6.45871192380797e-09\\
	59118.2364729459	6.45871192566601e-09\\
	59318.6372745491	6.45871192344222e-09\\
	59519.0380761523	6.45871192603177e-09\\
	59719.4388777555	6.45871192307646e-09\\
	59919.8396793587	6.45871192639752e-09\\
	60120.2404809619	6.45871192293016e-09\\
	60320.6412825651	6.45871192617807e-09\\
	60521.0420841683	6.45871192329591e-09\\
	60721.4428857715	6.45871192581231e-09\\
	60921.8436873747	6.45871192366167e-09\\
	61122.244488978	6.45871192544656e-09\\
	61322.6452905812	6.45871192402742e-09\\
	61523.0460921844	6.4587119250808e-09\\
	61723.4468937876	6.45871192439318e-09\\
	61923.8476953908	6.45871192471505e-09\\
	62124.248496994	6.45871192475894e-09\\
	62324.6492985972	6.45871192434929e-09\\
	62525.0501002004	6.45871192512469e-09\\
	62725.4509018036	6.45871192398353e-09\\
	62925.8517034068	6.45871192549045e-09\\
	63126.25250501	6.45871192361778e-09\\
	63326.6533066132	6.4587119258562e-09\\
	63527.0541082164	6.45871192325202e-09\\
	63727.4549098196	6.45871192622196e-09\\
	63927.8557114228	6.45871192288627e-09\\
	64128.2565130261	6.45871192635363e-09\\
	64328.6573146293	6.45871192312035e-09\\
	64529.0581162325	6.45871192598788e-09\\
	64729.4589178357	6.45871192348611e-09\\
	64929.8597194389	6.45871192562212e-09\\
	65130.2605210421	6.45871192385186e-09\\
	65330.6613226453	6.45871192525636e-09\\
	65531.0621242485	6.45871192421762e-09\\
	65731.4629258517	6.45871192489061e-09\\
	65931.8637274549	6.45871192458337e-09\\
	66132.2645290581	6.45871192452485e-09\\
	66332.6653306613	6.45871192494913e-09\\
	66533.0661322645	6.4587119241591e-09\\
	66733.4669338677	6.45871192531489e-09\\
	66933.8677354709	6.45871192379334e-09\\
	67134.2685370742	6.45871192568064e-09\\
	67334.6693386774	6.45871192342758e-09\\
	67535.0701402806	6.4587119260464e-09\\
	67735.4709418838	6.45871192306183e-09\\
	67935.871743487	6.45871192641215e-09\\
	68136.2725450902	6.45871192294479e-09\\
	68336.6733466934	6.45871192616344e-09\\
	68537.0741482966	6.45871192331054e-09\\
	68737.4749498998	6.45871192579768e-09\\
	68937.875751503	6.4587119236763e-09\\
	69138.2765531062	6.45871192543193e-09\\
	69338.6773547094	6.45871192404206e-09\\
	69539.0781563126	6.45871192506617e-09\\
	69739.4789579158	6.45871192440781e-09\\
	69939.879759519	6.45871192470041e-09\\
	70140.2805611222	6.45871192477357e-09\\
	70340.6813627254	6.45871192433466e-09\\
	70541.0821643287	6.45871192513932e-09\\
	70741.4829659319	6.4587119239689e-09\\
	70941.8837675351	6.45871192550508e-09\\
	71142.2845691383	6.45871192360315e-09\\
	71342.6853707415	6.45871192587083e-09\\
	71543.0861723447	6.45871192323739e-09\\
	71743.4869739479	6.45871192623659e-09\\
	71943.8877755511	6.45871192287164e-09\\
	72144.2885771543	6.458711926339e-09\\
	72344.6893787575	6.45871192313498e-09\\
	72545.0901803607	6.45871192597325e-09\\
	72745.4909819639	6.45871192350074e-09\\
	72945.8917835671	6.45871192560749e-09\\
	73146.2925851703	6.45871192386649e-09\\
	73346.6933867735	6.45871192524173e-09\\
	73547.0941883768	6.45871192423225e-09\\
	73747.49498998	6.45871192487598e-09\\
	73947.8957915832	6.458711924598e-09\\
	74148.2965931864	6.45871192451022e-09\\
	74348.6973947896	6.45871192496376e-09\\
	74549.0981963928	6.45871192414447e-09\\
	74749.498997996	6.45871192532952e-09\\
	74949.8997995992	6.45871192377871e-09\\
	75150.3006012024	6.45871192569527e-09\\
	75350.7014028056	6.45871192341295e-09\\
	75551.1022044088	6.45871192606103e-09\\
	75751.503006012	6.4587119230472e-09\\
	75951.9038076152	6.45871192642678e-09\\
	76152.3046092184	6.45871192295942e-09\\
	76352.7054108216	6.45871192614881e-09\\
	76553.1062124249	6.45871192332517e-09\\
	76753.5070140281	6.45871192578305e-09\\
	76953.9078156313	6.45871192369093e-09\\
	77154.3086172345	6.4587119254173e-09\\
	77354.7094188377	6.45871192405668e-09\\
	77555.1102204409	6.45871192505154e-09\\
	77755.5110220441	6.45871192442244e-09\\
	77955.9118236473	6.45871192468578e-09\\
	78156.3126252505	6.4587119247882e-09\\
	78356.7134268537	6.45871192432003e-09\\
	78557.1142284569	6.45871192515395e-09\\
	78757.5150300601	6.45871192395427e-09\\
	78957.9158316633	6.45871192551971e-09\\
	79158.3166332665	6.45871192358852e-09\\
	79358.7174348697	6.45871192588546e-09\\
	79559.1182364729	6.45871192322276e-09\\
	79759.5190380761	6.45871192625122e-09\\
	79959.9198396794	6.45871192285701e-09\\
	80160.3206412826	6.45871192632437e-09\\
	80360.7214428858	6.45871192314961e-09\\
	80561.122244489	6.45871192595861e-09\\
	80761.5230460922	6.45871192351537e-09\\
	80961.9238476954	6.45871192559286e-09\\
	81162.3246492986	6.45871192388112e-09\\
	81362.7254509018	6.4587119252271e-09\\
	81563.126252505	6.45871192424688e-09\\
	81763.5270541082	6.45871192486135e-09\\
	81963.9278557114	6.45871192461263e-09\\
	82164.3286573146	6.45871192449559e-09\\
	82364.7294589178	6.45871192497839e-09\\
	82565.130260521	6.45871192412984e-09\\
	82765.5310621243	6.45871192534415e-09\\
	82965.9318637275	6.45871192376408e-09\\
	83166.3326653307	6.4587119257099e-09\\
	83366.7334669339	6.45871192339832e-09\\
	83567.1342685371	6.45871192607566e-09\\
	83767.5350701403	6.45871192303257e-09\\
	83967.9358717435	6.45871192644141e-09\\
	84168.3366733467	6.45871192297405e-09\\
	84368.7374749499	6.45871192613418e-09\\
	84569.1382765531	6.4587119233398e-09\\
	84769.5390781563	6.45871192576842e-09\\
	84969.9398797595	6.45871192370556e-09\\
	85170.3406813627	6.45871192540267e-09\\
	85370.7414829659	6.45871192407131e-09\\
	85571.1422845691	6.45871192503691e-09\\
	85771.5430861723	6.45871192443707e-09\\
	85971.9438877755	6.45871192467115e-09\\
	86172.3446893788	6.45871192480283e-09\\
	86372.745490982	6.4587119243054e-09\\
	86573.1462925852	6.45871192516858e-09\\
	86773.5470941884	6.45871192393964e-09\\
	86973.9478957916	6.45871192553434e-09\\
	87174.3486973948	6.45871192357389e-09\\
	87374.749498998	6.45871192590009e-09\\
	87575.1503006012	6.45871192320813e-09\\
	87775.5511022044	6.45871192626585e-09\\
	87975.9519038076	6.45871192284238e-09\\
	88176.3527054108	6.45871192630974e-09\\
	88376.753507014	6.45871192316424e-09\\
	88577.1543086172	6.45871192594398e-09\\
	88777.5551102204	6.45871192353e-09\\
	88977.9559118237	6.45871192557823e-09\\
	89178.3567134269	6.45871192389575e-09\\
	89378.7575150301	6.45871192521247e-09\\
	89579.1583166333	6.45871192426151e-09\\
	89779.5591182365	6.45871192484672e-09\\
	89979.9599198397	6.45871192462726e-09\\
	90180.3607214429	6.45871192448096e-09\\
	90380.7615230461	6.45871192499302e-09\\
	90581.1623246493	6.45871192411521e-09\\
	90781.5631262525	6.45871192535878e-09\\
	90981.9639278557	6.45871192374945e-09\\
	91182.3647294589	6.45871192572453e-09\\
	91382.7655310621	6.45871192338369e-09\\
	91583.1663326653	6.45871192609029e-09\\
	91783.5671342685	6.45871192301794e-09\\
	91983.9679358717	6.45871192645604e-09\\
	92184.368737475	6.45871192298868e-09\\
	92384.7695390782	6.45871192611955e-09\\
	92585.1703406814	6.45871192335443e-09\\
	92785.5711422846	6.45871192575379e-09\\
	92985.9719438878	6.45871192372019e-09\\
	93186.372745491	6.45871192538804e-09\\
	93386.7735470942	6.45871192408595e-09\\
	93587.1743486974	6.45871192502228e-09\\
	93787.5751503006	6.4587119244517e-09\\
	93987.9759519038	6.45871192465652e-09\\
	94188.376753507	6.45871192481746e-09\\
	94388.7775551102	6.45871192429077e-09\\
	94589.1783567134	6.45871192518321e-09\\
	94789.5791583166	6.45871192392501e-09\\
	94989.9799599198	6.45871192554897e-09\\
	95190.380761523	6.45871192355926e-09\\
	95390.7815631262	6.45871192591472e-09\\
	95591.1823647295	6.4587119231935e-09\\
	95791.5831663327	6.45871192628048e-09\\
	95991.9839679359	6.45871192282774e-09\\
	96192.3847695391	6.45871192629511e-09\\
	96392.7855711423	6.45871192317887e-09\\
	96593.1863727455	6.45871192592935e-09\\
	96793.5871743487	6.45871192354463e-09\\
	96993.9879759519	6.4587119255636e-09\\
	97194.3887775551	6.45871192391038e-09\\
	97394.7895791583	6.45871192519784e-09\\
	97595.1903807615	6.45871192427614e-09\\
	97795.5911823647	6.45871192483209e-09\\
	97995.9919839679	6.45871192464189e-09\\
	98196.3927855711	6.45871192446633e-09\\
	98396.7935871744	6.45871192500765e-09\\
	98597.1943887776	6.45871192410058e-09\\
	98797.5951903808	6.45871192537341e-09\\
	98997.995991984	6.45871192373482e-09\\
	99198.3967935872	6.45871192573916e-09\\
	99398.7975951904	6.45871192336906e-09\\
	99599.1983967936	6.45871192610492e-09\\
	99799.5991983968	6.45871192300331e-09\\
	100000	6.45871192647067e-09\\
};
%\addlegendentry{data3}

\addplot [line width=1.2pt, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.158639100370789\\
	400.801603206413	0.040864476901758\\
	601.202404809619	0.0209112656499564\\
	801.603206412826	0.0120144798133579\\
	1002.00400801603	0.0074404417580063\\
	1202.40480961924	0.0048719738221525\\
	1402.80561122244	0.00330971677685915\\
	1603.20641282565	0.0023061181224126\\
	1803.60721442886	0.00163839866485355\\
	2004.00801603206	0.00118320111879254\\
	2204.40881763527	0.000866917023906166\\
	2404.80961923848	0.000643517882086965\\
	2605.21042084168	0.000483345704944352\\
	2805.61122244489	0.000366886649750707\\
	3006.0120240481	0.000281090823933039\\
	3206.4128256513	0.00021710780563699\\
	3406.81362725451	0.000168855663879204\\
	3607.21442885772	0.000132099995199322\\
	3807.61523046092	0.000103853322742668\\
	4008.01603206413	8.19793527908871e-05\\
	4208.41683366733	6.49300190745532e-05\\
	4408.81763527054	5.15679434503108e-05\\
	4609.21843687375	4.10478330194025e-05\\
	4809.61923847695	3.2733955478667e-05\\
	5010.02004008016	2.61432242903815e-05\\
	5210.42084168337	2.09051930995055e-05\\
	5410.82164328657	1.67335485431623e-05\\
	5611.22244488978	1.34055147663163e-05\\
	5811.62324649299	1.07467726758603e-05\\
	6012.02404809619	8.62027616064612e-06\\
	6212.4248496994	6.91786082426991e-06\\
	6412.82565130261	5.5538815592563e-06\\
	6613.22645290581	4.46034368263944e-06\\
	6813.62725450902	3.58314713208226e-06\\
	7014.02805611222	2.87916943498618e-06\\
	7214.42885771543	2.3139870318435e-06\\
	7414.82965931864	1.86008663603727e-06\\
	7615.23046092184	1.49545557494911e-06\\
	7815.63126252505	1.20246708960514e-06\\
	8016.03206412826	9.66996715655022e-07\\
	8216.43286573146	7.77721481494539e-07\\
	8416.83366733467	6.2555241962908e-07\\
	8617.23446893788	5.03198529920586e-07\\
	8817.63527054108	4.04806274909635e-07\\
	9018.03607214429	3.25674715675808e-07\\
	9218.43687374749	2.62027550035322e-07\\
	9418.8376753507	2.1083054485284e-07\\
	9619.23847695391	1.6964522653665e-07\\
	9819.63927855711	1.36511564750021e-07\\
	10020.0400801603	1.09853858458752e-07\\
	10220.4408817635	8.84052048766294e-08\\
	10420.8416833667	7.114686247439e-08\\
	10621.2424849699	5.72595541291317e-08\\
	10821.6432865731	4.60843516098712e-08\\
	11022.0440881764	3.70912473760047e-08\\
	11222.4448897796	2.98538985590951e-08\\
	11422.8456913828	2.40293279781462e-08\\
	11623.246492986	1.93416058056442e-08\\
	11823.6472945892	1.55687301948585e-08\\
	12024.0480961924	1.25320841910176e-08\\
	12224.4488977956	1.00879666840493e-08\\
	12424.8496993988	8.12067889105505e-09\\
	12625.250501002	6.53715844947127e-09\\
	12825.6513026052	5.26251452458574e-09\\
	13026.0521042084	4.23647741447567e-09\\
	13226.4529058116	3.41054264467769e-09\\
	13426.8537074148	2.74567295537648e-09\\
	13627.254509018	2.21044936010372e-09\\
	13827.6553106212	1.77958436571166e-09\\
	14028.0561122244	1.43272417444503e-09\\
	14228.4569138277	1.15348617299612e-09\\
	14428.8577154309	9.28683729313703e-10\\
	14629.2585170341	7.4770217453154e-10\\
	14829.6593186373	6.01997567012777e-10\\
	15030.0601202405	4.84692096109495e-10\\
	15230.4609218437	3.90249217342162e-10\\
	15430.8617234469	3.1421213183355e-10\\
	15631.2625250501	2.52993059108193e-10\\
	15831.6633266533	2.03703583569906e-10\\
	16032.0641282565	1.64018729125449e-10\\
	16232.4649298597	1.3206691398948e-10\\
	16432.8657314629	1.0634051136599e-10\\
	16633.2665330661	8.5626330713673e-11\\
	16833.6673346693	6.89477490762895e-11\\
	17034.0681362725	5.55183848457816e-11\\
	17234.4689378758	4.47051280716123e-11\\
	17434.869739479	3.59982156732999e-11\\
	17635.2705410822	2.89873821787551e-11\\
	17835.6713426854	2.33421099409485e-11\\
	18036.0721442886	1.87964038951985e-11\\
	18236.4729458918	1.51360857276269e-11\\
	18436.873747495	1.21885869156647e-11\\
	18637.2745490982	9.8152067173021e-12\\
	18837.6753507014	7.90399725950494e-12\\
	19038.0761523046	6.36498040690827e-12\\
	19238.4769539078	5.12569958226647e-12\\
	19438.877755511	4.12772976437375e-12\\
	19639.2785571142	3.32401896464713e-12\\
	19839.6793587174	2.67689546622707e-12\\
	20040.0801603206	2.15577884798493e-12\\
	20240.4809619238	1.73608499396377e-12\\
	20440.8817635271	1.3981030811144e-12\\
	20641.2825651303	1.12594740068234e-12\\
	20841.6833667335	9.06740553013548e-13\\
	21042.0841683367	7.30220909127298e-13\\
	21242.4849699399	5.88076070418889e-13\\
	21442.8857715431	4.73641409100964e-13\\
	21643.2865731463	3.81414595394136e-13\\
	21843.6873747495	3.07193082661433e-13\\
	22044.0881763527	2.47379370238543e-13\\
	22244.4889779559	1.99274354187152e-13\\
	22444.8897795591	1.6050271459561e-13\\
	22645.2905811623	1.2922130033117e-13\\
	22845.6913827655	1.04056168817077e-13\\
	23046.0921843687	8.38106744763293e-14\\
	23246.4929859719	6.7531661881447e-14\\
	23446.8937875752	5.43831532937012e-14\\
	23647.2945891784	4.38243429525607e-14\\
	23847.6953907816	3.52870406250888e-14\\
	24048.0961923848	2.84134615254079e-14\\
	24248.496993988	2.2881478800064e-14\\
	24448.8977955912	1.84524758273355e-14\\
	24649.2985971944	1.48657618266297e-14\\
	24849.6993987976	1.19565240132956e-14\\
	25050.1002004008	9.65036647252519e-15\\
	25250.501002004	7.82823492515294e-15\\
	25450.9018036072	6.30236839326697e-15\\
	25651.3026052104	5.09927339121611e-15\\
	25851.7034068136	4.25884799418117e-15\\
	26052.1042084168	3.42433236567575e-15\\
	26252.50501002	2.87319498136372e-15\\
	26452.9058116232	2.44570743201937e-15\\
	26653.3066132265	2.18266112983593e-15\\
	26853.7074148297	1.94464441716092e-15\\
	27054.1082164329	1.41186985566233e-15\\
	27254.5090180361	1.33938296487361e-15\\
	27454.9098196393	1.22171242120053e-15\\
	27655.3106212425	1.41415210598973e-15\\
	27855.7114228457	1.40346078237689e-15\\
	28056.1122244489	1.48688112291907e-15\\
	28256.5130260521	1.49414914334647e-15\\
	28456.9138276553	1.44039188783408e-15\\
	28657.3146292585	1.15415489540378e-15\\
	28857.7154308617	1.11291555001618e-15\\
	29058.1162324649	1.03261767907208e-15\\
	29258.5170340681	1.01653650644326e-15\\
	29458.9178356713	9.81948603906249e-16\\
	29659.3186372745	9.19755025140434e-16\\
	29859.7194388778	8.29720917969283e-16\\
	30060.120240481	8.20777536968616e-16\\
	30260.5210420842	8.31979831958715e-16\\
	30460.9218436874	8.0545578799102e-16\\
	30661.3226452906	8.01767439917271e-16\\
	30861.7234468938	7.98543637344409e-16\\
	31062.124248497	8.02622638836034e-16\\
	31262.5250501002	7.97694008053702e-16\\
	31462.9258517034	8.03472402764021e-16\\
	31663.3266533066	7.96844244125715e-16\\
	31863.7274549098	8.04322166692007e-16\\
	32064.128256513	7.96266404654685e-16\\
	32264.5290581162	8.04050242235052e-16\\
	32464.9298597194	7.97116168582671e-16\\
	32665.3306613226	8.03200478307065e-16\\
	32865.7314629259	7.97965932510662e-16\\
	33066.1322645291	8.02350714379078e-16\\
	33266.5330661323	7.98815696438648e-16\\
	33466.9338677355	8.01500950451092e-16\\
	33667.3346693387	7.99665460366635e-16\\
	33867.7354709419	8.00651186523097e-16\\
	34068.1362725451	8.00515224294621e-16\\
	34268.5370741483	7.99801422595111e-16\\
	34468.9378757515	8.01364988222608e-16\\
	34669.3386773547	7.98951658667124e-16\\
	34869.7394789579	8.02214752150602e-16\\
	35070.1402805611	7.98101894739138e-16\\
	35270.5410821643	8.03064516078589e-16\\
	35470.9418837675	7.97252130811151e-16\\
	35671.3426853707	8.03914280006576e-16\\
	35871.7434869739	7.96402366883165e-16\\
	36072.1442885772	8.04458128920487e-16\\
	36272.5450901804	7.96708281897239e-16\\
	36472.9458917836	8.03608364992501e-16\\
	36673.3466933868	7.97558045825226e-16\\
	36873.74749499	8.02758601064514e-16\\
	37074.1482965932	7.98407809753213e-16\\
	37274.5490981964	8.0190883713652e-16\\
	37474.9498997996	7.99257573681199e-16\\
	37675.3507014028	8.01059073208533e-16\\
	37875.751503006	8.00107337609186e-16\\
	38076.1523046092	8.00209309280547e-16\\
	38276.5531062124	8.0095710153718e-16\\
	38476.9539078156	7.9935954535256e-16\\
	38677.3547094188	8.01806865465167e-16\\
	38877.755511022	7.98509781424574e-16\\
	39078.1563126253	8.02656629393153e-16\\
	39278.5571142285	7.97660017496587e-16\\
	39478.9579158317	8.0350639332114e-16\\
	39679.3587174349	7.96810253568593e-16\\
	39879.7595190381	8.04356157249126e-16\\
	40080.1603206413	7.96300395211804e-16\\
	40280.5611222445	8.04016251677936e-16\\
	40480.9619238477	7.9715015913979e-16\\
	40681.3627254509	8.03166487749942e-16\\
	40881.7635270541	7.97999923067777e-16\\
	41082.1643286573	8.02316723821955e-16\\
	41282.5651302605	7.98849686995763e-16\\
	41482.9659318637	8.01466959893969e-16\\
	41683.3667334669	7.99699450923758e-16\\
	41883.7675350701	8.00617195965982e-16\\
	42084.1683366733	8.00549214851744e-16\\
	42284.5691382766	7.99767432037996e-16\\
	42484.9699398798	8.01398978779731e-16\\
	42685.370741483	7.98917668110009e-16\\
	42885.7715430862	8.02248742707717e-16\\
	43086.1723446894	7.98067904182015e-16\\
	43286.5731462926	8.03098506635704e-16\\
	43486.9739478958	7.97218140254028e-16\\
	43687.374749499	8.03948270563691e-16\\
	43887.7755511022	7.96368376326042e-16\\
	44088.1763527054	8.04424138363364e-16\\
	44288.5771543086	7.96742272454355e-16\\
	44488.9779559118	8.03574374435378e-16\\
	44689.378757515	7.97592036382341e-16\\
	44889.7795591182	8.02724610507391e-16\\
	45090.1803607214	7.98441800310335e-16\\
	45290.5811623246	8.01874846579405e-16\\
	45490.9819639279	7.99291564238322e-16\\
	45691.3827655311	8.01025082651418e-16\\
	45891.7835671343	8.00141328166309e-16\\
	46092.1843687375	8.00175318723424e-16\\
	46292.5851703407	8.00991092094295e-16\\
	46492.9859719439	7.99325554795437e-16\\
	46693.3867735471	8.01840856022282e-16\\
	46893.7875751503	7.98475790867451e-16\\
	47094.1883767535	8.02690619950268e-16\\
	47294.5891783567	7.97626026939464e-16\\
	47494.9899799599	8.03540383878263e-16\\
	47695.3907815631	7.96776263011477e-16\\
	47895.7915831663	8.04390147806249e-16\\
	48096.1923847695	7.96334385768919e-16\\
	48296.5931863727	8.03982261120814e-16\\
	48496.993987976	7.97184149696913e-16\\
	48697.3947895792	8.03132497192827e-16\\
	48897.7955911824	7.980339136249e-16\\
	49098.1963927856	8.0228273326484e-16\\
	49298.5971943888	7.98883677552886e-16\\
	49498.997995992	8.01432969336846e-16\\
	49699.3987975952	7.99733441480873e-16\\
	49899.7995991984	8.0058320540886e-16\\
	50100.2004008016	8.0058320540886e-16\\
	50300.6012024048	7.99733441480873e-16\\
	50501.002004008	8.01432969336846e-16\\
	50701.4028056112	7.98883677552886e-16\\
	50901.8036072144	8.0228273326484e-16\\
	51102.2044088176	7.980339136249e-16\\
	51302.6052104208	8.03132497192827e-16\\
	51503.006012024	7.97184149696913e-16\\
	51703.4068136273	8.03982261120814e-16\\
	51903.8076152305	7.96334385768919e-16\\
	52104.2084168337	8.04390147806249e-16\\
	52304.6092184369	7.96776263011477e-16\\
	52505.0100200401	8.03540383878263e-16\\
	52705.4108216433	7.97626026939464e-16\\
	52905.8116232465	8.02690619950268e-16\\
	53106.2124248497	7.98475790867451e-16\\
	53306.6132264529	8.01840856022282e-16\\
	53507.0140280561	7.99325554795437e-16\\
	53707.4148296593	8.00991092094295e-16\\
	53907.8156312625	8.00175318723424e-16\\
	54108.2164328657	8.00141328166309e-16\\
	54308.6172344689	8.01025082651418e-16\\
	54509.0180360721	7.99291564238322e-16\\
	54709.4188376754	8.01874846579405e-16\\
	54909.8196392786	7.98441800310335e-16\\
	55110.2204408818	8.02724610507391e-16\\
	55310.621242485	7.97592036382341e-16\\
	55511.0220440882	8.03574374435378e-16\\
	55711.4228456914	7.96742272454355e-16\\
	55911.8236472946	8.04424138363364e-16\\
	56112.2244488978	7.96368376326042e-16\\
	56312.625250501	8.03948270563691e-16\\
	56513.0260521042	7.97218140254028e-16\\
	56713.4268537074	8.03098506635704e-16\\
	56913.8276553106	7.98067904182015e-16\\
	57114.2284569138	8.02248742707717e-16\\
	57314.629258517	7.98917668110009e-16\\
	57515.0300601202	8.01398978779731e-16\\
	57715.4308617234	7.99767432037996e-16\\
	57915.8316633267	8.00549214851744e-16\\
	58116.2324649299	8.00617195965982e-16\\
	58316.6332665331	7.99699450923758e-16\\
	58517.0340681363	8.01466959893969e-16\\
	58717.4348697395	7.98849686995763e-16\\
	58917.8356713427	8.02316723821955e-16\\
	59118.2364729459	7.97999923067777e-16\\
	59318.6372745491	8.03166487749942e-16\\
	59519.0380761523	7.9715015913979e-16\\
	59719.4388777555	8.04016251677936e-16\\
	59919.8396793587	7.96300395211804e-16\\
	60120.2404809619	8.04356157249126e-16\\
	60320.6412825651	7.96810253568593e-16\\
	60521.0420841683	8.0350639332114e-16\\
	60721.4428857715	7.97660017496587e-16\\
	60921.8436873747	8.02656629393153e-16\\
	61122.244488978	7.98509781424574e-16\\
	61322.6452905812	8.01806865465167e-16\\
	61523.0460921844	7.9935954535256e-16\\
	61723.4468937876	8.0095710153718e-16\\
	61923.8476953908	8.00209309280547e-16\\
	62124.248496994	8.00107337609186e-16\\
	62324.6492985972	8.01059073208533e-16\\
	62525.0501002004	7.99257573681199e-16\\
	62725.4509018036	8.0190883713652e-16\\
	62925.8517034068	7.98407809753213e-16\\
	63126.25250501	8.02758601064514e-16\\
	63326.6533066132	7.97558045825226e-16\\
	63527.0541082164	8.03608364992501e-16\\
	63727.4549098196	7.96708281897239e-16\\
	63927.8557114228	8.04458128920487e-16\\
	64128.2565130261	7.96402366883165e-16\\
	64328.6573146293	8.03914280006576e-16\\
	64529.0581162325	7.97252130811151e-16\\
	64729.4589178357	8.03064516078589e-16\\
	64929.8597194389	7.98101894739138e-16\\
	65130.2605210421	8.02214752150602e-16\\
	65330.6613226453	7.98951658667124e-16\\
	65531.0621242485	8.01364988222608e-16\\
	65731.4629258517	7.99801422595119e-16\\
	65931.8637274549	8.00515224294621e-16\\
	66132.2645290581	8.00651186523097e-16\\
	66332.6653306613	7.99665460366627e-16\\
	66533.0661322645	8.01500950451092e-16\\
	66733.4669338677	7.98815696438648e-16\\
	66933.8677354709	8.02350714379071e-16\\
	67134.2685370742	7.97965932510654e-16\\
	67334.6693386774	8.03200478307065e-16\\
	67535.0701402806	7.97116168582675e-16\\
	67735.4709418838	8.04050242235059e-16\\
	67935.871743487	7.96266404654681e-16\\
	68136.2725450902	8.04322166692011e-16\\
	68336.6733466934	7.96844244125708e-16\\
	68537.0741482966	8.03472402764017e-16\\
	68737.4749498998	7.97694008053702e-16\\
	68937.875751503	8.02622638836038e-16\\
	69138.2765531062	7.98543771981696e-16\\
	69338.6773547094	8.01772874908044e-16\\
	69539.0781563126	7.99393535909675e-16\\
	69739.4789579158	8.00923110980049e-16\\
	69939.879759519	8.0024329983767e-16\\
	70140.2805611222	8.00073347052071e-16\\
	70340.6813627254	8.01093063765648e-16\\
	70541.0821643287	7.99223583124076e-16\\
	70741.4829659319	8.01942827693643e-16\\
	70941.8837675351	7.98373819196097e-16\\
	71142.2845691383	8.02792591621637e-16\\
	71342.6853707415	7.97524055268103e-16\\
	71543.0861723447	8.03642355549616e-16\\
	71743.4869739479	7.96674291340124e-16\\
	71943.8877755511	8.0449211947761e-16\\
	72144.2885771543	7.9643635744028e-16\\
	72344.6893787575	8.0388028944946e-16\\
	72545.0901803607	7.97286121368274e-16\\
	72745.4909819639	8.03030525521466e-16\\
	72945.8917835671	7.98135885296253e-16\\
	73146.2925851703	8.02180761593472e-16\\
	73346.6933867735	7.98985649224247e-16\\
	73547.0941883768	8.01330997665493e-16\\
	73747.49498998	7.99835413152226e-16\\
	73947.8957915832	8.00481233737499e-16\\
	74148.2965931864	8.0068517708022e-16\\
	74348.6973947896	7.9963146980952e-16\\
	74549.0981963928	8.01534941008215e-16\\
	74749.498997996	7.98781705881525e-16\\
	74949.8997995992	8.02384704936193e-16\\
	75150.3006012024	7.97931941953547e-16\\
	75350.7014028056	8.03234468864188e-16\\
	75551.1022044088	7.97082178025552e-16\\
	75751.503006012	8.04084232792167e-16\\
	75951.9038076152	7.96232414097558e-16\\
	76152.3046092184	8.04288176134888e-16\\
	76352.7054108216	7.96878234682831e-16\\
	76553.1062124249	8.03438412206894e-16\\
	76753.5070140281	7.97727998610825e-16\\
	76953.9078156313	8.02588648278915e-16\\
	77154.3086172345	7.98577762538804e-16\\
	77354.7094188377	8.01738884350921e-16\\
	77555.1102204409	7.99427526466798e-16\\
	77755.5110220441	8.00889120422942e-16\\
	77955.9118236473	8.00277290394792e-16\\
	78156.3126252505	8.00039356494948e-16\\
	78356.7134268537	8.01127054322771e-16\\
	78557.1142284569	7.99189592566969e-16\\
	78757.5150300601	8.01976818250765e-16\\
	78957.9158316633	7.98339828638975e-16\\
	79158.3166332665	8.02826582178744e-16\\
	79358.7174348697	7.9749006471098e-16\\
	79559.1182364729	8.03676346106739e-16\\
	79759.5190380761	7.96640300783002e-16\\
	79959.9198396794	8.04526110034733e-16\\
	80160.3206412826	7.96470347997403e-16\\
	80360.7214428858	8.03846298892338e-16\\
	80561.122244489	7.97320111925381e-16\\
	80761.5230460922	8.02996534964343e-16\\
	80961.9238476954	7.98169875853376e-16\\
	81162.3246492986	8.02146771036364e-16\\
	81362.7254509018	7.9901963978137e-16\\
	81563.126252505	8.0129700710837e-16\\
	81763.5270541082	7.99869403709349e-16\\
	81963.9278557114	8.00447243180391e-16\\
	82164.3286573146	8.00719167637343e-16\\
	82364.7294589178	7.99597479252397e-16\\
	82565.130260521	8.01568931565322e-16\\
	82765.5310621243	7.98747715324403e-16\\
	82965.9318637275	8.02418695493316e-16\\
	83166.3326653307	7.97897951396424e-16\\
	83366.7334669339	8.03268459421311e-16\\
	83567.1342685371	7.9704818746843e-16\\
	83767.5350701403	8.04118223349289e-16\\
	83967.9358717435	7.96198423540451e-16\\
	84168.3366733467	8.04254185577765e-16\\
	84368.7374749499	7.96912225239954e-16\\
	84569.1382765531	8.03404421649787e-16\\
	84769.5390781563	7.97761989167948e-16\\
	84969.9398797595	8.02554657721792e-16\\
	85170.3406813627	7.98611753095927e-16\\
	85370.7414829659	8.01704893793813e-16\\
	85571.1422845691	7.99461517023921e-16\\
	85771.5430861723	8.00855129865819e-16\\
	85971.9438877755	8.003112809519e-16\\
	86172.3446893788	8.00005365937825e-16\\
	86372.745490982	8.01161044879894e-16\\
	86573.1462925852	7.99155602009846e-16\\
	86773.5470941884	8.02010808807888e-16\\
	86973.9478957916	7.98305838081852e-16\\
	87174.3486973948	8.02860572735867e-16\\
	87374.749498998	7.97456074153873e-16\\
	87575.1503006012	8.03710336663862e-16\\
	87775.5511022044	7.96606310225879e-16\\
	87975.9519038076	8.0456010059184e-16\\
	88176.3527054108	7.96504338554526e-16\\
	88376.753507014	8.03812308335215e-16\\
	88577.1543086172	7.97354102482504e-16\\
	88777.5551102204	8.0296254440722e-16\\
	88977.9559118237	7.98203866410499e-16\\
	89178.3567134269	8.02112780479242e-16\\
	89378.7575150301	7.99053630338478e-16\\
	89579.1583166333	8.01263016551247e-16\\
	89779.5591182365	7.99903394266472e-16\\
	89979.9599198397	8.00413252623268e-16\\
	90180.3607214429	8.00753158194466e-16\\
	90380.7615230461	7.99563488695274e-16\\
	90581.1623246493	8.01602922122445e-16\\
	90781.5631262525	7.98713724767295e-16\\
	90981.9639278557	8.02452686050439e-16\\
	91182.3647294589	7.97863960839301e-16\\
	91382.7655310621	8.03302449978418e-16\\
	91583.1663326653	7.97014196911307e-16\\
	91783.5671342685	8.04152213906412e-16\\
	91983.9679358717	7.96164432983328e-16\\
	92184.368737475	8.04220195020643e-16\\
	92384.7695390782	7.96946215797076e-16\\
	92585.1703406814	8.03370431092664e-16\\
	92785.5711422846	7.97795979725055e-16\\
	92985.9719438878	8.02520667164669e-16\\
	93186.372745491	7.9864574365305e-16\\
	93386.7735470942	8.01670903236691e-16\\
	93587.1743486974	7.99495507581044e-16\\
	93787.5751503006	8.00821139308696e-16\\
	93987.9759519038	8.00345271509023e-16\\
	94188.376753507	7.99971375380717e-16\\
	94388.7775551102	8.01195035437017e-16\\
	94589.1783567134	7.99121611452723e-16\\
	94789.5791583166	8.02044799364996e-16\\
	94989.9799599198	7.98271847524729e-16\\
	95190.380761523	8.0289456329299e-16\\
	95390.7815631262	7.9742208359675e-16\\
	95591.1823647295	8.03744327220984e-16\\
	95791.5831663327	7.96572319668756e-16\\
	95991.9839679359	8.04594091148963e-16\\
	96192.3847695391	7.96538329111633e-16\\
	96392.7855711423	8.03778317778092e-16\\
	96593.1863727455	7.97388093039627e-16\\
	96793.5871743487	8.02928553850113e-16\\
	96993.9879759519	7.98237856967621e-16\\
	97194.3887775551	8.02078789922119e-16\\
	97394.7895791583	7.990876208956e-16\\
	97595.1903807615	8.0122902599414e-16\\
	97795.5911823647	7.99937384823595e-16\\
	97995.9919839679	8.00379262066145e-16\\
	98196.3927855711	8.00787148751573e-16\\
	98396.7935871744	7.99529498138151e-16\\
	98597.1943887776	8.01636912679568e-16\\
	98797.5951903808	7.98679734210172e-16\\
	98997.995991984	8.02486676607562e-16\\
	99198.3967935872	7.97829970282178e-16\\
	99398.7975951904	8.03336440535541e-16\\
	99599.1983967936	7.96980206354199e-16\\
	99799.5991983968	8.04186204463535e-16\\
	100000	7.96130442426205e-16\\
};
%\addlegendentry{data4}

\addplot [line width=1.2pt, color=mycolor3]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	6.22563324126135\\
	400.801603206413	7.68879828135837\\
	601.202404809619	8.5874495602064\\
	801.603206412826	9.17568206351058\\
	1002.00400801603	9.56990459160562\\
	1202.40480961924	9.83342950259317\\
	1402.80561122244	10.0055776434804\\
	1603.20641282565	10.1128383917539\\
	1803.60721442886	10.1740266107794\\
	2004.00801603206	10.2030301590572\\
	2204.40881763527	10.2104216459173\\
	2404.80961923848	10.2044625267541\\
	2605.21042084168	10.1917503288842\\
	2805.61122244489	10.1776422279167\\
	3006.0120240481	10.1665324584168\\
	3206.4128256513	10.1620321424322\\
	3406.81362725451	10.1670840220113\\
	3607.21442885772	10.1840350020196\\
	3807.61523046092	10.2146832400455\\
	4008.01603206413	10.2603121715053\\
	4208.41683366733	10.3217213051936\\
	4408.81763527054	10.3992539481776\\
	4609.21843687375	10.4928370223797\\
	4809.61923847695	10.6020221888839\\
	5010.02004008016	10.7260337399644\\
	5210.42084168337	10.863820597932\\
	5410.82164328657	11.0141103742812\\
	5611.22244488978	11.1754633372096\\
	5811.62324649299	11.3463243373903\\
	6012.02404809619	11.5250711236357\\
	6212.4248496994	11.7100579334243\\
	6412.82565130261	11.89965368886\\
	6613.22645290581	12.0922745172051\\
	6813.62725450902	12.2864106229076\\
	7014.02805611222	12.4806477600254\\
	7214.42885771543	12.6736836972482\\
	7414.82965931864	12.8643401458161\\
	7615.23046092184	13.0515706492437\\
	7815.63126252505	13.2344649280331\\
	8016.03206412826	13.4122501087643\\
	8216.43286573146	13.5842889833442\\
	8416.83366733467	13.7500775892632\\
	8617.23446893788	13.9092384289065\\
	8817.63527054108	14.0615136737582\\
	9018.03607214429	14.2067566694068\\
	9218.43687374749	14.3449223771181\\
	9418.8376753507	14.4760569945657\\
	9619.23847695391	14.60028698621\\
	9819.63927855711	14.7178077452768\\
	10020.0400801603	14.828872102842\\
	10220.4408817635	14.9337788936878\\
	10420.8416833667	15.0328617819184\\
	10621.2424849699	15.1264785405461\\
	10821.6432865731	15.2150009673269\\
	11022.0440881764	15.2988056032961\\
	11222.4448897796	15.3782654003365\\
	11422.8456913828	15.4537424596965\\
	11623.246492986	15.5255819350465\\
	11823.6472945892	15.5941071621612\\
	12024.0480961924	15.6596160173924\\
	12224.4488977956	15.7223784590662\\
	12424.8496993988	15.782635838663\\
	12625.250501002	15.8406003189613\\
	12825.6513026052	15.8964561007006\\
	13026.0521042084	15.9503613460596\\
	13226.4529058116	16.0024508638093\\
	13426.8537074148	16.0528393942831\\
	13627.254509018	16.1016253228019\\
	13827.6553106212	16.1488946461275\\
	14028.0561122244	16.1947250176411\\
	14228.4569138277	16.2391897028849\\
	14428.8577154309	16.2823612874004\\
	14629.2585170341	16.324314992972\\
	14829.6593186373	16.3651314759783\\
	15030.0601202405	16.404899002124\\
	15230.4609218437	16.4437149150042\\
	15430.8617234469	16.4816863413679\\
	15631.2625250501	16.5189301032451\\
	15831.6633266533	16.5555718358821\\
	16032.0641282565	16.5917443359431\\
	16232.4649298597	16.6275852105915\\
	16432.8657314629	16.6632339419992\\
	16633.2665330661	16.6988283430469\\
	16833.6673346693	16.7345007519534\\
	17034.0681362725	16.7703739949795\\
	17234.4689378758	16.8065573237418\\
	17434.869739479	16.8431425085073\\
	17635.2705410822	16.8802002662791\\
	17835.6713426854	16.9177771904051\\
	18036.0721442886	16.9558933269374\\
	18236.4729458918	16.9945405129792\\
	18436.873747495	17.0336815555514\\
	18637.2745490982	17.0732502885704\\
	18837.6753507014	17.113152503262\\
	19038.0761523046	17.1532677067506\\
	19238.4769539078	17.1934516274208\\
	19438.877755511	17.2335393561261\\
	19639.2785571142	17.2733489908643\\
	19839.6793587174	17.3126856397301\\
	20040.0801603206	17.3513456184761\\
	20240.4809619238	17.3891206905797\\
	20440.8817635271	17.4258024216782\\
	20641.2825651303	17.4611860351219\\
	20841.6833667335	17.4950741583768\\
	21042.0841683367	17.5272801413975\\
	21242.4849699399	17.5576309264644\\
	21442.8857715431	17.5859694261424\\
	21643.2865731463	17.6121563854174\\
	21843.6873747495	17.6360717219511\\
	22044.0881763527	17.6576153543898\\
	22244.4889779559	17.6767075425481\\
	22444.8897795591	17.6932887749225\\
	22645.2905811623	17.7073192483469\\
	22845.6913827655	17.7187779916752\\
	23046.0921843687	17.7276616902583\\
	23246.4929859719	17.7339832707669\\
	23446.8937875752	17.7377703067614\\
	23647.2945891784	17.7390633044996\\
	23847.6953907816	17.7379139260181\\
	24048.0961923848	17.7343831584197\\
	24248.496993988	17.7285395664018\\
	24448.8977955912	17.7204579050324\\
	24649.2985971944	17.7102171924639\\
	24849.6993987976	17.6978994539797\\
	25050.1002004008	17.6835884914428\\
	25250.501002004	17.6673688380399\\
	25450.9018036072	17.6493249066038\\
	25651.3026052104	17.6295403328712\\
	25851.7034068136	17.6080975083813\\
	26052.1042084168	17.5850772914364\\
	26252.50501002	17.560558878761\\
	26452.9058116232	17.534619815329\\
	26653.3066132265	17.5073361154318\\
	26853.7074148297	17.4787824645959\\
	27054.1082164329	17.4490324695792\\
	27254.5090180361	17.4181589225494\\
	27454.9098196393	17.3862340457786\\
	27655.3106212425	17.3533296848691\\
	27855.7114228457	17.3195174216412\\
	28056.1122244489	17.2848685651995\\
	28256.5130260521	17.2494540512509\\
	28456.9138276553	17.2133442617319\\
	28657.3146292585	17.1766085183864\\
	28857.7154308617	17.1393146031228\\
	29058.1162324649	17.1015281036976\\
	29258.5170340681	17.0633116503636\\
	29458.9178356713	17.0247240673058\\
	29659.3186372745	16.9858194679047\\
	29859.7194388778	16.946646326832\\
	30060.120240481	16.9072465646067\\
	30260.5210420842	16.8676546815007\\
	30460.9218436874	16.827896977643\\
	30661.3226452906	16.7879908949202\\
	30861.7234468938	16.7479445139463\\
	31062.124248497	16.7077562361036\\
	31262.5250501002	16.6674146765475\\
	31462.9258517034	16.6268987892092\\
	31663.3266533066	16.5861782392777\\
	31863.7274549098	16.5452140324107\\
	32064.128256513	16.5039593942697\\
	32264.5290581162	16.4623609142617\\
	32464.9298597194	16.4203599665829\\
	32665.3306613226	16.3778942660101\\
	32865.7314629259	16.3348996737262\\
	33066.1322645291	16.2913121361203\\
	33266.5330661323	16.2470697243754\\
	33466.9338677355	16.2021147192834\\
	33667.3346693387	16.1563956794075\\
	33867.7354709419	16.1098694261836\\
	34068.1362725451	16.0625028772745\\
	34268.5370741483	16.0142746598283\\
	34468.9378757515	15.9651764384895\\
	34669.3386773547	15.9152138991715\\
	34869.7394789579	15.8644073386447\\
	35070.1402805611	15.8127918217102\\
	35270.5410821643	15.760416881719\\
	35470.9418837675	15.7073457559589\\
	35671.3426853707	15.6536541643505\\
	35871.7434869739	15.5994286572687\\
	36072.1442885772	15.5447645657213\\
	36272.5450901804	15.4897636555858\\
	36472.9458917836	15.4345315081962\\
	36673.3466933868	15.3791746830446\\
	36873.74749499	15.3237978688595\\
	37074.1482965932	15.2685010354876\\
	37274.5490981964	15.2133767100556\\
	37474.9498997996	15.1585074761027\\
	37675.3507014028	15.1039637881521\\
	37875.751503006	15.0498021843616\\
	38076.1523046092	14.9960639668951\\
	38276.5531062124	14.9427744040514\\
	38476.9539078156	14.8899424906448\\
	38677.3547094188	14.8375612843578\\
	38877.755511022	14.7856088164899\\
	39078.1563126253	14.73404955637\\
	39278.5571142285	14.6828363902912\\
	39478.9579158317	14.631913058688\\
	39679.3587174349	14.5812169798492\\
	39879.7595190381	14.5306823751196\\
	40080.1603206413	14.480243600648\\
	40280.5611222445	14.4298385714646\\
	40480.9619238477	14.3794121947271\\
	40681.3627254509	14.3289196739898\\
	40881.7635270541	14.2783295735731\\
	41082.1643286573	14.2276265460606\\
	41282.5651302605	14.1768136165565\\
	41482.9659318637	14.1259139314927\\
	41683.3667334669	14.07497189226\\
	41883.7675350701	14.0240536091789\\
	42084.1683366733	13.9732466291765\\
	42284.5691382766	13.9226589107762\\
	42484.9699398798	13.8724170423789\\
	42685.370741483	13.8226637239735\\
	42885.7715430862	13.7735545578765\\
	43086.1723446894	13.7252542202573\\
	43286.5731462926	13.6779321111998\\
	43486.9739478958	13.6317576058585\\
	43687.374749499	13.586895051598\\
	43887.7755511022	13.5434986744412\\
	44088.1763527054	13.5017076318239\\
	44288.5771543086	13.4616411790798\\
	44488.9779559118	13.4233943059475\\
	44689.378757515	13.3870342414824\\
	44889.7795591182	13.3525974804667\\
	45090.1803607214	13.3200877745764\\
	45290.5811623246	13.2894751051984\\
	45490.9819639279	13.2606956875336\\
	45691.3827655311	13.2336530142728\\
	45891.7835671343	13.2082199061795\\
	46092.1843687375	13.1842414988529\\
	46292.5851703407	13.1615390618604\\
	46492.9859719439	13.1399145197631\\
	46693.3867735471	13.1191555251075\\
	46893.7875751503	13.0990409213049\\
	47094.1883767535	13.0793464280375\\
	47294.5891783567	13.0598503825842\\
	47494.9899799599	13.0403393762209\\
	47695.3907815631	13.0206136345498\\
	47895.7915831663	13.0004920032647\\
	48096.1923847695	12.9798163892924\\
	48296.5931863727	12.9584556411178\\
	48496.993987976	12.936308707447\\
	48697.3947895792	12.9133069079436\\
	48897.7955911824	12.8894154532638\\
	49098.1963927856	12.8646340672414\\
	49298.5971943888	12.8389967203999\\
	49498.997995992	12.8125704811993\\
	49699.3987975952	12.7854535120489\\
	49899.7995991984	12.7577722577964\\
	50100.2004008016	12.7296778947645\\
	50300.6012024048	12.7013421279659\\
	50501.002004008	12.6729524422887\\
	50701.4028056112	12.6447069295442\\
	50901.8036072144	12.616808826603\\
	51102.2044088176	12.5894609097697\\
	51302.6052104208	12.5628598964605\\
	51503.006012024	12.5371910067392\\
	51703.4068136273	12.5126228340522\\
	51903.8076152305	12.489302666525\\
	52104.2084168337	12.4673524484146\\
	52304.6092184369	12.4468652529788\\
	52505.0100200401	12.4279026512191\\
	52705.4108216433	12.4104930509091\\
	52905.8116232465	12.3946307583867\\
	53106.2124248497	12.3802759970302\\
	53306.6132264529	12.3673558154889\\
	53507.0140280561	12.3557658442554\\
	53707.4148296593	12.3453728339778\\
	53907.8156312625	12.336017886627\\
	54108.2164328657	12.3275202721632\\
	54308.6172344689	12.3196817093528\\
	54509.0180360721	12.3122909803056\\
	54709.4188376754	12.3051287442463\\
	54909.8196392786	12.297972416869\\
	55110.2204408818	12.2906009869171\\
	55310.621242485	12.2827996507864\\
	55511.0220440882	12.2743641582079\\
	55711.4228456914	12.2651047766058\\
	55911.8236472946	12.2548497977409\\
	56112.2244488978	12.2434484699251\\
	56312.625250501	12.2307735405094\\
	56513.0260521042	12.2167230882565\\
	56713.4268537074	12.2012216793431\\
	56913.8276553106	12.1842210545782\\
	57114.2284569138	12.1657001951208\\
	57314.629258517	12.1456648329235\\
	57515.0300601202	12.1241464411232\\
	57715.4308617234	12.1012007474087\\
	57915.8316633267	12.0769058197743\\
	58116.2324649299	12.0513597791536\\
	58316.6332665331	12.0246781973748\\
	58517.0340681363	11.9969912418365\\
	58717.4348697395	11.9684406304226\\
	58917.8356713427	11.9391764615513\\
	59118.2364729459	11.9093539849693\\
	59318.6372745491	11.8791303789635\\
	59519.0380761523	11.8486615990278\\
	59719.4388777555	11.8180993616043\\
	59919.8396793587	11.7875883241673\\
	60120.2404809619	11.7572635343579\\
	60320.6412825651	11.7272481508531\\
	60521.0420841683	11.6976515266796\\
	60721.4428857715	11.6685677235487\\
	60921.8436873747	11.6400744209445\\
	61122.244488978	11.6122322765039\\
	61322.6452905812	11.585084740971\\
	61523.0460921844	11.5586583250204\\
	61723.4468937876	11.5329633029715\\
	61923.8476953908	11.5079948263092\\
	62124.248496994	11.4837344084676\\
	62324.6492985972	11.4601517319803\\
	62525.0501002004	11.4372067202562\\
	62725.4509018036	11.414851809228\\
	62925.8517034068	11.3930343491698\\
	63126.25250501	11.3716990642308\\
	63326.6533066132	11.350790496728\\
	63527.0541082164	11.3302553649606\\
	63727.4549098196	11.3100447671575\\
	63927.8557114228	11.2901161700072\\
	64128.2565130261	11.2704351391935\\
	64328.6573146293	11.2509767150782\\
	64529.0581162325	11.2317264903295\\
	64729.4589178357	11.2126813009044\\
	64929.8597194389	11.1938495237036\\
	65130.2605210421	11.1752510018605\\
	65330.6613226453	11.1569166045242\\
	65531.0621242485	11.1388874464378\\
	65731.4629258517	11.1212138027284\\
	65931.8637274549	11.1039537627487\\
	66132.2645290581	11.087171673147\\
	66332.6653306613	11.0709364243288\\
	66533.0661322645	11.0553196359905\\
	66733.4669338677	11.0403937965121\\
	66933.8677354709	11.0262304079547\\
	67134.2685370742	11.0128981836212\\
	67334.6693386774	11.000461339168\\
	67535.0701402806	10.9889780116868\\
	67735.4709418838	10.9784988345989\\
	67935.871743487	10.9690656901098\\
	68136.2725450902	10.9607107154124\\
	68336.6733466934	10.953455305467\\
	68537.0741482966	10.9473095700934\\
	68737.4749498998	10.9422719490455\\
	68937.875751503	10.9383289954361\\
	69138.2765531062	10.9354554106625\\
	69338.6773547094	10.9336143008823\\
	69539.0781563126	10.9327576493218\\
	69739.4789579158	10.9328269948963\\
	69939.879759519	10.9337543034917\\
	70140.2805611222	10.935463013997\\
	70340.6813627254	10.937869237051\\
	70541.0821643287	10.9408830806897\\
	70741.4829659319	10.944410073828\\
	70941.8837675351	10.9483526558607\\
	71142.2845691383	10.9526116986542\\
	71342.6853707415	10.9570880258023\\
	71543.0861723447	10.9616838932417\\
	71743.4869739479	10.9663043952029\\
	71943.8877755511	10.9708587601051\\
	72144.2885771543	10.9752614892569\\
	72344.6893787575	10.9794333585948\\
	72545.0901803607	10.9833021887249\\
	72745.4909819639	10.9868033849758\\
	72945.8917835671	10.9898802516031\\
	73146.2925851703	10.9924840560002\\
	73346.6933867735	10.9945738481926\\
	73547.0941883768	10.9961160470931\\
	73747.49498998	10.997083814653\\
	73947.8957915832	10.9974562481305\\
	74148.2965931864	10.9972174286126\\
	74348.6973947896	10.9963553700813\\
	74549.0981963928	10.9948609172653\\
	74749.498997996	10.9927266419663\\
	74949.8997995992	10.9899457864043\\
	75150.3006012024	10.9865112985229\\
	75350.7014028056	10.9824149984696\\
	75551.1022044088	10.977646908127\\
	75751.503006012	10.9721947672352\\
	75951.9038076152	10.966043750971\\
	76152.3046092184	10.9591763507756\\
	76352.7054108216	10.9515726233702\\
	76553.1062124249	10.943210435789\\
	76753.5070140281	10.9340659834028\\
	76953.9078156313	10.9241144902872\\
	77154.3086172345	10.9133310452419\\
	77354.7094188377	10.9016915653259\\
	77555.1102204409	10.8891738635346\\
	77755.5110220441	10.8757587959651\\
	77955.9118236473	10.8614314625407\\
	78156.3126252505	10.8461824339445\\
	78356.7134268537	10.8300089758088\\
	78557.1142284569	10.8129162394911\\
	78757.5150300601	10.7949183870949\\
	78957.9158316633	10.7760396170102\\
	79158.3166332665	10.756315055416\\
	79358.7174348697	10.7357914791955\\
	79559.1182364729	10.7145278368165\\
	79759.5190380761	10.6925955361255\\
	79959.9198396794	10.670078471816\\
	80160.3206412826	10.6470727461926\\
	80360.7214428858	10.6236862007665\\
	80561.122244489	10.6000374736539\\
	80761.5230460922	10.5762548547622\\
	80961.9238476954	10.5524748383467\\
	81162.3246492986	10.5288403944125\\
	81362.7254509018	10.5054989961999\\
	81563.126252505	10.4826004418599\\
	81763.5270541082	10.4602945160982\\
	81963.9278557114	10.43872854388\\
	82164.3286573146	10.4180448929731\\
	82364.7294589178	10.3983784849712\\
	82565.130260521	10.3798543753809\\
	82765.5310621243	10.3625854623349\\
	82965.9318637275	10.3466703805901\\
	83166.3326653307	10.3321916327979\\
	83366.7334669339	10.3192140038066\\
	83567.1342685371	10.3077832962363\\
	83767.5350701403	10.2979254170513\\
	83967.9358717435	10.2896458356857\\
	84168.3366733467	10.2829295273784\\
	84368.7374749499	10.2777409019385\\
	84569.1382765531	10.274024665982\\
	84769.5390781563	10.2717067394897\\
	84969.9398797595	10.2706955361083\\
	85170.3406813627	10.2708835705795\\
	85370.7414829659	10.2721493375039\\
	85571.1422845691	10.2743594211326\\
	85771.5430861723	10.2773707924468\\
	85971.9438877755	10.2810332473561\\
	86172.3446893788	10.285191938357\\
	86372.745490982	10.289689951342\\
	86573.1462925852	10.2943708793857\\
	86773.5470941884	10.2990813461719\\
	86973.9478957916	10.3036734332395\\
	87174.3486973948	10.3080069673801\\
	87374.749498998	10.311951627319\\
	87575.1503006012	10.3153888322457\\
	87775.5511022044	10.3182133788607\\
	87975.9519038076	10.3203347983516\\
	88176.3527054108	10.3216783512866\\
	88376.753507014	10.3221859231864\\
	88577.1543086172	10.3218162902359\\
	88777.5551102204	10.3205452124418\\
	88977.9559118237	10.3183651776168\\
	89178.3567134269	10.3152848180484\\
	89378.7575150301	10.311328025746\\
	89579.1583166333	10.3065327916906\\
	89779.5591182365	10.3009498009402\\
	89979.9599198397	10.294640821072\\
	90180.3607214429	10.2876769260557\\
	90380.7615230461	10.2801366010648\\
	90581.1623246493	10.27210377581\\
	90781.5631262525	10.2636658346368\\
	90981.9639278557	10.2549116508399\\
	91182.3647294589	10.2459296904533\\
	91382.7655310621	10.2368062272706\\
	91583.1663326653	10.2276237061924\\
	91783.5671342685	10.2184592863801\\
	91983.9679358717	10.2093835893609\\
	92184.368737475	10.2004596856381\\
	92384.7695390782	10.1917422634105\\
	92585.1703406814	10.18327709942\\
	92785.5711422846	10.1751007380272\\
	92985.9719438878	10.1672404005674\\
	93186.372745491	10.1597141102912\\
	93386.7735470942	10.1525310135435\\
	93587.1743486974	10.1456918751631\\
	93787.5751503006	10.139189723443\\
	93987.9759519038	10.1330106183432\\
	94188.376753507	10.1271345159851\\
	94388.7775551102	10.1215362026926\\
	94589.1783567134	10.1161862728928\\
	94789.5791583166	10.1110521269163\\
	94989.9799599198	10.1060989669855\\
	95190.380761523	10.1012907722999\\
	95390.7815631262	10.0965912369266\\
	95591.1823647295	10.0919646570245\\
	95791.5831663327	10.087376756595\\
	95991.9839679359	10.0827954433181\\
	96192.3847695391	10.0781914842434\\
	96392.7855711423	10.0735391113716\\
	96593.1863727455	10.0688165310074\\
	96793.5871743487	10.0640063456281\\
	96993.9879759519	10.0590958831994\\
	97194.3887775551	10.0540774283433\\
	97394.7895791583	10.0489483500965\\
	97595.1903807615	10.0437111201064\\
	97795.5911823647	10.0383732145036\\
	97995.9919839679	10.0329468925148\\
	98196.3927855711	10.0274488453947\\
	98396.7935871744	10.021899710673\\
	98597.1943887776	10.0163234491979\\
	98797.5951903808	10.0107465861119\\
	98997.995991984	10.0051973216992\\
	99198.3967935872	9.99970452388588\\
	99398.7975951904	9.99429662077516\\
	99599.1983967936	9.98900041858233\\
	99799.5991983968	9.98383987716694\\
	100000	9.9788348814518\\
};
%\addlegendentry{data5}

\addplot [line width=1.2pt, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	5.13862458426638\\
	400.801603206413	6.9609368016109\\
	601.202404809619	7.94753521226877\\
	801.603206412826	8.56489281156848\\
	1002.00400801603	8.96912501037837\\
	1202.40480961924	9.23528871564777\\
	1402.80561122244	9.40706341476457\\
	1603.20641282565	9.51273813205503\\
	1803.60721442886	9.57188562917434\\
	2004.00801603206	9.59868447249992\\
	2204.40881763527	9.6037761241708\\
	2404.80961923848	9.59538251853867\\
	2605.21042084168	9.58000895637527\\
	2805.61122244489	9.56289646209462\\
	3006.0120240481	9.54831495607064\\
	3206.4128256513	9.53975228415852\\
	3406.81362725451	9.54003460370036\\
	3607.21442885772	9.55140239021727\\
	3807.61523046092	9.57555939313792\\
	4008.01603206413	9.61370722678295\\
	4208.41683366733	9.66657562552877\\
	4408.81763527054	9.73444923619589\\
	4609.21843687375	9.81720569677215\\
	4809.61923847695	9.91435537856248\\
	5010.02004008016	10.025088140928\\
	5210.42084168337	10.1483246510163\\
	5410.82164328657	10.282770214693\\
	5611.22244488978	10.4269688520035\\
	5811.62324649299	10.5793555014906\\
	6012.02404809619	10.7383046223709\\
	6212.4248496994	10.9021739561992\\
	6412.82565130261	11.0693427096339\\
	6613.22645290581	11.2382438605949\\
	6813.62725450902	11.4073906374564\\
	7014.02805611222	11.5753974666031\\
	7214.42885771543	11.7409958361376\\
	7414.82965931864	11.9030455999313\\
	7615.23046092184	12.060542266403\\
	7815.63126252505	12.2126207990832\\
	8016.03206412826	12.3585563737248\\
	8216.43286573146	12.4977622117935\\
	8416.83366733467	12.629787066394\\
	8617.23446893788	12.7543080230228\\
	8817.63527054108	12.871123644902\\
	9018.03607214429	12.9801453960716\\
	9218.43687374749	13.0813880342155\\
	9418.8376753507	13.1749591944986\\
	9619.23847695391	13.2610483731102\\
	9819.63927855711	13.3399155112152\\
	10020.0400801603	13.4118793751285\\
	10220.4408817635	13.4773059252818\\
	10420.8416833667	13.5365968634925\\
	10621.2424849699	13.5901785438845\\
	10821.6432865731	13.6384914263623\\
	11022.0440881764	13.6819802418772\\
	11222.4448897796	13.7210850251377\\
	11422.8456913828	13.7562331525165\\
	11623.246492986	13.7878325006215\\
	11823.6472945892	13.8162658145936\\
	12024.0480961924	13.8418863214207\\
	12224.4488977956	13.8650145847676\\
	12424.8496993988	13.8859371417662\\
	12625.250501002	13.9049054579672\\
	12825.6513026052	13.9221367631707\\
	13026.0521042084	13.937815755255\\
	13226.4529058116	13.9520972363826\\
	13426.8537074148	13.9651095259151\\
	13627.254509018	13.9769584770199\\
	13827.6553106212	13.9877319123831\\
	14028.0561122244	13.9975042888784\\
	14228.4569138277	14.0063414014273\\
	14428.8577154309	14.0143049423885\\
	14629.2585170341	14.0214567442003\\
	14829.6593186373	14.0278625491487\\
	15030.0601202405	14.0335951704176\\
	15230.4609218437	14.038736932375\\
	15430.8617234469	14.0433813047015\\
	15631.2625250501	14.0476336738694\\
	15831.6633266533	14.051611226019\\
	16032.0641282565	14.055441946744\\
	16232.4649298597	14.0592627887018\\
	16432.8657314629	14.0632170357894\\
	16633.2665330661	14.06745099734\\
	16833.6673346693	14.0721101749632\\
	17034.0681362725	14.0773350282706\\
	17234.4689378758	14.083256525725\\
	17434.869739479	14.0899916724454\\
	17635.2705410822	14.097639214849\\
	17835.6713426854	14.1062757212186\\
	18036.0721442886	14.1159522265875\\
	18236.4729458918	14.1266916092549\\
	18436.873747495	14.1384868351087\\
	18637.2745490982	14.1513001660193\\
	18837.6753507014	14.1650633820979\\
	19038.0761523046	14.1796790176177\\
	19238.4769539078	14.1950225603968\\
	19438.877755511	14.2109455180684\\
	19639.2785571142	14.2272792151704\\
	19839.6793587174	14.2438391549234\\
	20040.0801603206	14.2604297577262\\
	20240.4809619238	14.2768492667154\\
	20440.8817635271	14.292894723302\\
	20641.2825651303	14.3083666882711\\
	20841.6833667335	14.3230736459074\\
	21042.0841683367	14.3368359407934\\
	21242.4849699399	14.3494891424535\\
	21442.8857715431	14.3608867650468\\
	21643.2865731463	14.3709022990774\\
	21843.6873747495	14.3794305403083\\
	22044.0881763527	14.386388226817\\
	22244.4889779559	14.3917140178016\\
	22444.8897795591	14.3953678669412\\
	22645.2905811623	14.397329858643\\
	22845.6913827655	14.3975985872936\\
	23046.0921843687	14.3961891677308\\
	23246.4929859719	14.3931309696948\\
	23446.8937875752	14.3884651702278\\
	23647.2945891784	14.3822422161683\\
	23847.6953907816	14.3745192843926\\
	24048.0961923848	14.3653577943605\\
	24248.496993988	14.3548210998999\\
	24448.8977955912	14.3429725548258\\
	24649.2985971944	14.3298734559297\\
	24849.6993987976	14.3155816044287\\
	25050.1002004008	14.3001501144424\\
	25250.501002004	14.283626573137\\
	25450.9018036072	14.2660525586502\\
	25651.3026052104	14.2474635110273\\
	25851.7034068136	14.2278889409593\\
	26052.1042084168	14.2073529511995\\
	26252.50501002	14.185875036254\\
	26452.9058116232	14.1634711174415\\
	26653.3066132265	14.140154762906\\
	26853.7074148297	14.1159385358977\\
	27054.1082164329	14.0908354099018\\
	27254.5090180361	14.0648601862907\\
	27454.9098196393	14.0380308493724\\
	27655.3106212425	14.0103697952043\\
	27855.7114228457	13.9819048744545\\
	28056.1122244489	13.9526701795975\\
	28256.5130260521	13.9227065761033\\
	28456.9138276553	13.8920619744345\\
	28657.3146292585	13.8607910794013\\
	28857.7154308617	13.8289549456639\\
	29058.1162324649	13.7966201453234\\
	29258.5170340681	13.7638576115051\\
	29458.9178356713	13.7307411913199\\
	29659.3186372745	13.6973459543853\\
	29859.7194388778	13.6637463144494\\
	30060.120240481	13.6300140311245\\
	30260.5210420842	13.5962161659344\\
	30460.9218436874	13.5624130714736\\
	30661.3226452906	13.5286564942265\\
	30861.7234468938	13.4949878703099\\
	31062.124248497	13.4614368890149\\
	31262.5250501002	13.4280203915346\\
	31462.9258517034	13.3947416618217\\
	31663.3266533066	13.3615901533956\\
	31863.7274549098	13.3285416805207\\
	32064.128256513	13.2955590855246\\
	32264.5290581162	13.2625933678733\\
	32464.9298597194	13.2295852697228\\
	32665.3306613226	13.1964672601294\\
	32865.7314629259	13.1631658524257\\
	33066.1322645291	13.1296041923541\\
	33266.5330661323	13.0957048279791\\
	33466.9338677355	13.0613925678265\\
	33667.3346693387	13.0265973291091\\
	33867.7354709419	12.9912568770478\\
	34068.1362725451	12.9553193591277\\
	34268.5370741483	12.9187455444126\\
	34468.9378757515	12.8815106874358\\
	34669.3386773547	12.8436059482539\\
	34869.7394789579	12.805039314505\\
	35070.1402805611	12.7658359872595\\
	35270.5410821643	12.7260382095809\\
	35470.9418837675	12.6857045345634\\
	35671.3426853707	12.6449085477002\\
	35871.7434869739	12.6037370763319\\
	36072.1442885772	12.5622879312169\\
	36272.5450901804	12.5206672743783\\
	36472.9458917836	12.4789866460339\\
	36673.3466933868	12.4373597530919\\
	36873.74749499	12.3958991735629\\
	37074.1482965932	12.3547130363117\\
	37274.5490981964	12.313901803336\\
	37474.9498997996	12.2735552670051\\
	37675.3507014028	12.233749870144\\
	37875.751503006	12.1945464482746\\
	38076.1523046092	12.1559884808965\\
	38276.5531062124	12.118100922773\\
	38476.9539078156	12.0808896673127\\
	38677.3547094188	12.0443416730118\\
	38877.755511022	12.0084257613266\\
	39078.1563126253	11.9730940711422\\
	39278.5571142285	11.9382841320576\\
	39478.9579158317	11.9039214968465\\
	39679.3587174349	11.86992285345\\
	39879.7595190381	11.8361995193734\\
	40080.1603206413	11.8026612100495\\
	40280.5611222445	11.7692199388111\\
	40480.9619238477	11.7357939613353\\
	40681.3627254509	11.7023116038898\\
	40881.7635270541	11.6687148284892\\
	41082.1643286573	11.6349624351657\\
	41282.5651302605	11.601032774731\\
	41482.9659318637	11.5669258666782\\
	41683.3667334669	11.5326648326418\\
	41883.7675350701	11.4982965746191\\
	42084.1683366733	11.4638916486236\\
	42284.5691382766	11.4295433081973\\
	42484.9699398798	11.3953657178265\\
	42685.370741483	11.3614913632647\\
	42885.7715430862	11.3280677134517\\
	43086.1723446894	11.2952532163538\\
	43286.5731462926	11.2632127377071\\
	43486.9739478958	11.2321125762255\\
	43687.374749499	11.2021152100973\\
	43887.7755511022	11.173373946244\\
	44088.1763527054	11.1460277078441\\
	44288.5771543086	11.1201959585945\\
	44488.9779559118	11.0959740943133\\
	44689.378757515	11.0734296801514\\
	44889.7795591182	11.0525992428034\\
	45090.1803607214	11.03348602107\\
	45290.5811623246	11.0160587023068\\
	45490.9819639279	11.0002511978515\\
	45691.3827655311	10.9859634716649\\
	45891.7835671343	10.973063397709\\
	46092.1843687375	10.9613895850364\\
	46292.5851703407	10.9507550768883\\
	46492.9859719439	10.9409518026171\\
	46693.3867735471	10.9317556398172\\
	46893.7875751503	10.9229319290525\\
	47094.1883767535	10.9142412749948\\
	47294.5891783567	10.9054454652541\\
	47494.9899799599	10.8963133410938\\
	47695.3907815631	10.8866264617892\\
	47895.7915831663	10.8761844157802\\
	48096.1923847695	10.8648096045335\\
	48296.5931863727	10.8523515319773\\
	48496.993987976	10.8386903692436\\
	48697.3947895792	10.8237395981859\\
	48897.7955911824	10.8074479580442\\
	49098.1963927856	10.7898004755392\\
	49298.5971943888	10.770818596798\\
	49498.997995992	10.7505594199339\\
	49699.3987975952	10.7291140460339\\
	49899.7995991984	10.7066050848915\\
	50100.2004008016	10.6831833699954\\
	50300.6012024048	10.6590239549674\\
	50501.002004008	10.6343214807084\\
	50701.4028056112	10.6092850187233\\
	50901.8036072144	10.5841325111652\\
	51102.2044088176	10.5590849416341\\
	51302.6052104208	10.5343603821722\\
	51503.006012024	10.5101680705779\\
	51703.4068136273	10.4867026774089\\
	51903.8076152305	10.4641389231072\\
	52104.2084168337	10.4426267505936\\
	52304.6092184369	10.4222870123541\\
	52505.0100200401	10.4032080199129\\
	52705.4108216433	10.3854430987823\\
	52905.8116232465	10.3690089874064\\
	53106.2124248497	10.3538853075707\\
	53306.6132264529	10.340015082124\\
	53507.0140280561	10.3273062792912\\
	53707.4148296593	10.3156343262906\\
	53907.8156312625	10.3048455009517\\
	54108.2164328657	10.2947610805579\\
	54308.6172344689	10.2851821038487\\
	54509.0180360721	10.2758945860953\\
	54709.4188376754	10.2666750188956\\
	54909.8196392786	10.2572959856482\\
	55110.2204408818	10.2475317298587\\
	55310.621242485	10.2371635253955\\
	55511.0220440882	10.2259847141865\\
	55711.4228456914	10.213805296215\\
	55911.8236472946	10.2004559776874\\
	56112.2244488978	10.185791540549\\
	56312.625250501	10.1696937411358\\
	56513.0260521042	10.1520733640921\\
	56713.4268537074	10.1328714842805\\
	56913.8276553106	10.1120601637195\\
	57114.2284569138	10.0896424122589\\
	57314.629258517	10.0656514889908\\
	57515.0300601202	10.0401495861828\\
	57715.4308617234	10.0132259469691\\
	57915.8316633267	9.98499447598594\\
	58116.2324649299	9.9555909087126\\
	58316.6332665331	9.9251696105877\\
	58517.0340681363	9.89390008109255\\
	58717.4348697395	9.86196324100469\\
	58917.8356713427	9.82954758297447\\
	59118.2364729459	9.79684526650665\\
	59318.6372745491	9.76404823835436\\
	59519.0380761523	9.73134445825236\\
	59719.4388777555	9.69891430779325\\
	59919.8396793587	9.66692725701657\\
	60120.2404809619	9.63553889423525\\
	60320.6412825651	9.60488824535648\\
	60521.0420841683	9.57509561392335\\
	60721.4428857715	9.54626096045986\\
	60921.8436873747	9.51846275129852\\
	61122.244488978	9.49175738653633\\
	61322.6452905812	9.46617919931932\\
	61523.0460921844	9.44174102277021\\
	61723.4468937876	9.41843530504469\\
	61923.8476953908	9.39623573698539\\
	62124.248496994	9.37509934132361\\
	62324.6492985972	9.35496895808332\\
	62525.0501002004	9.33577604846769\\
	62725.4509018036	9.31744372967188\\
	62925.8517034068	9.29988994624601\\
	63126.25250501	9.28303068014598\\
	63326.6533066132	9.26678310159873\\
	63527.0541082164	9.25106856634546\\
	63727.4549098196	9.23581537153596\\
	63927.8557114228	9.22096119222908\\
	64128.2565130261	9.206455148502\\
	64328.6573146293	9.19225937852015\\
	64529.0581162325	9.17835021037924\\
	64729.4589178357	9.16471882005311\\
	64929.8597194389	9.15137138004831\\
	65130.2605210421	9.13832874036616\\
	65330.6613226453	9.12562566232988\\
	65531.0621242485	9.11330964952993\\
	65731.4629258517	9.10143943141015\\
	65931.8637274549	9.0900831633135\\
	66132.2645290581	9.07931641177382\\
	66332.6653306613	9.06921999534608\\
	66533.0661322645	9.05987774943684\\
	66733.4669338677	9.05137427882239\\
	66933.8677354709	9.04379275446851\\
	67134.2685370742	9.03721280272612\\
	67334.6693386774	9.03170852590591\\
	67535.0701402806	9.02734668455117\\
	67735.4709418838	9.0241850642134\\
	67935.871743487	9.02227104372708\\
	68136.2725450902	9.02164044908297\\
	68336.6733466934	9.02231638368148\\
	68537.0741482966	9.02430858011089\\
	68737.4749498998	9.0276129231447\\
	68937.875751503	9.03221116345734\\
	69138.2765531062	9.03807092908904\\
	69338.6773547094	9.04514600828835\\
	69539.0781563126	9.05337690596706\\
	69739.4789579158	9.06269167005115\\
	69939.879759519	9.07300697660058\\
	70140.2805611222	9.08422945421022\\
	70340.6813627254	9.09625721954088\\
	70541.0821643287	9.10898158754247\\
	70741.4829659319	9.12228891264725\\
	70941.8837675351	9.13606251143378\\
	71142.2845691383	9.15018461334287\\
	71342.6853707415	9.16453828416113\\
	71543.0861723447	9.17900926723122\\
	71743.4869739479	9.19348768965111\\
	71943.8877755511	9.20786958496038\\
	72144.2885771543	9.22205817356767\\
	72344.6893787575	9.23596492990893\\
	72545.0901803607	9.24951032331724\\
	72745.4909819639	9.26262425133818\\
	72945.8917835671	9.27524618007534\\
	73146.2925851703	9.28732497643066\\
	73346.6933867735	9.29881845273134\\
	73547.0941883768	9.30969265026097\\
	73747.49498998	9.31992089758779\\
	73947.8957915832	9.32948268750021\\
	74148.2965931864	9.33836242239666\\
	74348.6973947896	9.34654808179756\\
	74549.0981963928	9.35402986704639\\
	74749.498997996	9.36079887720005\\
	74949.8997995992	9.36684586670722\\
	75150.3006012024	9.37216013004225\\
	75350.7014028056	9.37672855144495\\
	75551.1022044088	9.38053484985664\\
	75751.503006012	9.38355904060974\\
	75951.9038076152	9.38577712696669\\
	76152.3046092184	9.38716097412471\\
	76352.7054108216	9.38767860485745\\
	76553.1062124249	9.38729448498269\\
	76753.5070140281	9.38597011999676\\
	76953.9078156313	9.38366486269816\\
	77154.3086172345	9.38033687934998\\
	77354.7094188377	9.37594426728261\\
	77555.1102204409	9.37044629853198\\
	77755.5110220441	9.3638047619774\\
	77955.9118236473	9.35598537439662\\
	78156.3126252505	9.34695922885386\\
	78356.7134268537	9.33670424691335\\
	78557.1142284569	9.32520659942469\\
	78757.5150300601	9.31246205920791\\
	78957.9158316633	9.29847724805869\\
	79158.3166332665	9.28327074029356\\
	79358.7174348697	9.26687398575063\\
	79559.1182364729	9.24933201691222\\
	79759.5190380761	9.23070390773904\\
	79959.9198396794	9.21106295595558\\
	80160.3206412826	9.19049651315816\\
	80360.7214428858	9.16910571318262\\
	80561.122244489	9.14700456740474\\
	80761.5230460922	9.12431890447054\\
	80961.9238476954	9.1011849841479\\
	81162.3246492986	9.07774779576035\\
	81362.7254509018	9.05415908169004\\
	81563.126252505	9.03057512004651\\
	81763.5270541082	9.00715430834322\\
	81963.9278557114	8.98405459687529\\
	82164.3286573146	8.96143082624802\\
	82364.7294589178	8.93943202799517\\
	82565.130260521	8.91819875029805\\
	82765.5310621243	8.89786047233937\\
	82965.9318637275	8.87853317068582\\
	83166.3326653307	8.86031709920134\\
	83366.7334669339	8.84329484029846\\
	83567.1342685371	8.82752967984335\\
	83767.5350701403	8.81306435082159\\
	83967.9358717435	8.7999201821115\\
	84168.3366733467	8.78809676585655\\
	84368.7374749499	8.77757173293458\\
	84569.1382765531	8.76830144960779\\
	84769.5390781563	8.76022189933587\\
	84969.9398797595	8.75325000888038\\
	85170.3406813627	8.74728538449839\\
	85370.7414829659	8.74221240186955\\
	85571.1422845691	8.73790260211612\\
	85771.5430861723	8.73421733963313\\
	85971.9438877755	8.73101062242943\\
	86172.3446893788	8.72813208230632\\
	86372.745490982	8.72543001041403\\
	86573.1462925852	8.72275439343214\\
	86773.5470941884	8.71995988669107\\
	86973.9478957916	8.71690866285242\\
	87174.3486973948	8.71347307816147\\
	87374.749498998	8.70953810265331\\
	87575.1503006012	8.70500346592875\\
	87775.5511022044	8.69978547612825\\
	87975.9519038076	8.69381847644628\\
	88176.3527054108	8.68705585298399\\
	88376.753507014	8.67947085410031\\
	88577.1543086172	8.67105667839446\\
	88777.5551102204	8.66182630862959\\
	88977.9559118237	8.65181190398434\\
	89178.3567134269	8.64106377946002\\
	89378.7575150301	8.62964900442561\\
	89579.1583166333	8.61764965356328\\
	89779.5591182365	8.60516075188615\\
	89979.9599198397	8.59228796313536\\
	90180.3607214429	8.57914507744996\\
	90380.7615230461	8.56585135947651\\
	90581.1623246493	8.55252882180594\\
	90781.5631262525	8.53929949060018\\
	90981.9639278557	8.52628273036892\\
	91182.3647294589	8.51359269301973\\
	91382.7655310621	8.50133595255694\\
	91583.1663326653	8.48960938124607\\
	91783.5671342685	8.47849831586624\\
	91983.9679358717	8.46807505407056\\
	92184.368737475	8.45839776919061\\
	92384.7695390782	8.44950958226761\\
	92585.1703406814	8.44143833476682\\
	92785.5711422846	8.43419656494389\\
	92985.9719438878	8.42778188745956\\
	93186.372745491	8.42217772599546\\
	93386.7735470942	8.41735436022123\\
	93587.1743486974	8.41327024485197\\
	93787.5751503006	8.40987355175672\\
	93987.9759519038	8.40710388120169\\
	94188.376753507	8.40489408555668\\
	94388.7775551102	8.40317214827554\\
	94589.1783567134	8.40186306267321\\
	94789.5791583166	8.4008906588212\\
	94989.9799599198	8.40017933249951\\
	95190.380761523	8.39965563719964\\
	95390.7815631262	8.39924970821118\\
	95591.1823647295	8.39889649634664\\
	95791.5831663327	8.39853679736068\\
	95991.9839679359	8.3981180711301\\
	96192.3847695391	8.39759504084919\\
	96392.7855711423	8.39693012880559\\
	96593.1863727455	8.39609365364791\\
	96793.5871743487	8.39506387510331\\
	96993.9879759519	8.39382687540955\\
	97194.3887775551	8.39237629581773\\
	97394.7895791583	8.39071294307532\\
	97595.1903807615	8.38884427849432\\
	97795.5911823647	8.38678379984537\\
	97995.9919839679	8.38455032400398\\
	98196.3927855711	8.3821671764483\\
	98396.7935871744	8.3796612927568\\
	98597.1943887776	8.37706223747428\\
	98797.5951903808	8.37440114726655\\
	98997.995991984	8.3717096081667\\
	99198.3967935872	8.36901848075343\\
	99398.7975951904	8.36635669194827\\
	99599.1983967936	8.36375001728885\\
	99799.5991983968	8.36121988245195\\
	100000	8.35878221686128\\
};
%\addlegendentry{data6}

\addplot [line width=1.2pt, color=mycolor4]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	6.09456429687384\\
	400.801603206413	6.24641285573575\\
	601.202404809619	6.50946670489623\\
	801.603206412826	6.81191556790876\\
	1002.00400801603	7.06704824809437\\
	1202.40480961924	7.20928641235332\\
	1402.80561122244	7.228637598321\\
	1603.20641282565	7.14227384463366\\
	1803.60721442886	6.97574437124125\\
	2004.00801603206	6.75573425393037\\
	2204.40881763527	6.50472066250593\\
	2404.80961923848	6.2383379004466\\
	2605.21042084168	5.96606907482386\\
	2805.61122244489	5.69376682546843\\
	3006.0120240481	5.42574074325563\\
	3206.4128256513	5.16534045582106\\
	3406.81362725451	4.91468171647776\\
	3607.21442885772	4.6745427182253\\
	3807.61523046092	4.44471197475783\\
	4008.01603206413	4.22449572724858\\
	4208.41683366733	4.01310902481792\\
	4408.81763527054	3.8098935693246\\
	4609.21843687375	3.6144167636403\\
	4809.61923847695	3.42650291502948\\
	5010.02004008016	3.24622448423618\\
	5210.42084168337	3.07386421952489\\
	5410.82164328657	2.90985342077569\\
	5611.22244488978	2.75469449021871\\
	5811.62324649299	2.60887486153688\\
	6012.02404809619	2.4727827177635\\
	6212.4248496994	2.34663461558184\\
	6412.82565130261	2.23042342025743\\
	6613.22645290581	2.123894787811\\
	6813.62725450902	2.02655287825413\\
	7014.02805611222	1.93769461570674\\
	7214.42885771543	1.85646691762898\\
	7414.82965931864	1.78193756805295\\
	7615.23046092184	1.71317012173269\\
	7815.63126252505	1.6492905549776\\
	8016.03206412826	1.58953782760226\\
	8216.43286573146	1.5332935092461\\
	8416.83366733467	1.48008973126336\\
	8617.23446893788	1.42959892991912\\
	8817.63527054108	1.38160979910128\\
	9018.03607214429	1.33599560570943\\
	9218.43687374749	1.29268036514261\\
	9418.8376753507	1.25160736232699\\
	9619.23847695391	1.21271379761975\\
	9819.63927855711	1.17591319667678\\
	10020.0400801603	1.14108647293094\\
	10220.4408817635	1.10808107691961\\
	10420.8416833667	1.07671663858484\\
	10621.2424849699	1.04679532208959\\
	10821.6432865731	1.01811431955868\\
	11022.0440881764	0.990478550937097\\
	11222.4448897796	0.963711839216833\\
	11422.8456913828	0.937665356638591\\
	11623.246492986	0.912222869626285\\
	11823.6472945892	0.887302549230955\\
	12024.0480961924	0.862855743186758\\
	12224.4488977956	0.838863279314373\\
	12424.8496993988	0.815330006407442\\
	12625.250501002	0.79227841386836\\
	12825.6513026052	0.769741986063981\\
	13026.0521042084	0.747758950030844\\
	13226.4529058116	0.726366882276303\\
	13426.8537074148	0.705598441289992\\
	13627.254509018	0.685478457319694\\
	13827.6553106212	0.666022278274157\\
	14028.0561122244	0.647235295903123\\
	14228.4569138277	0.629113434328105\\
	14428.8577154309	0.611644306100101\\
	14629.2585170341	0.5948088634401\\
	14829.6593186373	0.578583189622418\\
	15030.0601202405	0.562940279390345\\
	15230.4609218437	0.547851641839595\\
	15430.8617234469	0.533288598751342\\
	15631.2625250501	0.519223308036259\\
	15831.6633266533	0.505629424742352\\
	16032.0641282565	0.492482478856564\\
	16232.4649298597	0.479760011526012\\
	16432.8657314629	0.467441510275725\\
	16633.2665330661	0.45550826036143\\
	16833.6673346693	0.443943102910291\\
	17034.0681362725	0.432730181026306\\
	17234.4689378758	0.421854699077731\\
	17434.869739479	0.411302701331209\\
	17635.2705410822	0.401060924564274\\
	17835.6713426854	0.391116677517942\\
	18036.0721442886	0.381457772585794\\
	18236.4729458918	0.372072496335358\\
	18436.873747495	0.362949598274538\\
	18637.2745490982	0.354078322369534\\
	18837.6753507014	0.345448432318038\\
	19038.0761523046	0.337050245259895\\
	19238.4769539078	0.328874661850961\\
	19438.877755511	0.320913178889027\\
	19639.2785571142	0.313157907992361\\
	19839.6793587174	0.305601566861659\\
	20040.0801603206	0.298237461052327\\
	20240.4809619238	0.291059452556203\\
	20440.8817635271	0.284061910156359\\
	20641.2825651303	0.27723966598935\\
	20841.6833667335	0.270587955467098\\
	21042.0841683367	0.264102358826216\\
	21242.4849699399	0.257778743420257\\
	21442.8857715431	0.251613203832786\\
	21643.2865731463	0.245602020377926\\
	21843.6873747495	0.239741615329679\\
	22044.0881763527	0.234028520461034\\
	22244.4889779559	0.228459352263107\\
	22444.8897795591	0.223030789601259\\
	22645.2905811623	0.217739568504319\\
	22845.6913827655	0.212582473458214\\
	23046.0921843687	0.20755633497911\\
	23246.4929859719	0.202658028685348\\
	23446.8937875752	0.197884470935575\\
	23647.2945891784	0.193232623613785\\
	23847.6953907816	0.188699490799708\\
	24048.0961923848	0.184282117000955\\
	24248.496993988	0.179977583975361\\
	24448.8977955912	0.175783003582062\\
	24649.2985971944	0.171695518620676\\
	24849.6993987976	0.167712297834083\\
	25050.1002004008	0.163830534222663\\
	25250.501002004	0.16004744429154\\
	25450.9018036072	0.156360266280275\\
	25651.3026052104	0.152766267067507\\
	25851.7034068136	0.149262745382875\\
	26052.1042084168	0.145847038505622\\
	26252.50501002	0.142516529532792\\
	26452.9058116232	0.139268653102356\\
	26653.3066132265	0.136100906988395\\
	26853.7074148297	0.133010858737271\\
	27054.1082164329	0.129996153231259\\
	27254.5090180361	0.127054518558882\\
	27454.9098196393	0.124183768734517\\
	27655.3106212425	0.121381809601523\\
	27855.7114228457	0.118646639226133\\
	28056.1122244489	0.115976348175898\\
	28256.5130260521	0.113369117803446\\
	28456.9138276553	0.110823215861284\\
	28657.3146292585	0.108336995024397\\
	28857.7154308617	0.105908887290681\\
	29058.1162324649	0.103537399047279\\
	29258.5170340681	0.101221105243602\\
	29458.9178356713	0.0989586422795848\\
	29659.3186372745	0.096748704268539\\
	29859.7194388778	0.0945900366233392\\
	30060.120240481	0.0924814310028513\\
	30260.5210420842	0.0904217200889031\\
	30460.9218436874	0.0884097718659644\\
	30661.3226452906	0.0864444872261591\\
	30861.7234468938	0.0845247955772209\\
	31062.124248497	0.0826496518846382\\
	31262.5250501002	0.0808180336709221\\
	31462.9258517034	0.0790289377477794\\
	31663.3266533066	0.0772813798606559\\
	31863.7274549098	0.0755743925997729\\
	32064.128256513	0.0739070245554389\\
	32264.5290581162	0.0722783393401302\\
	32464.9298597194	0.0706874143752758\\
	32665.3306613226	0.0691333420889063\\
	32865.7314629259	0.067615229493799\\
	33066.1322645291	0.0661321987337135\\
	33266.5330661323	0.0646833873249762\\
	33466.9338677355	0.0632679480943669\\
	33667.3346693387	0.0618850510000607\\
	33867.7354709419	0.0605338833674503\\
	34068.1362725451	0.059213650789814\\
	34268.5370741483	0.0579235775422382\\
	34468.9378757515	0.0566629066091913\\
	34669.3386773547	0.055430901142113\\
	34869.7394789579	0.0542268444005444\\
	35070.1402805611	0.0530500401500821\\
	35270.5410821643	0.0518998125012279\\
	35470.9418837675	0.0507755053834222\\
	35671.3426853707	0.0496764831752882\\
	35871.7434869739	0.0486021300020583\\
	36072.1442885772	0.0475518494362239\\
	36272.5450901804	0.0465250637044786\\
	36472.9458917836	0.0455212126606424\\
	36673.3466933868	0.0445397537916934\\
	36873.74749499	0.0435801611386636\\
	37074.1482965932	0.0426419246500587\\
	37274.5490981964	0.0417245491567877\\
	37474.9498997996	0.0408275532606851\\
	37675.3507014028	0.039950469176889\\
	37875.751503006	0.0390928417070053\\
	38076.1523046092	0.038254227662089\\
	38276.5531062124	0.0374341949881949\\
	38476.9539078156	0.0366323219011226\\
	38677.3547094188	0.0358481968738236\\
	38877.755511022	0.0350814178995371\\
	39078.1563126253	0.0343315921774586\\
	39278.5571142285	0.0335983355306397\\
	39478.9579158317	0.0328812718720046\\
	39679.3587174349	0.0321800333971833\\
	39879.7595190381	0.0314942601424141\\
	40080.1603206413	0.0308235999079302\\
	40280.5611222445	0.0301677079129683\\
	40480.9619238477	0.0295262465056155\\
	40681.3627254509	0.0288988854701104\\
	40881.7635270541	0.0282853017613002\\
	41082.1643286573	0.027685179541643\\
	41282.5651302605	0.027098209943094\\
	41482.9659318637	0.0265240908819775\\
	41683.3667334669	0.0259625273578104\\
	41883.7675350701	0.0254132312353324\\
	42084.1683366733	0.024875921277528\\
	42284.5691382766	0.0243503229060124\\
	42484.9699398798	0.0238361680186071\\
	42685.370741483	0.0233331952031156\\
	42885.7715430862	0.0228411494944057\\
	43086.1723446894	0.0223597823488319\\
	43286.5731462926	0.0218888513618581\\
	43486.9739478958	0.0214281200562969\\
	43687.374749499	0.0209773580034619\\
	43887.7755511022	0.0205363405506427\\
	44088.1763527054	0.0201048487462036\\
	44288.5771543086	0.019682669031654\\
	44488.9779559118	0.0192695930215373\\
	44689.378757515	0.0188654175685084\\
	44889.7795591182	0.018469944493783\\
	45090.1803607214	0.018082980500947\\
	45290.5811623246	0.0177043368803051\\
	45490.9819639279	0.0173338293149566\\
	45691.3827655311	0.016971277931125\\
	45891.7835671343	0.0166165070634274\\
	46092.1843687375	0.0162693451885683\\
	46292.5851703407	0.0159296246682306\\
	46492.9859719439	0.0155971816010053\\
	46693.3867735471	0.0152718558801489\\
	46893.7875751503	0.0149534910055432\\
	47094.1883767535	0.0146419340469569\\
	47294.5891783567	0.0143370354301253\\
	47494.9899799599	0.014038648833381\\
	47695.3907815631	0.0137466312541183\\
	47895.7915831663	0.0134608428607783\\
	48096.1923847695	0.0131811469784027\\
	48296.5931863727	0.0129074099077847\\
	48496.993987976	0.0126395008534771\\
	48697.3947895792	0.0123772919896279\\
	48897.7955911824	0.0121206583377722\\
	49098.1963927856	0.0118694777619153\\
	49298.5971943888	0.011623630807314\\
	49498.997995992	0.01138300064557\\
	49699.3987975952	0.0111474731306104\\
	49899.7995991984	0.0109169366902731\\
	50100.2004008016	0.0106912823214949\\
	50300.6012024048	0.0104704034397075\\
	50501.002004008	0.0102541958321781\\
	50701.4028056112	0.0100425577003894\\
	50901.8036072144	0.00983538955966156\\
	51102.2044088176	0.00963259423122781\\
	51302.6052104208	0.00943407669938882\\
	51503.006012024	0.00923974407046334\\
	51703.4068136273	0.00904950560311987\\
	51903.8076152305	0.00886327261551344\\
	52104.2084168337	0.00868095847556973\\
	52304.6092184369	0.00850247846699589\\
	52505.0100200401	0.00832774975474078\\
	52705.4108216433	0.00815669140722719\\
	52905.8116232465	0.0079892243126086\\
	53106.2124248497	0.00782527116997588\\
	53306.6132264529	0.00766475636618235\\
	53507.0140280561	0.00750760594917964\\
	53707.4148296593	0.00735374764575824\\
	53907.8156312625	0.00720311078806304\\
	54108.2164328657	0.00705562630757067\\
	54308.6172344689	0.00691122662356287\\
	54509.0180360721	0.00676984562458337\\
	54709.4188376754	0.00663141868360337\\
	54909.8196392786	0.00649588259458248\\
	55110.2204408818	0.00636317556946616\\
	55310.621242485	0.00623323713773752\\
	55511.0220440882	0.00610600813490771\\
	55711.4228456914	0.00598143071559701\\
	55911.8236472946	0.00585944829875697\\
	56112.2244488978	0.00574000556695331\\
	56312.625250501	0.00562304837553213\\
	56513.0260521042	0.00550852374646557\\
	56713.4268537074	0.00539637987911625\\
	56913.8276553106	0.00528656610243628\\
	57114.2284569138	0.00517903287550958\\
	57314.629258517	0.00507373170477717\\
	57515.0300601202	0.00497061514167481\\
	57715.4308617234	0.00486963679082339\\
	57915.8316633267	0.00477075126779356\\
	58116.2324649299	0.0046739142001395\\
	58316.6332665331	0.00457908215150973\\
	58517.0340681363	0.00448621262194532\\
	58717.4348697395	0.00439526405356318\\
	58917.8356713427	0.00430619579294597\\
	59118.2364729459	0.00421896809232381\\
	59318.6372745491	0.00413354203982205\\
	59519.0380761523	0.00404987956177531\\
	59719.4388777555	0.00396794342626275\\
	59919.8396793587	0.00388769720956811\\
	60120.2404809619	0.00380910529747914\\
	60320.6412825651	0.00373213282123059\\
	60521.0420841683	0.00365674566149536\\
	60721.4428857715	0.0035829104502356\\
	60921.8436873747	0.0035105945409049\\
	61122.244488978	0.00343976600994639\\
	61322.6452905812	0.00337039359810906\\
	61523.0460921844	0.00330244671588839\\
	61723.4468937876	0.0032358954441341\\
	61923.8476953908	0.00317071050769151\\
	62124.248496994	0.00310686327718524\\
	62324.6492985972	0.0030443257153586\\
	62525.0501002004	0.00298307038374167\\
	62725.4509018036	0.00292307044233914\\
	62925.8517034068	0.00286429962639611\\
	63126.25250501	0.00280673224844395\\
	63326.6533066132	0.00275034314928996\\
	63527.0541082164	0.00269510770565871\\
	63727.4549098196	0.00264100182914873\\
	63927.8557114228	0.00258800194576939\\
	64128.2565130261	0.00253608499818573\\
	64328.6573146293	0.00248522840095293\\
	64529.0581162325	0.00243541004882897\\
	64729.4589178357	0.00238660831514863\\
	64929.8597194389	0.00233880203376925\\
	65130.2605210421	0.0022919705014156\\
	65330.6613226453	0.00224609343675125\\
	65531.0621242485	0.00220115098912473\\
	65731.4629258517	0.0021571237364366\\
	65931.8637274549	0.00211399266917397\\
	66132.2645290581	0.00207173919278075\\
	66332.6653306613	0.00203034509018964\\
	66533.0661322645	0.00198979253080649\\
	66733.4669338677	0.00195006406795006\\
	66933.8677354709	0.00191114262471093\\
	67134.2685370742	0.00187301149628748\\
	67334.6693386774	0.00183565431567098\\
	67535.0701402806	0.00179905506271364\\
	67735.4709418838	0.00176319806123727\\
	67935.871743487	0.00172806796648973\\
	68136.2725450902	0.0016936497674357\\
	68336.6733466934	0.00165992875531205\\
	68537.0741482966	0.00162689053268706\\
	68737.4749498998	0.00159452101032289\\
	68937.875751503	0.00156280639605588\\
	69138.2765531062	0.00153173319702979\\
	69338.6773547094	0.00150128819089864\\
	69539.0781563126	0.00147145843478826\\
	69739.4789579158	0.00144223126200402\\
	69939.879759519	0.00141359427218136\\
	70140.2805611222	0.0013855353334581\\
	70340.6813627254	0.0013580425561121\\
	70541.0821643287	0.00133110430136555\\
	70741.4829659319	0.00130470917800453\\
	70941.8837675351	0.001278846033667\\
	71142.2845691383	0.00125350395694497\\
	71342.6853707415	0.00122867225325794\\
	71543.0861723447	0.00120434045345103\\
	71743.4869739479	0.00118049831037875\\
	71943.8877755511	0.00115713579119807\\
	72144.2885771543	0.00113424307939135\\
	72344.6893787575	0.00111181055269751\\
	72545.0901803607	0.00108982879145045\\
	72745.4909819639	0.00106828857516454\\
	72945.8917835671	0.00104718087571856\\
	73146.2925851703	0.00102649685929818\\
	73346.6933867735	0.00100622786619156\\
	73547.0941883768	0.000986365418843944\\
	73747.49498998	0.000966901218472554\\
	73947.8957915832	0.000947827139033882\\
	74148.2965931864	0.000929135229075409\\
	74348.6973947896	0.000910817693242986\\
	74549.0981963928	0.000892866900018173\\
	74749.498997996	0.000875275378383805\\
	74949.8997995992	0.000858035812488903\\
	75150.3006012024	0.000841141043406924\\
	75350.7014028056	0.000824584052194773\\
	75551.1022044088	0.000808357967310706\\
	75751.503006012	0.000792456061352236\\
	75951.9038076152	0.000776871746322225\\
	76152.3046092184	0.000761598575304243\\
	76352.7054108216	0.000746630226943712\\
	76553.1062124249	0.000731960512531016\\
	76753.5070140281	0.00071758337282586\\
	76953.9078156313	0.000703492873870544\\
	77154.3086172345	0.000689683208565241\\
	77354.7094188377	0.000676148682463286\\
	77555.1102204409	0.000662883720510331\\
	77755.5110220441	0.00064988286397421\\
	77955.9118236473	0.000637140766732907\\
	78156.3126252505	0.000624652196768124\\
	78356.7134268537	0.000612412023157404\\
	78557.1142284569	0.000600415222467339\\
	78757.5150300601	0.00058865687580439\\
	78957.9158316633	0.000577132165521244\\
	79158.3166332665	0.000565836376628228\\
	79358.7174348697	0.000554764884883585\\
	79559.1182364729	0.00054391316284865\\
	79759.5190380761	0.000533276777058902\\
	79959.9198396794	0.000522851385107098\\
	80160.3206412826	0.000512632736971084\\
	80360.7214428858	0.000502616664110192\\
	80561.122244489	0.000492799085190326\\
	80761.5230460922	0.000483176003374384\\
	80961.9238476954	0.000473743503742683\\
	81162.3246492986	0.000464497754542809\\
	81362.7254509018	0.000455434997196236\\
	81563.126252505	0.000446551551714858\\
	81763.5270541082	0.000437843814104026\\
	81963.9278557114	0.00042930825408153\\
	82164.3286573146	0.000420941416255872\\
	82364.7294589178	0.000412739910970949\\
	82565.130260521	0.000404700419401136\\
	82765.5310621243	0.000396819691091601\\
	82965.9318637275	0.00038909454193981\\
	83166.3326653307	0.00038152185528485\\
	83366.7334669339	0.000374098573537724\\
	83567.1342685371	0.000366821702965611\\
	83767.5350701403	0.000359688311359977\\
	83967.9358717435	0.000352695526246363\\
	84168.3366733467	0.0003458405359117\\
	84368.7374749499	0.000339120581725864\\
	84569.1382765531	0.000332532962650356\\
	84769.5390781563	0.000326075033015639\\
	84969.9398797595	0.000319744200946018\\
	85170.3406813627	0.00031353792931252\\
	85370.7414829659	0.000307453728707073\\
	85571.1422845691	0.00030148916166927\\
	85771.5430861723	0.000295641840583019\\
	85971.9438877755	0.000289909426282269\\
	86172.3446893788	0.000284289628948255\\
	86372.745490982	0.000278780201666138\\
	86573.1462925852	0.000273378944387891\\
	86773.5470941884	0.000268083701947652\\
	86973.9478957916	0.000262892362832333\\
	87174.3486973948	0.00025780286000916\\
	87374.749498998	0.000252813165034336\\
	87575.1503006012	0.000247921291752726\\
	87775.5511022044	0.000243125294438301\\
	87975.9519038076	0.000238423266693611\\
	88176.3527054108	0.000233813342235869\\
	88376.753507014	0.000229293689489515\\
	88577.1543086172	0.000224862515051716\\
	88777.5551102204	0.000220518061938833\\
	88977.9559118237	0.000216258608616228\\
	89178.3567134269	0.000212082469725759\\
	89378.7575150301	0.000207987991136998\\
	89579.1583166333	0.000203973553184179\\
	89779.5591182365	0.000200037569015913\\
	89979.9599198397	0.000196178483737666\\
	90180.3607214429	0.00019239477508845\\
	90380.7615230461	0.000188684948913124\\
	90581.1623246493	0.000185047542176552\\
	90781.5631262525	0.000181481121416362\\
	90981.9639278557	0.000177984281986244\\
	91182.3647294589	0.000174555648687243\\
	91382.7655310621	0.000171193871613491\\
	91583.1663326653	0.000167897628970135\\
	91783.5671342685	0.000164665625618839\\
	91983.9679358717	0.000161496592410289\\
	92184.368737475	0.000158389286772502\\
	92384.7695390782	0.000155342488898578\\
	92585.1703406814	0.000152355004383754\\
	92785.5711422846	0.000149425662852226\\
	92985.9719438878	0.000146553317376665\\
	93186.372745491	0.00014373684501428\\
	93386.7735470942	0.000140975143327926\\
	93587.1743486974	0.000138267132826557\\
	93787.5751503006	0.000135611755691927\\
	93987.9759519038	0.00013300797526334\\
	94188.376753507	0.000130454776530049\\
	94388.7775551102	0.000127951162953359\\
	94589.1783567134	0.00012549615873142\\
	94789.5791583166	0.000123088807610099\\
	94989.9799599198	0.00012072817242529\\
	95190.380761523	0.000118413335570736\\
	95390.7815631262	0.000116143396073349\\
	95591.1823647295	0.000113917471705275\\
	95791.5831663327	0.000111734697878001\\
	95991.9839679359	0.000109594227231515\\
	96192.3847695391	0.000107495230071163\\
	96392.7855711423	0.000105436891685455\\
	96593.1863727455	0.000103418414313347\\
	96793.5871743487	0.000101439016110114\\
	96993.9879759519	9.94979307846468e-05\\
	97194.3887775551	9.75944080026347e-05\\
	97394.7895791583	9.57277109336486e-05\\
	97595.1903807615	9.38971180755707e-05\\
	97795.5911823647	9.21019222881599e-05\\
	97995.9919839679	9.03414304786305e-05\\
	98196.3927855711	8.86149639705546e-05\\
	98396.7935871744	8.69218562583587e-05\\
	98597.1943887776	8.52614546999831e-05\\
	98797.5951903808	8.36331196171008e-05\\
	98997.995991984	8.20362240214063e-05\\
	99198.3967935872	8.04701539509799e-05\\
	99398.7975951904	7.89343064117669e-05\\
	99599.1983967936	7.74280909549663e-05\\
	99799.5991983968	7.5950928838689e-05\\
	100000	7.45022527775093e-05\\
};
%\addlegendentry{data7}

\addplot [line width=1.2pt, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	5.2173192904994\\
	400.801603206413	5.63337185279683\\
	601.202404809619	5.96313052357888\\
	801.603206412826	6.18826113357461\\
	1002.00400801603	6.29335369664853\\
	1202.40480961924	6.27140891698991\\
	1402.80561122244	6.14562863540054\\
	1603.20641282565	5.94229455677132\\
	1803.60721442886	5.6824190407069\\
	2004.00801603206	5.38659530115474\\
	2204.40881763527	5.07545382662339\\
	2404.80961923848	4.7660089892821\\
	2605.21042084168	4.46907702389786\\
	2805.61122244489	4.18998873700126\\
	3006.0120240481	3.93104111379306\\
	3206.4128256513	3.69326511840802\\
	3406.81362725451	3.47684338133519\\
	3607.21442885772	3.28100995677822\\
	3807.61523046092	3.10414440688885\\
	4008.01603206413	2.94409834775658\\
	4208.41683366733	2.79854522053444\\
	4408.81763527054	2.66524494769831\\
	4609.21843687375	2.54221292981435\\
	4809.61923847695	2.427802536918\\
	5010.02004008016	2.32072423869235\\
	5210.42084168337	2.22002495636582\\
	5410.82164328657	2.12504266020763\\
	5611.22244488978	2.03534471281676\\
	5811.62324649299	1.95065538121751\\
	6012.02404809619	1.87078316679904\\
	6212.4248496994	1.79555933934802\\
	6412.82565130261	1.72479520174304\\
	6613.22645290581	1.65826022395403\\
	6813.62725450902	1.5956764063099\\
	7014.02805611222	1.53672423373685\\
	7214.42885771543	1.48105640526157\\
	7414.82965931864	1.42831671820214\\
	7615.23046092184	1.37816233064737\\
	7815.63126252505	1.33028566866381\\
	8016.03206412826	1.2844326097298\\
	8216.43286573146	1.24041364631193\\
	8416.83366733467	1.19810608962245\\
	8617.23446893788	1.15744767975121\\
	8817.63527054108	1.11842305175857\\
	9018.03607214429	1.08104605709064\\
	9218.43687374749	1.04534102838066\\
	9418.8376753507	1.01132562336293\\
	9619.23847695391	0.978997557799109\\
	9819.63927855711	0.948326112965347\\
	10020.0400801603	0.919248912231862\\
	10220.4408817635	0.891673578446684\\
	10420.8416833667	0.865483258395392\\
	10621.2424849699	0.840544978209612\\
	10821.6432865731	0.816719151205874\\
	11022.0440881764	0.793869013833307\\
	11222.4448897796	0.771868824689564\\
	11422.8456913828	0.750609977694404\\
	11623.246492986	0.730004739340623\\
	11823.6472945892	0.709987427425252\\
	12024.0480961924	0.690513380385431\\
	12224.4488977956	0.671556187626474\\
	12424.8496993988	0.653103749274378\\
	12625.250501002	0.635153862338635\\
	12825.6513026052	0.617709814619501\\
	13026.0521042084	0.600776486171344\\
	13226.4529058116	0.584357263038961\\
	13426.8537074148	0.568451892869848\\
	13627.254509018	0.553055379167417\\
	13827.6553106212	0.538157735340927\\
	14028.0561122244	0.523744464971049\\
	14228.4569138277	0.509797537818482\\
	14428.8577154309	0.496296604825369\\
	14629.2585170341	0.483220307980818\\
	14829.6593186373	0.470547443155726\\
	15030.0601202405	0.458257901907263\\
	15230.4609218437	0.446333324248793\\
	15430.8617234469	0.434757432717559\\
	15631.2625250501	0.423516124952123\\
	15831.6633266533	0.412597321831176\\
	16032.0641282565	0.401990669288547\\
	16232.4649298597	0.391687155797059\\
	16432.8657314629	0.381678692198743\\
	16633.2665330661	0.371957743877331\\
	16833.6673346693	0.362517003897977\\
	17034.0681362725	0.353349152210813\\
	17234.4689378758	0.344446701293687\\
	17434.869739479	0.335801911027472\\
	17635.2705410822	0.327406795057661\\
	17835.6713426854	0.319253162870908\\
	18036.0721442886	0.311332702379472\\
	18236.4729458918	0.303637081509258\\
	18436.873747495	0.296158045119714\\
	18637.2745490982	0.288887524490165\\
	18837.6753507014	0.281817719038556\\
	19038.0761523046	0.274941164418826\\
	19238.4769539078	0.268250780557434\\
	19438.877755511	0.26173989222407\\
	19639.2785571142	0.255402246075024\\
	19839.6793587174	0.249232000050194\\
	20040.0801603206	0.243223703361457\\
	20240.4809619238	0.237372266480158\\
	20440.8817635271	0.231672918576332\\
	20641.2825651303	0.226121173968846\\
	20841.6833667335	0.22071278861543\\
	21042.0841683367	0.215443721804628\\
	21242.4849699399	0.210310101674071\\
	21442.8857715431	0.205308191284005\\
	21643.2865731463	0.200434371415774\\
	21843.6873747495	0.195685121801952\\
	22044.0881763527	0.191057011213263\\
	22244.4889779559	0.18654669257124\\
	22444.8897795591	0.182150898228887\\
	22645.2905811623	0.177866446987723\\
	22845.6913827655	0.173690245771118\\
	23046.0921843687	0.169619293952758\\
	23246.4929859719	0.165650686574856\\
	23446.8937875752	0.161781612778406\\
	23647.2945891784	0.158009359796688\\
	23847.6953907816	0.154331309048412\\
	24048.0961923848	0.150744932425744\\
	24248.496993988	0.147247786703671\\
	24448.8977955912	0.143837504302845\\
	24649.2985971944	0.14051179003139\\
	24849.6993987976	0.137268412995315\\
	25050.1002004008	0.134105200971821\\
	25250.501002004	0.131020035379606\\
	25450.9018036072	0.128010845283597\\
	25651.3026052104	0.125075608088426\\
	25851.7034068136	0.12221234713119\\
	26052.1042084168	0.119419131864478\\
	26252.50501002	0.116694078362197\\
	26452.9058116232	0.114035348516582\\
	26653.3066132265	0.111441153988025\\
	26853.7074148297	0.108909756371015\\
	27054.1082164329	0.10643946842621\\
	27254.5090180361	0.104028654419679\\
	27454.9098196393	0.101675728500814\\
	27655.3106212425	0.0993791564079426\\
	27855.7114228457	0.0971374535031849\\
	28056.1122244489	0.0949491835694154\\
	28256.5130260521	0.0928129568415554\\
	28456.9138276553	0.0907274266747161\\
	28657.3146292585	0.0886912893966747\\
	28857.7154308617	0.086703281444\\
	29058.1162324649	0.0847621776163457\\
	29258.5170340681	0.0828667890317121\\
	29458.9178356713	0.0810159603253975\\
	29659.3186372745	0.0792085698183663\\
	29859.7194388778	0.077443527516473\\
	30060.120240481	0.0757197741712595\\
	30260.5210420842	0.0740362800407248\\
	30460.9218436874	0.0723920430080361\\
	30661.3226452906	0.0707860891387677\\
	30861.7234468938	0.0692174712536428\\
	31062.124248497	0.0676852683174235\\
	31262.5250501002	0.066188584421395\\
	31462.9258517034	0.0647265471851163\\
	31663.3266533066	0.0632983081796732\\
	31863.7274549098	0.0619030416059179\\
	32064.128256513	0.0605399436873058\\
	32264.5290581162	0.0592082316892902\\
	32464.9298597194	0.0579071425207691\\
	32665.3306613226	0.0566359331001241\\
	32865.7314629259	0.0553938792554642\\
	33066.1322645291	0.0541802752966673\\
	33266.5330661323	0.0529944332631132\\
	33466.9338677355	0.0518356818808492\\
	33667.3346693387	0.0507033670361713\\
	33867.7354709419	0.0495968509806188\\
	34068.1362725451	0.0485155121182251\\
	34268.5370741483	0.0474587444609741\\
	34468.9378757515	0.0464259568496998\\
	34669.3386773547	0.0454165734370499\\
	34869.7394789579	0.0444300330412017\\
	35070.1402805611	0.0434657889841739\\
	35270.5410821643	0.042523308587705\\
	35470.9418837675	0.0416020724828674\\
	35671.3426853707	0.0407015749770778\\
	35871.7434869739	0.0398213234323425\\
	36072.1442885772	0.0389608380670577\\
	36272.5450901804	0.0381196514346603\\
	36472.9458917836	0.0372973077794037\\
	36673.3466933868	0.0364933632975856\\
	36873.74749499	0.0357073855502131\\
	37074.1482965932	0.0349389532601741\\
	37274.5490981964	0.0341876558147767\\
	37474.9498997996	0.0334530927020124\\
	37675.3507014028	0.0327348737237473\\
	37875.751503006	0.0320326184790247\\
	38076.1523046092	0.0313459561929778\\
	38276.5531062124	0.0306745252719013\\
	38476.9539078156	0.0300179728319775\\
	38677.3547094188	0.0293759548891657\\
	38877.755511022	0.0287481359164052\\
	39078.1563126253	0.0281341887079512\\
	39278.5571142285	0.0275337939866387\\
	39478.9579158317	0.0269466400149537\\
	39679.3587174349	0.0263724227672895\\
	39879.7595190381	0.0258108455533574\\
	40080.1603206413	0.0252616189149478\\
	40280.5611222445	0.0247244602820855\\
	40480.9619238477	0.0241990936570666\\
	40681.3627254509	0.0236852497739998\\
	40881.7635270541	0.0231826657817599\\
	41082.1643286573	0.0226910851696407\\
	41282.5651302605	0.0222102574671159\\
	41482.9659318637	0.0217399379889235\\
	41683.3667334669	0.021279887980787\\
	41883.7675350701	0.0208298743498221\\
	42084.1683366733	0.0203896696091967\\
	42284.5691382766	0.0199590516100008\\
	42484.9699398798	0.0195378033309476\\
	42685.370741483	0.0191257130041941\\
	42885.7715430862	0.0187225738790942\\
	43086.1723446894	0.0183281841753847\\
	43286.5731462926	0.01794234683689\\
	43486.9739478958	0.0175648693530858\\
	43687.374749499	0.0171955638626826\\
	43887.7755511022	0.0168342469425255\\
	44088.1763527054	0.0164807395651512\\
	44288.5771543086	0.0161348668706758\\
	44488.9779559118	0.0157964580147602\\
	44689.378757515	0.0154653462532233\\
	44889.7795591182	0.0151413687538989\\
	45090.1803607214	0.014824366559303\\
	45290.5811623246	0.0145141843770932\\
	45490.9819639279	0.0142106704525882\\
	45691.3827655311	0.0139136766393848\\
	45891.7835671343	0.0136230582336457\\
	46092.1843687375	0.0133386739433173\\
	46292.5851703407	0.0130603856976402\\
	46492.9859719439	0.012788058542494\\
	46693.3867735471	0.012521560700737\\
	46893.7875751503	0.0122607634276734\\
	47094.1883767535	0.0120055409870964\\
	47294.5891783567	0.0117557704791346\\
	47494.9899799599	0.0115113317558279\\
	47695.3907815631	0.0112721074732658\\
	47895.7915831663	0.0110379829659957\\
	48096.1923847695	0.0108088462290728\\
	48296.5931863727	0.010584587762534\\
	48496.993987976	0.0103651005040287\\
	48697.3947895792	0.0101502798736606\\
	48897.7955911824	0.00994002366460112\\
	49098.1963927856	0.00973423202974488\\
	49298.5971943888	0.00953280734065869\\
	49498.997995992	0.00933565413404385\\
	49699.3987975952	0.00914267914966553\\
	49899.7995991984	0.00895379123448298\\
	50100.2004008016	0.00876890133250386\\
	50300.6012024048	0.00858792235620953\\
	50501.002004008	0.00841076914407018\\
	50701.4028056112	0.00823735849197364\\
	50901.8036072144	0.00806760906868492\\
	51102.2044088176	0.00790144140792487\\
	51302.6052104208	0.00773877779075336\\
	51503.006012024	0.00757954221206753\\
	51703.4068136273	0.00742366040621772\\
	51903.8076152305	0.00727105977225757\\
	52104.2084168337	0.00712166936773708\\
	52304.6092184369	0.0069754198010341\\
	52505.0100200401	0.0068322432053909\\
	52705.4108216433	0.00669207325960402\\
	52905.8116232465	0.0065548451219635\\
	53106.2124248497	0.00642049542557324\\
	53306.6132264529	0.00628896217989902\\
	53507.0140280561	0.00616018475123662\\
	53707.4148296593	0.00603410387937522\\
	53907.8156312625	0.00591066161931779\\
	54108.2164328657	0.00578980133802531\\
	54308.6172344689	0.00567146762449269\\
	54509.0180360721	0.00555560627572691\\
	54709.4188376754	0.00544216431007961\\
	54909.8196392786	0.00533108991594297\\
	55110.2204408818	0.00522233244971436\\
	55310.621242485	0.00511584235374034\\
	55511.0220440882	0.00501157114690091\\
	55711.4228456914	0.00490947143516501\\
	55911.8236472946	0.00480949686641872\\
	56112.2244488978	0.00471160212946025\\
	56312.625250501	0.00461574287908755\\
	56513.0260521042	0.00452187573047447\\
	56713.4268537074	0.00442995826734723\\
	56913.8276553106	0.004339949002187\\
	57114.2284569138	0.00425180737600581\\
	57314.629258517	0.00416549368991528\\
	57515.0300601202	0.00408096910256639\\
	57715.4308617234	0.00399819563627544\\
	57915.8316633267	0.00391713614190361\\
	58116.2324649299	0.00383775429922553\\
	58316.6332665331	0.00376001455436369\\
	58517.0340681363	0.00368388211967763\\
	58717.4348697395	0.00360932297813194\\
	58917.8356713427	0.00353630385226933\\
	59118.2364729459	0.00346479220501334\\
	59318.6372745491	0.00339475618243416\\
	59519.0380761523	0.00332616461559134\\
	59719.4388777555	0.00325898702341671\\
	59919.8396793587	0.00319319358528169\\
	60120.2404809619	0.00312875514213387\\
	60320.6412825651	0.00306564314412171\\
	60521.0420841683	0.00300382965399058\\
	60721.4428857715	0.00294328734873302\\
	60921.8436873747	0.00288398949533083\\
	61122.244488978	0.00282590995214223\\
	61322.6452905812	0.00276902312098212\\
	61523.0460921844	0.00271330395173658\\
	61723.4468937876	0.00265872794300692\\
	61923.8476953908	0.00260527112065361\\
	62124.248496994	0.00255291003938239\\
	62324.6492985972	0.00250162173890198\\
	62525.0501002004	0.00245138374948235\\
	62725.4509018036	0.00240217409177871\\
	62925.8517034068	0.00235397125786197\\
	63126.25250501	0.00230675421294706\\
	63326.6533066132	0.0022605023552807\\
	63527.0541082164	0.00221519552241307\\
	63727.4549098196	0.00217081399035693\\
	63927.8557114228	0.0021273384568175\\
	64128.2565130261	0.00208475004301429\\
	64328.6573146293	0.00204303025698531\\
	64529.0581162325	0.00200216100036399\\
	64729.4589178357	0.00196212456701397\\
	64929.8597194389	0.00192290362819182\\
	65130.2605210421	0.00188448123442798\\
	65330.6613226453	0.00184684078194973\\
	65531.0621242485	0.00180996601980123\\
	65731.4629258517	0.00177384104805137\\
	65931.8637274549	0.00173845030467252\\
	66132.2645290581	0.00170377856744496\\
	66332.6653306613	0.00166981092322179\\
	66533.0661322645	0.00163653277526093\\
	66733.4669338677	0.00160392984109585\\
	66933.8677354709	0.0015719881409324\\
	67134.2685370742	0.00154069399954311\\
	67334.6693386774	0.0015100340181356\\
	67535.0701402806	0.00147999508177792\\
	67735.4709418838	0.00145056435702108\\
	67935.871743487	0.00142172928162219\\
	68136.2725450902	0.0013934775664258\\
	68336.6733466934	0.0013657971696009\\
	68537.0741482966	0.00133867630407379\\
	68737.4749498998	0.00131210343496511\\
	68937.875751503	0.00128606727049679\\
	69138.2765531062	0.0012605567638298\\
	69338.6773547094	0.00123556108948187\\
	69539.0781563126	0.00121106965068431\\
	69739.4789579158	0.00118707207670115\\
	69939.879759519	0.0011635582147736\\
	70140.2805611222	0.00114051813191144\\
	70340.6813627254	0.00111794209330207\\
	70541.0821643287	0.00109582056953908\\
	70741.4829659319	0.00107414423386429\\
	70941.8837675351	0.00105290395503682\\
	71142.2845691383	0.00103209079906861\\
	71342.6853707415	0.00101169600945116\\
	71543.0861723447	0.000991711014216627\\
	71743.4869739479	0.000972127423139681\\
	71943.8877755511	0.000952937021428184\\
	72144.2885771543	0.000934131771385841\\
	72344.6893787575	0.000915703794320511\\
	72545.0901803607	0.000897645377386963\\
	72745.4909819639	0.000879948970788217\\
	72945.8917835671	0.000862607182190648\\
	73146.2925851703	0.000845612778316903\\
	73346.6933867735	0.000828958668381717\\
	73547.0941883768	0.00081263791069955\\
	73747.49498998	0.000796643709908823\\
	73947.8957915832	0.000780969412025544\\
	74148.2965931864	0.000765608505966294\\
	74348.6973947896	0.00075055460838593\\
	74549.0981963928	0.000735801470022602\\
	74749.498997996	0.000721342972968256\\
	74949.8997995992	0.000707173126294515\\
	75150.3006012024	0.000693286067499538\\
	75350.7014028056	0.000679676048616817\\
	75551.1022044088	0.00066633744230449\\
	75751.503006012	0.00065326473917404\\
	75951.9038076152	0.00064045254390944\\
	76152.3046092184	0.000627895576653199\\
	76352.7054108216	0.000615588660274476\\
	76553.1062124249	0.000603526726190071\\
	76753.5070140281	0.000591704811762575\\
	76953.9078156313	0.000580118056873482\\
	77154.3086172345	0.000568761705219779\\
	77354.7094188377	0.000557631092668697\\
	77555.1102204409	0.000546721652791555\\
	77755.5110220441	0.000536028914351158\\
	77955.9118236473	0.000525548498260438\\
	78156.3126252505	0.000515276118817795\\
	78356.7134268537	0.000505207573037943\\
	78557.1142284569	0.000495338745901997\\
	78757.5150300601	0.0004856656079457\\
	78957.9158316633	0.000476184212561549\\
	79158.3166332665	0.000466890697161536\\
	79358.7174348697	0.000457781273410781\\
	79559.1182364729	0.000448852232199198\\
	79759.5190380761	0.000440099941329612\\
	79959.9198396794	0.000431520843122895\\
	80160.3206412826	0.000423111455517806\\
	80360.7214428858	0.000414868363124219\\
	80561.122244489	0.000406788221925759\\
	80761.5230460922	0.00039886775706245\\
	80961.9238476954	0.000391103760718205\\
	81162.3246492986	0.000383493093149453\\
	81362.7254509018	0.000376032674485532\\
	81563.126252505	0.000368719489182191\\
	81763.5270541082	0.000361550583891881\\
	81963.9278557114	0.000354523065595367\\
	82164.3286573146	0.000347634102576373\\
	82364.7294589178	0.000340880916904321\\
	82565.130260521	0.000334260788624344\\
	82765.5310621243	0.000327771053742834\\
	82965.9318637275	0.0003214091025717\\
	83166.3326653307	0.000315172380629725\\
	83366.7334669339	0.000309058381771637\\
	83567.1342685371	0.000303064652121677\\
	83767.5350701403	0.000297188788163075\\
	83967.9358717435	0.000291428435270912\\
	84168.3366733467	0.000285781288561266\\
	84368.7374749499	0.000280245086587605\\
	84569.1382765531	0.000274817615048787\\
	84769.5390781563	0.000269496704965449\\
	84969.9398797595	0.000264280231395244\\
	85170.3406813627	0.000259166114212051\\
	85370.7414829659	0.000254152312344649\\
	85571.1422845691	0.000249236827248503\\
	85771.5430861723	0.000244417701184521\\
	85971.9438877755	0.000239693016076133\\
	86172.3446893788	0.000235060894250916\\
	86372.745490982	0.000230519493147345\\
	86573.1462925852	0.000226067008577819\\
	86773.5470941884	0.000221701673100299\\
	86973.9478957916	0.000217421755011148\\
	87174.3486973948	0.000213225559030105\\
	87374.749498998	0.000209111421459295\\
	87575.1503006012	0.000205077713230731\\
	87775.5511022044	0.000201122838377058\\
	87975.9519038076	0.000197245233134942\\
	88176.3527054108	0.000193443366591402\\
	88376.753507014	0.000189715736243739\\
	88577.1543086172	0.000186060870847795\\
	88777.5551102204	0.000182477328984819\\
	88977.9559118237	0.000178963698263533\\
	89178.3567134269	0.000175518595921535\\
	89378.7575150301	0.000172140664763689\\
	89579.1583166333	0.000168828575817638\\
	89779.5591182365	0.000165581026987279\\
	89979.9599198397	0.000162396742349994\\
	90180.3607214429	0.000159274472711577\\
	90380.7615230461	0.000156212991889077\\
	90581.1623246493	0.000153211099190958\\
	90781.5631262525	0.000150267618149186\\
	90981.9639278557	0.000147381395896686\\
	91182.3647294589	0.000144551303692402\\
	91382.7655310621	0.000141776233503626\\
	91583.1663326653	0.000139055100327744\\
	91783.5671342685	0.000136386840999324\\
	91983.9679358717	0.000133770413643147\\
	92184.368737475	0.000131204798160404\\
	92384.7695390782	0.000128688993091808\\
	92585.1703406814	0.000126222017796216\\
	92785.5711422846	0.000123802911315463\\
	92985.9719438878	0.000121430731905495\\
	93186.372745491	0.000119104557475524\\
	93386.7735470942	0.00011682348273121\\
	93587.1743486974	0.000114586621179755\\
	93787.5751503006	0.000112393104088783\\
	93987.9759519038	0.000110242080063503\\
	94188.376753507	0.000108132715455275\\
	94388.7775551102	0.000106064191742396\\
	94589.1783567134	0.000104035707402495\\
	94789.5791583166	0.000102046476934183\\
	94989.9799599198	0.000100095730480172\\
	95190.380761523	9.81827142176432e-05\\
	95390.7815631262	9.63066879474821e-05\\
	95591.1823647295	9.44669268399278e-05\\
	95791.5831663327	9.26627205244958e-05\\
	95991.9839679359	9.0893372751011e-05\\
	96192.3847695391	8.91582017569306e-05\\
	96392.7855711423	8.74565380509772e-05\\
	96593.1863727455	8.57877260447254e-05\\
	96793.5871743487	8.41511231974808e-05\\
	96993.9879759519	8.25460997192604e-05\\
	97194.3887775551	8.09720389070872e-05\\
	97394.7895791583	7.94283351223155e-05\\
	97595.1903807615	7.79143952998733e-05\\
	97795.5911823647	7.64296381485679e-05\\
	97995.9919839679	7.49734938990283e-05\\
	98196.3927855711	7.35454046061266e-05\\
	98396.7935871744	7.21448222963359e-05\\
	98597.1943887776	7.07712103739673e-05\\
	98797.5951903808	6.94240428716857e-05\\
	98997.995991984	6.81028042307109e-05\\
	99198.3967935872	6.68069895800859e-05\\
	99398.7975951904	6.55361030384675e-05\\
	99599.1983967936	6.42896590187517e-05\\
	99799.5991983968	6.30671815377166e-05\\
	100000	6.18682040078074e-05\\
};
%\addlegendentry{data8}

\addplot [line width=1.2pt, color=mycolor5]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	4.49962629460047\\
	400.801603206413	4.24115855678541\\
	601.202404809619	3.99113011994264\\
	801.603206412826	3.73525757765253\\
	1002.00400801603	3.44934012008605\\
	1202.40480961924	3.13028371457746\\
	1402.80561122244	2.80431273705335\\
	1603.20641282565	2.4857760077562\\
	1803.60721442886	2.18493885418824\\
	2004.00801603206	1.90908068760279\\
	2204.40881763527	1.65805675190524\\
	2404.80961923848	1.4392542760361\\
	2605.21042084168	1.25575742284265\\
	2805.61122244489	1.10327648043827\\
	3006.0120240481	0.974235915015999\\
	3206.4128256513	0.864952218810033\\
	3406.81362725451	0.77242323987387\\
	3607.21442885772	0.692082457026007\\
	3807.61523046092	0.621865329625355\\
	4008.01603206413	0.560913791174209\\
	4208.41683366733	0.505867675669648\\
	4408.81763527054	0.457492972787675\\
	4609.21843687375	0.416262842048547\\
	4809.61923847695	0.38063698861786\\
	5010.02004008016	0.348572385529121\\
	5210.42084168337	0.319574677533664\\
	5410.82164328657	0.293221317657507\\
	5611.22244488978	0.268893705642778\\
	5811.62324649299	0.24654025622663\\
	6012.02404809619	0.226144945666298\\
	6212.4248496994	0.206686883584957\\
	6412.82565130261	0.188983086351968\\
	6613.22645290581	0.173471638334925\\
	6813.62725450902	0.159712603570228\\
	7014.02805611222	0.147084922612615\\
	7214.42885771543	0.13545483730746\\
	7414.82965931864	0.124776559393054\\
	7615.23046092184	0.114932634530363\\
	7815.63126252505	0.105888081964725\\
	8016.03206412826	0.0975655936302691\\
	8216.43286573146	0.0895376929988645\\
	8416.83366733467	0.0822058360260894\\
	8617.23446893788	0.0757465963382463\\
	8817.63527054108	0.0699729746087384\\
	9018.03607214429	0.0646522985794493\\
	9218.43687374749	0.0597174277330543\\
	9418.8376753507	0.0551689664900061\\
	9619.23847695391	0.0509898417746477\\
	9819.63927855711	0.0471499255367483\\
	10020.0400801603	0.0435916890995732\\
	10220.4408817635	0.040141975070615\\
	10420.8416833667	0.036976759122343\\
	10621.2424849699	0.0341673585711646\\
	10821.6432865731	0.0316353402157474\\
	11022.0440881764	0.0292929213358716\\
	11222.4448897796	0.027108057426568\\
	11422.8456913828	0.0250889816292001\\
	11623.246492986	0.0232389969159893\\
	11823.6472945892	0.0215387760740187\\
	12024.0480961924	0.0199561411654121\\
	12224.4488977956	0.0184213321207081\\
	12424.8496993988	0.0170086883640083\\
	12625.250501002	0.0157472421173572\\
	12825.6513026052	0.0146031758708776\\
	13026.0521042084	0.0135421009680186\\
	13226.4529058116	0.0125489399558692\\
	13426.8537074148	0.0116296731009309\\
	13627.254509018	0.0107889209092056\\
	13827.6553106212	0.010015660035426\\
	14028.0561122244	0.00929371174099954\\
	14228.4569138277	0.00859504217584028\\
	14428.8577154309	0.0079504611742291\\
	14629.2585170341	0.00737182612620672\\
	14829.6593186373	0.00684430800864986\\
	15030.0601202405	0.00635411190203865\\
	15230.4609218437	0.00589437578475644\\
	15430.8617234469	0.00546833839536877\\
	15631.2625250501	0.00507895387978266\\
	15831.6633266533	0.00472038669159035\\
	16032.0641282565	0.00438495597522657\\
	16232.4649298597	0.00406143273494705\\
	16432.8657314629	0.0037624018531687\\
	16633.2665330661	0.00349268352716601\\
	16833.6673346693	0.00324572434864729\\
	17034.0681362725	0.00301590778446704\\
	17234.4689378758	0.00280019667468985\\
	17434.869739479	0.00260010593316147\\
	17635.2705410822	0.00241717908077426\\
	17835.6713426854	0.00224847009411632\\
	18036.0721442886	0.00209045695225559\\
	18236.4729458918	0.0019386668375698\\
	18436.873747495	0.00179815735494973\\
	18637.2745490982	0.0016708506257589\\
	18837.6753507014	0.00155385162533782\\
	19038.0761523046	0.00144485981492993\\
	19238.4769539078	0.00134256198154589\\
	19438.877755511	0.00124759345151245\\
	19639.2785571142	0.00116068020770878\\
	19839.6793587174	0.00108038584471101\\
	20040.0801603206	0.0010051361763949\\
	20240.4809619238	0.00093316679022142\\
	20440.8817635271	0.000866462256701448\\
	20641.2825651303	0.000805757511617824\\
	20841.6833667335	0.00074978622577904\\
	21042.0841683367	0.00069760834083919\\
	21242.4849699399	0.000648666875364724\\
	21442.8857715431	0.000603198423187361\\
	21643.2865731463	0.000561517987227587\\
	21843.6873747495	0.000522944934493241\\
	22044.0881763527	0.000486791347386378\\
	22244.4889779559	0.000452371070953825\\
	22444.8897795591	0.000420434197238495\\
	22645.2905811623	0.000391239335552304\\
	22845.6913827655	0.000364243810882885\\
	23046.0921843687	0.000339067361880152\\
	23246.4929859719	0.000315477398831784\\
	23446.8937875752	0.000293546763348276\\
	23647.2945891784	0.00027340084073384\\
	23847.6953907816	0.000254725547433841\\
	24048.0961923848	0.000237227277860215\\
	24248.496993988	0.000220644271651971\\
	24448.8977955912	0.000205242933190232\\
	24649.2985971944	0.000191098874985012\\
	24849.6993987976	0.000177987406114909\\
	25050.1002004008	0.00016575749283327\\
	25250.501002004	0.000154313159932391\\
	25450.9018036072	0.000143667292774823\\
	25651.3026052104	0.000133863847756214\\
	25851.7034068136	0.000124761843542369\\
	26052.1042084168	0.000116239484521116\\
	26252.50501002	0.000108199316022456\\
	26452.9058116232	0.000100725575355324\\
	26653.3066132265	9.38292240187482e-05\\
	26853.7074148297	8.74223499369225e-05\\
	27054.1082164329	8.14466490397998e-05\\
	27254.5090180361	7.58628174775819e-05\\
	27454.9098196393	7.0665634323027e-05\\
	27655.3106212425	6.58668050091249e-05\\
	27855.7114228457	6.14050636676846e-05\\
	28056.1122244489	5.7231789764193e-05\\
	28256.5130260521	5.33117527469517e-05\\
	28456.9138276553	4.96649698213026e-05\\
	28657.3146292585	4.62834094565334e-05\\
	28857.7154308617	4.3135989129728e-05\\
	29058.1162324649	4.02011727347881e-05\\
	29258.5170340681	3.74628891718177e-05\\
	29458.9178356713	3.49128923871554e-05\\
	29659.3186372745	3.25515822871342e-05\\
	29859.7194388778	3.03534388096261e-05\\
	30060.120240481	2.83001422531076e-05\\
	30260.5210420842	2.63793704369479e-05\\
	30460.9218436874	2.45911670800773e-05\\
	30661.3226452906	2.29246946939453e-05\\
	30861.7234468938	2.13711977242759e-05\\
	31062.124248497	1.99232842381362e-05\\
	31262.5250501002	1.85743336716789e-05\\
	31462.9258517034	1.73175382742548e-05\\
	31663.3266533066	1.61502546911587e-05\\
	31863.7274549098	1.5062496964011e-05\\
	32064.128256513	1.40480184708162e-05\\
	32264.5290581162	1.31026394362679e-05\\
	32464.9298597194	1.2221902476729e-05\\
	32665.3306613226	1.13969402588607e-05\\
	32865.7314629259	1.06269448265305e-05\\
	33066.1322645291	9.90971827951158e-06\\
	33266.5330661323	9.2424766607849e-06\\
	33466.9338677355	8.62054555268144e-06\\
	33667.3346693387	8.04113481390338e-06\\
	33867.7354709419	7.50073715856617e-06\\
	34068.1362725451	6.99764331069575e-06\\
	34268.5370741483	6.53044845989683e-06\\
	34468.9378757515	6.09491937964273e-06\\
	34669.3386773547	5.68487740889123e-06\\
	34869.7394789579	5.3017918012604e-06\\
	35070.1402805611	4.94522949291672e-06\\
	35270.5410821643	4.61397485054172e-06\\
	35470.9418837675	4.3050901075444e-06\\
	35671.3426853707	4.01642516335131e-06\\
	35871.7434869739	3.74701597278453e-06\\
	36072.1442885772	3.49669346217228e-06\\
	36272.5450901804	3.26495712442132e-06\\
	36472.9458917836	3.04879822850356e-06\\
	36673.3466933868	2.84424341748138e-06\\
	36873.74749499	2.65300809467829e-06\\
	37074.1482965932	2.4751728942836e-06\\
	37274.5490981964	2.31017640359367e-06\\
	37474.9498997996	2.15626505263931e-06\\
	37675.3507014028	2.01197593844136e-06\\
	37875.751503006	1.87724502333142e-06\\
	38076.1523046092	1.75231989002753e-06\\
	38276.5531062124	1.63698648269374e-06\\
	38476.9539078156	1.52934595586058e-06\\
	38677.3547094188	1.42696305767092e-06\\
	38877.755511022	1.33120819272656e-06\\
	39078.1563126253	1.24225530150438e-06\\
	39278.5571142285	1.15982653026693e-06\\
	39478.9579158317	1.08290933554032e-06\\
	39679.3587174349	1.0105726440815e-06\\
	39879.7595190381	9.43005492314015e-07\\
	40080.1603206413	8.8049243614265e-07\\
	40280.5611222445	8.22914747347826e-07\\
	40480.9619238477	7.69149879201733e-07\\
	40681.3627254509	7.17752138707361e-07\\
	40881.7635270541	6.69674504314446e-07\\
	41082.1643286573	6.25064793733332e-07\\
	41282.5651302605	5.83775386796227e-07\\
	41482.9659318637	5.45234749606113e-07\\
	41683.3667334669	5.08874116145382e-07\\
	41883.7675350701	4.74905124641718e-07\\
	42084.1683366733	4.43547798456162e-07\\
	42284.5691382766	4.1472320358162e-07\\
	42484.9699398798	3.87794765034348e-07\\
	42685.370741483	3.61923513110444e-07\\
	42885.7715430862	3.37725688947142e-07\\
	43086.1723446894	3.1530341969011e-07\\
	43286.5731462926	2.94573417137314e-07\\
	43486.9739478958	2.75218227879057e-07\\
	43687.374749499	2.56899667461452e-07\\
	43887.7755511022	2.3978592709381e-07\\
	44088.1763527054	2.24024540551005e-07\\
	44288.5771543086	2.09559933564428e-07\\
	44488.9779559118	1.96041458407284e-07\\
	44689.378757515	1.82990579604978e-07\\
	44889.7795591182	1.70788196644298e-07\\
	45090.1803607214	1.59498800046978e-07\\
	45290.5811623246	1.49073320787111e-07\\
	45490.9819639279	1.39337514265101e-07\\
	45691.3827655311	1.30093928976122e-07\\
	45891.7835671343	1.2146019131123e-07\\
	46092.1843687375	1.13528064093738e-07\\
	46292.5851703407	1.06258775773448e-07\\
	46492.9859719439	9.94634004180563e-08\\
	46693.3867735471	9.28729979570587e-08\\
	46893.7875751503	8.67156100560461e-08\\
	47094.1883767535	8.1030039688644e-08\\
	47294.5891783567	7.57866107432537e-08\\
	47494.9899799599	7.08905955144019e-08\\
	47695.3907815631	6.6228157053262e-08\\
	47895.7915831663	6.1876363886113e-08\\
	48096.1923847695	5.78895130370239e-08\\
	48296.5931863727	5.4241358111527e-08\\
	48496.993987976	5.08320712332476e-08\\
	48697.3947895792	4.75130504068985e-08\\
	48897.7955911824	4.44170964388385e-08\\
	49098.1963927856	4.15668285693287e-08\\
	49298.5971943888	3.89440441017254e-08\\
	49498.997995992	3.64977976891542e-08\\
	49699.3987975952	3.41632158333428e-08\\
	49899.7995991984	3.19887976066066e-08\\
	50100.2004008016	3.00051714617685e-08\\
	50300.6012024048	2.81951423404656e-08\\
	50501.002004008	2.65068282835224e-08\\
	50701.4028056112	2.4861748941839e-08\\
	50901.8036072144	2.33332868855452e-08\\
	51102.2044088176	2.19344630887632e-08\\
	51302.6052104208	2.0654003029104e-08\\
	51503.006012024	1.94645439758617e-08\\
	51703.4068136273	1.83313645078289e-08\\
	51903.8076152305	1.72822578335502e-08\\
	52104.2084168337	1.63335230089646e-08\\
	52304.6092184369	1.547418548552e-08\\
	52505.0100200401	1.46778283651166e-08\\
	52705.4108216433	1.39075297318266e-08\\
	52905.8116232465	1.31989565366797e-08\\
	53106.2124248497	1.25591311903812e-08\\
	53306.6132264529	1.19808792681003e-08\\
	53507.0140280561	1.1449923076743e-08\\
	53707.4148296593	1.09489279486763e-08\\
	53907.8156312625	1.04919194179591e-08\\
	54108.2164328657	1.00858880206241e-08\\
	54308.6172344689	9.72400501407519e-09\\
	54509.0180360721	9.39380508985836e-09\\
	54709.4188376754	9.08005881336414e-09\\
	54909.8196392786	8.79692222182044e-09\\
	55110.2204408818	8.54687099523878e-09\\
	55310.621242485	8.32543142093373e-09\\
	55511.0220440882	8.12574910941831e-09\\
	55711.4228456914	7.94006156432657e-09\\
	55911.8236472946	7.77400135183806e-09\\
	56112.2244488978	7.62960157166051e-09\\
	56312.625250501	7.50324166160825e-09\\
	56513.0260521042	7.38982024464756e-09\\
	56713.4268537074	7.28403177470764e-09\\
	56913.8276553106	7.19014536897912e-09\\
	57114.2284569138	7.10872250613762e-09\\
	57314.629258517	7.03765174625286e-09\\
	57515.0300601202	6.97426220700733e-09\\
	57715.4308617234	6.91562623373616e-09\\
	57915.8316633267	6.8637415687488e-09\\
	58116.2324649299	6.81916670510153e-09\\
	58316.6332665331	6.78047263543832e-09\\
	58517.0340681363	6.74594233341943e-09\\
	58717.4348697395	6.71401341582853e-09\\
	58917.8356713427	6.68580875357274e-09\\
	59118.2364729459	6.66148953612954e-09\\
	59318.6372745491	6.64031010901313e-09\\
	59519.0380761523	6.62139870584571e-09\\
	59719.4388777555	6.6037533558451e-09\\
	59919.8396793587	6.58813403284112e-09\\
	60120.2404809619	6.57473822827066e-09\\
	60320.6412825651	6.56309655018468e-09\\
	60521.0420841683	6.55267051674063e-09\\
	60721.4428857715	6.54305049793784e-09\\
	60921.8436873747	6.53451271924973e-09\\
	61122.244488978	6.52712606215138e-09\\
	61322.6452905812	6.52065240760981e-09\\
	61523.0460921844	6.51481770288423e-09\\
	61723.4468937876	6.50927052604675e-09\\
	61923.8476953908	6.50432268163218e-09\\
	62124.248496994	6.50006538554709e-09\\
	62324.6492985972	6.49633787553183e-09\\
	62525.0501002004	6.4929681359482e-09\\
	62725.4509018036	6.48985967483537e-09\\
	62925.8517034068	6.48707063059159e-09\\
	63126.25250501	6.484638563488e-09\\
	63326.6533066132	6.48247728165812e-09\\
	63527.0541082164	6.48049927003776e-09\\
	63727.4549098196	6.47857776256206e-09\\
	63927.8557114228	6.47684255712194e-09\\
	64128.2565130261	6.47534212022483e-09\\
	64328.6573146293	6.47401170115835e-09\\
	64529.0581162325	6.47280206414915e-09\\
	64729.4589178357	6.47167839462061e-09\\
	64929.8597194389	6.4706583525439e-09\\
	65130.2605210421	6.46975544452729e-09\\
	65330.6613226453	6.46894395973686e-09\\
	65531.0621242485	6.46818895116224e-09\\
	65731.4629258517	6.46743486514378e-09\\
	65931.8637274549	6.46674888957156e-09\\
	66132.2645290581	6.46615132368578e-09\\
	66332.6653306613	6.46561642566662e-09\\
	66533.0661322645	6.4651238502712e-09\\
	66733.4669338677	6.46466450538639e-09\\
	66933.8677354709	6.46424550295439e-09\\
	67134.2685370742	6.4638653407718e-09\\
	67334.6693386774	6.46352018361884e-09\\
	67535.0701402806	6.4631967085163e-09\\
	67735.4709418838	6.46286547968583e-09\\
	67935.871743487	6.46256281950979e-09\\
	68136.2725450902	6.46229716701301e-09\\
	68336.6733466934	6.46205953943982e-09\\
	68537.0741482966	6.46183394592684e-09\\
	68737.4749498998	6.46162939263232e-09\\
	68937.875751503	6.46143651291754e-09\\
	69138.2765531062	6.46126272307523e-09\\
	69338.6773547094	6.46109929671043e-09\\
	69539.0781563126	6.46094338373501e-09\\
	69739.4789579158	6.46078875771628e-09\\
	69939.879759519	6.46064426120947e-09\\
	70140.2805611222	6.46051888088483e-09\\
	70340.6813627254	6.46040606083252e-09\\
	70541.0821643287	6.4602949091475e-09\\
	70741.4829659319	6.4601990066682e-09\\
	70941.8837675351	6.46010441483703e-09\\
	71142.2845691383	6.46001905633073e-09\\
	71342.6853707415	6.45994100724026e-09\\
	71543.0861723447	6.4598652695666e-09\\
	71743.4869739479	6.459791481153e-09\\
	71943.8877755511	6.45971794534335e-09\\
	72144.2885771543	6.45965362755991e-09\\
	72344.6893787575	6.45959302518052e-09\\
	72545.0901803607	6.45953949047102e-09\\
	72745.4909819639	6.4594924035311e-09\\
	72945.8917835671	6.4594425666026e-09\\
	73146.2925851703	6.4593950428271e-09\\
	73346.6933867735	6.45935865505915e-09\\
	73547.0941883768	6.45931526159152e-09\\
	73747.49498998	6.45927382072489e-09\\
	73947.8957915832	6.45924344357115e-09\\
	74148.2965931864	6.45920780396484e-09\\
	74348.6973947896	6.45917906948686e-09\\
	74549.0981963928	6.4591538803457e-09\\
	74749.498997996	6.45912995924829e-09\\
	74949.8997995992	6.45910229204989e-09\\
	75150.3006012024	6.4590847460254e-09\\
	75350.7014028056	6.45906792811905e-09\\
	75551.1022044088	6.45904576399799e-09\\
	75751.503006012	6.45903103472985e-09\\
	75951.9038076152	6.45901205106138e-09\\
	76152.3046092184	6.45900148663885e-09\\
	76352.7054108216	6.45898453291671e-09\\
	76553.1062124249	6.4589661420028e-09\\
	76753.5070140281	6.45894931641847e-09\\
	76953.9078156313	6.45893695381311e-09\\
	77154.3086172345	6.45892626446692e-09\\
	77354.7094188377	6.45891470193739e-09\\
	77555.1102204409	6.45889692523323e-09\\
	77755.5110220441	6.45888207792509e-09\\
	77955.9118236473	6.45887182956014e-09\\
	78156.3126252505	6.4588663217533e-09\\
	78356.7134268537	6.45885740131452e-09\\
	78557.1142284569	6.45885259959401e-09\\
	78757.5150300601	6.45884849660135e-09\\
	78957.9158316633	6.45883939329589e-09\\
	79158.3166332665	6.45883416282742e-09\\
	79358.7174348697	6.45882489218928e-09\\
	79559.1182364729	6.45881655808849e-09\\
	79759.5190380761	6.45880527181052e-09\\
	79959.9198396794	6.45879957226412e-09\\
	80160.3206412826	6.45879767998456e-09\\
	80360.7214428858	6.45879741281399e-09\\
	80561.122244489	6.45878702789936e-09\\
	80761.5230460922	6.45878370580538e-09\\
	80961.9238476954	6.45878300966637e-09\\
	81162.3246492986	6.45878627279501e-09\\
	81362.7254509018	6.45878655607569e-09\\
	81563.126252505	6.4587845846016e-09\\
	81763.5270541082	6.45878212510327e-09\\
	81963.9278557114	6.45878186965831e-09\\
	82164.3286573146	6.45878020341354e-09\\
	82364.7294589178	6.45878073894997e-09\\
	82565.130260521	6.4587799295359e-09\\
	82765.5310621243	6.45877620721437e-09\\
	82965.9318637275	6.45877563024346e-09\\
	83166.3326653307	6.45877504109569e-09\\
	83366.7334669339	6.45877338779403e-09\\
	83567.1342685371	6.45877262532274e-09\\
	83767.5350701403	6.45877098164615e-09\\
	83967.9358717435	6.45876738690915e-09\\
	84168.3366733467	6.45876511013765e-09\\
	84368.7374749499	6.45876270894306e-09\\
	84569.1382765531	6.4587638133032e-09\\
	84769.5390781563	6.45876495208669e-09\\
	84969.9398797595	6.45876545338704e-09\\
	85170.3406813627	6.45876618460633e-09\\
	85370.7414829659	6.4587650771179e-09\\
	85571.1422845691	6.45876542411876e-09\\
	85771.5430861723	6.45876118345747e-09\\
	85971.9438877755	6.45876132383339e-09\\
	86172.3446893788	6.45876274843554e-09\\
	86372.745490982	6.45876150174766e-09\\
	86573.1462925852	6.45876002105083e-09\\
	86773.5470941884	6.45875628436665e-09\\
	86973.9478957916	6.45875404749406e-09\\
	87174.3486973948	6.45875137065024e-09\\
	87374.749498998	6.45874828932525e-09\\
	87575.1503006012	6.45874676142793e-09\\
	87775.5511022044	6.4587487938405e-09\\
	87975.9519038076	6.45875009355542e-09\\
	88176.3527054108	6.45874894853954e-09\\
	88376.753507014	6.45875091361364e-09\\
	88577.1543086172	6.45874982309992e-09\\
	88777.5551102204	6.4587483646558e-09\\
	88977.9559118237	6.45874826882862e-09\\
	89178.3567134269	6.45874752884504e-09\\
	89378.7575150301	6.45874669709144e-09\\
	89579.1583166333	6.45874749939474e-09\\
	89779.5591182365	6.45874760432374e-09\\
	89979.9599198397	6.45874809811812e-09\\
	90180.3607214429	6.45874914925289e-09\\
	90380.7615230461	6.45875038233607e-09\\
	90581.1623246493	6.45875105674236e-09\\
	90781.5631262525	6.45875167205236e-09\\
	90981.9639278557	6.45875293736098e-09\\
	91182.3647294589	6.45875331378414e-09\\
	91382.7655310621	6.45875465591294e-09\\
	91583.1663326653	6.45875604227685e-09\\
	91783.5671342685	6.45875741772751e-09\\
	91983.9679358717	6.45876114069232e-09\\
	92184.368737475	6.45876371753215e-09\\
	92384.7695390782	6.45876606049227e-09\\
	92585.1703406814	6.45876878984361e-09\\
	92785.5711422846	6.45877060420369e-09\\
	92985.9719438878	6.45877541993121e-09\\
	93186.372745491	6.45877875966965e-09\\
	93386.7735470942	6.45878141014999e-09\\
	93587.1743486974	6.45878272795549e-09\\
	93787.5751503006	6.45878561344492e-09\\
	93987.9759519038	6.45878733868798e-09\\
	94188.376753507	6.45878799496836e-09\\
	94388.7775551102	6.45878968349417e-09\\
	94589.1783567134	6.4587895447633e-09\\
	94789.5791583166	6.45879110059692e-09\\
	94989.9799599198	6.45879205476569e-09\\
	95190.380761523	6.45879225034627e-09\\
	95390.7815631262	6.45879099921608e-09\\
	95591.1823647295	6.458791140249e-09\\
	95791.5831663327	6.45879082210993e-09\\
	95991.9839679359	6.45878998146036e-09\\
	96192.3847695391	6.45879016063123e-09\\
	96392.7855711423	6.45879109676113e-09\\
	96593.1863727455	6.45879057661621e-09\\
	96793.5871743487	6.45879111987935e-09\\
	96993.9879759519	6.45879143879457e-09\\
	97194.3887775551	6.4587903546486e-09\\
	97394.7895791583	6.45878942978521e-09\\
	97595.1903807615	6.45878940551293e-09\\
	97795.5911823647	6.45878961119369e-09\\
	97995.9919839679	6.45878953289211e-09\\
	98196.3927855711	6.45878964521256e-09\\
	98396.7935871744	6.45878987899071e-09\\
	98597.1943887776	6.45879031848998e-09\\
	98797.5951903808	6.45879109057921e-09\\
	98997.995991984	6.45879128429469e-09\\
	99198.3967935872	6.45879236327913e-09\\
	99398.7975951904	6.45879222644872e-09\\
	99599.1983967936	6.45879266621988e-09\\
	99799.5991983968	6.45879269287859e-09\\
	100000	6.45879293025118e-09\\
};
%\addlegendentry{data9}

\addplot [line width=1.2pt, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.88850396557638\\
	400.801603206413	3.68419534583307\\
	601.202404809619	3.31215109685749\\
	801.603206412826	2.94623832160046\\
	1002.00400801603	2.60260058490614\\
	1202.40480961924	2.27767901366228\\
	1402.80561122244	1.990791386801\\
	1603.20641282565	1.74156134941819\\
	1803.60721442886	1.52607299418216\\
	2004.00801603206	1.34041750942448\\
	2204.40881763527	1.17421222914308\\
	2404.80961923848	1.03246933420583\\
	2605.21042084168	0.917353921223256\\
	2805.61122244489	0.82300357785369\\
	3006.0120240481	0.740909520240754\\
	3206.4128256513	0.668965723915661\\
	3406.81362725451	0.605969181116621\\
	3607.21442885772	0.548593740791845\\
	3807.61523046092	0.496395140822849\\
	4008.01603206413	0.449991579686939\\
	4208.41683366733	0.40640824688663\\
	4408.81763527054	0.367614656887814\\
	4609.21843687375	0.334919540415956\\
	4809.61923847695	0.306942299156522\\
	5010.02004008016	0.281559334208762\\
	5210.42084168337	0.258536958152451\\
	5410.82164328657	0.237531270726359\\
	5611.22244488978	0.217933815365632\\
	5811.62324649299	0.199823611292131\\
	6012.02404809619	0.183304972891095\\
	6212.4248496994	0.167172721185656\\
	6412.82565130261	0.152540109695144\\
	6613.22645290581	0.140009341328106\\
	6813.62725450902	0.129083675372628\\
	7014.02805611222	0.11904272813482\\
	7214.42885771543	0.109810673667025\\
	7414.82965931864	0.101315457482329\\
	7615.23046092184	0.0934308454224474\\
	7815.63126252505	0.0861554002379635\\
	8016.03206412826	0.079438850124451\\
	8216.43286573146	0.0727731944396274\\
	8416.83366733467	0.0666945340945463\\
	8617.23446893788	0.0614421406812295\\
	8817.63527054108	0.0568079726737298\\
	9018.03607214429	0.0525305690608583\\
	9218.43687374749	0.0485730777217537\\
	9418.8376753507	0.0449184576733857\\
	9619.23847695391	0.0415497138192951\\
	9819.63927855711	0.0384486059180229\\
	10020.0400801603	0.0355638486561059\\
	10220.4408817635	0.032688900801415\\
	10420.8416833667	0.0300562602410797\\
	10621.2424849699	0.0277599799968694\\
	10821.6432865731	0.0257127829386238\\
	11022.0440881764	0.0238180977475508\\
	11222.4448897796	0.0220577963807586\\
	11422.8456913828	0.0204291469629667\\
	11623.246492986	0.0189359823554194\\
	11823.6472945892	0.0175631655485492\\
	12024.0480961924	0.0162795980637044\\
	12224.4488977956	0.0150018884095213\\
	12424.8496993988	0.0138281877787934\\
	12625.250501002	0.0127960147080965\\
	12825.6513026052	0.0118680694668908\\
	13026.0521042084	0.0110076438127355\\
	13226.4529058116	0.0102060964329313\\
	13426.8537074148	0.0094635627618797\\
	13627.254509018	0.00878511840875149\\
	13827.6553106212	0.00816135846933735\\
	14028.0561122244	0.00757613263288335\\
	14228.4569138277	0.00699596663913255\\
	14428.8577154309	0.00646170969019524\\
	14629.2585170341	0.00598842401952375\\
	14829.6593186373	0.00555996129616353\\
	15030.0601202405	0.00516209752205578\\
	15230.4609218437	0.00479089208188323\\
	15430.8617234469	0.00444667564581494\\
	15631.2625250501	0.00413266756478332\\
	15831.6633266533	0.00384369557413349\\
	16032.0641282565	0.00357196832592299\\
	16232.4649298597	0.00330413494512229\\
	16432.8657314629	0.00305699445196555\\
	16633.2665330661	0.00283658160940371\\
	16833.6673346693	0.00263586965645349\\
	17034.0681362725	0.00244928638195498\\
	17234.4689378758	0.00227510014455007\\
	17434.869739479	0.00211343994948703\\
	17635.2705410822	0.0019659802158908\\
	17835.6713426854	0.00183006598682279\\
	18036.0721442886	0.00170209936822741\\
	18236.4729458918	0.00157680586608692\\
	18436.873747495	0.00146099628387103\\
	18637.2745490982	0.0013570497537354\\
	18837.6753507014	0.00126191652943207\\
	19038.0761523046	0.00117340962514342\\
	19238.4769539078	0.00109079130457656\\
	19438.877755511	0.00101405482025583\\
	19639.2785571142	0.000943982258054051\\
	19839.6793587174	0.000879274070564288\\
	20040.0801603206	0.000818321433691368\\
	20240.4809619238	0.000759070680959352\\
	20440.8817635271	0.000704225107177295\\
	20641.2825651303	0.000654687419121602\\
	20841.6833667335	0.000609150782938831\\
	21042.0841683367	0.000566764202576382\\
	21242.4849699399	0.00052722156848861\\
	21442.8857715431	0.00049046792155577\\
	21643.2865731463	0.00045683847729124\\
	21843.6873747495	0.000425721208992255\\
	22044.0881763527	0.0003964172009629\\
	22244.4889779559	0.000368143258974159\\
	22444.8897795591	0.000341937909170443\\
	22645.2905811623	0.000318118096644013\\
	22845.6913827655	0.000296138023504623\\
	23046.0921843687	0.000275673314419561\\
	23246.4929859719	0.00025659975630243\\
	23446.8937875752	0.000238859808578906\\
	23647.2945891784	0.000222583931840243\\
	23847.6953907816	0.000207494188643721\\
	24048.0961923848	0.000193296238335031\\
	24248.496993988	0.000179699791350649\\
	24448.8977955912	0.000167083564651552\\
	24649.2985971944	0.00015554119013337\\
	24849.6993987976	0.000144854619584378\\
	25050.1002004008	0.000134904679179207\\
	25250.501002004	0.000125641859657933\\
	25450.9018036072	0.000117021459531286\\
	25651.3026052104	0.000109087092350401\\
	25851.7034068136	0.000101717448375732\\
	26052.1042084168	9.47932946240111e-05\\
	26252.50501002	8.82111353397465e-05\\
	26452.9058116232	8.20970554899105e-05\\
	26653.3066132265	7.64660152588973e-05\\
	26853.7074148297	7.12374465371509e-05\\
	27054.1082164329	6.63702667974386e-05\\
	27254.5090180361	6.1844969941738e-05\\
	27454.9098196393	5.7631173417203e-05\\
	27655.3106212425	5.37388608644748e-05\\
	27855.7114228457	5.01176620177279e-05\\
	28056.1122244489	4.67218883531635e-05\\
	28256.5130260521	4.35165778110067e-05\\
	28456.9138276553	4.05362893437722e-05\\
	28657.3146292585	3.77726876900341e-05\\
	28857.7154308617	3.520036533771e-05\\
	29058.1162324649	3.28067828470058e-05\\
	29258.5170340681	3.05842623056587e-05\\
	29458.9178356713	2.8513672062532e-05\\
	29659.3186372745	2.6593745881198e-05\\
	29859.7194388778	2.48050423275315e-05\\
	30060.120240481	2.31315947085974e-05\\
	30260.5210420842	2.15624802162622e-05\\
	30460.9218436874	2.01021864359235e-05\\
	30661.3226452906	1.87386486580272e-05\\
	30861.7234468938	1.74669548649947e-05\\
	31062.124248497	1.62843009170771e-05\\
	31262.5250501002	1.51876116390287e-05\\
	31462.9258517034	1.41654141670465e-05\\
	31663.3266533066	1.32138222207208e-05\\
	31863.7274549098	1.23262446171761e-05\\
	32064.128256513	1.1498074503043e-05\\
	32264.5290581162	1.07262908618557e-05\\
	32464.9298597194	1.00074157227036e-05\\
	32665.3306613226	9.33146061144987e-06\\
	32865.7314629259	8.70004653178426e-06\\
	33066.1322645291	8.11327250330648e-06\\
	33266.5330661323	7.56984911592477e-06\\
	33466.9338677355	7.06312109071487e-06\\
	33667.3346693387	6.58947037110839e-06\\
	33867.7354709419	6.147281384938e-06\\
	34068.1362725451	5.73590223144031e-06\\
	34268.5370741483	5.35465833233512e-06\\
	34468.9378757515	4.99926470690026e-06\\
	34669.3386773547	4.66274086293445e-06\\
	34869.7394789579	4.34802641940222e-06\\
	35070.1402805611	4.05582142753124e-06\\
	35270.5410821643	3.7855401122636e-06\\
	35470.9418837675	3.53341131164315e-06\\
	35671.3426853707	3.29676743358954e-06\\
	35871.7434869739	3.07569469439191e-06\\
	36072.1442885772	2.87067285968493e-06\\
	36272.5450901804	2.68160654317498e-06\\
	36472.9458917836	2.50522739632567e-06\\
	36673.3466933868	2.33704589885915e-06\\
	36873.74749499	2.17964161205231e-06\\
	37074.1482965932	2.03364727470466e-06\\
	37274.5490981964	1.89876735709291e-06\\
	37474.9498997996	1.77290090247216e-06\\
	37675.3507014028	1.65427444829278e-06\\
	37875.751503006	1.54340456379732e-06\\
	38076.1523046092	1.44092340540622e-06\\
	38276.5531062124	1.34682364840769e-06\\
	38476.9539078156	1.25897680970976e-06\\
	38677.3547094188	1.17463426034874e-06\\
	38877.755511022	1.09566341876873e-06\\
	39078.1563126253	1.02250434259573e-06\\
	39278.5571142285	9.54991803791784e-07\\
	39478.9579158317	8.91969846319305e-07\\
	39679.3587174349	8.32326301147718e-07\\
	39879.7595190381	7.76569677960322e-07\\
	40080.1603206413	7.25206672366948e-07\\
	40280.5611222445	6.78216960922106e-07\\
	40480.9619238477	6.34321078194576e-07\\
	40681.3627254509	5.91889946114576e-07\\
	40881.7635270541	5.52157749241339e-07\\
	41082.1643286573	5.15399316258039e-07\\
	41282.5651302605	4.81514962277034e-07\\
	41482.9659318637	4.49874576453838e-07\\
	41683.3667334669	4.19806155681895e-07\\
	41883.7675350701	3.9169616700761e-07\\
	42084.1683366733	3.65890396048494e-07\\
	42284.5691382766	3.42353521935308e-07\\
	42484.9699398798	3.20353012990689e-07\\
	42685.370741483	2.98945112392286e-07\\
	42885.7715430862	2.78903234554628e-07\\
	43086.1723446894	2.60389545932236e-07\\
	43286.5731462926	2.43341267739083e-07\\
	43486.9739478958	2.27417324778935e-07\\
	43687.374749499	2.1222189964039e-07\\
	43887.7755511022	1.98018150177926e-07\\
	44088.1763527054	1.85023683760235e-07\\
	44288.5771543086	1.73200581976459e-07\\
	44488.9779559118	1.62143040479789e-07\\
	44689.378757515	1.51313399549832e-07\\
	44889.7795591182	1.41179761290956e-07\\
	45090.1803607214	1.31834705841649e-07\\
	45290.5811623246	1.23237979759294e-07\\
	45490.9819639279	1.15205961646476e-07\\
	45691.3827655311	1.07509739739902e-07\\
	45891.7835671343	1.00317944879197e-07\\
	46092.1843687375	9.37609445120708e-08\\
	46292.5851703407	8.78061410075908e-08\\
	46492.9859719439	8.22340428713201e-08\\
	46693.3867735471	7.67421986242551e-08\\
	46893.7875751503	7.16071002363161e-08\\
	47094.1883767535	6.68805627319355e-08\\
	47294.5891783567	6.25367079386693e-08\\
	47494.9899799599	5.84770989203056e-08\\
	47695.3907815631	5.45711424884461e-08\\
	47895.7915831663	5.09228300451813e-08\\
	48096.1923847695	4.76077048042322e-08\\
	48296.5931863727	4.46010475530787e-08\\
	48496.993987976	4.17862862063527e-08\\
	48697.3947895792	3.89949411822254e-08\\
	48897.7955911824	3.6387429438319e-08\\
	49098.1963927856	3.39924190430311e-08\\
	49298.5971943888	3.17933506494137e-08\\
	49498.997995992	2.97376405100662e-08\\
	49699.3987975952	2.77515579966022e-08\\
	49899.7995991984	2.58975654402809e-08\\
	50100.2004008016	2.42183871437047e-08\\
	50300.6012024048	2.26967273045172e-08\\
	50501.002004008	2.12711020079644e-08\\
	50701.4028056112	1.9849763903033e-08\\
	50901.8036072144	1.85231420244305e-08\\
	51102.2044088176	1.73074736758525e-08\\
	51302.6052104208	1.61922406744245e-08\\
	51503.006012024	1.51488677038542e-08\\
	51703.4068136273	1.413777598625e-08\\
	51903.8076152305	1.31940695890229e-08\\
	52104.2084168337	1.23420323749612e-08\\
	52304.6092184369	1.15702154787067e-08\\
	52505.0100200401	1.08458057909931e-08\\
	52705.4108216433	1.01213779275269e-08\\
	52905.8116232465	9.44519096983253e-09\\
	53106.2124248497	8.82714741370514e-09\\
	53306.6132264529	8.26063804619292e-09\\
	53507.0140280561	7.73004590909668e-09\\
	53707.4148296593	7.21460566164227e-09\\
	53907.8156312625	6.73349902837787e-09\\
	54108.2164328657	6.3004303607648e-09\\
	54308.6172344689	5.90811964453718e-09\\
	54509.0180360721	5.53919689651828e-09\\
	54709.4188376754	5.16931674123601e-09\\
	54909.8196392786	4.82405130697376e-09\\
	55110.2204408818	4.50936571462347e-09\\
	55310.621242485	4.2211437368663e-09\\
	55511.0220440882	3.95086337934446e-09\\
	55711.4228456914	3.68771243643403e-09\\
	55911.8236472946	3.44207971607319e-09\\
	56112.2244488978	3.22159779895779e-09\\
	56312.625250501	3.02178597176064e-09\\
	56513.0260521042	2.83349926167099e-09\\
	56713.4268537074	2.64432056643246e-09\\
	56913.8276553106	2.46772489301301e-09\\
	57114.2284569138	2.30727042407291e-09\\
	57314.629258517	2.1604148786476e-09\\
	57515.0300601202	2.02251266668379e-09\\
	57715.4308617234	1.88797396452248e-09\\
	57915.8316633267	1.76238514091271e-09\\
	58116.2324649299	1.64995395269832e-09\\
	58316.6332665331	1.54798525930281e-09\\
	58517.0340681363	1.45169159290519e-09\\
	58717.4348697395	1.35477509315976e-09\\
	58917.8356713427	1.26429969547405e-09\\
	59118.2364729459	1.18237592435877e-09\\
	59318.6372745491	1.10743940638653e-09\\
	59519.0380761523	1.03696997601154e-09\\
	59719.4388777555	9.68092150727701e-10\\
	59919.8396793587	9.03790332421059e-10\\
	60120.2404809619	8.46365022146049e-10\\
	60320.6412825651	7.9422980489729e-10\\
	60521.0420841683	7.44885621718626e-10\\
	60721.4428857715	6.95152549123917e-10\\
	60921.8436873747	6.48726498953657e-10\\
	61122.244488978	6.06840980873263e-10\\
	61322.6452905812	5.68551787006838e-10\\
	61523.0460921844	5.32484442743341e-10\\
	61723.4468937876	4.97174803849842e-10\\
	61923.8476953908	4.64207687612797e-10\\
	62124.248496994	4.34830848453223e-10\\
	62324.6492985972	4.08125364813944e-10\\
	62525.0501002004	3.82791501683398e-10\\
	62725.4509018036	3.57229660462843e-10\\
	62925.8517034068	3.33367992143716e-10\\
	63126.25250501	3.11926851575018e-10\\
	63326.6533066132	2.92334826276048e-10\\
	63527.0541082164	2.73848758750842e-10\\
	63727.4549098196	2.55723494015759e-10\\
	63927.8557114228	2.38798587108214e-10\\
	64128.2565130261	2.23747522554203e-10\\
	64328.6573146293	2.10043429829087e-10\\
	64529.0581162325	1.9701016250711e-10\\
	64729.4589178357	1.83853585536348e-10\\
	64929.8597194389	1.71569975888675e-10\\
	65130.2605210421	1.60582384498783e-10\\
	65330.6613226453	1.50541874228184e-10\\
	65531.0621242485	1.41054101185792e-10\\
	65731.4629258517	1.31736390385648e-10\\
	65931.8637274549	1.23036449401364e-10\\
	66132.2645290581	1.15311105580797e-10\\
	66332.6653306613	1.08266355186396e-10\\
	66533.0661322645	1.01551367178162e-10\\
	66733.4669338677	9.47664380889965e-11\\
	66933.8677354709	8.84346335204394e-11\\
	67134.2685370742	8.27949999747091e-11\\
	67334.6693386774	7.7645160015484e-11\\
	67535.0701402806	7.2765920742907e-11\\
	67735.4709418838	6.79717897717515e-11\\
	67935.871743487	6.34944653089008e-11\\
	68136.2725450902	5.95220677493662e-11\\
	68336.6733466934	5.58941962603988e-11\\
	68537.0741482966	5.24292272498919e-11\\
	68737.4749498998	4.89239222662898e-11\\
	68937.875751503	4.56560468856075e-11\\
	69138.2765531062	4.27569403807164e-11\\
	69338.6773547094	4.01110822188531e-11\\
	69539.0781563126	3.75981749246688e-11\\
	69739.4789579158	3.51285414766416e-11\\
	69939.879759519	3.28202188291754e-11\\
	70140.2805611222	3.07761509232149e-11\\
	70340.6813627254	2.89043900490159e-11\\
	70541.0821643287	2.71120814367458e-11\\
	70741.4829659319	2.52981962210328e-11\\
	70941.8837675351	2.36081413933335e-11\\
	71142.2845691383	2.21172333425676e-11\\
	71342.6853707415	2.0758532144545e-11\\
	71543.0861723447	1.94632943691862e-11\\
	71743.4869739479	1.8185450334013e-11\\
	71943.8877755511	1.69979951653975e-11\\
	72144.2885771543	1.59423176112038e-11\\
	72344.6893787575	1.49748344886902e-11\\
	72545.0901803607	1.40446179298354e-11\\
	72745.4909819639	1.3105379217149e-11\\
	72945.8917835671	1.22289497936221e-11\\
	73146.2925851703	1.14618737892912e-11\\
	73346.6933867735	1.07625068842898e-11\\
	73547.0941883768	1.00921663118386e-11\\
	73747.49498998	9.43284616599139e-12\\
	73947.8957915832	8.81791347919005e-12\\
	74148.2965931864	8.27257048926304e-12\\
	74348.6973947896	7.77326371865937e-12\\
	74549.0981963928	7.29125461214235e-12\\
	74749.498997996	6.8036558044555e-12\\
	74949.8997995992	6.34791468278212e-12\\
	75150.3006012024	5.95281772030104e-12\\
	75350.7014028056	5.59171843992762e-12\\
	75551.1022044088	5.24628172400422e-12\\
	75751.503006012	4.90787810123018e-12\\
	75951.9038076152	4.58697724819761e-12\\
	76152.3046092184	4.30585046016331e-12\\
	76352.7054108216	4.04537323436084e-12\\
	76553.1062124249	3.79463272171869e-12\\
	76753.5070140281	3.54341015534638e-12\\
	76953.9078156313	3.30740754425576e-12\\
	77154.3086172345	3.10371802788788e-12\\
	77354.7094188377	2.91607571564528e-12\\
	77555.1102204409	2.73758737902405e-12\\
	77755.5110220441	2.55994417275161e-12\\
	77955.9118236473	2.39251206703977e-12\\
	78156.3126252505	2.24577040778819e-12\\
	78356.7134268537	2.11058214583587e-12\\
	78557.1142284569	1.98244421340328e-12\\
	78757.5150300601	1.85096498623761e-12\\
	78957.9158316633	1.72735310917573e-12\\
	79158.3166332665	1.62089778267498e-12\\
	79358.7174348697	1.52293650624933e-12\\
	79559.1182364729	1.42940282057199e-12\\
	79759.5190380761	1.3398959158865e-12\\
	79959.9198396794	1.25203133947067e-12\\
	80160.3206412826	1.17700388595613e-12\\
	80360.7214428858	1.10841895139533e-12\\
	80561.122244489	1.04042562924275e-12\\
	80761.5230460922	9.71889019287698e-13\\
	80961.9238476954	9.08796661326865e-13\\
	81162.3246492986	8.53535646486967e-13\\
	81362.7254509018	8.03441453508336e-13\\
	81563.126252505	7.54241031438844e-13\\
	81763.5270541082	7.05600482358768e-13\\
	81963.9278557114	6.61421849847227e-13\\
	82164.3286573146	6.22983202540996e-13\\
	82364.7294589178	5.861341328384e-13\\
	82565.130260521	5.52068589545271e-13\\
	82765.5310621243	5.1634082679558e-13\\
	82965.9318637275	4.82581634821698e-13\\
	83166.3326653307	4.54983222912168e-13\\
	83366.7334669339	4.31081421325489e-13\\
	83567.1342685371	4.05387115711539e-13\\
	83767.5350701403	3.82421043468554e-13\\
	83967.9358717435	3.60278720794707e-13\\
	84168.3366733467	3.40619307170207e-13\\
	84368.7374749499	3.21970192469222e-13\\
	84569.1382765531	3.04499029608474e-13\\
	84769.5390781563	2.87701207261805e-13\\
	84969.9398797595	2.73166775362231e-13\\
	85170.3406813627	2.5896222060269e-13\\
	85370.7414829659	2.4610981862251e-13\\
	85571.1422845691	2.34470173652067e-13\\
	85771.5430861723	2.24705937920264e-13\\
	85971.9438877755	2.14176326308508e-13\\
	86172.3446893788	2.05987781037954e-13\\
	86372.745490982	1.98047148047322e-13\\
	86573.1462925852	1.88962153793406e-13\\
	86773.5470941884	1.8379302217068e-13\\
	86973.9478957916	1.75635650436642e-13\\
	87174.3486973948	1.70549105378853e-13\\
	87374.749498998	1.65711590381332e-13\\
	87575.1503006012	1.6112215167548e-13\\
	87775.5511022044	1.58676476104463e-13\\
	87975.9519038076	1.54908354542804e-13\\
	88176.3527054108	1.51568007252603e-13\\
	88376.753507014	1.48928775962634e-13\\
	88577.1543086172	1.45688920732985e-13\\
	88777.5551102204	1.43093443735516e-13\\
	88977.9559118237	1.38877331320632e-13\\
	89178.3567134269	1.35622234533337e-13\\
	89378.7575150301	1.33232229077654e-13\\
	89579.1583166333	1.31313771133038e-13\\
	89779.5591182365	1.28978417493427e-13\\
	89979.9599198397	1.26997721741924e-13\\
	90180.3607214429	1.26203540069956e-13\\
	90380.7615230461	1.23619078851143e-13\\
	90581.1623246493	1.2184403406325e-13\\
	90781.5631262525	1.20951260985696e-13\\
	90981.9639278557	1.20457257516246e-13\\
	91182.3647294589	1.19921090626723e-13\\
	91382.7655310621	1.19016319001194e-13\\
	91583.1663326653	1.17691057374575e-13\\
	91783.5671342685	1.17276422353329e-13\\
	91983.9679358717	1.16173701184494e-13\\
	92184.368737475	1.13537109827203e-13\\
	92384.7695390782	1.12910274675149e-13\\
	92585.1703406814	1.11963522171503e-13\\
	92785.5711422846	1.11039969979816e-13\\
	92985.9719438878	1.09552320747283e-13\\
	93186.372745491	1.08149386085127e-13\\
	93386.7735470942	1.07589111976972e-13\\
	93587.1743486974	1.05746440118692e-13\\
	93787.5751503006	1.06465170433376e-13\\
	93987.9759519038	1.05864638198128e-13\\
	94188.376753507	1.07047470064372e-13\\
	94388.7775551102	1.05788651768879e-13\\
	94589.1783567134	1.05709758851165e-13\\
	94789.5791583166	1.05578136847688e-13\\
	94989.9799599198	1.06034378642021e-13\\
	95190.380761523	1.05288632269626e-13\\
	95390.7815631262	1.06232465167922e-13\\
	95591.1823647295	1.06043011331422e-13\\
	95791.5831663327	1.05351020428578e-13\\
	95991.9839679359	1.06111391299443e-13\\
	96192.3847695391	1.07496602673281e-13\\
	96392.7855711423	1.05914725762822e-13\\
	96593.1863727455	1.04828339102508e-13\\
	96793.5871743487	1.05309284645845e-13\\
	96993.9879759519	1.04128004656798e-13\\
	97194.3887775551	1.04233494252838e-13\\
	97394.7895791583	1.04151086128195e-13\\
	97595.1903807615	1.02935345649354e-13\\
	97795.5911823647	1.04459758265547e-13\\
	97995.9919839679	1.03497898568698e-13\\
	98196.3927855711	1.02949390959253e-13\\
	98396.7935871744	1.03953554922248e-13\\
	98597.1943887776	1.03956501028241e-13\\
	98797.5951903808	1.0416025974609e-13\\
	98997.995991984	1.04642062167231e-13\\
	99198.3967935872	1.0355771188808e-13\\
	99398.7975951904	1.04204619698327e-13\\
	99599.1983967936	1.02160181847448e-13\\
	99799.5991983968	1.02212227121182e-13\\
	100000	1.01438655295634e-13\\
};
%\addlegendentry{data10}
\end{axis}
\end{tikzpicture}%

==> figures/subplot_6_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1e5,
xticklabel style={
	/pgf/number format/fixed,
},
scaled x ticks=false,
xtick={0,2e4,4e4,6e4,8e4,10e4},
ymin=1e-6,
ymax=1e2,
ymode=log,
ytick={1e-6,1e-4,1e-2,1,1e2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt, color=mycolor1]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	12.3602952237689\\
	400.801603206413	8.69256230580995\\
	601.202404809619	7.23966304689109\\
	801.603206412826	6.38861853202412\\
	1002.00400801603	5.65945270955765\\
	1202.40480961924	5.05776205328685\\
	1402.80561122244	4.57418523652191\\
	1603.20641282565	4.16357534959289\\
	1803.60721442886	3.80363554721231\\
	2004.00801603206	3.49079976037235\\
	2204.40881763527	3.21561021690141\\
	2404.80961923848	2.9704589248312\\
	2605.21042084168	2.75135503092832\\
	2805.61122244489	2.55466890007847\\
	3006.0120240481	2.37713395279448\\
	3206.4128256513	2.21624731984202\\
	3406.81362725451	2.06998545360385\\
	3607.21442885772	1.93657705131755\\
	3807.61523046092	1.8145108896565\\
	4008.01603206413	1.70252994337617\\
	4208.41683366733	1.59955093563118\\
	4408.81763527054	1.50461986582848\\
	4609.21843687375	1.4169198346287\\
	4809.61923847695	1.33574137362295\\
	5010.02004008016	1.26045522357352\\
	5210.42084168337	1.19050859835672\\
	5410.82164328657	1.12541717755309\\
	5611.22244488978	1.06475054777423\\
	5811.62324649299	1.00812250673437\\
	6012.02404809619	0.955191774237456\\
	6212.4248496994	0.905655803293388\\
	6412.82565130261	0.859236996101238\\
	6613.22645290581	0.815689004902054\\
	6813.62725450902	0.774791702475525\\
	7014.02805611222	0.736342739212467\\
	7214.42885771543	0.700159555860718\\
	7414.82965931864	0.66607796293717\\
	7615.23046092184	0.633947964118172\\
	7815.63126252505	0.603631389183436\\
	8016.03206412826	0.575003381172529\\
	8216.43286573146	0.54795087529865\\
	8416.83366733467	0.522367397809709\\
	8617.23446893788	0.498156713955604\\
	8817.63527054108	0.475231305067454\\
	9018.03607214429	0.453508850204749\\
	9218.43687374749	0.432913833976425\\
	9418.8376753507	0.413377268597712\\
	9619.23847695391	0.394834976590966\\
	9819.63927855711	0.377226815156421\\
	10020.0400801603	0.36049769597306\\
	10220.4408817635	0.344597036280135\\
	10420.8416833667	0.32947635349545\\
	10621.2424849699	0.315091312443715\\
	10821.6432865731	0.301401144810225\\
	11022.0440881764	0.288366852203399\\
	11222.4448897796	0.275952280543441\\
	11422.8456913828	0.264124058026352\\
	11623.246492986	0.25285072552847\\
	11823.6472945892	0.242102459284864\\
	12024.0480961924	0.231851689574394\\
	12224.4488977956	0.222072847699441\\
	12424.8496993988	0.21274112087767\\
	12625.250501002	0.20383363301518\\
	12825.6513026052	0.195329194161642\\
	13026.0521042084	0.187207271543699\\
	13226.4529058116	0.179448700752092\\
	13426.8537074148	0.172035666191445\\
	13627.254509018	0.164951204790577\\
	13827.6553106212	0.158179111506689\\
	14028.0561122244	0.151704311048411\\
	14228.4569138277	0.145512718626415\\
	14428.8577154309	0.139590550482399\\
	14629.2585170341	0.133925026118305\\
	14829.6593186373	0.128504251048467\\
	15030.0601202405	0.123316587181002\\
	15230.4609218437	0.118351128410427\\
	15430.8617234469	0.113597687719202\\
	15631.2625250501	0.109046492917118\\
	15831.6633266533	0.104688164146189\\
	16032.0641282565	0.100513938628274\\
	16232.4649298597	0.0965155842605182\\
	16432.8657314629	0.0926850017322888\\
	16633.2665330661	0.0890146517541111\\
	16833.6673346693	0.0854974974728902\\
	17034.0681362725	0.0821266032010715\\
	17234.4689378758	0.0788954561005507\\
	17434.869739479	0.0757979536456788\\
	17635.2705410822	0.0728282086759542\\
	17835.6713426854	0.0699805552462033\\
	18036.0721442886	0.0672496854967049\\
	18236.4729458918	0.0646305920466665\\
	18436.873747495	0.0621183324575787\\
	18637.2745490982	0.059708293407085\\
	18837.6753507014	0.0573961618516392\\
	19038.0761523046	0.0551776625351981\\
	19238.4769539078	0.0530487777206084\\
	19438.877755511	0.0510057349606932\\
	19639.2785571142	0.0490448786700632\\
	19839.6793587174	0.0471626859318958\\
	20040.0801603206	0.0453558503629865\\
	20240.4809619238	0.0436212421692882\\
	20440.8817635271	0.0419557664853149\\
	20641.2825651303	0.0403565287075963\\
	20841.6833667335	0.0388208201813823\\
	21042.0841683367	0.0373459434412805\\
	21242.4849699399	0.0359293635408902\\
	21442.8857715431	0.034568696887099\\
	21643.2865731463	0.0332616250679028\\
	21843.6873747495	0.0320059127080089\\
	22044.0881763527	0.0307994591045435\\
	22244.4889779559	0.0296402699477591\\
	22444.8897795591	0.028526371275896\\
	22645.2905811623	0.0274559139293768\\
	22845.6913827655	0.0264271667547871\\
	23046.0921843687	0.0254383987636662\\
	23246.4929859719	0.0244879840811773\\
	23446.8937875752	0.0235743923096\\
	23647.2945891784	0.0226961299566288\\
	23847.6953907816	0.0218517570689836\\
	24048.0961923848	0.0210399191370547\\
	24248.496993988	0.0202593268469458\\
	24448.8977955912	0.0195087035077166\\
	24649.2985971944	0.0187868515497973\\
	24849.6993987976	0.0180926496323786\\
	25050.1002004008	0.0174249723960799\\
	25250.501002004	0.016782763684506\\
	25450.9018036072	0.0161650285558838\\
	25651.3026052104	0.0155707930802443\\
	25851.7034068136	0.0149991185952916\\
	26052.1042084168	0.0144491214625152\\
	26252.50501002	0.0139199584744656\\
	26452.9058116232	0.0134107946383486\\
	26653.3066132265	0.0129208457805492\\
	26853.7074148297	0.0124493776441844\\
	27054.1082164329	0.0119956508006872\\
	27254.5090180361	0.011558972006844\\
	27454.9098196393	0.0111386877659053\\
	27655.3106212425	0.0107341565155058\\
	27855.7114228457	0.0103447603062287\\
	28056.1122244489	0.0099699170435489\\
	28256.5130260521	0.0096090699265458\\
	28456.9138276553	0.00926166769721665\\
	28657.3146292585	0.0089271920820282\\
	28857.7154308617	0.00860515785720735\\
	29058.1162324649	0.00829507477186457\\
	29258.5170340681	0.00799648373987936\\
	29458.9178356713	0.00770895175153997\\
	29659.3186372745	0.0074320525059464\\
	29859.7194388778	0.0071653757185858\\
	30060.120240481	0.00690853469967088\\
	30260.5210420842	0.00666115868758011\\
	30460.9218436874	0.00642288076497916\\
	30661.3226452906	0.00619335561248836\\
	30861.7234468938	0.00597225999830605\\
	31062.124248497	0.00575926630233087\\
	31262.5250501002	0.00555406812936221\\
	31462.9258517034	0.00535637634441783\\
	31663.3266533066	0.00516590550885251\\
	31863.7274549098	0.00498238116539611\\
	32064.128256513	0.00480554451582956\\
	32264.5290581162	0.00463514684268996\\
	32464.9298597194	0.00447094215117337\\
	32665.3306613226	0.00431269869698791\\
	32865.7314629259	0.00416019961807451\\
	33066.1322645291	0.0040132244276009\\
	33266.5330661323	0.00387156721042267\\
	33466.9338677355	0.00373503356536512\\
	33667.3346693387	0.00360343105839879\\
	33867.7354709419	0.00347657485417459\\
	34068.1362725451	0.00335429058789458\\
	34268.5370741483	0.00323641029871174\\
	34468.9378757515	0.00312276798521729\\
	34669.3386773547	0.00301320716879471\\
	34869.7394789579	0.00290758124503922\\
	35070.1402805611	0.00280574105112657\\
	35270.5410821643	0.00270754727290473\\
	35470.9418837675	0.00261286838707346\\
	35671.3426853707	0.00252157385552252\\
	35871.7434869739	0.00243353844000116\\
	36072.1442885772	0.00234864395085283\\
	36272.5450901804	0.00226677627719446\\
	36472.9458917836	0.00218782273570796\\
	36673.3466933868	0.00211167706680305\\
	36873.74749499	0.00203823952132756\\
	37074.1482965932	0.00196740866602137\\
	37274.5490981964	0.00189908968780213\\
	37474.9498997996	0.0018331930990961\\
	37675.3507014028	0.00176962985022059\\
	37875.751503006	0.00170831461383299\\
	38076.1523046092	0.00164916683635978\\
	38276.5531062124	0.0015921085663249\\
	38476.9539078156	0.00153706290187274\\
	38677.3547094188	0.00148395729997898\\
	38877.755511022	0.00143272352814606\\
	39078.1563126253	0.00138329224992356\\
	39278.5571142285	0.00133559860239422\\
	39478.9579158317	0.00128958138445938\\
	39679.3587174349	0.00124517953746285\\
	39879.7595190381	0.00120233463300247\\
	40080.1603206413	0.00116099149375342\\
	40280.5611222445	0.00112109660322276\\
	40480.9619238477	0.00108259722204722\\
	40681.3627254509	0.00104544358438922\\
	40881.7635270541	0.00100958878881955\\
	41082.1643286573	0.000974985213908118\\
	41282.5651302605	0.000941588275602741\\
	41482.9659318637	0.000909355921304903\\
	41683.3667334669	0.000878246089596065\\
	41883.7675350701	0.000848218587474008\\
	42084.1683366733	0.000819235447210703\\
	42284.5691382766	0.000791259760516299\\
	42484.9699398798	0.000764255197385919\\
	42685.370741483	0.000738187466263155\\
	42885.7715430862	0.000713024184839047\\
	43086.1723446894	0.00068873250435087\\
	43286.5731462926	0.000665281647205048\\
	43486.9739478958	0.000642642594309053\\
	43687.374749499	0.000620786247660135\\
	43887.7755511022	0.000599684842763377\\
	44088.1763527054	0.000579312145137203\\
	44288.5771543086	0.000559642594941806\\
	44488.9779559118	0.000540651064276651\\
	44689.378757515	0.000522313828746547\\
	44889.7795591182	0.000504608440079518\\
	45090.1803607214	0.000487512150086919\\
	45290.5811623246	0.00047100362849234\\
	45490.9819639279	0.00045506277201963\\
	45691.3827655311	0.000439669372777637\\
	45891.7835671343	0.000424804178420055\\
	46092.1843687375	0.000410448993101379\\
	46292.5851703407	0.000396586049114961\\
	46492.9859719439	0.000383197902169561\\
	46693.3867735471	0.00037026807831376\\
	46893.7875751503	0.000357780958351798\\
	47094.1883767535	0.000345720732270634\\
	47294.5891783567	0.000334072564137002\\
	47494.9899799599	0.000322822477625913\\
	47695.3907815631	0.000311956389284918\\
	47895.7915831663	0.000301460902812207\\
	48096.1923847695	0.000291323354231384\\
	48296.5931863727	0.000281531349914539\\
	48496.993987976	0.000272072738759726\\
	48697.3947895792	0.00026293604310953\\
	48897.7955911824	0.000254110358759979\\
	49098.1963927856	0.000245584661672931\\
	49298.5971943888	0.000237348599260102\\
	49498.997995992	0.00022939242322263\\
	49699.3987975952	0.000221706286799233\\
	49899.7995991984	0.000214280838971854\\
	50100.2004008016	0.00020710723802157\\
	50300.6012024048	0.000200176811765478\\
	50501.002004008	0.000193481070147326\\
	50701.4028056112	0.00018701199196093\\
	50901.8036072144	0.0001807619413164\\
	51102.2044088176	0.000174723208418318\\
	51302.6052104208	0.000168888547540248\\
	51503.006012024	0.000163251139234422\\
	51703.4068136273	0.000157804078748511\\
	51903.8076152305	0.000152540819877476\\
	52104.2084168337	0.000147455171725812\\
	52304.6092184369	0.000142541048772982\\
	52505.0100200401	0.000137792502232792\\
	52705.4108216433	0.000133203910800691\\
	52905.8116232465	0.000128769912331835\\
	53106.2124248497	0.000124485100080173\\
	53306.6132264529	0.000120344389046987\\
	53507.0140280561	0.000116342995763481\\
	53707.4148296593	0.000112476065434374\\
	53907.8156312625	0.000108739003276408\\
	54108.2164328657	0.000105127463127609\\
	54308.6172344689	0.000101637163323657\\
	54509.0180360721	9.82639250540362e-05\\
	54709.4188376754	9.50037987733787e-05\\
	54909.8196392786	9.18530093929523e-05\\
	55110.2204408818	8.88077558445809e-05\\
	55310.621242485	8.58644605344227e-05\\
	55511.0220440882	8.30197598142045e-05\\
	55711.4228456914	8.02702319167241e-05\\
	55911.8236472946	7.76126439650953e-05\\
	56112.2244488978	7.50439374483947e-05\\
	56312.625250501	7.25610927212609e-05\\
	56513.0260521042	7.01611673595306e-05\\
	56713.4268537074	6.78413799561446e-05\\
	56913.8276553106	6.55990664683245e-05\\
	57114.2284569138	6.34315485519262e-05\\
	57314.629258517	6.13363034646614e-05\\
	57515.0300601202	5.93109606049303e-05\\
	57715.4308617234	5.7353102765583e-05\\
	57915.8316633267	5.54604502908469e-05\\
	58116.2324649299	5.36308460812906e-05\\
	58316.6332665331	5.18621558460437e-05\\
	58517.0340681363	5.015230328843e-05\\
	58717.4348697395	4.84993254281158e-05\\
	58917.8356713427	4.69013382818345e-05\\
	59118.2364729459	4.53564506577967e-05\\
	59318.6372745491	4.38628798757112e-05\\
	59519.0380761523	4.24189517315751e-05\\
	59719.4388777555	4.10229552138849e-05\\
	59919.8396793587	3.96732794769758e-05\\
	60120.2404809619	3.83684001484157e-05\\
	60320.6412825651	3.71068056810219e-05\\
	60521.0420841683	3.58870280259547e-05\\
	60721.4428857715	3.47076791197394e-05\\
	60921.8436873747	3.35674239753843e-05\\
	61122.244488978	3.24649246244672e-05\\
	61322.6452905812	3.13989189870346e-05\\
	61523.0460921844	3.03682224018466e-05\\
	61723.4468937876	2.9371621427572e-05\\
	61923.8476953908	2.8407975720777e-05\\
	62124.248496994	2.74762060434518e-05\\
	62324.6492985972	2.65752398682167e-05\\
	62525.0501002004	2.57040373690451e-05\\
	62725.4509018036	2.48616152040348e-05\\
	62925.8517034068	2.4047025727506e-05\\
	63126.25250501	2.32593207102436e-05\\
	63326.6533066132	2.24976050220811e-05\\
	63527.0541082164	2.17610389262106e-05\\
	63727.4549098196	2.10487603934523e-05\\
	63927.8557114228	2.03599607580917e-05\\
	64128.2565130261	1.96938746328697e-05\\
	64328.6573146293	1.90497396934812e-05\\
	64529.0581162325	1.84268182078217e-05\\
	64729.4589178357	1.78244124137945e-05\\
	64929.8597194389	1.72418484716995e-05\\
	65130.2605210421	1.66784532576168e-05\\
	65330.6613226453	1.61335909090803e-05\\
	65531.0621242485	1.56066652335656e-05\\
	65731.4629258517	1.50970628152806e-05\\
	65931.8637274549	1.46042093473628e-05\\
	66132.2645290581	1.41275610988374e-05\\
	66332.6653306613	1.36665754783296e-05\\
	66533.0661322645	1.32207282125888e-05\\
	66733.4669338677	1.27895234203683e-05\\
	66933.8677354709	1.23724812478606e-05\\
	67134.2685370742	1.19691231542668e-05\\
	67334.6693386774	1.15789968385193e-05\\
	67535.0701402806	1.12016781182952e-05\\
	67735.4709418838	1.08367301276558e-05\\
	67935.871743487	1.04837443378884e-05\\
	68136.2725450902	1.01423339318272e-05\\
	68336.6733466934	9.81211207942223e-06\\
	68537.0741482966	9.49270574254908e-06\\
	68737.4749498998	9.1837620104889e-06\\
	68937.875751503	8.88493868656331e-06\\
	69138.2765531062	8.59589506903933e-06\\
	69338.6773547094	8.31630913262861e-06\\
	69539.0781563126	8.0458782795543e-06\\
	69739.4789579158	7.78429136180476e-06\\
	69939.879759519	7.53125718643959e-06\\
	70140.2805611222	7.2865002547093e-06\\
	70340.6813627254	7.04974442984326e-06\\
	70541.0821643287	6.82072392890394e-06\\
	70741.4829659319	6.5991872258933e-06\\
	70941.8837675351	6.38488999528437e-06\\
	71142.2845691383	6.17758940072909e-06\\
	71342.6853707415	5.97705583151743e-06\\
	71543.0861723447	5.78307314899263e-06\\
	71743.4869739479	5.59541947988784e-06\\
	71943.8877755511	5.41388704178962e-06\\
	72144.2885771543	5.23827933155547e-06\\
	72344.6893787575	5.06839901021739e-06\\
	72545.0901803607	4.90405646801845e-06\\
	72745.4909819639	4.74507226079641e-06\\
	72945.8917835671	4.59127169899443e-06\\
	73146.2925851703	4.44248145315302e-06\\
	73346.6933867735	4.29853769721726e-06\\
	73547.0941883768	4.15928584988896e-06\\
	73747.49498998	4.02456750165194e-06\\
	73947.8957915832	3.8942341877222e-06\\
	74148.2965931864	3.76814564386317e-06\\
	74348.6973947896	3.64616066218491e-06\\
	74549.0981963928	3.52814379113384e-06\\
	74749.498997996	3.4139669284219e-06\\
	74949.8997995992	3.30350496773472e-06\\
	75150.3006012024	3.19663415639259e-06\\
	75350.7014028056	3.0932374034314e-06\\
	75551.1022044088	2.99320400778861e-06\\
	75751.503006012	2.89642081334497e-06\\
	75951.9038076152	2.80278161324157e-06\\
	76152.3046092184	2.7121861548194e-06\\
	76352.7054108216	2.6245333027326e-06\\
	76553.1062124249	2.53972625117538e-06\\
	76753.5070140281	2.4576733325251e-06\\
	76953.9078156313	2.3782850043011e-06\\
	77154.3086172345	2.30147271152291e-06\\
	77354.7094188377	2.22715269684566e-06\\
	77555.1102204409	2.15524567285519e-06\\
	77755.5110220441	2.08567066489694e-06\\
	77955.9118236473	2.01835164371316e-06\\
	78156.3126252505	1.9532168965475e-06\\
	78356.7134268537	1.89019387461133e-06\\
	78557.1142284569	1.82921334140069e-06\\
	78757.5150300601	1.77020973105953e-06\\
	78957.9158316633	1.71311874077545e-06\\
	79158.3166332665	1.65787704253729e-06\\
	79358.7174348697	1.60442466620523e-06\\
	79559.1182364729	1.55270472837442e-06\\
	79759.5190380761	1.50265926042615e-06\\
	79959.9198396794	1.4542337829446e-06\\
	80160.3206412826	1.40737693778338e-06\\
	80360.7214428858	1.36203667964482e-06\\
	80561.122244489	1.31816339929359e-06\\
	80761.5230460922	1.27571014891735e-06\\
	80961.9238476954	1.23463077942967e-06\\
	81162.3246492986	1.19487989857782e-06\\
	81362.7254509018	1.15641457310785e-06\\
	81563.126252505	1.11919393208171e-06\\
	81763.5270541082	1.08317644594584e-06\\
	81963.9278557114	1.04832305167459e-06\\
	82164.3286573146	1.01459694185397e-06\\
	82364.7294589178	9.81960751280025e-07\\
	82565.130260521	9.50378903604425e-07\\
	82765.5310621243	9.19817717127388e-07\\
	82965.9318637275	8.90244100932099e-07\\
	83166.3326653307	8.61625455999588e-07\\
	83366.7334669339	8.33931036105639e-07\\
	83567.1342685371	8.07131475581501e-07\\
	83767.5350701403	7.81196967733577e-07\\
	83967.9358717435	7.56099493352585e-07\\
	84168.3366733467	7.31812633468419e-07\\
	84368.7374749499	7.08309551490576e-07\\
	84569.1382765531	6.85564725263232e-07\\
	84769.5390781563	6.63554009276658e-07\\
	84969.9398797595	6.4225358591854e-07\\
	85170.3406813627	6.2164010694811e-07\\
	85370.7414829659	6.01691449711773e-07\\
	85571.1422845691	5.82386535346593e-07\\
	85771.5430861723	5.63703988015228e-07\\
	85971.9438877755	5.45623654351699e-07\\
	86172.3446893788	5.28126598039681e-07\\
	86372.745490982	5.11193522886212e-07\\
	86573.1462925852	4.94806074597963e-07\\
	86773.5470941884	4.78946948816912e-07\\
	86973.9478957916	4.63599008736344e-07\\
	87174.3486973948	4.4874547415313e-07\\
	87374.749498998	4.34370502870338e-07\\
	87575.1503006012	4.20458877060851e-07\\
	87775.5511022044	4.069952707259e-07\\
	87975.9519038076	3.9396522540929e-07\\
	88176.3527054108	3.81355115441641e-07\\
	88376.753507014	3.69151040463087e-07\\
	88577.1543086172	3.5733986210051e-07\\
	88777.5551102204	3.45909106690591e-07\\
	88977.9559118237	3.34846459267442e-07\\
	89178.3567134269	3.24139884243116e-07\\
	89378.7575150301	3.13777983655943e-07\\
	89579.1583166333	3.0374980480202e-07\\
	89779.5591182365	2.94044321857845e-07\\
	89979.9599198397	2.84651173237841e-07\\
	90180.3607214429	2.75560527279973e-07\\
	90380.7615230461	2.66762414240839e-07\\
	90581.1623246493	2.58247377582756e-07\\
	90781.5631262525	2.50006452166735e-07\\
	90981.9639278557	2.4203078428193e-07\\
	91182.3647294589	2.34311693133398e-07\\
	91382.7655310621	2.26841025350355e-07\\
	91583.1663326653	2.19610867706276e-07\\
	91783.5671342685	2.12613303840006e-07\\
	91983.9679358717	2.05840872725148e-07\\
	92184.368737475	1.99286535019636e-07\\
	92384.7695390782	1.92943082036565e-07\\
	92585.1703406814	1.86803723515128e-07\\
	92785.5711422846	1.80862032049145e-07\\
	92985.9719438878	1.75111604886061e-07\\
	93186.372745491	1.69546203474641e-07\\
	93386.7735470942	1.6415998660286e-07\\
	93587.1743486974	1.58947256285325e-07\\
	93787.5751503006	1.5390230778828e-07\\
	93987.9759519038	1.49019768725742e-07\\
	94188.376753507	1.4429459559943e-07\\
	94388.7775551102	1.39721592305111e-07\\
	94589.1783567134	1.35295866435281e-07\\
	94789.5791583166	1.31012810329301e-07\\
	94989.9799599198	1.26867801389949e-07\\
	95190.380761523	1.22856394862301e-07\\
	95390.7815631262	1.18974308770508e-07\\
	95591.1823647295	1.15217497673635e-07\\
	95791.5831663327	1.11581885071808e-07\\
	95991.9839679359	1.08063534114292e-07\\
	96192.3847695391	1.04658879672615e-07\\
	96392.7855711423	1.01364155541181e-07\\
	96593.1863727455	9.81758623225503e-08\\
	96793.5871743487	9.50906778462605e-08\\
	96993.9879759519	9.21052593340694e-08\\
	97194.3887775551	8.92164104289848e-08\\
	97394.7895791583	8.64211113401742e-08\\
	97595.1903807615	8.37164098470005e-08\\
	97795.5911823647	8.10993469479218e-08\\
	97995.9919839679	7.8567148773669e-08\\
	98196.3927855711	7.6117216573352e-08\\
	98396.7935871744	7.37468533170081e-08\\
	98597.1943887776	7.14535510229466e-08\\
	98797.5951903808	6.92349190535195e-08\\
	98997.995991984	6.70885513139739e-08\\
	99198.3967935872	6.50121738411204e-08\\
	99398.7975951904	6.30035757849474e-08\\
	99599.1983967936	6.10606494875558e-08\\
	99799.5991983968	5.91812945127156e-08\\
	100000	5.73635203600066e-08\\
};
%\addlegendentry{data1}

\addplot [line width=1.2pt, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	9.30731813292786\\
	400.801603206413	6.93892063239268\\
	601.202404809619	5.81840507264235\\
	801.603206412826	5.03795206911819\\
	1002.00400801603	4.4274443122078\\
	1202.40480961924	3.93751567341922\\
	1402.80561122244	3.53578265707636\\
	1603.20641282565	3.198737761841\\
	1803.60721442886	2.90997899888343\\
	2004.00801603206	2.65979427200972\\
	2204.40881763527	2.4409294509194\\
	2404.80961923848	2.24769218000212\\
	2605.21042084168	2.07584804599798\\
	2805.61122244489	1.92217213680135\\
	3006.0120240481	1.78406153972943\\
	3206.4128256513	1.65937233699521\\
	3406.81362725451	1.54638073127716\\
	3607.21442885772	1.4436455169953\\
	3807.61523046092	1.34993720048443\\
	4008.01603206413	1.26422791543008\\
	4208.41683366733	1.18563934747143\\
	4408.81763527054	1.11340481912732\\
	4609.21843687375	1.04686541646708\\
	4809.61923847695	0.985449387642912\\
	5010.02004008016	0.928651254543903\\
	5210.42084168337	0.876026474676952\\
	5410.82164328657	0.827185906418779\\
	5611.22244488978	0.781783904805403\\
	5811.62324649299	0.739510781897159\\
	6012.02404809619	0.700093223401439\\
	6212.4248496994	0.663289095400436\\
	6412.82565130261	0.628876995048623\\
	6613.22645290581	0.59666066780475\\
	6813.62725450902	0.566465118484584\\
	7014.02805611222	0.538130013249888\\
	7214.42885771543	0.511511066042199\\
	7414.82965931864	0.486478886715805\\
	7615.23046092184	0.462915644670683\\
	7815.63126252505	0.440713227302179\\
	8016.03206412826	0.41977424625813\\
	8216.43286573146	0.400010775978284\\
	8416.83366733467	0.381340417307944\\
	8617.23446893788	0.363688916605045\\
	8817.63527054108	0.346988965178386\\
	9018.03607214429	0.331177527464244\\
	9218.43687374749	0.31619697691985\\
	9418.8376753507	0.30199483808722\\
	9619.23847695391	0.28852247080145\\
	9819.63927855711	0.275734465807594\\
	10020.0400801603	0.263589354397983\\
	10220.4408817635	0.252049169302945\\
	10420.8416833667	0.241077661771759\\
	10621.2424849699	0.230641769958861\\
	10821.6432865731	0.220711170356129\\
	11022.0440881764	0.211256951030854\\
	11222.4448897796	0.2022523762875\\
	11422.8456913828	0.193672824547466\\
	11623.246492986	0.185495143607561\\
	11823.6472945892	0.17769743869188\\
	12024.0480961924	0.170259509505177\\
	12224.4488977956	0.163162657087563\\
	12424.8496993988	0.156388776105908\\
	12625.250501002	0.149921201202173\\
	12825.6513026052	0.143744519172658\\
	13026.0521042084	0.137843820984042\\
	13226.4529058116	0.132205210521712\\
	13426.8537074148	0.126815786126795\\
	13627.254509018	0.121663279108323\\
	13827.6553106212	0.11673598262304\\
	14028.0561122244	0.112023017000737\\
	14228.4569138277	0.107514227046956\\
	14428.8577154309	0.103199683011085\\
	14629.2585170341	0.0990701851584481\\
	14829.6593186373	0.0951171778607556\\
	15030.0601202405	0.0913322943519562\\
	15230.4609218437	0.087707698603075\\
	15430.8617234469	0.0842360752359304\\
	15631.2625250501	0.0809104093213858\\
	15831.6633266533	0.0777239694447974\\
	16032.0641282565	0.0746704694461094\\
	16232.4649298597	0.0717440057694078\\
	16432.8657314629	0.0689387696752084\\
	16633.2665330661	0.0662493555681554\\
	16833.6673346693	0.0636707193875801\\
	17034.0681362725	0.0611978882832597\\
	17234.4689378758	0.0588261930672662\\
	17434.869739479	0.0565512592300415\\
	17635.2705410822	0.0543688658194231\\
	17835.6713426854	0.0522749495672465\\
	18036.0721442886	0.0502657041092456\\
	18236.4729458918	0.0483375384011412\\
	18436.873747495	0.0464869058608945\\
	18637.2745490982	0.0447104960551933\\
	18837.6753507014	0.0430052140289511\\
	19038.0761523046	0.0413679896826365\\
	19238.4769539078	0.0397959374505285\\
	19438.877755511	0.0382863476417941\\
	19639.2785571142	0.0368365931344633\\
	19839.6793587174	0.0354441409044261\\
	20040.0801603206	0.0341066132443329\\
	20240.4809619238	0.0328217588656482\\
	20440.8817635271	0.0315873496532155\\
	20641.2825651303	0.0304013013464316\\
	20841.6833667335	0.0292616633383552\\
	21042.0841683367	0.02816649110281\\
	21242.4849699399	0.0271139568212252\\
	21442.8857715431	0.0261023414237178\\
	21643.2865731463	0.0251299716537277\\
	21843.6873747495	0.0241952331812569\\
	22044.0881763527	0.0232966085527777\\
	22244.4889779559	0.0224326566257629\\
	22444.8897795591	0.0216019495057292\\
	22645.2905811623	0.0208031492638141\\
	22845.6913827655	0.0200350031297997\\
	23046.0921843687	0.0192962569614988\\
	23246.4929859719	0.0185857324370922\\
	23446.8937875752	0.0179023201181949\\
	23647.2945891784	0.0172449364163388\\
	23847.6953907816	0.0166125358783111\\
	24048.0961923848	0.0160041347934757\\
	24248.496993988	0.0154187963738997\\
	24448.8977955912	0.0148555919926597\\
	24649.2985971944	0.0143136503327276\\
	24849.6993987976	0.0137921553764794\\
	25050.1002004008	0.0132902871159753\\
	25250.501002004	0.0128072757438831\\
	25450.9018036072	0.0123423958465446\\
	25651.3026052104	0.0118949366811001\\
	25851.7034068136	0.0114642127647148\\
	26052.1042084168	0.0110495785909019\\
	26252.50501002	0.0106504178754673\\
	26452.9058116232	0.0102661196581772\\
	26653.3066132265	0.00989610999024572\\
	26853.7074148297	0.00953985134853261\\
	27054.1082164329	0.00919680167988732\\
	27254.5090180361	0.00886645264558707\\
	27454.9098196393	0.00854832489792925\\
	27655.3106212425	0.0082419473880021\\
	27855.7114228457	0.00794686609051984\\
	28056.1122244489	0.00766265318319476\\
	28256.5130260521	0.00738889920990853\\
	28456.9138276553	0.00712519834019729\\
	28657.3146292585	0.00687116890604877\\
	28857.7154308617	0.00662645350713444\\
	29058.1162324649	0.00639069052754884\\
	29258.5170340681	0.00616354125100288\\
	29458.9178356713	0.00594468609676353\\
	29659.3186372745	0.00573381011998211\\
	29859.7194388778	0.00553061000523348\\
	30060.120240481	0.00533479978583072\\
	30260.5210420842	0.00514610511645081\\
	30460.9218436874	0.00496425420072546\\
	30661.3226452906	0.00478899115842466\\
	30861.7234468938	0.00462007643090685\\
	31062.124248497	0.00445726685650778\\
	31262.5250501002	0.00430033497384369\\
	31462.9258517034	0.00414906606591089\\
	31663.3266533066	0.00400324794374921\\
	31863.7274549098	0.00386267645104862\\
	32064.128256513	0.00372715901677636\\
	32264.5290581162	0.0035965104605804\\
	32464.9298597194	0.00347054743656352\\
	32665.3306613226	0.00334909716361608\\
	32865.7314629259	0.00323199792793363\\
	33066.1322645291	0.00311908507421556\\
	33266.5330661323	0.00301020479770705\\
	33466.9338677355	0.0029052118479465\\
	33667.3346693387	0.00280396229593508\\
	33867.7354709419	0.00270631781262624\\
	34068.1362725451	0.00261214786351781\\
	34268.5370741483	0.00252132663162256\\
	34468.9378757515	0.00243372964282594\\
	34669.3386773547	0.00234923952596194\\
	34869.7394789579	0.00226774629594717\\
	35070.1402805611	0.00218913789083254\\
	35270.5410821643	0.00211330962738112\\
	35470.9418837675	0.00204016264681134\\
	35671.3426853707	0.00196959872995725\\
	35871.7434869739	0.00190152359246785\\
	36072.1442885772	0.00183584822902498\\
	36272.5450901804	0.00177248665307748\\
	36472.9458917836	0.00171135387313213\\
	36673.3466933868	0.00165236971806177\\
	36873.74749499	0.00159545891351876\\
	37074.1482965932	0.00154054481191772\\
	37274.5490981964	0.00148755575431763\\
	37474.9498997996	0.00143642408774906\\
	37675.3507014028	0.00138708242191389\\
	37875.751503006	0.00133946615010563\\
	38076.1523046092	0.00129351426218141\\
	38276.5531062124	0.00124916768241028\\
	38476.9539078156	0.00120636807874785\\
	38677.3547094188	0.00116506040917646\\
	38877.755511022	0.00112519289106792\\
	39078.1563126253	0.00108671283771027\\
	39278.5571142285	0.00104957095232123\\
	39478.9579158317	0.00101372070902758\\
	39679.3587174349	0.000979115644098747\\
	39879.7595190381	0.000945711274407402\\
	40080.1603206413	0.000913465580199514\\
	40280.5611222445	0.000882337781645109\\
	40480.9619238477	0.000852287657940302\\
	40681.3627254509	0.000823277245380989\\
	40881.7635270541	0.000795270757148046\\
	41082.1643286573	0.000768231814374768\\
	41282.5651302605	0.000742126352096232\\
	41482.9659318637	0.000716922231843208\\
	41683.3667334669	0.000692587277389261\\
	41883.7675350701	0.000669090728765808\\
	42084.1683366733	0.000646403521313369\\
	42284.5691382766	0.000624497384428825\\
	42484.9699398798	0.00060334446936117\\
	42685.370741483	0.000582918482994476\\
	42885.7715430862	0.000563194590224968\\
	43086.1723446894	0.000544147570763223\\
	43286.5731462926	0.000525753790155238\\
	43486.9739478958	0.000507990959539921\\
	43687.374749499	0.000490836708593403\\
	43887.7755511022	0.000474269684050102\\
	44088.1763527054	0.000458269704410899\\
	44288.5771543086	0.000442817095629526\\
	44488.9779559118	0.000427892502700741\\
	44689.378757515	0.00041347764720365\\
	44889.7795591182	0.000399555229660451\\
	45090.1803607214	0.000386107701935372\\
	45290.5811623246	0.000373118606716391\\
	45490.9819639279	0.000360572430379328\\
	45691.3827655311	0.000348453564617326\\
	45891.7835671343	0.000336747134199993\\
	46092.1843687375	0.000325439076929485\\
	46292.5851703407	0.000314515653713482\\
	46492.9859719439	0.000303963367046928\\
	46693.3867735471	0.000293769467315095\\
	46893.7875751503	0.000283921863398587\\
	47094.1883767535	0.000274408305296874\\
	47294.5891783567	0.000265217295759079\\
	47494.9899799599	0.000256338001775511\\
	47695.3907815631	0.000247759498047729\\
	47895.7915831663	0.00023947138929708\\
	48096.1923847695	0.000231463846336419\\
	48296.5931863727	0.00022372724464696\\
	48496.993987976	0.000216252142639048\\
	48697.3947895792	0.000209029620118065\\
	48897.7955911824	0.000202051200477271\\
	49098.1963927856	0.00019530830680935\\
	49298.5971943888	0.00018879288328294\\
	49498.997995992	0.000182497343119461\\
	49699.3987975952	0.000176414016725023\\
	49899.7995991984	0.000170535618785641\\
	50100.2004008016	0.00016485525938355\\
	50300.6012024048	0.000159366177246112\\
	50501.002004008	0.000154061749696401\\
	50701.4028056112	0.000148935718520312\\
	50901.8036072144	0.000143982124739607\\
	51102.2044088176	0.000139194947128841\\
	51302.6052104208	0.000134568526022431\\
	51503.006012024	0.000130097533986628\\
	51703.4068136273	0.000125776572833516\\
	51903.8076152305	0.000121600523600559\\
	52104.2084168337	0.000117564544249583\\
	52304.6092184369	0.000113663872820496\\
	52505.0100200401	0.000109893852244276\\
	52705.4108216433	0.000106250081018639\\
	52905.8116232465	0.000102728359552554\\
	53106.2124248497	9.93244504977493e-05\\
	53306.6132264529	9.60343680028397e-05\\
	53507.0140280561	9.28543621671721e-05\\
	53707.4148296593	8.97806244675318e-05\\
	53907.8156312625	8.68095496698049e-05\\
	54108.2164328657	8.3937727025017e-05\\
	54308.6172344689	8.11617948687449e-05\\
	54509.0180360721	7.84784709627714e-05\\
	54709.4188376754	7.58846525877011e-05\\
	54909.8196392786	7.33773734691311e-05\\
	55110.2204408818	7.09536450271887e-05\\
	55310.621242485	6.86106540464371e-05\\
	55511.0220440882	6.63457552319425e-05\\
	55711.4228456914	6.41562558462014e-05\\
	55911.8236472946	6.20396113334146e-05\\
	56112.2244488978	5.99934140554482e-05\\
	56312.625250501	5.80152859147674e-05\\
	56513.0260521042	5.61029088120427e-05\\
	56713.4268537074	5.4254091150911e-05\\
	56913.8276553106	5.24667333800292e-05\\
	57114.2284569138	5.07387235046006e-05\\
	57314.629258517	4.90680719625858e-05\\
	57515.0300601202	4.74529090444347e-05\\
	57715.4308617234	4.58913270757081e-05\\
	57915.8316633267	4.43815267101955e-05\\
	58116.2324649299	4.29218051089527e-05\\
	58316.6332665331	4.15104767298363e-05\\
	58517.0340681363	4.01459013579328e-05\\
	58717.4348697395	3.88265280291142e-05\\
	58917.8356713427	3.75508679256599e-05\\
	59118.2364729459	3.63174258028385e-05\\
	59318.6372745491	3.51247920159448e-05\\
	59519.0380761523	3.39716426332547e-05\\
	59719.4388777555	3.28566238128559e-05\\
	59919.8396793587	3.17784608485019e-05\\
	60120.2404809619	3.07359473107798e-05\\
	60320.6412825651	2.97278864551041e-05\\
	60521.0420841683	2.87531156719934e-05\\
	60721.4428857715	2.78105355374748e-05\\
	60921.8436873747	2.68990884979788e-05\\
	61122.244488978	2.60177141604647e-05\\
	61322.6452905812	2.51654121686288e-05\\
	61523.0460921844	2.43412434490902e-05\\
	61723.4468937876	2.35442456412124e-05\\
	61923.8476953908	2.27735142939309e-05\\
	62124.248496994	2.20281932619462e-05\\
	62324.6492985972	2.13074314756753e-05\\
	62525.0501002004	2.06104036198371e-05\\
	62725.4509018036	1.9936329100475e-05\\
	62925.8517034068	1.92844555461979e-05\\
	63126.25250501	1.86540298172668e-05\\
	63326.6533066132	1.8044340876786e-05\\
	63527.0541082164	1.7454721684818e-05\\
	63727.4549098196	1.68844871120446e-05\\
	63927.8557114228	1.6332994450266e-05\\
	64128.2565130261	1.57996352783934e-05\\
	64328.6573146293	1.5283803459808e-05\\
	64529.0581162325	1.47849122563392e-05\\
	64729.4589178357	1.43024066825412e-05\\
	64929.8597194389	1.38357506819092e-05\\
	65130.2605210421	1.3384408603249e-05\\
	65330.6613226453	1.29478743849074e-05\\
	65531.0621242485	1.25256735108505e-05\\
	65731.4629258517	1.21173175681226e-05\\
	65931.8637274549	1.17223492363796e-05\\
	66132.2645290581	1.13403355341383e-05\\
	66332.6653306613	1.09708442097983e-05\\
	66533.0661322645	1.06134575885186e-05\\
	66733.4669338677	1.02677805387244e-05\\
	66933.8677354709	9.9334306492008e-06\\
	67134.2685370742	9.61002646121216e-06\\
	67334.6693386774	9.29720739430787e-06\\
	67535.0701402806	8.99463526235685e-06\\
	67735.4709418838	8.70196164608496e-06\\
	67935.871743487	8.41886067926101e-06\\
	68136.2725450902	8.14502384825224e-06\\
	68336.6733466934	7.88014249387307e-06\\
	68537.0741482966	7.62391894721754e-06\\
	68737.4749498998	7.37607156080024e-06\\
	68937.875751503	7.13632719531356e-06\\
	69138.2765531062	6.90441388308383e-06\\
	69338.6773547094	6.68007446549492e-06\\
	69539.0781563126	6.46306736463769e-06\\
	69739.4789579158	6.25314404629558e-06\\
	69939.879759519	6.05007191622982e-06\\
	70140.2805611222	5.8536309118243e-06\\
	70340.6813627254	5.66360038891752e-06\\
	70541.0821643287	5.47976797394314e-06\\
	70741.4829659319	5.30193264317922e-06\\
	70941.8837675351	5.12989912567275e-06\\
	71142.2845691383	4.96347328904514e-06\\
	71342.6853707415	4.80247156979971e-06\\
	71543.0861723447	4.64672114351789e-06\\
	71743.4869739479	4.49604459241694e-06\\
	71943.8877755511	4.35027571934081e-06\\
	72144.2885771543	4.20925736657696e-06\\
	72344.6893787575	4.07283164863382e-06\\
	72545.0901803607	3.94084687782395e-06\\
	72745.4909819639	3.81315946551132e-06\\
	72945.8917835671	3.68962964080187e-06\\
	73146.2925851703	3.57011866653342e-06\\
	73346.6933867735	3.45449540595237e-06\\
	73547.0941883768	3.3426361314804e-06\\
	73747.49498998	3.23441401185886e-06\\
	73947.8957915832	3.12971018677666e-06\\
	74148.2965931864	3.02841233397995e-06\\
	74348.6973947896	2.93040736672159e-06\\
	74549.0981963928	2.83558681430417e-06\\
	74749.498997996	2.74384804036237e-06\\
	74949.8997995992	2.65509086592166e-06\\
	75150.3006012024	2.56921611595785e-06\\
	75350.7014028056	2.48612997955896e-06\\
	75551.1022044088	2.40574376355582e-06\\
	75751.503006012	2.32796677166122e-06\\
	75951.9038076152	2.25271390406871e-06\\
	76152.3046092184	2.17990480764904e-06\\
	76352.7054108216	2.10945840740736e-06\\
	76553.1062124249	2.04129707477525e-06\\
	76753.5070140281	1.9753473635175e-06\\
	76953.9078156313	1.9115374494551e-06\\
	77154.3086172345	1.84979632721873e-06\\
	77354.7094188377	1.79005684410316e-06\\
	77555.1102204409	1.73225540430577e-06\\
	77755.5110220441	1.6763270658094e-06\\
	77955.9118236473	1.6222108379186e-06\\
	78156.3126252505	1.56984920347575e-06\\
	78356.7134268537	1.51918397543281e-06\\
	78557.1142284569	1.47015957875275e-06\\
	78757.5150300601	1.4227234069333e-06\\
	78957.9158316633	1.37682389726877e-06\\
	79158.3166332665	1.33241020651296e-06\\
	79358.7174348697	1.28943421308891e-06\\
	79559.1182364729	1.24785025991435e-06\\
	79759.5190380761	1.2076118263795e-06\\
	79959.9198396794	1.16867518296501e-06\\
	80160.3206412826	1.1309990979205e-06\\
	80360.7214428858	1.09454181342071e-06\\
	80561.122244489	1.0592634710764e-06\\
	80761.5230460922	1.02512637999905e-06\\
	80961.9238476954	9.92093516350448e-07\\
	81162.3246492986	9.60128406783241e-07\\
	81362.7254509018	9.29196573511801e-07\\
	81563.126252505	8.99265214089331e-07\\
	81763.5270541082	8.70300962186599e-07\\
	81963.9278557114	8.42272437029392e-07\\
	82164.3286573146	8.15150091031606e-07\\
	82364.7294589178	7.88903903296598e-07\\
	82565.130260521	7.63505291635378e-07\\
	82765.5310621243	7.38927211784263e-07\\
	82965.9318637275	7.15143066949604e-07\\
	83166.3326653307	6.92126680770138e-07\\
	83366.7334669339	6.6985333612589e-07\\
	83567.1342685371	6.4829944144903e-07\\
	83767.5350701403	6.27441046824053e-07\\
	83967.9358717435	6.07255643941671e-07\\
	84168.3366733467	5.87721993816858e-07\\
	84368.7374749499	5.68818540832149e-07\\
	84569.1382765531	5.50524758621141e-07\\
	84769.5390781563	5.32821250999267e-07\\
	84969.9398797595	5.15688866350964e-07\\
	85170.3406813627	4.99108846803229e-07\\
	85370.7414829659	4.83063406780827e-07\\
	85571.1422845691	4.67535607016208e-07\\
	85771.5430861723	4.52508246904309e-07\\
	85971.9438877755	4.37965146781023e-07\\
	86172.3446893788	4.23891067236209e-07\\
	86372.745490982	4.10270489036248e-07\\
	86573.1462925852	3.97088681084914e-07\\
	86773.5470941884	3.84331695022642e-07\\
	86973.9478957916	3.71985782833007e-07\\
	87174.3486973948	3.6003742862588e-07\\
	87374.749498998	3.48473906260335e-07\\
	87575.1503006012	3.37282978610595e-07\\
	87775.5511022044	3.26452308027177e-07\\
	87975.9519038076	3.15970263068664e-07\\
	88176.3527054108	3.05825901071532e-07\\
	88376.753507014	2.96008039223208e-07\\
	88577.1543086172	2.86506098239153e-07\\
	88777.5551102204	2.77310055714448e-07\\
	88977.9559118237	2.68409997515794e-07\\
	89178.3567134269	2.59796237956789e-07\\
	89378.7575150301	2.51459609118462e-07\\
	89579.1583166333	2.43391313387176e-07\\
	89779.5591182365	2.35582467429291e-07\\
	89979.9599198397	2.28024722548141e-07\\
	90180.3607214429	2.20710188996132e-07\\
	90380.7615230461	2.13630839826411e-07\\
	90581.1623246493	2.06779047149068e-07\\
	90781.5631262525	2.00147622609993e-07\\
	90981.9639278557	1.93729406775763e-07\\
	91182.3647294589	1.87517447930117e-07\\
	91382.7655310621	1.81505161534247e-07\\
	91583.1663326653	1.75686178137656e-07\\
	91783.5671342685	1.70054137875987e-07\\
	91983.9679358717	1.64603020756418e-07\\
	92184.368737475	1.59327160554726e-07\\
	92384.7695390782	1.54220750253979e-07\\
	92585.1703406814	1.49278341504196e-07\\
	92785.5711422846	1.44494730842114e-07\\
	92985.9719438878	1.39864775082938e-07\\
	93186.372745491	1.35383461354423e-07\\
	93386.7735470942	1.31046055974163e-07\\
	93587.1743486974	1.26847988833857e-07\\
	93787.5751503006	1.22784651817289e-07\\
	93987.9759519038	1.18851726363869e-07\\
	94188.376753507	1.15045137213037e-07\\
	94388.7775551102	1.11360699908258e-07\\
	94589.1783567134	1.07794479416691e-07\\
	94789.5791583166	1.04342742180831e-07\\
	94989.9799599198	1.01001788368681e-07\\
	95190.380761523	9.77680019101915e-08\\
	95390.7815631262	9.46379615376589e-08\\
	95591.1823647295	9.16083774065213e-08\\
	95791.5831663327	8.86759548789751e-08\\
	95991.9839679359	8.5837546875542e-08\\
	96192.3847695391	8.30902614075895e-08\\
	96392.7855711423	8.04310514580396e-08\\
	96593.1863727455	7.78570977532006e-08\\
	96793.5871743487	7.5365704053731e-08\\
	96993.9879759519	7.29541980852234e-08\\
	97194.3887775551	7.06199731756572e-08\\
	97394.7895791583	6.83605937220264e-08\\
	97595.1903807615	6.61736656419055e-08\\
	97795.5911823647	6.40568109844108e-08\\
	97995.9919839679	6.20077811351659e-08\\
	98196.3927855711	6.00244624687e-08\\
	98396.7935871744	5.81046915866723e-08\\
	98597.1943887776	5.62464066067562e-08\\
	98797.5951903808	5.4447695599703e-08\\
	98997.995991984	5.27066132382112e-08\\
	99198.3967935872	5.10212928543761e-08\\
	99398.7975951904	4.93899554893122e-08\\
	99599.1983967936	4.78108917833194e-08\\
	99799.5991983968	4.6282386005901e-08\\
	100000	4.48028306581832e-08\\
};
%\addlegendentry{data2}

\addplot [line width=1.2pt, color=mycolor2]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	5.98212392398757\\
	400.801603206413	4.83526963833617\\
	601.202404809619	4.01027683889343\\
	801.603206412826	3.37672433371994\\
	1002.00400801603	2.87199667769665\\
	1202.40480961924	2.46051532721544\\
	1402.80561122244	2.11981711369238\\
	1603.20641282565	1.83457062913937\\
	1803.60721442886	1.59370855462937\\
	2004.00801603206	1.38899194112455\\
	2204.40881763527	1.21410211515872\\
	2404.80961923848	1.06401005171684\\
	2605.21042084168	0.934717040301221\\
	2805.61122244489	0.822986341236917\\
	3006.0120240481	0.726141068341466\\
	3206.4128256513	0.641968197950054\\
	3406.81362725451	0.568630471703971\\
	3607.21442885772	0.504584466676619\\
	3807.61523046092	0.448522183974229\\
	4008.01603206413	0.399343428302831\\
	4208.41683366733	0.356118937890454\\
	4408.81763527054	0.318046508477119\\
	4609.21843687375	0.284447331214279\\
	4809.61923847695	0.25474305870755\\
	5010.02004008016	0.228433009877297\\
	5210.42084168337	0.20508780911325\\
	5410.82164328657	0.184339547044065\\
	5611.22244488978	0.165869951629661\\
	5811.62324649299	0.149402012051272\\
	6012.02404809619	0.134697211888286\\
	6212.4248496994	0.121549571819947\\
	6412.82565130261	0.109777025864758\\
	6613.22645290581	0.0992223612373457\\
	6813.62725450902	0.0897489607068039\\
	7014.02805611222	0.0812358635088076\\
	7214.42885771543	0.0735772824488608\\
	7414.82965931864	0.0666807975516979\\
	7615.23046092184	0.060464775989536\\
	7815.63126252505	0.0548567051817337\\
	8016.03206412826	0.0497929550390811\\
	8216.43286573146	0.04521751956025\\
	8416.83366733467	0.0410798543099996\\
	8617.23446893788	0.0373355242377125\\
	8817.63527054108	0.0339452381458891\\
	9018.03607214429	0.0308735075209008\\
	9218.43687374749	0.0280887774614061\\
	9418.8376753507	0.0255630302057826\\
	9619.23847695391	0.0232710912341327\\
	9819.63927855711	0.0211902438275903\\
	10020.0400801603	0.0193002654726767\\
	10220.4408817635	0.0175831017437533\\
	10420.8416833667	0.0160222207938187\\
	10621.2424849699	0.0146029076493288\\
	10821.6432865731	0.0133120005504964\\
	11022.0440881764	0.0121374534484624\\
	11222.4448897796	0.0110684470884145\\
	11422.8456913828	0.010095279133087\\
	11623.246492986	0.00920913925078902\\
	11823.6472945892	0.00840200629690722\\
	12024.0480961924	0.00766668065596308\\
	12224.4488977956	0.00699668079484213\\
	12424.8496993988	0.00638602562836985\\
	12625.250501002	0.00582935457374456\\
	12825.6513026052	0.00532184360024115\\
	13026.0521042084	0.00485904449490541\\
	13226.4529058116	0.0044369421309455\\
	13426.8537074148	0.00405191689034117\\
	13627.254509018	0.00370066242365247\\
	13827.6553106212	0.00338015555018586\\
	14028.0561122244	0.00308767093833728\\
	14228.4569138277	0.00282074353272799\\
	14428.8577154309	0.00257709010189569\\
	14629.2585170341	0.00235465663024021\\
	14829.6593186373	0.00215158898157472\\
	15030.0601202405	0.00196617005758054\\
	15230.4609218437	0.00179684640753676\\
	15430.8617234469	0.00164221363335575\\
	15631.2625250501	0.00150098435246203\\
	15831.6633266533	0.00137197908938742\\
	16032.0641282565	0.00125413203257331\\
	16232.4649298597	0.00114647635917257\\
	16432.8657314629	0.00104811498771052\\
	16633.2665330661	0.000958239114910544\\
	16833.6673346693	0.000876117446555934\\
	17034.0681362725	0.000801070844245689\\
	17234.4689378758	0.000732484292899399\\
	17434.869739479	0.000669800861589459\\
	17635.2705410822	0.000612508812666232\\
	17835.6713426854	0.000560138893596298\\
	18036.0721442886	0.000512266459716164\\
	18236.4729458918	0.000468505523989405\\
	18436.873747495	0.000428497664982418\\
	18637.2745490982	0.000391919261844099\\
	18837.6753507014	0.000358477436581394\\
	19038.0761523046	0.000327899649945299\\
	19238.4769539078	0.000299939015052694\\
	19438.877755511	0.000274371721770653\\
	19639.2785571142	0.000250991756927932\\
	19839.6793587174	0.000229610157119917\\
	20040.0801603206	0.00021005575893288\\
	20240.4809619238	0.00019217273680095\\
	20440.8817635271	0.000175816358279041\\
	20641.2825651303	0.000160855806219931\\
	20841.6833667335	0.000147172627335995\\
	21042.0841683367	0.000134656419511612\\
	21242.4849699399	0.000123207175907373\\
	21442.8857715431	0.000112734170235625\\
	21643.2865731463	0.000103153771237548\\
	21843.6873747495	9.43892732556467e-05\\
	22044.0881763527	8.63711497113339e-05\\
	22244.4889779559	7.90360221320741e-05\\
	22444.8897795591	7.23250282826177e-05\\
	22645.2905811623	6.61849221700799e-05\\
	22845.6913827655	6.05674757394181e-05\\
	23046.0921843687	5.54276797554222e-05\\
	23246.4929859719	5.07247736610406e-05\\
	23446.8937875752	4.64217596764143e-05\\
	23647.2945891784	4.24844919909203e-05\\
	23847.6953907816	3.88816608950859e-05\\
	24048.0961923848	3.55848732093594e-05\\
	24248.496993988	3.25682174326654e-05\\
	24448.8977955912	2.98076352100037e-05\\
	24649.2985971944	2.72813494651237e-05\\
	24849.6993987976	2.49696324934863e-05\\
	25050.1002004008	2.28540522752522e-05\\
	25250.501002004	2.09179235205969e-05\\
	25450.9018036072	1.91460952014713e-05\\
	25651.3026052104	1.75245692819501e-05\\
	25851.7034068136	1.60405156839559e-05\\
	26052.1042084168	1.46822952112329e-05\\
	26252.50501002	1.34392752993175e-05\\
	26452.9058116232	1.23015879472126e-05\\
	26653.3066132265	1.12602959815499e-05\\
	26853.7074148297	1.03073029215972e-05\\
	27054.1082164329	9.4350363589049e-06\\
	27254.5090180361	8.63664498244177e-06\\
	27454.9098196393	7.90590558762408e-06\\
	27655.3106212425	7.23706299813841e-06\\
	27855.7114228457	6.62484493332726e-06\\
	28056.1122244489	6.06446713736521e-06\\
	28256.5130260521	5.5515550917942e-06\\
	28456.9138276553	5.08205093532298e-06\\
	28657.3146292585	4.65227783939526e-06\\
	28857.7154308617	4.25890493700587e-06\\
	29058.1162324649	3.89881406389203e-06\\
	29258.5170340681	3.56918562222891e-06\\
	29458.9178356713	3.26745789610714e-06\\
	29659.3186372745	2.9912597072528e-06\\
	29859.7194388778	2.73842009614347e-06\\
	30060.120240481	2.50696862039067e-06\\
	30260.5210420842	2.29510203303654e-06\\
	30460.9218436874	2.10114859647256e-06\\
	30661.3226452906	1.92359291331548e-06\\
	30861.7234468938	1.76106228398738e-06\\
	31062.124248497	1.61227054949963e-06\\
	31262.5250501002	1.47605543448873e-06\\
	31462.9258517034	1.35136076537988e-06\\
	31663.3266533066	1.23720810131269e-06\\
	31863.7274549098	1.13270218599239e-06\\
	32064.128256513	1.03703030847124e-06\\
	32264.5290581162	9.49448108690301e-07\\
	32464.9298597194	8.69265950594501e-07\\
	32665.3306613226	7.95858458073995e-07\\
	32865.7314629259	7.28659213518907e-07\\
	33066.1322645291	6.67137073657241e-07\\
	33266.5330661323	6.10812379304373e-07\\
	33466.9338677355	5.59249195858983e-07\\
	33667.3346693387	5.12043351730219e-07\\
	33867.7354709419	4.68825289528507e-07\\
	34068.1362725451	4.29259484467334e-07\\
	34268.5370741483	3.93038394477131e-07\\
	34468.9378757515	3.59877285894081e-07\\
	34669.3386773547	3.29517911595661e-07\\
	34869.7394789579	3.01726273749811e-07\\
	35070.1402805611	2.76282996159342e-07\\
	35270.5410821643	2.52989980995116e-07\\
	35470.9418837675	2.31667214329552e-07\\
	35671.3426853707	2.12147681735158e-07\\
	35871.7434869739	1.94278794853155e-07\\
	36072.1442885772	1.77922020384469e-07\\
	36272.5450901804	1.62950301228556e-07\\
	36472.9458917836	1.49246103776128e-07\\
	36673.3466933868	1.36702841856251e-07\\
	36873.74749499	1.25223893374372e-07\\
	37074.1482965932	1.14718757578425e-07\\
	37274.5490981964	1.0510571984725e-07\\
	37474.9498997996	9.6310573081129e-08\\
	37675.3507014028	8.82644464228259e-08\\
	37875.751503006	8.09045002478972e-08\\
	38076.1523046092	7.41737205398423e-08\\
	38276.5531062124	6.80198176447098e-08\\
	38476.9539078156	6.23944930108083e-08\\
	38677.3547094188	5.72539913360105e-08\\
	38877.755511022	5.25586706775085e-08\\
	39078.1563126253	4.82714561273075e-08\\
	39278.5571142285	4.43589133940538e-08\\
	39478.9579158317	4.07907341330751e-08\\
	39679.3587174349	3.75387916808538e-08\\
	39879.7595190381	3.4577472258719e-08\\
	40080.1603206413	3.18835606685856e-08\\
	40280.5611222445	2.94357527549412e-08\\
	40480.9619238477	2.7214363588248e-08\\
	40681.3627254509	2.52015321794318e-08\\
	40881.7635270541	2.33810133353769e-08\\
	41082.1643286573	2.17375171990551e-08\\
	41282.5651302605	2.02571354803105e-08\\
	41482.9659318637	1.89271072483542e-08\\
	41683.3667334669	1.77353783400919e-08\\
	41883.7675350701	1.66707483462623e-08\\
	42084.1683366733	1.57228041461992e-08\\
	42284.5691382766	1.48817017092426e-08\\
	42484.9699398798	1.41380680075974e-08\\
	42685.370741483	1.34831082813444e-08\\
	42885.7715430862	1.29085474083738e-08\\
	43086.1723446894	1.24064156471378e-08\\
	43286.5731462926	1.19692801630878e-08\\
	43486.9739478958	1.15902090224186e-08\\
	43687.374749499	1.12626568246837e-08\\
	43887.7755511022	1.0980588835315e-08\\
	44088.1763527054	1.0738492218116e-08\\
	44288.5771543086	1.05313284956236e-08\\
	44488.9779559118	1.0354526606525e-08\\
	44689.378757515	1.02040161280822e-08\\
	44889.7795591182	1.00761908622608e-08\\
	45090.1803607214	9.96783186657725e-09\\
	45290.5811623246	9.8761389836733e-09\\
	45490.9819639279	9.79868222095594e-09\\
	45691.3827655311	9.7333359709494e-09\\
	45891.7835671343	9.67827278812382e-09\\
	46092.1843687375	9.63193004405483e-09\\
	46292.5851703407	9.59296551822646e-09\\
	46492.9859719439	9.56023008696909e-09\\
	46693.3867735471	9.53275109020122e-09\\
	46893.7875751503	9.50970500384952e-09\\
	47094.1883767535	9.49038672272545e-09\\
	47294.5891783567	9.47420432414514e-09\\
	47494.9899799599	9.46065963352657e-09\\
	47695.3907815631	9.44932858076198e-09\\
	47895.7915831663	9.43985540593883e-09\\
	48096.1923847695	9.43194153875636e-09\\
	48296.5931863727	9.42533475117129e-09\\
	48496.993987976	9.41982270385988e-09\\
	48697.3947895792	9.41522795470782e-09\\
	48897.7955911824	9.41140202254106e-09\\
	49098.1963927856	9.4082184497195e-09\\
	49298.5971943888	9.40557213767473e-09\\
	49498.997995992	9.40337545950499e-09\\
	49699.3987975952	9.40155432063421e-09\\
	49899.7995991984	9.40004656080236e-09\\
	50100.2004008016	9.39880055206062e-09\\
	50300.6012024048	9.39777285913523e-09\\
	50501.002004008	9.39692695684783e-09\\
	50701.4028056112	9.39623248914016e-09\\
	50901.8036072144	9.39566397328333e-09\\
	51102.2044088176	9.39520012773085e-09\\
	51302.6052104208	9.3948233045682e-09\\
	51503.006012024	9.39451833979925e-09\\
	51703.4068136273	9.3942732699454e-09\\
	51903.8076152305	9.39407736831017e-09\\
	52104.2084168337	9.39392221202152e-09\\
	52304.6092184369	9.39380058720698e-09\\
	52505.0100200401	9.39370635282086e-09\\
	52705.4108216433	9.39363448259721e-09\\
	52905.8116232465	9.39358119921805e-09\\
	53106.2124248497	9.39354263288963e-09\\
	53306.6132264529	9.39351601907386e-09\\
	53507.0140280561	9.39349921760916e-09\\
	53707.4148296593	9.39349005434228e-09\\
	53907.8156312625	9.39348732541664e-09\\
	54108.2164328657	9.39348918042959e-09\\
	54308.6172344689	9.39349481213473e-09\\
	54509.0180360721	9.39350306637259e-09\\
	54709.4188376754	9.39351352850259e-09\\
	54909.8196392786	9.39352573832236e-09\\
	55110.2204408818	9.39353884698949e-09\\
	55310.621242485	9.39355256333326e-09\\
	55511.0220440882	9.39356671364e-09\\
	55711.4228456914	9.39358084465187e-09\\
	55911.8236472946	9.3935949578077e-09\\
	56112.2244488978	9.39360884390237e-09\\
	56312.625250501	9.39362238531621e-09\\
	56513.0260521042	9.39363560011388e-09\\
	56713.4268537074	9.39364822950109e-09\\
	56913.8276553106	9.39366031204847e-09\\
	57114.2284569138	9.393671857252e-09\\
	57314.629258517	9.39368273756043e-09\\
	57515.0300601202	9.39369339667328e-09\\
	57715.4308617234	9.39370321989042e-09\\
	57915.8316633267	9.39371258595651e-09\\
	58116.2324649299	9.39372144284915e-09\\
	58316.6332665331	9.3937296774152e-09\\
	58517.0340681363	9.39373737894155e-09\\
	58717.4348697395	9.39374445739568e-09\\
	58917.8356713427	9.39375133502651e-09\\
	59118.2364729459	9.393757677592e-09\\
	59318.6372745491	9.39376364859288e-09\\
	59519.0380761523	9.39376915101891e-09\\
	59719.4388777555	9.39377445222666e-09\\
	59919.8396793587	9.39377909353945e-09\\
	60120.2404809619	9.39378374580373e-09\\
	60320.6412825651	9.39378775333163e-09\\
	60521.0420841683	9.39379202883652e-09\\
	60721.4428857715	9.39379590173124e-09\\
	60921.8436873747	9.39379900522689e-09\\
	61122.244488978	9.39380220805761e-09\\
	61322.6452905812	9.39380510707146e-09\\
	61523.0460921844	9.39380753054277e-09\\
	61723.4468937876	9.39380976564922e-09\\
	61923.8476953908	9.39381192745001e-09\\
	62124.248496994	9.39381450667614e-09\\
	62324.6492985972	9.39381694541068e-09\\
	62525.0501002004	9.3938188570695e-09\\
	62725.4509018036	9.39382079128703e-09\\
	62925.8517034068	9.39382242955046e-09\\
	63126.25250501	9.3938237420426e-09\\
	63326.6533066132	9.39382443012618e-09\\
	63527.0541082164	9.39382496396706e-09\\
	63727.4549098196	9.39382645486941e-09\\
	63927.8557114228	9.39382780034251e-09\\
	64128.2565130261	9.39382901767724e-09\\
	64328.6573146293	9.3938304380796e-09\\
	64529.0581162325	9.39383217561457e-09\\
	64729.4589178357	9.39383329431243e-09\\
	64929.8597194389	9.39383407680759e-09\\
	65130.2605210421	9.3938347068062e-09\\
	65330.6613226453	9.3938351936615e-09\\
	65531.0621242485	9.39383564560746e-09\\
	65731.4629258517	9.39383624225011e-09\\
	65931.8637274549	9.39383699062085e-09\\
	66132.2645290581	9.39383745410536e-09\\
	66332.6653306613	9.39383765504413e-09\\
	66533.0661322645	9.39383707264543e-09\\
	66733.4669338677	9.3938365476529e-09\\
	66933.8677354709	9.39383589064722e-09\\
	67134.2685370742	9.39383585388927e-09\\
	67334.6693386774	9.39383545047041e-09\\
	67535.0701402806	9.39383524121539e-09\\
	67735.4709418838	9.39383587988464e-09\\
	67935.871743487	9.39383632949059e-09\\
	68136.2725450902	9.39383646024545e-09\\
	68336.6733466934	9.3938364077035e-09\\
	68537.0741482966	9.39383646025783e-09\\
	68737.4749498998	9.39383638939689e-09\\
	68937.875751503	9.39383658692022e-09\\
	69138.2765531062	9.39383682833309e-09\\
	69338.6773547094	9.39383741023921e-09\\
	69539.0781563126	9.39383810335993e-09\\
	69739.4789579158	9.39383868120427e-09\\
	69939.879759519	9.39383907142485e-09\\
	70140.2805611222	9.39383952907508e-09\\
	70340.6813627254	9.39383980088261e-09\\
	70541.0821643287	9.39384005775654e-09\\
	70741.4829659319	9.39384045840113e-09\\
	70941.8837675351	9.39384060992816e-09\\
	71142.2845691383	9.39384089193857e-09\\
	71342.6853707415	9.39384096354715e-09\\
	71543.0861723447	9.39384099832476e-09\\
	71743.4869739479	9.39384121545875e-09\\
	71943.8877755511	9.39384133151023e-09\\
	72144.2885771543	9.39384138828667e-09\\
	72344.6893787575	9.39384142467496e-09\\
	72545.0901803607	9.39384145598299e-09\\
	72745.4909819639	9.39384146976705e-09\\
	72945.8917835671	9.39384149190578e-09\\
	73146.2925851703	9.39384144853903e-09\\
	73346.6933867735	9.39384144944715e-09\\
	73547.0941883768	9.39384141597416e-09\\
	73747.49498998	9.39384141594905e-09\\
	73947.8957915832	9.39384142455348e-09\\
	74148.2965931864	9.39384143086542e-09\\
	74348.6973947896	9.39384142795617e-09\\
	74549.0981963928	9.3938414248777e-09\\
	74749.498997996	9.39384142968626e-09\\
	74949.8997995992	9.39384142608873e-09\\
	75150.3006012024	9.39384142525364e-09\\
	75350.7014028056	9.39384143150333e-09\\
	75551.1022044088	9.39384142630161e-09\\
	75751.503006012	9.39384142622796e-09\\
	75951.9038076152	9.39384142998209e-09\\
	76152.3046092184	9.39384142456862e-09\\
	76352.7054108216	9.39384142700856e-09\\
	76553.1062124249	9.39384143036132e-09\\
	76753.5070140281	9.39384142471655e-09\\
	76953.9078156313	9.39384142757821e-09\\
	77154.3086172345	9.39384142846198e-09\\
	77354.7094188377	9.3938414230485e-09\\
	77555.1102204409	9.39384142876349e-09\\
	77755.5110220441	9.39384142877625e-09\\
	77955.9118236473	9.39384142411991e-09\\
	78156.3126252505	9.39384142892847e-09\\
	78356.7134268537	9.39384142694186e-09\\
	78557.1142284569	9.39384142426873e-09\\
	78757.5150300601	9.39384143051842e-09\\
	78957.9158316633	9.39384142719119e-09\\
	79158.3166332665	9.39384142547016e-09\\
	79358.7174348697	9.39384143027872e-09\\
	79559.1182364729	9.39384142542174e-09\\
	79759.5190380761	9.39384142602365e-09\\
	79959.9198396794	9.3938414312509e-09\\
	80160.3206412826	9.39384142560612e-09\\
	80360.7214428858	9.39384142682042e-09\\
	80561.122244489	9.3938414293151e-09\\
	80761.5230460922	9.39384142390163e-09\\
	80961.9238476954	9.39384142777858e-09\\
	81162.3246492986	9.39384142966583e-09\\
	81362.7254509018	9.39384142402106e-09\\
	81563.126252505	9.39384142817067e-09\\
	81763.5270541082	9.39384142779499e-09\\
	81963.9278557114	9.39384142328382e-09\\
	82164.3286573146	9.39384142953351e-09\\
	82364.7294589178	9.39384142808077e-09\\
	82565.130260521	9.39384142471237e-09\\
	82765.5310621243	9.39384142952092e-09\\
	82965.9318637275	9.39384142627487e-09\\
	83166.3326653307	9.39384142503875e-09\\
	83366.7334669339	9.39384143128844e-09\\
	83567.1342685371	9.3938414264957e-09\\
	83767.5350701403	9.39384142606262e-09\\
	83967.9358717435	9.39384143016823e-09\\
	84168.3366733467	9.39384142475475e-09\\
	84368.7374749499	9.39384142679367e-09\\
	84569.1382765531	9.39384143055541e-09\\
	84769.5390781563	9.39384142491064e-09\\
	84969.9398797595	9.39384142741288e-09\\
	85170.3406813627	9.39384142864811e-09\\
	85370.7414829659	9.39384142323464e-09\\
	85571.1422845691	9.3938414285486e-09\\
	85771.5430861723	9.39384142897035e-09\\
	85971.9438877755	9.39384142395457e-09\\
	86172.3446893788	9.39384142876313e-09\\
	86372.745490982	9.393841427128e-09\\
	86573.1462925852	9.39384142405384e-09\\
	86773.5470941884	9.39384143030353e-09\\
	86973.9478957916	9.39384142738528e-09\\
	87174.3486973948	9.39384142530482e-09\\
	87374.749498998	9.39384143011338e-09\\
	87575.1503006012	9.39384142560788e-09\\
	87775.5511022044	9.39384142580877e-09\\
	87975.9519038076	9.39384143144499e-09\\
	88176.3527054108	9.39384142580021e-09\\
	88376.753507014	9.39384142665508e-09\\
	88577.1543086172	9.39384142950124e-09\\
	88777.5551102204	9.39384142408776e-09\\
	88977.9559118237	9.39384142756369e-09\\
	89178.3567134269	9.39384142985992e-09\\
	89378.7575150301	9.39384142421515e-09\\
	89579.1583166333	9.39384142800533e-09\\
	89779.5591182365	9.39384142798112e-09\\
	89979.9599198397	9.39384142306893e-09\\
	90180.3607214429	9.39384142931862e-09\\
	90380.7615230461	9.39384142827486e-09\\
	90581.1623246493	9.39384142454703e-09\\
	90781.5631262525	9.39384142935559e-09\\
	90981.9639278557	9.39384142646101e-09\\
	91182.3647294589	9.39384142482386e-09\\
	91382.7655310621	9.39384143107355e-09\\
	91583.1663326653	9.39384142668979e-09\\
	91783.5671342685	9.39384142589728e-09\\
	91983.9679358717	9.39384143035437e-09\\
	92184.368737475	9.39384142494089e-09\\
	92384.7695390782	9.39384142657878e-09\\
	92585.1703406814	9.3938414307495e-09\\
	92785.5711422846	9.39384142510473e-09\\
	92985.9719438878	9.39384142724754e-09\\
	93186.372745491	9.39384142883425e-09\\
	93386.7735470942	9.39384142342078e-09\\
	93587.1743486974	9.39384142833371e-09\\
	93787.5751503006	9.39384142916443e-09\\
	93987.9759519038	9.39384142378923e-09\\
	94188.376753507	9.39384142859779e-09\\
	94388.7775551102	9.39384142731413e-09\\
	94589.1783567134	9.39384142383895e-09\\
	94789.5791583166	9.39384143008864e-09\\
	94989.9799599198	9.39384142757937e-09\\
	95190.380761523	9.39384142513949e-09\\
	95390.7815631262	9.39384142994805e-09\\
	95591.1823647295	9.39384142579402e-09\\
	95791.5831663327	9.39384142559388e-09\\
	95991.9839679359	9.39384143163908e-09\\
	96192.3847695391	9.3938414259943e-09\\
	96392.7855711423	9.39384142648974e-09\\
	96593.1863727455	9.39384142968738e-09\\
	96793.5871743487	9.3938414242739e-09\\
	96993.9879759519	9.3938414273488e-09\\
	97194.3887775551	9.39384143005401e-09\\
	97394.7895791583	9.39384142440924e-09\\
	97595.1903807615	9.39384142783999e-09\\
	97795.5911823647	9.39384142816726e-09\\
	97995.9919839679	9.39384142285404e-09\\
	98196.3927855711	9.39384142910373e-09\\
	98396.7935871744	9.39384142846895e-09\\
	98597.1943887776	9.39384142438169e-09\\
	98797.5951903808	9.39384142919025e-09\\
	98997.995991984	9.39384142664714e-09\\
	99198.3967935872	9.39384142460897e-09\\
	99398.7975951904	9.39384143085866e-09\\
	99599.1983967936	9.39384142688388e-09\\
	99799.5991983968	9.39384142573194e-09\\
	100000	9.3938414305405e-09\\
};
%\addlegendentry{data3}

\addplot [line width=1.2pt, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.365606068963133\\
	400.801603206413	0.0997332395496796\\
	601.202404809619	0.0575172935425926\\
	801.603206412826	0.0409000336190453\\
	1002.00400801603	0.0299380927999447\\
	1202.40480961924	0.0226471469123491\\
	1402.80561122244	0.0176443284133636\\
	1603.20641282565	0.0140548408885631\\
	1803.60721442886	0.011380807031419\\
	2004.00801603206	0.00933371993935338\\
	2204.40881763527	0.00773518818681901\\
	2404.80961923848	0.00646692814521968\\
	2605.21042084168	0.0054476812933916\\
	2805.61122244489	0.00461956256331869\\
	3006.0120240481	0.003940096095906\\
	3206.4128256513	0.00337776184829794\\
	3406.81362725451	0.00290885675610234\\
	3607.21442885772	0.00251523715988672\\
	3807.61523046092	0.00218280471190318\\
	4008.01603206413	0.00190056723597788\\
	4208.41683366733	0.00165985062791125\\
	4408.81763527054	0.00145364132148238\\
	4609.21843687375	0.00127631711039533\\
	4809.61923847695	0.00112331532918717\\
	5010.02004008016	0.000990864661108646\\
	5210.42084168337	0.000875857540484838\\
	5410.82164328657	0.000775724065893877\\
	5611.22244488978	0.000688314365731735\\
	5811.62324649299	0.000611815907597683\\
	6012.02404809619	0.000544710695912823\\
	6212.4248496994	0.000485721207243157\\
	6412.82565130261	0.000433749157928006\\
	6613.22645290581	0.000387867813477293\\
	6813.62725450902	0.000347289630789206\\
	7014.02805611222	0.000311333813520244\\
	7214.42885771543	0.000279417597749143\\
	7414.82965931864	0.000251042035873531\\
	7615.23046092184	0.000225775448522289\\
	7815.63126252505	0.000203242278138289\\
	8016.03206412826	0.000183119009020122\\
	8216.43286573146	0.000165125929247509\\
	8416.83366733467	0.000149015665576409\\
	8617.23446893788	0.0001345743274436\\
	8817.63527054108	0.000121615834876018\\
	9018.03607214429	0.000109975104225996\\
	9218.43687374749	9.95076357696122e-05\\
	9418.8376753507	9.00869999401507e-05\\
	9619.23847695391	8.16013036291619e-05\\
	9819.63927855711	7.39510787842452e-05\\
	10020.0400801603	6.70489269403327e-05\\
	10220.4408817635	6.08177896788326e-05\\
	10420.8416833667	5.51880978187736e-05\\
	10621.2424849699	5.00986225430935e-05\\
	10821.6432865731	4.5495191735005e-05\\
	11022.0440881764	4.13288234566692e-05\\
	11222.4448897796	3.75559750830223e-05\\
	11422.8456913828	3.41379712240653e-05\\
	11623.246492986	3.10400382553744e-05\\
	11823.6472945892	2.82308222108711e-05\\
	12024.0480961924	2.56824138396027e-05\\
	12224.4488977956	2.33698873954254e-05\\
	12424.8496993988	2.12704496273192e-05\\
	12625.250501002	1.9363816993633e-05\\
	12825.6513026052	1.76318610569768e-05\\
	13026.0521042084	1.60579959015581e-05\\
	13226.4529058116	1.46273474024011e-05\\
	13426.8537074148	1.33265876519375e-05\\
	13627.254509018	1.21436195589592e-05\\
	13827.6553106212	1.10674504118765e-05\\
	14028.0561122244	1.00882231323781e-05\\
	14228.4569138277	9.1970678711487e-06\\
	14428.8577154309	8.38581760534775e-06\\
	14629.2585170341	7.64715906779113e-06\\
	14829.6593186373	6.97452003743848e-06\\
	15030.0601202405	6.36184577345031e-06\\
	15230.4609218437	5.80368191803746e-06\\
	15430.8617234469	5.29511724097159e-06\\
	15631.2625250501	4.83166906772567e-06\\
	15831.6633266533	4.40924756725792e-06\\
	16032.0641282565	4.02417029969619e-06\\
	16232.4649298597	3.67310859411312e-06\\
	16432.8657314629	3.3529864892522e-06\\
	16633.2665330661	3.06103951531293e-06\\
	16833.6673346693	2.79477579803606e-06\\
	17034.0681362725	2.55188971686519e-06\\
	17234.4689378758	2.33029953781536e-06\\
	17434.869739479	2.12812545067375e-06\\
	17635.2705410822	1.94364549237191e-06\\
	17835.6713426854	1.77528533407269e-06\\
	18036.0721442886	1.62162395154098e-06\\
	18236.4729458918	1.48137296421707e-06\\
	18436.873747495	1.35333952880306e-06\\
	18637.2745490982	1.2364490921739e-06\\
	18837.6753507014	1.12973133882101e-06\\
	19038.0761523046	1.03228579372476e-06\\
	19238.4769539078	9.4329849617624e-07\\
	19438.877755511	8.6203309369959e-07\\
	19639.2785571142	7.87813334570598e-07\\
	19839.6793587174	7.20020287186735e-07\\
	20040.0801603206	6.58094384093226e-07\\
	20240.4809619238	6.01527167667019e-07\\
	20440.8817635271	5.49847413945327e-07\\
	20641.2825651303	5.02629935497785e-07\\
	20841.6833667335	4.59490367873329e-07\\
	21042.0841683367	4.20071210943066e-07\\
	21242.4849699399	3.84049146858598e-07\\
	21442.8857715431	3.51131318736087e-07\\
	21643.2865731463	3.21048241000732e-07\\
	21843.6873747495	2.93553150810527e-07\\
	22044.0881763527	2.68422701017766e-07\\
	22244.4889779559	2.45453590297732e-07\\
	22444.8897795591	2.24457318946749e-07\\
	22645.2905811623	2.05263595702008e-07\\
	22845.6913827655	1.87718371729551e-07\\
	23046.0921843687	1.71678108511836e-07\\
	23246.4929859719	1.57012975620353e-07\\
	23446.8937875752	1.43605268718069e-07\\
	23647.2945891784	1.31346502366199e-07\\
	23847.6953907816	1.20137327152633e-07\\
	24048.0961923848	1.09887747233285e-07\\
	24248.496993988	1.00515725286633e-07\\
	24448.8977955912	9.19451889299769e-08\\
	24649.2985971944	8.41073486832268e-08\\
	24849.6993987976	7.69399490671213e-08\\
	25050.1002004008	7.03848957575877e-08\\
	25250.501002004	6.4389649350379e-08\\
	25450.9018036072	5.89065455389082e-08\\
	25651.3026052104	5.38915938097565e-08\\
	25851.7034068136	4.93045130634976e-08\\
	26052.1042084168	4.51087927131453e-08\\
	26252.50501002	4.1271109371585e-08\\
	26452.9058116232	3.77605661505681e-08\\
	26653.3066132265	3.45492032539517e-08\\
	26853.7074148297	3.16117102818788e-08\\
	27054.1082164329	2.89244377686655e-08\\
	27254.5090180361	2.64660043999549e-08\\
	27454.9098196393	2.42170030358925e-08\\
	27655.3106212425	2.21595009905552e-08\\
	27855.7114228457	2.02770828617824e-08\\
	28056.1122244489	1.85548627720562e-08\\
	28256.5130260521	1.6979239036515e-08\\
	28456.9138276553	1.55376048294865e-08\\
	28657.3146292585	1.42185439979265e-08\\
	28857.7154308617	1.30117209588012e-08\\
	29058.1162324649	1.19074674748997e-08\\
	29258.5170340681	1.08970461420432e-08\\
	29458.9178356713	9.97252340911143e-09\\
	29659.3186372745	9.12656055658648e-09\\
	29859.7194388778	8.35244269211518e-09\\
	30060.120240481	7.64407835727546e-09\\
	30260.5210420842	6.99589610951408e-09\\
	30460.9218436874	6.40273409218853e-09\\
	30661.3226452906	5.85991547743246e-09\\
	30861.7234468938	5.36320594528164e-09\\
	31062.124248497	4.90864039541125e-09\\
	31262.5250501002	4.49263758341806e-09\\
	31462.9258517034	4.11194449957783e-09\\
	31663.3266533066	3.76354925686509e-09\\
	31863.7274549098	3.44469734570566e-09\\
	32064.128256513	3.15288919903438e-09\\
	32264.5290581162	2.88583681996729e-09\\
	32464.9298597194	2.64142110097907e-09\\
	32665.3306613226	2.41772121602849e-09\\
	32865.7314629259	2.21299838323409e-09\\
	33066.1322645291	2.02562259451526e-09\\
	33266.5330661323	1.85412270986298e-09\\
	33466.9338677355	1.69716168221996e-09\\
	33667.3346693387	1.55350086900015e-09\\
	33867.7354709419	1.42200796653331e-09\\
	34068.1362725451	1.30165517565929e-09\\
	34268.5370741483	1.1915009953482e-09\\
	34468.9378757515	1.09067384896495e-09\\
	34669.3386773547	9.98383418104573e-10\\
	34869.7394789579	9.13914026933473e-10\\
	35070.1402805611	8.36594757039845e-10\\
	35270.5410821643	7.65820096553691e-10\\
	35470.9418837675	7.01039523350082e-10\\
	35671.3426853707	6.4174298760748e-10\\
	35871.7434869739	5.87464091780434e-10\\
	36072.1442885772	5.37779651215355e-10\\
	36272.5450901804	4.92301640008149e-10\\
	36472.9458917836	4.50671071859014e-10\\
	36673.3466933868	4.12562282201014e-10\\
	36873.74749499	3.77680280499953e-10\\
	37074.1482965932	3.45748511624178e-10\\
	37274.5490981964	3.16517339275112e-10\\
	37474.9498997996	2.89760091426658e-10\\
	37675.3507014028	2.65266138900385e-10\\
	37875.751503006	2.42843433076277e-10\\
	38076.1523046092	2.22317344839102e-10\\
	38276.5531062124	2.03527707700039e-10\\
	38476.9539078156	1.86326490997979e-10\\
	38677.3547094188	1.70579530182614e-10\\
	38877.755511022	1.56165027241408e-10\\
	39078.1563126253	1.42968826798754e-10\\
	39278.5571142285	1.30887998610286e-10\\
	39478.9579158317	1.19828998531813e-10\\
	39679.3587174349	1.09704866808435e-10\\
	39879.7595190381	1.00436093226694e-10\\
	40080.1603206413	9.19511752599511e-11\\
	40280.5611222445	8.41834649416687e-11\\
	40480.9619238477	7.70720759234029e-11\\
	40681.3627254509	7.05615833497892e-11\\
	40881.7635270541	6.46016476867911e-11\\
	41082.1643286573	5.91452310263871e-11\\
	41282.5651302605	5.41496360300783e-11\\
	41482.9659318637	4.95764154495187e-11\\
	41683.3667334669	4.53896320989531e-11\\
	41883.7675350701	4.15564542093692e-11\\
	42084.1683366733	3.80470794843615e-11\\
	42284.5691382766	3.48342880158943e-11\\
	42484.9699398798	3.18929386244457e-11\\
	42685.370741483	2.91998799470936e-11\\
	42885.7715430862	2.67345134698657e-11\\
	43086.1723446894	2.44773275956705e-11\\
	43286.5731462926	2.24107821652001e-11\\
	43486.9739478958	2.05188019187046e-11\\
	43687.374749499	1.8786548325791e-11\\
	43887.7755511022	1.72005685794673e-11\\
	44088.1763527054	1.57485648469171e-11\\
	44288.5771543086	1.44192357600107e-11\\
	44488.9779559118	1.32019938481541e-11\\
	44689.378757515	1.20876447484675e-11\\
	44889.7795591182	1.10674242309995e-11\\
	45090.1803607214	1.01333807569393e-11\\
	45290.5811623246	9.27804829282432e-12\\
	45490.9819639279	8.4951214654525e-12\\
	45691.3827655311	7.77805104756145e-12\\
	45891.7835671343	7.12169671922313e-12\\
	46092.1843687375	6.52068601913113e-12\\
	46292.5851703407	5.97037206846784e-12\\
	46492.9859719439	5.46663416460043e-12\\
	46693.3867735471	5.00531618726823e-12\\
	46893.7875751503	4.58300119631329e-12\\
	47094.1883767535	4.19636470643432e-12\\
	47294.5891783567	3.84229640737503e-12\\
	47494.9899799599	3.51806623822234e-12\\
	47695.3907815631	3.22127289958393e-12\\
	47895.7915831663	2.94943226639302e-12\\
	48096.1923847695	2.70065725853787e-12\\
	48296.5931863727	2.47284539875111e-12\\
	48496.993987976	2.2642015737115e-12\\
	48697.3947895792	2.07330050325664e-12\\
	48897.7955911824	1.89834743536615e-12\\
	49098.1963927856	1.73813276867972e-12\\
	49298.5971943888	1.59162384057218e-12\\
	49498.997995992	1.45727970921858e-12\\
	49699.3987975952	1.33434555269782e-12\\
	49899.7995991984	1.22185306407275e-12\\
	50100.2004008016	1.11883798721755e-12\\
	50300.6012024048	1.02443841241067e-12\\
	50501.002004008	9.38087148067698e-13\\
	50701.4028056112	8.58930591336779e-13\\
	50901.8036072144	7.86490750932509e-13\\
	51102.2044088176	7.20140984971444e-13\\
	51302.6052104208	6.5935481768794e-13\\
	51503.006012024	6.03704156246957e-13\\
	51703.4068136273	5.52860780090455e-13\\
	51903.8076152305	5.06273373685491e-13\\
	52104.2084168337	4.63557357299009e-13\\
	52304.6092184369	4.24532606268681e-13\\
	52505.0100200401	3.88706634548664e-13\\
	52705.4108216433	3.55961926126923e-13\\
	52905.8116232465	3.2593011280324e-13\\
	53106.2124248497	2.98511153549079e-13\\
	53306.6132264529	2.73327540024214e-13\\
	53507.0140280561	2.50316288641704e-13\\
	53707.4148296593	2.29153507822282e-13\\
	53907.8156312625	2.09904009498042e-13\\
	54108.2164328657	1.92119596892255e-13\\
	54308.6172344689	1.75975084024536e-13\\
	54509.0180360721	1.61171120838943e-13\\
	54709.4188376754	1.47593022884689e-13\\
	54909.8196392786	1.35073215564095e-13\\
	55110.2204408818	1.23710526060931e-13\\
	55310.621242485	1.13305827180443e-13\\
	55511.0220440882	1.03692096441049e-13\\
	55711.4228456914	9.49976390281541e-14\\
	55911.8236472946	8.69793133997648e-14\\
	56112.2244488978	7.96616893496426e-14\\
	56312.625250501	7.3034136799322e-14\\
	56513.0260521042	6.68611215336284e-14\\
	56713.4268537074	6.11997085435417e-14\\
	56913.8276553106	5.60076379578022e-14\\
	57114.2284569138	5.12812556263479e-14\\
	57314.629258517	4.70665834266383e-14\\
	57515.0300601202	4.30460582003946e-14\\
	57715.4308617234	3.95019850551816e-14\\
	57915.8316633267	3.61043242836734e-14\\
	58116.2324649299	3.29613361691104e-14\\
	58316.6332665331	3.02206696804141e-14\\
	58517.0340681363	2.76550854592102e-14\\
	58717.4348697395	2.53464780465089e-14\\
	58917.8356713427	2.32274181365417e-14\\
	59118.2364729459	2.13800668025286e-14\\
	59318.6372745491	1.95869824893124e-14\\
	59519.0380761523	1.79350255810756e-14\\
	59719.4388777555	1.63325724884223e-14\\
	59919.8396793587	1.50526289064712e-14\\
	60120.2404809619	1.38531078957014e-14\\
	60320.6412825651	1.27739510915878e-14\\
	60521.0420841683	1.17421646980855e-14\\
	60721.4428857715	1.06520999058473e-14\\
	60921.8436873747	9.78907802480078e-15\\
	61122.244488978	9.00188090970877e-15\\
	61322.6452905812	8.23958851292381e-15\\
	61523.0460921844	7.74434242998833e-15\\
	61723.4468937876	7.15509757550503e-15\\
	61923.8476953908	6.47287381622041e-15\\
	62124.248496994	6.06265719482865e-15\\
	62324.6492985972	5.55832263557599e-15\\
	62525.0501002004	5.27667444533937e-15\\
	62725.4509018036	4.76664398483002e-15\\
	62925.8517034068	4.41642584563704e-15\\
	63126.25250501	4.01576927299007e-15\\
	63326.6533066132	3.68965662031423e-15\\
	63527.0541082164	3.53611994838927e-15\\
	63727.4549098196	3.25469805321261e-15\\
	63927.8557114228	3.18779913816795e-15\\
	64128.2565130261	3.13389021838499e-15\\
	64328.6573146293	3.16867459496415e-15\\
	64529.0581162325	3.04575537029087e-15\\
	64729.4589178357	2.837300617886e-15\\
	64929.8597194389	2.99265530108572e-15\\
	65130.2605210421	2.67355057550744e-15\\
	65330.6613226453	2.77274716299305e-15\\
	65531.0621242485	2.67202871985967e-15\\
	65731.4629258517	2.58309511010891e-15\\
	65931.8637274549	2.45249934998204e-15\\
	66132.2645290581	2.41497777745093e-15\\
	66332.6653306613	2.48803993441426e-15\\
	66533.0661322645	2.51852908029884e-15\\
	66733.4669338677	2.58997863333425e-15\\
	66933.8677354709	2.39516056750351e-15\\
	67134.2685370742	2.34781167314e-15\\
	67334.6693386774	2.27700956585962e-15\\
	67535.0701402806	2.17620911623779e-15\\
	67735.4709418838	2.10054696126456e-15\\
	67935.871743487	1.97136660698998e-15\\
	68136.2725450902	2.00111876242933e-15\\
	68336.6733466934	1.88729892415824e-15\\
	68537.0741482966	1.84156586146676e-15\\
	68737.4749498998	1.62881526785007e-15\\
	68937.875751503	1.56511646046551e-15\\
	69138.2765531062	1.57961046425356e-15\\
	69338.6773547094	1.63050103987947e-15\\
	69539.0781563126	1.48392470951336e-15\\
	69739.4789579158	1.36660913693432e-15\\
	69939.879759519	1.35953473059013e-15\\
	70140.2805611222	1.27958090652923e-15\\
	70340.6813627254	1.3118584408048e-15\\
	70541.0821643287	1.28421625702895e-15\\
	70741.4829659319	1.28305517277983e-15\\
	70941.8837675351	1.29266709951443e-15\\
	71142.2845691383	1.28411632550477e-15\\
	71342.6853707415	1.36348717530958e-15\\
	71543.0861723447	1.34605151205576e-15\\
	71743.4869739479	1.33747015135853e-15\\
	71943.8877755511	1.30211259633938e-15\\
	72144.2885771543	1.35656783083649e-15\\
	72344.6893787575	1.31292750784915e-15\\
	72545.0901803607	1.18275295618472e-15\\
	72745.4909819639	1.26385976321919e-15\\
	72945.8917835671	1.25057544543998e-15\\
	73146.2925851703	1.21066439749814e-15\\
	73346.6933867735	1.23611932394466e-15\\
	73547.0941883768	1.236640256524e-15\\
	73747.49498998	1.23729787190304e-15\\
	73947.8957915832	1.27309402498091e-15\\
	74148.2965931864	1.23262749162634e-15\\
	74348.6973947896	1.24755705433073e-15\\
	74549.0981963928	1.26760568475232e-15\\
	74749.498997996	1.2264968110739e-15\\
	74949.8997995992	1.25266089484559e-15\\
	75150.3006012024	1.26158003939696e-15\\
	75350.7014028056	1.22132481952782e-15\\
	75551.1022044088	1.2589776940201e-15\\
	75751.503006012	1.25606221879102e-15\\
	75951.9038076152	1.22339176486243e-15\\
	76152.3046092184	1.26408868264779e-15\\
	76352.7054108216	1.25027628138213e-15\\
	76553.1062124249	1.22972995443184e-15\\
	76753.5070140281	1.27039713019403e-15\\
	76953.9078156313	1.24451875282973e-15\\
	77154.3086172345	1.23481955266462e-15\\
	77354.7094188377	1.27551647044993e-15\\
	77555.1102204409	1.2389725233673e-15\\
	77755.5110220441	1.24114939060571e-15\\
	77955.9118236473	1.27408416054691e-15\\
	78156.3126252505	1.23297528686849e-15\\
	78356.7134268537	1.24624734046682e-15\\
	78557.1142284569	1.2679239852216e-15\\
	78757.5150300601	1.22766876535246e-15\\
	78957.9158316633	1.25256882677964e-15\\
	79158.3166332665	1.26254069458562e-15\\
	79358.7174348697	1.2214318209072e-15\\
	79559.1182364729	1.25767512826902e-15\\
	79759.5190380761	1.25662022720677e-15\\
	79959.9198396794	1.22332108719138e-15\\
	80160.3206412826	1.26398826295357e-15\\
	80360.7214428858	1.25099722862438e-15\\
	80561.122244489	1.22840599828585e-15\\
	80761.5230460922	1.26910291607116e-15\\
	80961.9238476954	1.24531646919193e-15\\
	81162.3246492986	1.23474052336525e-15\\
	81362.7254509018	1.2754076991275e-15\\
	81563.126252505	1.23945376266308e-15\\
	81763.5270541082	1.23983378608805e-15\\
	81963.9278557114	1.27426793104624e-15\\
	82164.3286573146	1.2340127111771e-15\\
	82364.7294589178	1.24615995953918e-15\\
	82565.130260521	1.26901917038021e-15\\
	82765.5310621243	1.22791029670179e-15\\
	82965.9318637275	1.25126157389019e-15\\
	83166.3326653307	1.26296417303141e-15\\
	83366.7334669339	1.22270895316232e-15\\
	83567.1342685371	1.25757939571311e-15\\
	83767.5350701403	1.25747570441897e-15\\
	83967.9358717435	1.22199244390708e-15\\
	84168.3366733467	1.26268936169239e-15\\
	84368.7374749499	1.25166041501657e-15\\
	84569.1382765531	1.2283316561248e-15\\
	84769.5390781563	1.26899883188704e-15\\
	84969.9398797595	1.24593223845767e-15\\
	85170.3406813627	1.23342023170927e-15\\
	85370.7414829659	1.27411714949458e-15\\
	85571.1422845691	1.24035665700174e-15\\
	85771.5430861723	1.23975109229872e-15\\
	85971.9438877755	1.27549764617485e-15\\
	86172.3446893788	1.23438877249638e-15\\
	86372.745490982	1.24484801951142e-15\\
	86573.1462925852	1.26930811885605e-15\\
	86773.5470941884	1.22905289898696e-15\\
	86973.9478957916	1.25117052847265e-15\\
	87174.3486973948	1.26395418021356e-15\\
	87374.749498998	1.22284530653509e-15\\
	87575.1503006012	1.25627580731361e-15\\
	87775.5511022044	1.25800436084121e-15\\
	87975.9519038076	1.22192278888434e-15\\
	88176.3527054108	1.26258996464658e-15\\
	88376.753507014	1.25241071425227e-15\\
	88577.1543086172	1.22700667733045e-15\\
	88777.5551102204	1.26770359511581e-15\\
	88977.9559118237	1.24670060282643e-15\\
	89178.3567134269	1.23334222505827e-15\\
	89378.7575150301	1.27400940082046e-15\\
	89579.1583166333	1.24086724829097e-15\\
	89779.5591182365	1.23843446513265e-15\\
	89979.9599198397	1.27565206468069e-15\\
	90180.3607214429	1.2353968448116e-15\\
	90380.7615230461	1.2447616612322e-15\\
	90581.1623246493	1.27043265600815e-15\\
	90781.5631262525	1.22932378232968e-15\\
	90981.9639278557	1.24986225293484e-15\\
	91182.3647294589	1.26434830666585e-15\\
	91382.7655310621	1.22409308679677e-15\\
	91583.1663326653	1.25618109740607e-15\\
	91783.5671342685	1.25888919004686e-15\\
	91983.9679358717	1.22059312295168e-15\\
	92184.368737475	1.26129004073704e-15\\
	92384.7695390782	1.25304454865107e-15\\
	92585.1703406814	1.22693335781781e-15\\
	92785.5711422846	1.26760053358e-15\\
	92985.9719438878	1.24734572408556e-15\\
	93186.372745491	1.23202091075387e-15\\
	93386.7735470942	1.27271782853924e-15\\
	93587.1743486974	1.24174079063624e-15\\
	93787.5751503006	1.23835279399174e-15\\
	93987.9759519038	1.27691113180274e-15\\
	94188.376753507	1.23580225812427e-15\\
	94388.7775551102	1.24344869855607e-15\\
	94589.1783567134	1.27069225249054e-15\\
	94789.5791583166	1.23043703262141e-15\\
	94989.9799599198	1.24977223016561e-15\\
	95190.380761523	1.26536766584145e-15\\
	95390.7815631262	1.22425879216303e-15\\
	95591.1823647295	1.25487648635827e-15\\
	95791.5831663327	1.25938849447571e-15\\
	95991.9839679359	1.22052449057735e-15\\
	96192.3847695391	1.26119166633954e-15\\
	96392.7855711423	1.25382419988016e-15\\
	96593.1863727455	1.2256073563751e-15\\
	96793.5871743487	1.26630427416046e-15\\
	96993.9879759519	1.24808473646088e-15\\
	97194.3887775551	1.23194392675122e-15\\
	97394.7895791583	1.27261110251347e-15\\
	97595.1903807615	1.24228073391892e-15\\
	97795.5911823647	1.2370351441773e-15\\
	97995.9919839679	1.27703619831518e-15\\
	98196.3927855711	1.23678097844605e-15\\
	98396.7935871744	1.24336336292515e-15\\
	98597.1943887776	1.2718461416361e-15\\
	98797.5951903808	1.23073726795757e-15\\
	98997.995991984	1.24846293197949e-15\\
	99198.3967935872	1.26573244030035e-15\\
	99398.7975951904	1.22547722043127e-15\\
	99599.1983967936	1.25478279909914e-15\\
	99799.5991983968	1.26030267567475e-15\\
	100000	1.21919380199633e-15\\
};
%\addlegendentry{data4}

\addplot [line width=1.2pt, color=mycolor3]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	7.8143568666589\\
	400.801603206413	8.49998465010368\\
	601.202404809619	8.90605072036792\\
	801.603206412826	9.14722322296305\\
	1002.00400801603	9.29238183847653\\
	1202.40480961924	9.37856389171204\\
	1402.80561122244	9.42703668223428\\
	1603.20641282565	9.4507541607006\\
	1803.60721442886	9.45794790585653\\
	2004.00801603206	9.4540000292755\\
	2204.40881763527	9.44254340059783\\
	2404.80961923848	9.42612158541349\\
	2605.21042084168	9.40655834796001\\
	2805.61122244489	9.38521543210321\\
	3006.0120240481	9.36315263129406\\
	3206.4128256513	9.34122475967971\\
	3406.81362725451	9.32014885409273\\
	3607.21442885772	9.30054670791487\\
	3807.61523046092	9.28296876914285\\
	4008.01603206413	9.26791332473686\\
	4208.41683366733	9.25583866659403\\
	4408.81763527054	9.24715864844131\\
	4609.21843687375	9.24225345889609\\
	4809.61923847695	9.24147046360415\\
	5010.02004008016	9.24511469476509\\
	5210.42084168337	9.25345213011071\\
	5410.82164328657	9.26671093675491\\
	5611.22244488978	9.28507545284375\\
	5811.62324649299	9.30868036245313\\
	6012.02404809619	9.33761801007915\\
	6212.4248496994	9.3719390063799\\
	6412.82565130261	9.41163692579545\\
	6613.22645290581	9.4566652071075\\
	6813.62725450902	9.50693730257374\\
	7014.02805611222	9.56231787313223\\
	7214.42885771543	9.62263376388461\\
	7414.82965931864	9.68767950322328\\
	7615.23046092184	9.75721604134273\\
	7815.63126252505	9.83097263629111\\
	8016.03206412826	9.90865802577303\\
	8216.43286573146	9.98996398307784\\
	8416.83366733467	10.074560236545\\
	8617.23446893788	10.1621094825912\\
	8817.63527054108	10.2522694256617\\
	9018.03607214429	10.3446911175052\\
	9218.43687374749	10.4390275627061\\
	9418.8376753507	10.5349371422054\\
	9619.23847695391	10.6320845246185\\
	9819.63927855711	10.7301436605234\\
	10020.0400801603	10.8288018209652\\
	10220.4408817635	10.9277605509025\\
	10420.8416833667	11.0267370972346\\
	10621.2424849699	11.125466890973\\
	10821.6432865731	11.2237035123728\\
	11022.0440881764	11.3212208013306\\
	11222.4448897796	11.4178130086785\\
	11422.8456913828	11.5132942747398\\
	11623.246492986	11.607499760245\\
	11823.6472945892	11.7002864620348\\
	12024.0480961924	11.7915309937826\\
	12224.4488977956	11.8811288175599\\
	12424.8496993988	11.968997905\\
	12625.250501002	12.0550735988731\\
	12825.6513026052	12.1393076618864\\
	13026.0521042084	12.2216717174142\\
	13226.4529058116	12.3021527833472\\
	13426.8537074148	12.3807515276014\\
	13627.254509018	12.4574833180048\\
	13827.6553106212	12.5323773802251\\
	14028.0561122244	12.6054729968441\\
	14228.4569138277	12.6768185702785\\
	14428.8577154309	12.7464743467303\\
	14629.2585170341	12.8145064849438\\
	14829.6593186373	12.8809861678729\\
	15030.0601202405	12.9459920997271\\
	15230.4609218437	13.0096060101218\\
	15430.8617234469	13.0719113643004\\
	15631.2625250501	13.1329939486447\\
	15831.6633266533	13.1929406886425\\
	16032.0641282565	13.2518371530335\\
	16232.4649298597	13.3097671024277\\
	16432.8657314629	13.3668136489561\\
	16633.2665330661	13.4230560205552\\
	16833.6673346693	13.4785692822476\\
	17034.0681362725	13.5334255728835\\
	17234.4689378758	13.5876919682857\\
	17434.869739479	13.6414302298788\\
	17635.2705410822	13.6946972830876\\
	17835.6713426854	13.7475448750222\\
	18036.0721442886	13.8000189834995\\
	18236.4729458918	13.8521600539325\\
	18436.873747495	13.9040037048984\\
	18637.2745490982	13.9555800650539\\
	18837.6753507014	14.0069141283615\\
	19038.0761523046	14.0580266466608\\
	19238.4769539078	14.1089338824807\\
	19438.877755511	14.159648016567\\
	19639.2785571142	14.2101778170229\\
	19839.6793587174	14.2605290068621\\
	20040.0801603206	14.3107044942234\\
	20240.4809619238	14.3607048673476\\
	20440.8817635271	14.4105291619698\\
	20641.2825651303	14.4601748659024\\
	20841.6833667335	14.5096382884231\\
	21042.0841683367	14.5589154173339\\
	21242.4849699399	14.6080018185812\\
	21442.8857715431	14.6568929044207\\
	21643.2865731463	14.7055844585694\\
	21843.6873747495	14.754072795671\\
	22044.0881763527	14.8023546940785\\
	22244.4889779559	14.8504275761799\\
	22444.8897795591	14.898289959978\\
	22645.2905811623	14.9459410041922\\
	22845.6913827655	14.9933804597474\\
	23046.0921843687	15.0406091989819\\
	23246.4929859719	15.0876285818141\\
	23446.8937875752	15.1344403360802\\
	23647.2945891784	15.1810467154656\\
	23847.6953907816	15.2274502320658\\
	24048.0961923848	15.2736532569264\\
	24248.496993988	15.3196579144717\\
	24448.8977955912	15.3654662104417\\
	24649.2985971944	15.4110793969342\\
	24849.6993987976	15.4564977528155\\
	25050.1002004008	15.5017209584801\\
	25250.501002004	15.5467474133889\\
	25450.9018036072	15.5915741018776\\
	25651.3026052104	15.6361967782089\\
	25851.7034068136	15.6806097728547\\
	26052.1042084168	15.7248057206005\\
	26252.50501002	15.7687756111335\\
	26452.9058116232	15.8125091534096\\
	26653.3066132265	15.8559943318275\\
	26853.7074148297	15.8992173586718\\
	27054.1082164329	15.94216354295\\
	27254.5090180361	15.9848166919731\\
	27454.9098196393	16.0271592260724\\
	27655.3106212425	16.0691728300182\\
	27855.7114228457	16.1108384628068\\
	28056.1122244489	16.1521362164283\\
	28256.5130260521	16.1930456746152\\
	28456.9138276553	16.2335467197948\\
	28657.3146292585	16.2736189676955\\
	28857.7154308617	16.3132417871786\\
	29058.1162324649	16.3523958950041\\
	29258.5170340681	16.3910622686252\\
	29458.9178356713	16.4292223567819\\
	29659.3186372745	16.466859103169\\
	29859.7194388778	16.5039567338169\\
	30060.120240481	16.5405004187686\\
	30260.5210420842	16.5764767009461\\
	30460.9218436874	16.6118743538382\\
	30661.3226452906	16.6466833489973\\
	30861.7234468938	16.6808946830811\\
	31062.124248497	16.7145022670567\\
	31262.5250501002	16.7475010917739\\
	31462.9258517034	16.7798873264155\\
	31663.3266533066	16.8116593201417\\
	31863.7274549098	16.8428169333235\\
	32064.128256513	16.8733609334318\\
	32264.5290581162	16.9032932802708\\
	32464.9298597194	16.9326176757796\\
	32665.3306613226	16.961338253191\\
	32865.7314629259	16.9894592017816\\
	33066.1322645291	17.0169864814869\\
	33266.5330661323	17.0439256949914\\
	33466.9338677355	17.0702820934411\\
	33667.3346693387	17.096061411919\\
	33867.7354709419	17.121269016491\\
	34068.1362725451	17.1459092906709\\
	34268.5370741483	17.1699858714052\\
	34468.9378757515	17.1935020399157\\
	34669.3386773547	17.2164595532586\\
	34869.7394789579	17.2388583312478\\
	35070.1402805611	17.2606980878386\\
	35270.5410821643	17.2819764626078\\
	35470.9418837675	17.3026891222638\\
	35671.3426853707	17.3228307815758\\
	35871.7434869739	17.3423945232835\\
	36072.1442885772	17.3613714281441\\
	36272.5450901804	17.3797510851676\\
	36472.9458917836	17.3975222407594\\
	36673.3466933868	17.4146718905935\\
	36873.74749499	17.4311852196328\\
	37074.1482965932	17.4470477123421\\
	37274.5490981964	17.4622434055585\\
	37474.9498997996	17.4767552264431\\
	37675.3507014028	17.4905665848242\\
	37875.751503006	17.5036607567818\\
	38076.1523046092	17.5160207004733\\
	38276.5531062124	17.5276299530447\\
	38476.9539078156	17.5384735407599\\
	38677.3547094188	17.5485370213083\\
	38877.755511022	17.5578065730193\\
	39078.1563126253	17.5662715824131\\
	39278.5571142285	17.5739225330577\\
	39478.9579158317	17.580751400145\\
	39679.3587174349	17.5867535706224\\
	39879.7595190381	17.5919268476385\\
	40080.1603206413	17.5962711727817\\
	40280.5611222445	17.5997895517625\\
	40480.9619238477	17.6024886873451\\
	40681.3627254509	17.6043777343046\\
	40881.7635270541	17.605468276478\\
	41082.1643286573	17.6057765070302\\
	41282.5651302605	17.6053208334374\\
	41482.9659318637	17.6041220199164\\
	41683.3667334669	17.6022046488758\\
	41883.7675350701	17.5995957193244\\
	42084.1683366733	17.5963241755667\\
	42284.5691382766	17.5924213857559\\
	42484.9699398798	17.587921118875\\
	42685.370741483	17.5828582992278\\
	42885.7715430862	17.5772687852246\\
	43086.1723446894	17.5711903568317\\
	43286.5731462926	17.564660831114\\
	43486.9739478958	17.5577179286605\\
	43687.374749499	17.5503997993042\\
	43887.7755511022	17.5427438544102\\
	44088.1763527054	17.5347863421181\\
	44288.5771543086	17.5265623507814\\
	44488.9779559118	17.5181054640818\\
	44689.378757515	17.5094470604703\\
	44889.7795591182	17.5006161112667\\
	45090.1803607214	17.4916392786607\\
	45290.5811623246	17.4825401726154\\
	45490.9819639279	17.4733392544467\\
	45691.3827655311	17.4640538795046\\
	45891.7835671343	17.4546979431787\\
	46092.1843687375	17.44528180627\\
	46292.5851703407	17.4358123256843\\
	46492.9859719439	17.4262928511017\\
	46693.3867735471	17.4167232084996\\
	46893.7875751503	17.4070997949425\\
	47094.1883767535	17.3974158496908\\
	47294.5891783567	17.3876615067416\\
	47494.9899799599	17.3778239827574\\
	47695.3907815631	17.3678880441393\\
	47895.7915831663	17.357836172726\\
	48096.1923847695	17.3476488206356\\
	48296.5931863727	17.3373049056089\\
	48496.993987976	17.3267822697214\\
	48697.3947895792	17.3160578500939\\
	48897.7955911824	17.305108040254\\
	49098.1963927856	17.2939096490675\\
	49298.5971943888	17.2824397511972\\
	49498.997995992	17.2706760004978\\
	49699.3987975952	17.2585977742182\\
	49899.7995991984	17.246185970726\\
	50100.2004008016	17.2334232432556\\
	50300.6012024048	17.2202947660066\\
	50501.002004008	17.2067885821681\\
	50701.4028056112	17.192895396069\\
	50901.8036072144	17.1786088635404\\
	51102.2044088176	17.1639266303593\\
	51302.6052104208	17.1488495019194\\
	51503.006012024	17.1333815454374\\
	51703.4068136273	17.1175311589058\\
	51903.8076152305	17.1013101924596\\
	52104.2084168337	17.0847338952785\\
	52304.6092184369	17.0678213302081\\
	52505.0100200401	17.0505951520516\\
	52705.4108216433	17.0330810583115\\
	52905.8116232465	17.0153077430327\\
	53106.2124248497	16.9973071155621\\
	53306.6132264529	16.979113377259\\
	53507.0140280561	16.960762849631\\
	53707.4148296593	16.9422940298105\\
	53907.8156312625	16.9237467946658\\
	54108.2164328657	16.905162147835\\
	54308.6172344689	16.8865819148198\\
	54509.0180360721	16.8680482224532\\
	54709.4188376754	16.849603157907\\
	54909.8196392786	16.8312884629521\\
	55110.2204408818	16.8131448243453\\
	55310.621242485	16.7952117828022\\
	55511.0220440882	16.7775275721959\\
	55711.4228456914	16.7601280700741\\
	55911.8236472946	16.7430470595141\\
	56112.2244488978	16.7263160813072\\
	56312.625250501	16.7099636991648\\
	56513.0260521042	16.6940153588878\\
	56713.4268537074	16.6784936735881\\
	56913.8276553106	16.6634181898138\\
	57114.2284569138	16.6488045009454\\
	57314.629258517	16.6346652060842\\
	57515.0300601202	16.6210100436425\\
	57715.4308617234	16.6078445579279\\
	57915.8316633267	16.5951714557813\\
	58116.2324649299	16.5829907225095\\
	58316.6332665331	16.5712990269504\\
	58517.0340681363	16.5600901765128\\
	58717.4348697395	16.5493558223084\\
	58917.8356713427	16.5390854522395\\
	59118.2364729459	16.5292659294724\\
	59318.6372745491	16.5198827642607\\
	59519.0380761523	16.5109204137154\\
	59719.4388777555	16.5023613496934\\
	59919.8396793587	16.4941875250849\\
	60120.2404809619	16.4863805337942\\
	60320.6412825651	16.4789212833273\\
	60521.0420841683	16.471790527923\\
	60721.4428857715	16.4649693937171\\
	60921.8436873747	16.4584393754209\\
	61122.244488978	16.4521821332464\\
	61322.6452905812	16.4461802526966\\
	61523.0460921844	16.4404173603675\\
	61723.4468937876	16.4348775256882\\
	61923.8476953908	16.4295460427413\\
	62124.248496994	16.4244093736214\\
	62324.6492985972	16.4194548387124\\
	62525.0501002004	16.4146707841502\\
	62725.4509018036	16.4100466785224\\
	62925.8517034068	16.4055729291491\\
	63126.25250501	16.4012406160578\\
	63326.6533066132	16.3970416824328\\
	63527.0541082164	16.3929688154713\\
	63727.4549098196	16.3890149303603\\
	63927.8557114228	16.3851734133289\\
	64128.2565130261	16.3814379128273\\
	64328.6573146293	16.3778020011218\\
	64529.0581162325	16.3742591294952\\
	64729.4589178357	16.3708025438872\\
	64929.8597194389	16.3674250654612\\
	65130.2605210421	16.3641188735791\\
	65330.6613226453	16.3608755316544\\
	65531.0621242485	16.3576858594776\\
	65731.4629258517	16.3545396778852\\
	65931.8637274549	16.351425915433\\
	66132.2645290581	16.3483324937666\\
	66332.6653306613	16.3452462549659\\
	66533.0661322645	16.3421530009892\\
	66733.4669338677	16.3390374813737\\
	66933.8677354709	16.3358834083675\\
	67134.2685370742	16.3326735904761\\
	67334.6693386774	16.32938994279\\
	67535.0701402806	16.3260134831841\\
	67735.4709418838	16.322524767657\\
	67935.871743487	16.3189037523696\\
	68136.2725450902	16.3151298983378\\
	68336.6733466934	16.3111826228442\\
	68537.0741482966	16.3070413462106\\
	68737.4749498998	16.3026855157047\\
	68937.875751503	16.2980949297085\\
	69138.2765531062	16.2932502068574\\
	69338.6773547094	16.2881325756084\\
	69539.0781563126	16.2827239249456\\
	69739.4789579158	16.2770079137779\\
	69939.879759519	16.2709692685321\\
	70140.2805611222	16.2645939854899\\
	70340.6813627254	16.2578701558469\\
	70541.0821643287	16.2507877076239\\
	70741.4829659319	16.2433382988033\\
	70941.8837675351	16.2355157354936\\
	71142.2845691383	16.2273163886631\\
	71342.6853707415	16.2187386379004\\
	71543.0861723447	16.2097828416446\\
	71743.4869739479	16.2004524725998\\
	71943.8877755511	16.1907529662935\\
	72144.2885771543	16.1806918127137\\
	72344.6893787575	16.1702792418478\\
	72545.0901803607	16.1595276125172\\
	72745.4909819639	16.1484511467194\\
	72945.8917835671	16.1370661354012\\
	73146.2925851703	16.1253909686342\\
	73346.6933867735	16.1134454795321\\
	73547.0941883768	16.101250805207\\
	73747.49498998	16.0888298605681\\
	73947.8957915832	16.0762063722146\\
	74148.2965931864	16.0634048086451\\
	74348.6973947896	16.0504505229024\\
	74549.0981963928	16.0373691924394\\
	74749.498997996	16.0241865767434\\
	74949.8997995992	16.0109284256518\\
	75150.3006012024	15.9976202273836\\
	75350.7014028056	15.984286882744\\
	75551.1022044088	15.9709525826637\\
	75751.503006012	15.957640573896\\
	75951.9038076152	15.9443729512156\\
	76152.3046092184	15.9311705812464\\
	76352.7054108216	15.918052797239\\
	76553.1062124249	15.9050373398933\\
	76753.5070140281	15.8921403331041\\
	76953.9078156313	15.8793760912566\\
	77154.3086172345	15.8667569574121\\
	77354.7094188377	15.8542934661231\\
	77555.1102204409	15.8419943574706\\
	77755.5110220441	15.8298661429363\\
	77955.9118236473	15.8179135785636\\
	78156.3126252505	15.8061397053567\\
	78356.7134268537	15.7945454945393\\
	78557.1142284569	15.783130245149\\
	78757.5150300601	15.7718917390362\\
	78957.9158316633	15.760826141349\\
	79158.3166332665	15.7499280727448\\
	79358.7174348697	15.7391909761237\\
	79559.1182364729	15.7286072134821\\
	79759.5190380761	15.718167842315\\
	79959.9198396794	15.7078631735272\\
	80160.3206412826	15.6976828560188\\
	80360.7214428858	15.6876157232024\\
	80561.122244489	15.6776501889788\\
	80761.5230460922	15.6677743761968\\
	80961.9238476954	15.6579761184736\\
	81162.3246492986	15.648243094674\\
	81362.7254509018	15.6385630285937\\
	81563.126252505	15.6289237368889\\
	81763.5270541082	15.6193131406815\\
	81963.9278557114	15.609719452157\\
	82164.3286573146	15.6001311818533\\
	82364.7294589178	15.5905371810142\\
	82565.130260521	15.5809267085677\\
	82765.5310621243	15.5712894201752\\
	82965.9318637275	15.5616154040423\\
	83166.3326653307	15.5518952123452\\
	83366.7334669339	15.5421197958674\\
	83567.1342685371	15.5322804688986\\
	83767.5350701403	15.5223690374147\\
	83967.9358717435	15.5123776114566\\
	84168.3366733467	15.5022985326696\\
	84368.7374749499	15.4921245621235\\
	84569.1382765531	15.4818486573282\\
	84769.5390781563	15.4714638901234\\
	84969.9398797595	15.4609635406472\\
	85170.3406813627	15.4503410671164\\
	85370.7414829659	15.4395899217096\\
	85571.1422845691	15.4287035332514\\
	85771.5430861723	15.4176755701505\\
	85971.9438877755	15.4064996012024\\
	86172.3446893788	15.3951690544766\\
	86372.745490982	15.3836776332355\\
	86573.1462925852	15.3720189825767\\
	86773.5470941884	15.3601866786585\\
	86973.9478957916	15.3481745002791\\
	87174.3486973948	15.3359764579179\\
	87374.749498998	15.3235866381261\\
	87575.1503006012	15.3109993178326\\
	87775.5511022044	15.2982094293737\\
	87975.9519038076	15.2852121878345\\
	88176.3527054108	15.2720031454735\\
	88376.753507014	15.2585788707654\\
	88577.1543086172	15.2449365363483\\
	88777.5551102204	15.2310740051043\\
	88977.9559118237	15.216990251093\\
	89178.3567134269	15.2026853880217\\
	89378.7575150301	15.1881605230342\\
	89579.1583166333	15.1734179362037\\
	89779.5591182365	15.1584615437697\\
	89979.9599198397	15.1432964749457\\
	90180.3607214429	15.1279291265107\\
	90380.7615230461	15.1123677725514\\
	90581.1623246493	15.096622059185\\
	90781.5631262525	15.0807030590752\\
	90981.9639278557	15.0646235398678\\
	91182.3647294589	15.0483978306294\\
	91382.7655310621	15.0320416403161\\
	91583.1663326653	15.0155721070132\\
	91783.5671342685	14.9990078796574\\
	91983.9679358717	14.9823687757664\\
	92184.368737475	14.9656757517279\\
	92384.7695390782	14.9489509225731\\
	92585.1703406814	14.9322172502063\\
	92785.5711422846	14.9154984868723\\
	92985.9719438878	14.8988190075204\\
	93186.372745491	14.8822035921603\\
	93386.7735470942	14.8656773313343\\
	93587.1743486974	14.8492654667627\\
	93787.5751503006	14.8329929851458\\
	93987.9759519038	14.81688466622\\
	94188.376753507	14.8009650437226\\
	94388.7775551102	14.785257639237\\
	94589.1783567134	14.7697852908684\\
	94789.5791583166	14.7545700397115\\
	94989.9799599198	14.7396325533386\\
	95190.380761523	14.7249921118332\\
	95390.7815631262	14.7106667536093\\
	95591.1823647295	14.6966730082769\\
	95791.5831663327	14.6830252907422\\
	95991.9839679359	14.6697364664786\\
	96192.3847695391	14.6568179209089\\
	96392.7855711423	14.6442783498918\\
	96593.1863727455	14.6321248071042\\
	96793.5871743487	14.6203626250965\\
	96993.9879759519	14.6089947427721\\
	97194.3887775551	14.5980220494931\\
	97394.7895791583	14.5874437512583\\
	97595.1903807615	14.5772571644549\\
	97795.5911823647	14.5674573005141\\
	97995.9919839679	14.5580377047763\\
	98196.3927855711	14.5489906469097\\
	98396.7935871744	14.5403060727341\\
	98597.1943887776	14.5319729038765\\
	98797.5951903808	14.5239790305738\\
	98997.995991984	14.5163108626877\\
	99198.3967935872	14.5089538564496\\
	99398.7975951904	14.5018929011206\\
	99599.1983967936	14.4951122441017\\
	99799.5991983968	14.4885953812076\\
	100000	14.4823257382198\\
};
%\addlegendentry{data5}

\addplot [line width=1.2pt, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	4.33759110141886\\
	400.801603206413	5.78489208281325\\
	601.202404809619	6.4483793665128\\
	801.603206412826	6.80687882362048\\
	1002.00400801603	7.0144095166065\\
	1202.40480961924	7.13714875444104\\
	1402.80561122244	7.20879464485454\\
	1603.20641282565	7.24841889583614\\
	1803.60721442886	7.26756819631288\\
	2004.00801603206	7.27354314024923\\
	2204.40881763527	7.27114890494316\\
	2404.80961923848	7.26367682298809\\
	2605.21042084168	7.25344268165701\\
	2805.61122244489	7.24214362647557\\
	3006.0120240481	7.23107288006369\\
	3206.4128256513	7.2212507245642\\
	3406.81362725451	7.2135130203857\\
	3607.21442885772	7.20856504288524\\
	3807.61523046092	7.20701124115532\\
	4008.01603206413	7.2093808528701\\
	4208.41683366733	7.21614275612541\\
	4408.81763527054	7.22769798406206\\
	4609.21843687375	7.24439550581558\\
	4809.61923847695	7.26653305060703\\
	5010.02004008016	7.2943454941776\\
	5210.42084168337	7.32801092150001\\
	5410.82164328657	7.36765356655486\\
	5611.22244488978	7.41333820342195\\
	5811.62324649299	7.46506589441755\\
	6012.02404809619	7.52278514157476\\
	6212.4248496994	7.5863946348819\\
	6412.82565130261	7.65572949857285\\
	6613.22645290581	7.7305827178689\\
	6813.62725450902	7.81070733247118\\
	7014.02805611222	7.89581029064797\\
	7214.42885771543	7.98556621739474\\
	7414.82965931864	8.07962456943378\\
	7615.23046092184	8.17761032358449\\
	7815.63126252505	8.27912792929682\\
	8016.03206412826	8.38377252073343\\
	8216.43286573146	8.49113361302298\\
	8416.83366733467	8.60079292576993\\
	8617.23446893788	8.71233683667538\\
	8817.63527054108	8.82535799377052\\
	9018.03607214429	8.93945568656615\\
	9218.43687374749	9.05424206066703\\
	9418.8376753507	9.1693441407992\\
	9619.23847695391	9.28440518308686\\
	9819.63927855711	9.3990874714677\\
	10020.0400801603	9.51307354146313\\
	10220.4408817635	9.62606622797974\\
	10420.8416833667	9.73779261285926\\
	10621.2424849699	9.84800208056828\\
	10821.6432865731	9.95646578366589\\
	11022.0440881764	10.0629809029335\\
	11222.4448897796	10.1673679244416\\
	11422.8456913828	10.2694691647666\\
	11623.246492986	10.3691507352333\\
	11823.6472945892	10.4663032331941\\
	12024.0480961924	10.5608375153031\\
	12224.4488977956	10.6526837553553\\
	12424.8496993988	10.7417973183491\\
	12625.250501002	10.8281505159647\\
	12825.6513026052	10.911731697545\\
	13026.0521042084	10.9925506679521\\
	13226.4529058116	11.0706322300743\\
	13426.8537074148	11.1460141344614\\
	13627.254509018	11.2187490059584\\
	13827.6553106212	11.2889034685317\\
	14028.0561122244	11.3565532176175\\
	14228.4569138277	11.4217821995488\\
	14428.8577154309	11.4846867668429\\
	14629.2585170341	11.5453678960045\\
	14829.6593186373	11.6039304261698\\
	15030.0601202405	11.6604868539421\\
	15230.4609218437	11.7151515773079\\
	15430.8617234469	11.7680395205676\\
	15631.2625250501	11.8192672744603\\
	15831.6633266533	11.8689518159377\\
	16032.0641282565	11.9172074216124\\
	16232.4649298597	11.964145323868\\
	16432.8657314629	12.0098755489107\\
	16633.2665330661	12.0545027310211\\
	16833.6673346693	12.098125911157\\
	17034.0681362725	12.1408404139572\\
	17234.4689378758	12.1827350518963\\
	17434.869739479	12.2238918764423\\
	17635.2705410822	12.2643869297344\\
	17835.6713426854	12.3042898333657\\
	18036.0721442886	12.3436629843825\\
	18236.4729458918	12.3825618890763\\
	18436.873747495	12.4210361533193\\
	18637.2745490982	12.4591284970876\\
	18837.6753507014	12.496875201046\\
	19038.0761523046	12.5343073066302\\
	19238.4769539078	12.5714501741382\\
	19438.877755511	12.6083239755721\\
	19639.2785571142	12.6449445432987\\
	19839.6793587174	12.6813237828307\\
	20040.0801603206	12.7174699129599\\
	20240.4809619238	12.7533880779636\\
	20440.8817635271	12.7890812957163\\
	20641.2825651303	12.8245504238123\\
	20841.6833667335	12.8597946270574\\
	21042.0841683367	12.8948124307078\\
	21242.4849699399	12.9296015945182\\
	21442.8857715431	12.9641594627859\\
	21643.2865731463	12.998483611836\\
	21843.6873747495	13.0325720574313\\
	22044.0881763527	13.0664232078991\\
	22244.4889779559	13.1000361080988\\
	22444.8897795591	13.13341098012\\
	22645.2905811623	13.1665487313171\\
	22845.6913827655	13.1994509321594\\
	23046.0921843687	13.2321204236448\\
	23246.4929859719	13.2645606243174\\
	23446.8937875752	13.2967754151503\\
	23647.2945891784	13.3287693153666\\
	23847.6953907816	13.3605471852843\\
	24048.0961923848	13.3921137925089\\
	24248.496993988	13.4234736919323\\
	24448.8977955912	13.4546313342325\\
	24649.2985971944	13.485590381142\\
	24849.6993987976	13.5163534645391\\
	25050.1002004008	13.546922531502\\
	25250.501002004	13.5772981265043\\
	25450.9018036072	13.6074792388446\\
	25651.3026052104	13.6374634574306\\
	25851.7034068136	13.6672467571345\\
	26052.1042084168	13.6968232237806\\
	26252.50501002	13.7261850958546\\
	26452.9058116232	13.7553231071354\\
	26653.3066132265	13.784226072128\\
	26853.7074148297	13.8128808560545\\
	27054.1082164329	13.8412732190474\\
	27254.5090180361	13.8693872795688\\
	27454.9098196393	13.8972056570299\\
	27655.3106212425	13.9247101322327\\
	27855.7114228457	13.9518817044181\\
	28056.1122244489	13.9787005043817\\
	28256.5130260521	14.0051461876855\\
	28456.9138276553	14.0311987640177\\
	28657.3146292585	14.0568381068783\\
	28857.7154308617	14.0820440226758\\
	29058.1162324649	14.1067978395012\\
	29258.5170340681	14.1310814060265\\
	29458.9178356713	14.1548773391431\\
	29659.3186372745	14.1781700504421\\
	29859.7194388778	14.2009455737099\\
	30060.120240481	14.2231912697922\\
	30260.5210420842	14.244896263462\\
	30460.9218436874	14.2660522720298\\
	30661.3226452906	14.2866526273013\\
	30861.7234468938	14.3066921240441\\
	31062.124248497	14.3261687804734\\
	31262.5250501002	14.3450820927\\
	31462.9258517034	14.3634331149652\\
	31663.3266533066	14.3812253420164\\
	31863.7274549098	14.3984640357125\\
	32064.128256513	14.4151556281057\\
	32264.5290581162	14.431307920412\\
	32464.9298597194	14.4469304760432\\
	32665.3306613226	14.4620333779834\\
	32865.7314629259	14.4766268376722\\
	33066.1322645291	14.4907225402157\\
	33266.5330661323	14.5043317206823\\
	33466.9338677355	14.5174650837199\\
	33667.3346693387	14.5301333660978\\
	33867.7354709419	14.5423465090221\\
	34068.1362725451	14.5541130593877\\
	34268.5370741483	14.5654402493102\\
	34468.9378757515	14.5763341803502\\
	34669.3386773547	14.5867988140273\\
	34869.7394789579	14.5968356502224\\
	35070.1402805611	14.6064448951877\\
	35270.5410821643	14.615623969674\\
	35470.9418837675	14.6243675386897\\
	35671.3426853707	14.6326682678251\\
	35871.7434869739	14.640516299062\\
	36072.1442885772	14.6478989665527\\
	36272.5450901804	14.6548012181515\\
	36472.9458917836	14.6612062008534\\
	36673.3466933868	14.6670945978682\\
	36873.74749499	14.6724446234564\\
	37074.1482965932	14.6772339129076\\
	37274.5490981964	14.6814381645258\\
	37474.9498997996	14.6850315037649\\
	37675.3507014028	14.6879880279833\\
	37875.751503006	14.6902814096718\\
	38076.1523046092	14.6918848352695\\
	38276.5531062124	14.6927719565466\\
	38476.9539078156	14.6929179116938\\
	38677.3547094188	14.6922985360059\\
	38877.755511022	14.6908905290905\\
	39078.1563126253	14.6886741511715\\
	39278.5571142285	14.685631243132\\
	39478.9579158317	14.6817456855715\\
	39679.3587174349	14.6770054591065\\
	39879.7595190381	14.6714017202988\\
	40080.1603206413	14.6649285687429\\
	40280.5611222445	14.6575840699865\\
	40480.9619238477	14.6493709871541\\
	40681.3627254509	14.6402955057425\\
	40881.7635270541	14.6303672279626\\
	41082.1643286573	14.6196015278258\\
	41282.5651302605	14.6080170056743\\
	41482.9659318637	14.5956356376947\\
	41683.3667334669	14.5824843376868\\
	41883.7675350701	14.5685934362104\\
	42084.1683366733	14.553996152687\\
	42284.5691382766	14.538729075252\\
	42484.9699398798	14.5228320831258\\
	42685.370741483	14.506346973125\\
	42885.7715430862	14.489317183897\\
	43086.1723446894	14.4717887332648\\
	43286.5731462926	14.4538081818073\\
	43486.9739478958	14.4354224407917\\
	43687.374749499	14.4166791751832\\
	43887.7755511022	14.3976255276467\\
	44088.1763527054	14.3783076233879\\
	44288.5771543086	14.3587704445321\\
	44488.9779559118	14.3390573400497\\
	44689.378757515	14.3192093036379\\
	44889.7795591182	14.2992647129608\\
	45090.1803607214	14.2792591378831\\
	45290.5811623246	14.2592247222713\\
	45490.9819639279	14.2391900481091\\
	45691.3827655311	14.2191798806398\\
	45891.7835671343	14.1992149417885\\
	46092.1843687375	14.1793118573601\\
	46292.5851703407	14.1594830322271\\
	46492.9859719439	14.1397365871821\\
	46693.3867735471	14.1200765255179\\
	46893.7875751503	14.1005028423764\\
	47094.1883767535	14.081011480672\\
	47294.5891783567	14.0615947889906\\
	47494.9899799599	14.042241754066\\
	47695.3907815631	14.0229381664018\\
	47895.7915831663	14.0036671357175\\
	48096.1923847695	13.9844094554411\\
	48296.5931863727	13.9651439907772\\
	48496.993987976	13.9458481934092\\
	48697.3947895792	13.9264985471069\\
	48897.7955911824	13.9070709836054\\
	49098.1963927856	13.8875415883371\\
	49298.5971943888	13.8678869041415\\
	49498.997995992	13.8480843088697\\
	49699.3987975952	13.8281128616782\\
	49899.7995991984	13.8079534666707\\
	50100.2004008016	13.787589186556\\
	50300.6012024048	13.7670058659646\\
	50501.002004008	13.7461925089041\\
	50701.4028056112	13.7251412778321\\
	50901.8036072144	13.7038477681487\\
	51102.2044088176	13.6823117238009\\
	51302.6052104208	13.6605365680339\\
	51503.006012024	13.6385294970234\\
	51703.4068136273	13.6163021042219\\
	51903.8076152305	13.5938698066787\\
	52104.2084168337	13.5712517714283\\
	52304.6092184369	13.5484710439747\\
	52505.0100200401	13.5255542646272\\
	52705.4108216433	13.5025312520335\\
	52905.8116232465	13.4794348334897\\
	53106.2124248497	13.4563005970441\\
	53306.6132264529	13.4331663180964\\
	53507.0140280561	13.4100717196747\\
	53707.4148296593	13.3870579065567\\
	53907.8156312625	13.3641669360907\\
	54108.2164328657	13.3414414971029\\
	54308.6172344689	13.3189242343943\\
	54509.0180360721	13.2966571966897\\
	54709.4188376754	13.2746816538395\\
	54909.8196392786	13.253037652676\\
	55110.2204408818	13.231762880888\\
	55310.621242485	13.210892998754\\
	55511.0220440882	13.1904614476843\\
	55711.4228456914	13.1704978611873\\
	55911.8236472946	13.1510288018409\\
	56112.2244488978	13.1320775958078\\
	56312.625250501	13.113663362907\\
	56513.0260521042	13.0958009959559\\
	56713.4268537074	13.0785016452623\\
	56913.8276553106	13.0617724518788\\
	57114.2284569138	13.0456155378954\\
	57314.629258517	13.0300293259703\\
	57515.0300601202	13.0150087125766\\
	57715.4308617234	13.0005436120929\\
	57915.8316633267	12.9866206549029\\
	58116.2324649299	12.9732233509671\\
	58316.6332665331	12.9603315488432\\
	58517.0340681363	12.9479220678169\\
	58717.4348697395	12.9359695113528\\
	58917.8356713427	12.9244463410982\\
	59118.2364729459	12.9133226207589\\
	59318.6372745491	12.9025673315329\\
	59519.0380761523	12.8921486946219\\
	59719.4388777555	12.8820336019414\\
	59919.8396793587	12.8721889664654\\
	60120.2404809619	12.8625819220402\\
	60320.6412825651	12.8531797743473\\
	60521.0420841683	12.8439505520564\\
	60721.4428857715	12.8348634322172\\
	60921.8436873747	12.8258888447799\\
	61122.244488978	12.816998591521\\
	61322.6452905812	12.8081662661934\\
	61523.0460921844	12.7993673013994\\
	61723.4468937876	12.7905790034269\\
	61923.8476953908	12.7817807455799\\
	62124.248496994	12.7729539133063\\
	62324.6492985972	12.7640819442357\\
	62525.0501002004	12.7551503041787\\
	62725.4509018036	12.74614634363\\
	62925.8517034068	12.7370592092611\\
	63126.25250501	12.7278798482106\\
	63326.6533066132	12.7186006886948\\
	63527.0541082164	12.7092154063494\\
	63727.4549098196	12.6997190708219\\
	63927.8557114228	12.6901076297013\\
	64128.2565130261	12.6803777095002\\
	64328.6573146293	12.6705266082846\\
	64529.0581162325	12.6605519838963\\
	64729.4589178357	12.6504515443684\\
	64929.8597194389	12.6402229284986\\
	65130.2605210421	12.629863680169\\
	65330.6613226453	12.6193708380991\\
	65531.0621242485	12.6087407275159\\
	65731.4629258517	12.5979692681186\\
	65931.8637274549	12.5870514408243\\
	66132.2645290581	12.5759812284576\\
	66332.6653306613	12.5647518291\\
	66533.0661322645	12.553355485684\\
	66733.4669338677	12.5417833512137\\
	66933.8677354709	12.5300256232518\\
	67134.2685370742	12.518071820462\\
	67334.6693386774	12.505910532018\\
	67535.0701402806	12.4935294077472\\
	67735.4709418838	12.480916005015\\
	67935.871743487	12.468057254947\\
	68136.2725450902	12.4549396607589\\
	68336.6733466934	12.4415499721189\\
	68537.0741482966	12.4278751224471\\
	68737.4749498998	12.4139022347245\\
	68937.875751503	12.3996190626333\\
	69138.2765531062	12.3850145494807\\
	69338.6773547094	12.3700785241789\\
	69539.0781563126	12.354801810037\\
	69739.4789579158	12.3391775125781\\
	69939.879759519	12.3232001875748\\
	70140.2805611222	12.3068661313452\\
	70340.6813627254	12.2901742751933\\
	70541.0821643287	12.2731259053273\\
	70741.4829659319	12.2557245996058\\
	70941.8837675351	12.2379766754368\\
	71142.2845691383	12.2198915678285\\
	71342.6853707415	12.2014813259525\\
	71543.0861723447	12.1827606491425\\
	71743.4869739479	12.1637477985587\\
	71943.8877755511	12.1444636195061\\
	72144.2885771543	12.1249316555366\\
	72344.6893787575	12.1051785689714\\
	72545.0901803607	12.0852336167608\\
	72745.4909819639	12.0651284497401\\
	72945.8917835671	12.0448971410076\\
	73146.2925851703	12.0245759816648\\
	73346.6933867735	12.0042030513818\\
	73547.0941883768	11.983818099753\\
	73747.49498998	11.9634622437565\\
	73947.8957915832	11.9431775899481\\
	74148.2965931864	11.9230070940495\\
	74348.6973947896	11.9029939789704\\
	74549.0981963928	11.8831814870752\\
	74749.498997996	11.8636127295113\\
	74949.8997995992	11.8443301747378\\
	75150.3006012024	11.825375045204\\
	75350.7014028056	11.8067874549644\\
	75551.1022044088	11.7886062698565\\
	75751.503006012	11.7708676663099\\
	75951.9038076152	11.7536059867348\\
	76152.3046092184	11.7368535638221\\
	76352.7054108216	11.7206393567539\\
	76553.1062124249	11.7049895521033\\
	76753.5070140281	11.6899276990095\\
	76953.9078156313	11.6754739841872\\
	77154.3086172345	11.661644812309\\
	77354.7094188377	11.6484536510097\\
	77555.1102204409	11.6359110411921\\
	77755.5110220441	11.6240229234033\\
	77955.9118236473	11.6127924614839\\
	78156.3126252505	11.6022200336216\\
	78356.7134268537	11.5923018075437\\
	78557.1142284569	11.5830310507167\\
	78757.5150300601	11.5743984846731\\
	78957.9158316633	11.566391711045\\
	79158.3166332665	11.5589952283275\\
	79358.7174348697	11.5521914989289\\
	79559.1182364729	11.5459610509635\\
	79759.5190380761	11.5402813331621\\
	79959.9198396794	11.5351284891143\\
	80160.3206412826	11.530477426512\\
	80360.7214428858	11.5263008559254\\
	80561.122244489	11.5225705299907\\
	80761.5230460922	11.5192575111769\\
	80961.9238476954	11.5163318465419\\
	81162.3246492986	11.5137627771533\\
	81362.7254509018	11.5115194192371\\
	81563.126252505	11.5095707921233\\
	81763.5270541082	11.5078853547173\\
	81963.9278557114	11.5064319366803\\
	82164.3286573146	11.5051797190569\\
	82364.7294589178	11.5040978714734\\
	82565.130260521	11.5031561201101\\
	82765.5310621243	11.50232477429\\
	82965.9318637275	11.5015746253363\\
	83166.3326653307	11.500877077879\\
	83366.7334669339	11.5002042641705\\
	83567.1342685371	11.4995289779643\\
	83767.5350701403	11.4988247432377\\
	83967.9358717435	11.4980658288318\\
	84168.3366733467	11.4972271305015\\
	84368.7374749499	11.4962843812904\\
	84569.1382765531	11.4952140020774\\
	84769.5390781563	11.4939929882719\\
	84969.9398797595	11.4925990659507\\
	85170.3406813627	11.491010720648\\
	85370.7414829659	11.4892069424809\\
	85571.1422845691	11.4871672020299\\
	85771.5430861723	11.4848719560128\\
	85971.9438877755	11.4823020816781\\
	86172.3446893788	11.4794387836497\\
	86372.745490982	11.4762643940095\\
	86573.1462925852	11.4727617430528\\
	86773.5470941884	11.468914104595\\
	86973.9478957916	11.4647057039791\\
	87174.3486973948	11.4601217448084\\
	87374.749498998	11.4551480408917\\
	87575.1503006012	11.4497711795374\\
	87775.5511022044	11.4439794016372\\
	87975.9519038076	11.4377617608653\\
	88176.3527054108	11.4311081428495\\
	88376.753507014	11.4240105711986\\
	88577.1543086172	11.4164622653261\\
	88777.5551102204	11.4084577178972\\
	88977.9559118237	11.3999934690468\\
	89178.3567134269	11.3910680750423\\
	89378.7575150301	11.3816817130926\\
	89579.1583166333	11.3718364660382\\
	89779.5591182365	11.361537226387\\
	89979.9599198397	11.3507907401154\\
	90180.3607214429	11.3396056472218\\
	90380.7615230461	11.3279937615908\\
	90581.1623246493	11.3159689550314\\
	90781.5631262525	11.3035472358997\\
	90981.9639278557	11.2907473573207\\
	91182.3647294589	11.2775905574558\\
	91382.7655310621	11.2641001540609\\
	91583.1663326653	11.250301691805\\
	91783.5671342685	11.2362233068274\\
	91983.9679358717	11.2218949318663\\
	92184.368737475	11.2073482482073\\
	92384.7695390782	11.1926171335445\\
	92585.1703406814	11.177736842253\\
	92785.5711422846	11.162743958028\\
	92985.9719438878	11.1476763757345\\
	93186.372745491	11.1325729096189\\
	93386.7735470942	11.1174730423175\\
	93587.1743486974	11.1024167721145\\
	93787.5751503006	11.0874442038498\\
	93987.9759519038	11.0725953609818\\
	94188.376753507	11.0579101165631\\
	94388.7775551102	11.0434273968009\\
	94589.1783567134	11.029185325475\\
	94789.5791583166	11.0152210791197\\
	94989.9799599198	11.0015701888049\\
	95190.380761523	10.9882664145156\\
	95390.7815631262	10.9753418616429\\
	95591.1823647295	10.9628266266213\\
	95791.5831663327	10.9507479762432\\
	95991.9839679359	10.9391309943207\\
	96192.3847695391	10.9279986659407\\
	96392.7855711423	10.9173702486882\\
	96593.1863727455	10.9072626002193\\
	96793.5871743487	10.8976900750789\\
	96993.9879759519	10.8886635820382\\
	97194.3887775551	10.8801910182217\\
	97394.7895791583	10.8722777728649\\
	97595.1903807615	10.8649264356374\\
	97795.5911823647	10.8581361750427\\
	97995.9919839679	10.8519039324912\\
	98196.3927855711	10.8462247203459\\
	98396.7935871744	10.8410900498835\\
	98597.1943887776	10.8364898455611\\
	98797.5951903808	10.8324124531394\\
	98997.995991984	10.8288439345647\\
	99198.3967935872	10.825768849733\\
	99398.7975951904	10.8231708578807\\
	99599.1983967936	10.8210325876149\\
	99799.5991983968	10.8193354051753\\
	100000	10.8180604976237\\
};
%\addlegendentry{data6}

\addplot [line width=1.2pt, color=mycolor4]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	7.5684583973596\\
	400.801603206413	7.47072253064105\\
	601.202404809619	7.56073927395352\\
	801.603206412826	7.66971055741743\\
	1002.00400801603	7.67378131934008\\
	1202.40480961924	7.51449649354959\\
	1402.80561122244	7.2114288100062\\
	1603.20641282565	6.81618500912631\\
	1803.60721442886	6.38622823654428\\
	2004.00801603206	5.96997379350101\\
	2204.40881763527	5.59710215455101\\
	2404.80961923848	5.27848516628358\\
	2605.21042084168	5.01224830526917\\
	2805.61122244489	4.7896653674469\\
	3006.0120240481	4.59891287773995\\
	3206.4128256513	4.42782541921454\\
	3406.81362725451	4.26608318648269\\
	3607.21442885772	4.10625608756021\\
	3807.61523046092	3.94379955424913\\
	4008.01603206413	3.77665770483914\\
	4208.41683366733	3.60480273069901\\
	4408.81763527054	3.42970496806174\\
	4609.21843687375	3.25374464379417\\
	4809.61923847695	3.07966651953604\\
	5010.02004008016	2.91016037141666\\
	5210.42084168337	2.74758509879993\\
	5410.82164328657	2.59381042203248\\
	5611.22244488978	2.45014099007497\\
	5811.62324649299	2.31729008107867\\
	6012.02404809619	2.1953846515065\\
	6212.4248496994	2.08399882051223\\
	6412.82565130261	1.98222352220172\\
	6613.22645290581	1.88878255814417\\
	6813.62725450902	1.80218932652578\\
	7014.02805611222	1.72092533361697\\
	7214.42885771543	1.64361016449189\\
	7414.82965931864	1.56913376101553\\
	7615.23046092184	1.49673382216038\\
	7815.63126252505	1.42601480487662\\
	8016.03206412826	1.35691832883972\\
	8216.43286573146	1.28966023437912\\
	8416.83366733467	1.22464953087869\\
	8617.23446893788	1.16240177488597\\
	8817.63527054108	1.10345514687549\\
	9018.03607214429	1.04829540454217\\
	9218.43687374749	0.997294592912279\\
	9418.8376753507	0.950667502173437\\
	9619.23847695391	0.908449854620129\\
	9819.63927855711	0.87049848395294\\
	10020.0400801603	0.836511582037693\\
	10220.4408817635	0.806063526000382\\
	10420.8416833667	0.778646916582888\\
	10621.2424849699	0.753715486808771\\
	10821.6432865731	0.730722189598889\\
	11022.0440881764	0.709150063317292\\
	11222.4448897796	0.688535021659677\\
	11422.8456913828	0.668480966253523\\
	11623.246492986	0.648668311029289\\
	11823.6472945892	0.628856882100672\\
	12024.0480961924	0.608884414145774\\
	12224.4488977956	0.588661680040909\\
	12424.8496993988	0.568165248172831\\
	12625.250501002	0.547428656346253\\
	12825.6513026052	0.526532703339742\\
	13026.0521042084	0.505595296870918\\
	13226.4529058116	0.484761154462304\\
	13426.8537074148	0.464191517829919\\
	13627.254509018	0.444054045348921\\
	13827.6553106212	0.424513041285661\\
	14028.0561122244	0.405720278317655\\
	14228.4569138277	0.387806777429244\\
	14428.8577154309	0.370875935891397\\
	14629.2585170341	0.354998632893031\\
	14829.6593186373	0.340210619619264\\
	15030.0601202405	0.326512554972286\\
	15230.4609218437	0.313872701700235\\
	15430.8617234469	0.302231925758774\\
	15631.2625250501	0.291510520749261\\
	15831.6633266533	0.281615834677554\\
	16032.0641282565	0.272449860047999\\
	16232.4649298597	0.263915935480211\\
	16432.8657314629	0.255923939178633\\
	16633.2665330661	0.248393764863469\\
	16833.6673346693	0.241256996215117\\
	17034.0681362725	0.234457082882156\\
	17234.4689378758	0.227948393042717\\
	17434.869739479	0.221694565794594\\
	17635.2705410822	0.215666601054807\\
	17835.6713426854	0.209840965186617\\
	18036.0721442886	0.204197953483532\\
	18236.4729458918	0.19872041599792\\
	18436.873747495	0.193392868373901\\
	18637.2745490982	0.188200977419135\\
	18837.6753507014	0.183131335655718\\
	19038.0761523046	0.178171465911492\\
	19238.4769539078	0.173309980890282\\
	19438.877755511	0.168536829428354\\
	19639.2785571142	0.163843583345129\\
	19839.6793587174	0.15922370098784\\
	20040.0801603206	0.154672733488554\\
	20240.4809619238	0.150188438632117\\
	20440.8817635271	0.145770777854573\\
	20641.2825651303	0.141421794731477\\
	20841.6833667335	0.137145369276689\\
	21042.0841683367	0.132946868417107\\
	21242.4849699399	0.128832715482454\\
	21442.8857715431	0.124809905645025\\
	21643.2865731463	0.120885511704463\\
	21843.6873747495	0.117066203579841\\
	22044.0881763527	0.113357821049053\\
	22244.4889779559	0.109765026674751\\
	22444.8897795591	0.106291057020396\\
	22645.2905811623	0.10293759941863\\
	22845.6913827655	0.0997047825273126\\
	23046.0921843687	0.0965912826705105\\
	23246.4929859719	0.0935945260304415\\
	23446.8937875752	0.0907109574877586\\
	23647.2945891784	0.0879363569138022\\
	23847.6953907816	0.0852661539794121\\
	24048.0961923848	0.0826957189038784\\
	24248.496993988	0.0802206003327383\\
	24448.8977955912	0.077836690268835\\
	24649.2985971944	0.0755403174373323\\
	24849.6993987976	0.0733282586169822\\
	25050.1002004008	0.0711976854639705\\
	25250.501002004	0.0691460611398582\\
	25450.9018036072	0.0671710054525996\\
	25651.3026052104	0.0652701576268204\\
	25851.7034068136	0.0634410467109829\\
	26052.1042084168	0.0616809915665989\\
	26252.50501002	0.0599870391381307\\
	26452.9058116232	0.0583559446124118\\
	26653.3066132265	0.0567841985233131\\
	26853.7074148297	0.0552680867649162\\
	27054.1082164329	0.0538037788108769\\
	27254.5090180361	0.0523874308458704\\
	27454.9098196393	0.0510152913371305\\
	27655.3106212425	0.049683802324397\\
	27855.7114228457	0.0483896822601673\\
	28056.1122244489	0.0471299882559444\\
	28256.5130260521	0.0459021538218307\\
	28456.9138276553	0.0447040019197885\\
	28657.3146292585	0.0435337382736973\\
	28857.7154308617	0.0423899253432227\\
	29058.1162324649	0.0412714441984903\\
	29258.5170340681	0.040177448567102\\
	29458.9178356713	0.039107315606121\\
	29659.3186372745	0.0380605994227203\\
	29859.7194388778	0.0370369876719273\\
	30060.120240481	0.0360362649282961\\
	30260.5210420842	0.035058282990319\\
	30460.9218436874	0.0341029378527132\\
	30661.3226452906	0.0331701543741122\\
	30861.7234468938	0.0322598748937913\\
	31062.124248497	0.0313720518965692\\
	31262.5250501002	0.0305066425129925\\
	31462.9258517034	0.0296636033641781\\
	31663.3266533066	0.0288428864098705\\
	31863.7274549098	0.028044432744633\\
	32064.128256513	0.0272681656210878\\
	32264.5290581162	0.0265139820814271\\
	32464.9298597194	0.0257817435230489\\
	32665.3306613226	0.0250712673949336\\
	32865.7314629259	0.0243823184658705\\
	33066.1322645291	0.0237146019102149\\
	33266.5330661323	0.0230677581582824\\
	33466.9338677355	0.0224413600417805\\
	33667.3346693387	0.0218349139250125\\
	33867.7354709419	0.0212478628013969\\
	34068.1362725451	0.0206795925981664\\
	34268.5370741483	0.020129440652855\\
	34468.9378757515	0.0195967059400473\\
	34669.3386773547	0.0190806615023701\\
	34869.7394789579	0.0185805666471608\\
	35070.1402805611	0.0180956794276224\\
	35270.5410821643	0.0176252682143601\\
	35470.9418837675	0.0171686219910426\\
	35671.3426853707	0.0167250597810593\\
	35871.7434869739	0.016293937617315\\
	36072.1442885772	0.0158746538900918\\
	36272.5450901804	0.015466652621589\\
	36472.9458917836	0.0150694249293083\\
	36673.3466933868	0.0146825094406279\\
	36873.74749499	0.0143054908852835\\
	37074.1482965932	0.0139379978465511\\
	37274.5490981964	0.01357969954921\\
	37474.9498997996	0.0132303020593722\\
	37675.3507014028	0.0128895445523971\\
	37875.751503006	0.0125571950309072\\
	38076.1523046092	0.0122330462211299\\
	38276.5531062124	0.0119169114383013\\
	38476.9539078156	0.0116086206426847\\
	38677.3547094188	0.0113080171180431\\
	38877.755511022	0.0110149541436237\\
	39078.1563126253	0.0107292921902651\\
	39278.5571142285	0.010450896363834\\
	39478.9579158317	0.0101796342433525\\
	39679.3587174349	0.00991537441701932\\
	39879.7595190381	0.00965798510851588\\
	40080.1603206413	0.00940733331308632\\
	40280.5611222445	0.00916328413339104\\
	40480.9619238477	0.00892570042037331\\
	40681.3627254509	0.00869444292007876\\
	40881.7635270541	0.00846937035418287\\
	41082.1643286573	0.00825033977684732\\
	41282.5651302605	0.00803720690257983\\
	41482.9659318637	0.00782982651147625\\
	41683.3667334669	0.00762805308982253\\
	41883.7675350701	0.00743174123101518\\
	42084.1683366733	0.00724074612311029\\
	42284.5691382766	0.00705492388045163\\
	42484.9699398798	0.00687413186495914\\
	42685.370741483	0.00669822914660926\\
	42885.7715430862	0.00652707673299915\\
	43086.1723446894	0.00636053787191464\\
	43286.5731462926	0.00619847822682412\\
	43486.9739478958	0.00604076607337998\\
	43687.374749499	0.0058872726275618\\
	43887.7755511022	0.00573787219415568\\
	44088.1763527054	0.00559244238536115\\
	44288.5771543086	0.00545086422340723\\
	44488.9779559118	0.00531302225723967\\
	44689.378757515	0.0051788047653996\\
	44889.7795591182	0.00504810378564962\\
	45090.1803607214	0.00492081518188459\\
	45290.5811623246	0.00479683858828784\\
	45490.9819639279	0.00467607735819712\\
	45691.3827655311	0.00455843857404643\\
	45891.7835671343	0.00444383291346588\\
	46092.1843687375	0.00433217455680241\\
	46292.5851703407	0.00422338100150768\\
	46492.9859719439	0.00411737290617176\\
	46693.3867735471	0.00401407400406153\\
	46893.7875751503	0.00391341091741491\\
	47094.1883767535	0.00381531302803946\\
	47294.5891783567	0.00371971228172946\\
	47494.9899799599	0.0036265430368457\\
	47695.3907815631	0.0035357419782272\\
	47895.7915831663	0.00344724795318171\\
	48096.1923847695	0.00336100185979356\\
	48296.5931863727	0.00327694647645097\\
	48496.993987976	0.00319502633491419\\
	48697.3947895792	0.00311518764707632\\
	48897.7955911824	0.00303737816698175\\
	49098.1963927856	0.00296154710125929\\
	49298.5971943888	0.00288764496961596\\
	49498.997995992	0.00281562351229776\\
	49699.3987975952	0.00274543564641796\\
	49899.7995991984	0.00267703537284285\\
	50100.2004008016	0.00261037773085814\\
	50300.6012024048	0.00254541871144041\\
	50501.002004008	0.00248211521838185\\
	50701.4028056112	0.00242042507044024\\
	50901.8036072144	0.00236030696149747\\
	51102.2044088176	0.00230172046094049\\
	51302.6052104208	0.00224462597303837\\
	51503.006012024	0.00218898473718755\\
	51703.4068136273	0.00213475885613197\\
	51903.8076152305	0.00208191128340606\\
	52104.2084168337	0.00203040584056014\\
	52304.6092184369	0.00198020719187215\\
	52505.0100200401	0.00193128085268426\\
	52705.4108216433	0.0018835932152311\\
	52905.8116232465	0.00183711153639298\\
	53106.2124248497	0.00179180394840189\\
	53306.6132264529	0.00174763942875197\\
	53507.0140280561	0.00170458779988102\\
	53707.4148296593	0.0016626197403566\\
	53907.8156312625	0.00162170676285841\\
	54108.2164328657	0.00158182121148947\\
	54308.6172344689	0.00154293622196541\\
	54509.0180360721	0.00150502570972377\\
	54709.4188376754	0.00146806436621076\\
	54909.8196392786	0.00143202762753294\\
	55110.2204408818	0.00139689166063446\\
	55310.621242485	0.00136263331696138\\
	55511.0220440882	0.00132923011346138\\
	55711.4228456914	0.00129666022035095\\
	55911.8236472946	0.00126490242699453\\
	56112.2244488978	0.00123393612478236\\
	56312.625250501	0.00120374126228143\\
	56513.0260521042	0.00117429832761307\\
	56713.4268537074	0.0011455883367922\\
	56913.8276553106	0.00111759280505861\\
	57114.2284569138	0.00109029373437415\\
	57314.629258517	0.00106367357689788\\
	57515.0300601202	0.0010377152245784\\
	57715.4308617234	0.001012402003177\\
	57915.8316633267	0.000987717652322917\\
	58116.2324649299	0.000963646319874178\\
	58316.6332665331	0.000940172534414936\\
	58517.0340681363	0.000917281201666294\\
	58717.4348697395	0.000894957603189751\\
	58917.8356713427	0.000873187382895876\\
	59118.2364729459	0.000851956545563596\\
	59318.6372745491	0.000831251435011188\\
	59519.0380761523	0.000811058733783233\\
	59719.4388777555	0.000791365463206714\\
	59919.8396793587	0.000772158972728935\\
	60120.2404809619	0.000753426939308414\\
	60320.6412825651	0.000735157348004808\\
	60521.0420841683	0.00071733849205312\\
	60721.4428857715	0.000699958971985791\\
	60921.8436873747	0.000683007685534434\\
	61122.244488978	0.000666473826147463\\
	61322.6452905812	0.000650346864395151\\
	61523.0460921844	0.000634616547213122\\
	61723.4468937876	0.000619272895437342\\
	61923.8476953908	0.000604306193606654\\
	62124.248496994	0.000589706987371968\\
	62324.6492985972	0.000575466065537449\\
	62525.0501002004	0.000561574458620735\\
	62725.4509018036	0.000548023435320922\\
	62925.8517034068	0.000534804492693855\\
	63126.25250501	0.000521909353178095\\
	63326.6533066132	0.000509329947948795\\
	63527.0541082164	0.00049705841565427\\
	63727.4549098196	0.000485087098845199\\
	63927.8557114228	0.000473408535361397\\
	64128.2565130261	0.0004620154559103\\
	64328.6573146293	0.000450900769466628\\
	64529.0581162325	0.000440057562903513\\
	64729.4589178357	0.000429479098144887\\
	64929.8597194389	0.000419158805223998\\
	65130.2605210421	0.000409090280853257\\
	65330.6613226453	0.000399267276025469\\
	65531.0621242485	0.000389683696677843\\
	65731.4629258517	0.000380333601645237\\
	65931.8637274549	0.00037121119722478\\
	66132.2645290581	0.000362310836540231\\
	66332.6653306613	0.000353627008949588\\
	66533.0661322645	0.000345154341337114\\
	66733.4669338677	0.000336887596492307\\
	66933.8677354709	0.000328821668634058\\
	67134.2685370742	0.000320951583071436\\
	67334.6693386774	0.000313272486815243\\
	67535.0701402806	0.000305779649961829\\
	67735.4709418838	0.000298468464052397\\
	67935.871743487	0.000291334438043922\\
	68136.2725450902	0.000284373197859173\\
	68336.6733466934	0.000277580477735882\\
	68537.0741482966	0.000270952121393365\\
	68737.4749498998	0.000264484080155564\\
	68937.875751503	0.000258172409128517\\
	69138.2765531062	0.000252013266534094\\
	69338.6773547094	0.000246002905663403\\
	69539.0781563126	0.000240137675805632\\
	69739.4789579158	0.000234414020226849\\
	69939.879759519	0.000228828472607054\\
	70140.2805611222	0.000223377656303945\\
	70340.6813627254	0.000218058276994474\\
	70541.0821643287	0.000212867123570423\\
	70741.4829659319	0.00020780106618392\\
	70941.8837675351	0.00020285705312356\\
	71142.2845691383	0.000198032110211212\\
	71342.6853707415	0.000193323334275324\\
	71543.0861723447	0.00018872789417627\\
	71743.4869739479	0.00018424302911353\\
	71943.8877755511	0.000179866046028869\\
	72144.2885771543	0.000175594319259567\\
	72344.6893787575	0.000171425284860511\\
	72545.0901803607	0.000167356441810292\\
	72745.4909819639	0.000163385350610895\\
	72945.8917835671	0.00015950963118589\\
	73146.2925851703	0.000155726962760762\\
	73346.6933867735	0.000152035078914106\\
	73547.0941883768	0.000148431768894011\\
	73747.49498998	0.000144914876421541\\
	73947.8957915832	0.000141482297949396\\
	74148.2965931864	0.000138131982643948\\
	74348.6973947896	0.00013486192800856\\
	74549.0981963928	0.000131670181172265\\
	74749.498997996	0.000128554837782367\\
	74949.8997995992	0.00012551404048274\\
	75150.3006012024	0.000122545978888201\\
	75350.7014028056	0.000119648885627957\\
	75551.1022044088	0.000116821037527322\\
	75751.503006012	0.000114060754519869\\
	75951.9038076152	0.000111366398254113\\
	76152.3046092184	0.000108736372030812\\
	76352.7054108216	0.000106169117180278\\
	76553.1062124249	0.000103663114131662\\
	76753.5070140281	0.00010121688133558\\
	76953.9078156313	9.88289739954693e-05\\
	77154.3086172345	9.64979839721789e-05\\
	77354.7094188377	9.42225365008337e-05\\
	77555.1102204409	9.2001291164406e-05\\
	77755.5110220441	8.98329408765258e-05\\
	77955.9118236473	8.77162107514514e-05\\
	78156.3126252505	8.56498580211933e-05\\
	78356.7134268537	8.36326690883988e-05\\
	78557.1142284569	8.16634604521549e-05\\
	78757.5150300601	7.97410777835212e-05\\
	78957.9158316633	7.78643949500642e-05\\
	79158.3166332665	7.60323139649465e-05\\
	79358.7174348697	7.42437623773757e-05\\
	79559.1182364729	7.2497694166106e-05\\
	79759.5190380761	7.07930889109183e-05\\
	79959.9198396794	6.91289509656991e-05\\
	80160.3206412826	6.75043094569626e-05\\
	80360.7214428858	6.59182159545902e-05\\
	80561.122244489	6.43697453426701e-05\\
	80761.5230460922	6.28579950764528e-05\\
	80961.9238476954	6.13820844773212e-05\\
	81162.3246492986	5.99411547507144e-05\\
	81362.7254509018	5.8534366921621e-05\\
	81563.126252505	5.71609026487879e-05\\
	81763.5270541082	5.58199635516864e-05\\
	81963.9278557114	5.45107705959727e-05\\
	82164.3286573146	5.32325641293826e-05\\
	82364.7294589178	5.19846020170864e-05\\
	82565.130260521	5.07661604114288e-05\\
	82765.5310621243	4.95765331245579e-05\\
	82965.9318637275	4.84150310915931e-05\\
	83166.3326653307	4.72809823978571e-05\\
	83366.7334669339	4.61737306102174e-05\\
	83567.1342685371	4.5092635481565e-05\\
	83767.5350701403	4.40370723721652e-05\\
	83967.9358717435	4.30064317736998e-05\\
	84168.3366733467	4.20001193385016e-05\\
	84368.7374749499	4.1017554375538e-05\\
	84569.1382765531	4.00581705019209e-05\\
	84769.5390781563	3.91214151106658e-05\\
	84969.9398797595	3.82067489520237e-05\\
	85170.3406813627	3.73136461617828e-05\\
	85370.7414829659	3.64415929140513e-05\\
	85571.1422845691	3.55900880229907e-05\\
	85771.5430861723	3.47586424547283e-05\\
	85971.9438877755	3.39467789661854e-05\\
	86172.3446893788	3.31540321299515e-05\\
	86372.745490982	3.23799471317119e-05\\
	86573.1462925852	3.16240803303973e-05\\
	86773.5470941884	3.08859988078386e-05\\
	86973.9478957916	3.0165280055838e-05\\
	87174.3486973948	2.94615120101282e-05\\
	87374.749498998	2.8774291965673e-05\\
	87575.1503006012	2.81032270977568e-05\\
	87775.5511022044	2.74479340549309e-05\\
	87975.9519038076	2.68080386856943e-05\\
	88176.3527054108	2.61831760705629e-05\\
	88376.753507014	2.55729895534965e-05\\
	88577.1543086172	2.49771312219688e-05\\
	88777.5551102204	2.43952615364472e-05\\
	88977.9559118237	2.38270490906545e-05\\
	89178.3567134269	2.32721706449986e-05\\
	89378.7575150301	2.27303102590657e-05\\
	89579.1583166333	2.22011597321215e-05\\
	89779.5591182365	2.16844182669141e-05\\
	89979.9599198397	2.11797922588968e-05\\
	90180.3607214429	2.06869953329302e-05\\
	90380.7615230461	2.02057475579685e-05\\
	90581.1623246493	1.97357758609614e-05\\
	90781.5631262525	1.92768137154248e-05\\
	90981.9639278557	1.88286009559857e-05\\
	91182.3647294589	1.83908838180266e-05\\
	91382.7655310621	1.79634142331687e-05\\
	91583.1663326653	1.75459502068455e-05\\
	91783.5671342685	1.71382555341174e-05\\
	91983.9679358717	1.67400996442326e-05\\
	92184.368737475	1.63512576327906e-05\\
	92384.7695390782	1.59715096276104e-05\\
	92585.1703406814	1.56006411423566e-05\\
	92785.5711422846	1.52384428135745e-05\\
	92985.9719438878	1.48847102668682e-05\\
	93186.372745491	1.45392441403921e-05\\
	93386.7735470942	1.42018495300991e-05\\
	93587.1743486974	1.38723362988202e-05\\
	93787.5751503006	1.35505188483035e-05\\
	93987.9759519038	1.32362159951356e-05\\
	94188.376753507	1.29292509980188e-05\\
	94388.7775551102	1.26294510549215e-05\\
	94589.1783567134	1.23366475918732e-05\\
	94789.5791583166	1.20506760477476e-05\\
	94989.9799599198	1.1771375774544e-05\\
	95190.380761523	1.14985900556105e-05\\
	95390.7815631262	1.12321656614297e-05\\
	95591.1823647295	1.09719531047602e-05\\
	95791.5831663327	1.07178064559562e-05\\
	95991.9839679359	1.04695832437287e-05\\
	96192.3847695391	1.02271444836115e-05\\
	96392.7855711423	9.99035427037519e-06\\
	96593.1863727455	9.75908002225346e-06\\
	96793.5871743487	9.53319230052157e-06\\
	96993.9879759519	9.31256473100789e-06\\
	97194.3887775551	9.09707402993383e-06\\
	97394.7895791583	8.8865996337579e-06\\
	97595.1903807615	8.6810239278812e-06\\
	97795.5911823647	8.48023208146954e-06\\
	97995.9919839679	8.28411197588203e-06\\
	98196.3927855711	8.09255423338415e-06\\
	98396.7935871744	7.90545188192049e-06\\
	98597.1943887776	7.72270056637454e-06\\
	98797.5951903808	7.54419839471721e-06\\
	98997.995991984	7.3698458834412e-06\\
	99198.3967935872	7.19954597379239e-06\\
	99398.7975951904	7.03320374075163e-06\\
	99599.1983967936	6.87072657694337e-06\\
	99799.5991983968	6.7120240631068e-06\\
	100000	6.55700790986228e-06\\
};
%\addlegendentry{data7}

\addplot [line width=1.2pt, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	4.66303243695728\\
	400.801603206413	5.37310664619732\\
	601.202404809619	5.93474304692889\\
	801.603206412826	6.29010501268295\\
	1002.00400801603	6.39761575030496\\
	1202.40480961924	6.25672290094432\\
	1402.80561122244	5.93195607775917\\
	1603.20641282565	5.49915438911396\\
	1803.60721442886	5.02717199536996\\
	2004.00801603206	4.57267490231862\\
	2204.40881763527	4.17185543927846\\
	2404.80961923848	3.83780257678538\\
	2605.21042084168	3.56640812659623\\
	2805.61122244489	3.34523480566832\\
	3006.0120240481	3.1600743946082\\
	3206.4128256513	2.99826849487986\\
	3406.81362725451	2.8499814560646\\
	3607.21442885772	2.7083684731569\\
	3807.61523046092	2.56933247471818\\
	4008.01603206413	2.43124884962538\\
	4208.41683366733	2.2945383676829\\
	4408.81763527054	2.16094164858729\\
	4609.21843687375	2.03268245935829\\
	4809.61923847695	1.9118288693112\\
	5010.02004008016	1.79997086129161\\
	5210.42084168337	1.69812039517441\\
	5410.82164328657	1.6066919508142\\
	5611.22244488978	1.52549905300237\\
	5811.62324649299	1.45377736784105\\
	6012.02404809619	1.3902704703512\\
	6212.4248496994	1.3333883546297\\
	6412.82565130261	1.28141228672933\\
	6613.22645290581	1.23270210492715\\
	6813.62725450902	1.18586412998759\\
	7014.02805611222	1.13985789422054\\
	7214.42885771543	1.09403810348145\\
	7414.82965931864	1.0481411063609\\
	7615.23046092184	1.00223025741434\\
	7815.63126252505	0.956614881552073\\
	8016.03206412826	0.911756307766608\\
	8216.43286573146	0.868173311298963\\
	8416.83366733467	0.82635810275972\\
	8617.23446893788	0.786712377247879\\
	8817.63527054108	0.749508876873021\\
	9018.03607214429	0.714879415313468\\
	9218.43687374749	0.682825457400428\\
	9418.8376753507	0.653243819330284\\
	9619.23847695391	0.625959563037841\\
	9819.63927855711	0.600758276988117\\
	10020.0400801603	0.577412936530691\\
	10220.4408817635	0.555702901584818\\
	10420.8416833667	0.535424795769034\\
	10621.2424849699	0.516396848564193\\
	10821.6432865731	0.498458454563155\\
	11022.0440881764	0.481467210563919\\
	11222.4448897796	0.465295194326073\\
	11422.8456913828	0.449825763567257\\
	11623.246492986	0.434951826757696\\
	11823.6472945892	0.420575812601754\\
	12024.0480961924	0.406611341359751\\
	12224.4488977956	0.392986114871843\\
	12424.8496993988	0.379645245414817\\
	12625.250501002	0.366554169137875\\
	12825.6513026052	0.353700246452947\\
	13026.0521042084	0.341092473145278\\
	13226.4529058116	0.32875903647623\\
	13426.8537074148	0.316742817617654\\
	13627.254509018	0.305095345011417\\
	13827.6553106212	0.293869871269833\\
	14028.0561122244	0.283114444050782\\
	14228.4569138277	0.272865823044954\\
	14428.8577154309	0.263144948997496\\
	14629.2585170341	0.25395455608073\\
	14829.6593186373	0.245279062035119\\
	15030.0601202405	0.237086662145006\\
	15230.4609218437	0.229333194031699\\
	15430.8617234469	0.22196709937091\\
	15631.2625250501	0.214934779622739\\
	15831.6633266533	0.208185542494696\\
	16032.0641282565	0.201675587935832\\
	16232.4649298597	0.195370652047435\\
	16432.8657314629	0.189247166723067\\
	16633.2665330661	0.183292042111138\\
	16833.6673346693	0.177501288286906\\
	17034.0681362725	0.171877841838244\\
	17234.4689378758	0.166428980217595\\
	17434.869739479	0.16116368781849\\
	17635.2705410822	0.156090315975623\\
	17835.6713426854	0.151214745959883\\
	18036.0721442886	0.146539203163269\\
	18236.4729458918	0.142061749278939\\
	18436.873747495	0.13777638023241\\
	18637.2745490982	0.133673621615449\\
	18837.6753507014	0.129741420437604\\
	19038.0761523046	0.12596617306195\\
	19238.4769539078	0.122333732760427\\
	19438.877755511	0.118830281179763\\
	19639.2785571142	0.115443017116127\\
	19839.6793587174	0.112160622083593\\
	20040.0801603206	0.108973526407829\\
	20240.4809619238	0.105874003411742\\
	20440.8817635271	0.102856126525113\\
	20641.2825651303	0.0999156358064925\\
	20841.6833667335	0.0970497329515244\\
	21042.0841683367	0.0942568362273696\\
	21242.4849699399	0.0915363116743762\\
	21442.8857715431	0.0888881920059727\\
	21643.2865731463	0.0863129035122175\\
	21843.6873747495	0.083811002631379\\
	22044.0881763527	0.0813829396684252\\
	22244.4889779559	0.079028859925673\\
	22444.8897795591	0.0767484507749741\\
	22645.2905811623	0.074540851631789\\
	22845.6913827655	0.0724046214833208\\
	23046.0921843687	0.0703377689200983\\
	23246.4929859719	0.0683378361794979\\
	23446.8937875752	0.0664020230353755\\
	23647.2945891784	0.0645273410636415\\
	23847.6953907816	0.0627107710065688\\
	24048.0961923848	0.0609494103548954\\
	24248.496993988	0.0592405942259597\\
	24448.8977955912	0.0575819774623725\\
	24649.2985971944	0.0559715778320214\\
	24849.6993987976	0.0544077739743611\\
	25050.1002004008	0.0528892674227932\\
	25250.501002004	0.0514150164574651\\
	25450.9018036072	0.0499841520299206\\
	25651.3026052104	0.0485958919279618\\
	25851.7034068136	0.047249458604329\\
	26052.1042084168	0.0459440127698652\\
	26252.50501002	0.0446786074320827\\
	26452.9058116232	0.0434521641375915\\
	26653.3066132265	0.0422634745557012\\
	26853.7074148297	0.0411112192386042\\
	27054.1082164329	0.0399940013460347\\
	27254.5090180361	0.0389103881261806\\
	27454.9098196393	0.0378589534361948\\
	27655.3106212425	0.0368383187790323\\
	27855.7114228457	0.0358471847196491\\
	28056.1122244489	0.0348843525977422\\
	28256.5130260521	0.0339487347466335\\
	28456.9138276553	0.0330393534817205\\
	28657.3146292585	0.0321553329126371\\
	28857.7154308617	0.031295882976945\\
	29058.1162324649	0.0304602805012221\\
	29258.5170340681	0.0296478492879426\\
	29458.9178356713	0.0288579413633407\\
	29659.3186372745	0.0280899230451399\\
	29859.7194388778	0.0273431643150518\\
	30060.120240481	0.026617033522759\\
	30260.5210420842	0.025910896501446\\
	30460.9218436874	0.0252241192131665\\
	30661.3226452906	0.0245560743898708\\
	30861.7234468938	0.0239061487654241\\
	31062.124248497	0.0232737510821546\\
	31262.5250501002	0.0226583191975053\\
	31462.9258517034	0.022059325371386\\
	31663.3266533066	0.0214762803970199\\
	31863.7274549098	0.0209087345139691\\
	32064.128256513	0.020356276293996\\
	32264.5290581162	0.0198185292377349\\
	32464.9298597194	0.0192951464953498\\
	32665.3306613226	0.0187858052807329\\
	32865.7314629259	0.018290200060518\\
	33066.1322645291	0.0178080360968004\\
	33266.5330661323	0.0173390233829126\\
	33466.9338677355	0.0168828713867575\\
	33667.3346693387	0.0164392857336327\\
	33867.7354709419	0.016007965640653\\
	34068.1362725451	0.015588602978833\\
	34268.5370741483	0.0151808824133816\\
	34468.9378757515	0.0147844824661168\\
	34669.3386773547	0.0143990779419982\\
	34869.7394789579	0.014024342296072\\
	35070.1402805611	0.0136599504192243\\
	35270.5410821643	0.0133055812003203\\
	35470.9418837675	0.0129609197393338\\
	35671.3426853707	0.0126256596324655\\
	35871.7434869739	0.0122995043105919\\
	36072.1442885772	0.0119821680628464\\
	36272.5450901804	0.0116733764396142\\
	36472.9458917836	0.0113728661995847\\
	36673.3466933868	0.0110803853402419\\
	36873.74749499	0.0107956925367357\\
	37074.1482965932	0.0105185566279106\\
	37274.5490981964	0.0102487559313399\\
	37474.9498997996	0.0099860775468658\\
	37675.3507014028	0.00973031703935676\\
	37875.751503006	0.00948127787158168\\
	38076.1523046092	0.00923877104429016\\
	38276.5531062124	0.00900261466708925\\
	38476.9539078156	0.00877263354629585\\
	38677.3547094188	0.00854865905275557\\
	38877.755511022	0.00833052871554173\\
	39078.1563126253	0.00811808592367023\\
	39278.5571142285	0.00791117950093811\\
	39478.9579158317	0.00770966326737757\\
	39679.3587174349	0.00751339582267584\\
	39879.7595190381	0.00732224011188191\\
	40080.1603206413	0.00713606312204016\\
	40280.5611222445	0.00695473551248276\\
	40480.9619238477	0.00677813129567845\\
	40681.3627254509	0.00660612774974136\\
	40881.7635270541	0.00643860517951137\\
	41082.1643286573	0.00627544681017473\\
	41282.5651302605	0.00611653861949223\\
	41482.9659318637	0.00596176920923725\\
	41683.3667334669	0.00581102984675206\\
	41883.7675350701	0.00566421434859226\\
	42084.1683366733	0.0055212190507696\\
	42284.5691382766	0.00538194269674572\\
	42484.9699398798	0.0052462863501774\\
	42685.370741483	0.00511415344051657\\
	42885.7715430862	0.0049854496740577\\
	43086.1723446894	0.00486008302666937\\
	43286.5731462926	0.00473796367079443\\
	43486.9739478958	0.00461900394015403\\
	43687.374749499	0.00450311841036214\\
	43887.7755511022	0.00439022386687042\\
	44088.1763527054	0.00428023933945104\\
	44288.5771543086	0.00417308606576826\\
	44488.9779559118	0.00406868747780239\\
	44689.378757515	0.0039669692647547\\
	44889.7795591182	0.00386785932114188\\
	45090.1803607214	0.00377128773513608\\
	45290.5811623246	0.00367718669876401\\
	45490.9819639279	0.00358549043454395\\
	45691.3827655311	0.00349613518161402\\
	45891.7835671343	0.00340905908796887\\
	46092.1843687375	0.00332420214674904\\
	46292.5851703407	0.00324150607485236\\
	46492.9859719439	0.00316091422510062\\
	46693.3867735471	0.0030823715612807\\
	46893.7875751503	0.00300582456705576\\
	47094.1883767535	0.00293122120449917\\
	47294.5891783567	0.00285851082788605\\
	47494.9899799599	0.00278764413459464\\
	47695.3907815631	0.00271857316763027\\
	47895.7915831663	0.00265125125954866\\
	48096.1923847695	0.00258563301508565\\
	48296.5931863727	0.00252167424706825\\
	48496.993987976	0.00245933194216426\\
	48697.3947895792	0.0023985642631775\\
	48897.7955911824	0.00233933049750313\\
	49098.1963927856	0.0022815910368997\\
	49298.5971943888	0.0022253073138532\\
	49498.997995992	0.0021704417675411\\
	49699.3987975952	0.0021169578405237\\
	49899.7995991984	0.0020648199320088\\
	50100.2004008016	0.00201399338110776\\
	50300.6012024048	0.0019644444130899\\
	50501.002004008	0.00191614011608658\\
	50701.4028056112	0.00186904844336435\\
	50901.8036072144	0.00182313817920864\\
	51102.2044088176	0.0017783789307629\\
	51302.6052104208	0.0017347410853482\\
	51503.006012024	0.00169219579540857\\
	51703.4068136273	0.0016507149820884\\
	51903.8076152305	0.00161027130646292\\
	52104.2084168337	0.00157083816216045\\
	52304.6092184369	0.00153238963562645\\
	52505.0100200401	0.00149490049193803\\
	52705.4108216433	0.00145834617467779\\
	52905.8116232465	0.00142270277843456\\
	53106.2124248497	0.00138794704035823\\
	53306.6132264529	0.00135405630288781\\
	53507.0140280561	0.00132100850118629\\
	53707.4148296593	0.00128878216170159\\
	53907.8156312625	0.00125735637798636\\
	54108.2164328657	0.00122671080353537\\
	54308.6172344689	0.00119682561867376\\
	54509.0180360721	0.001167681520713\\
	54709.4188376754	0.00113925972223921\\
	54909.8196392786	0.00111154193004541\\
	55110.2204408818	0.00108451033878384\\
	55310.621242485	0.001058147600967\\
	55511.0220440882	0.00103243681862859\\
	55711.4228456914	0.00100736154075322\\
	55911.8236472946	0.000982905744354251\\
	56112.2244488978	0.000959053828618566\\
	56312.625250501	0.000935790587786088\\
	56513.0260521042	0.000913101204514487\\
	56713.4268537074	0.000890971247349459\\
	56913.8276553106	0.000869386654649482\\
	57114.2284569138	0.000848333730183409\\
	57314.629258517	0.000827799119657916\\
	57515.0300601202	0.000807769806418452\\
	57715.4308617234	0.00078823310975723\\
	57915.8316633267	0.000769176671800949\\
	58116.2324649299	0.000750588454598471\\
	58316.6332665331	0.000732456719839451\\
	58517.0340681363	0.000714770026235697\\
	58717.4348697395	0.000697517228133963\\
	58917.8356713427	0.000680687464380802\\
	59118.2364729459	0.000664270156018567\\
	59318.6372745491	0.000648254988158508\\
	59519.0380761523	0.000632631908128904\\
	59719.4388777555	0.000617391123823435\\
	59919.8396793587	0.000602523093822057\\
	60120.2404809619	0.000588018525261497\\
	60320.6412825651	0.000573868357392461\\
	60521.0420841683	0.000560063760206895\\
	60721.4428857715	0.000546596132523497\\
	60921.8436873747	0.000533457093213788\\
	61122.244488978	0.00052063847925511\\
	61322.6452905812	0.000508132330881934\\
	61523.0460921844	0.000495930890651598\\
	61723.4468937876	0.000484026601427146\\
	61923.8476953908	0.000472412098634922\\
	62124.248496994	0.000461080208553746\\
	62324.6492985972	0.000450023934953856\\
	62525.0501002004	0.00043923645857206\\
	62725.4509018036	0.000428711135105319\\
	62925.8517034068	0.000418441488437923\\
	63126.25250501	0.000408421209199319\\
	63326.6533066132	0.000398644142816099\\
	63527.0541082164	0.000389104289407301\\
	63727.4549098196	0.000379795801875622\\
	63927.8557114228	0.000370712980069\\
	64128.2565130261	0.000361850269642738\\
	64328.6573146293	0.000353202251450083\\
	64529.0581162325	0.00034476364180715\\
	64729.4589178357	0.000336529290746894\\
	64929.8597194389	0.00032849417701557\\
	65130.2605210421	0.000320653407214317\\
	65330.6613226453	0.000313002206373313\\
	65531.0621242485	0.000305535918514893\\
	65731.4629258517	0.000298250005045112\\
	65931.8637274549	0.00029114004045294\\
	66132.2645290581	0.0002842017116615\\
	66332.6653306613	0.000277430809638021\\
	66533.0661322645	0.000270823230151409\\
	66733.4669338677	0.000264374972271993\\
	66933.8677354709	0.000258082134652696\\
	67134.2685370742	0.000251940915024542\\
	67334.6693386774	0.000245947602701379\\
	67535.0701402806	0.000240098579454661\\
	67735.4709418838	0.000234390318085215\\
	67935.871743487	0.000228819379186865\\
	68136.2725450902	0.000223382410730715\\
	68336.6733466934	0.000218076141338472\\
	68537.0741482966	0.000212897381213295\\
	68737.4749498998	0.000207843020763438\\
	68937.875751503	0.000202910027757225\\
	69138.2765531062	0.00019809544696773\\
	69338.6773547094	0.000193396394121586\\
	69539.0781563126	0.000188810056843379\\
	69739.4789579158	0.000184333693331294\\
	69939.879759519	0.000179964629849598\\
	70140.2805611222	0.000175700260425645\\
	70340.6813627254	0.000171538041401225\\
	70541.0821643287	0.000167475492385617\\
	70741.4829659319	0.000163510194989686\\
	70941.8837675351	0.00015963979063187\\
	71142.2845691383	0.000155861980279597\\
	71342.6853707415	0.00015217451956117\\
	71543.0861723447	0.00014857521972544\\
	71743.4869739479	0.00014506194645403\\
	71943.8877755511	0.000141632617947705\\
	72144.2885771543	0.000138285204729626\\
	72344.6893787575	0.000135017725273673\\
	72545.0901803607	0.000131828246967184\\
	72745.4909819639	0.00012871488501654\\
	72945.8917835671	0.000125675800793718\\
	73146.2925851703	0.000122709201703459\\
	73346.6933867735	0.000119813337279175\\
	73547.0941883768	0.000116986500147779\\
	73747.49498998	0.000114227025029931\\
	73947.8957915832	0.000111533287316369\\
	74148.2965931864	0.000108903702982714\\
	74348.6973947896	0.000106336725112982\\
	74549.0981963928	0.000103830844842847\\
	74749.498997996	0.000101384590443179\\
	74949.8997995992	9.89965260897374e-05\\
	75150.3006012024	9.66652518111946e-05\\
	75350.7014028056	9.43894003763772e-05\\
	75551.1022044088	9.2167638204205e-05\\
	75751.503006012	8.99986645168378e-05\\
	75951.9038076152	8.7881210258746e-05\\
	76152.3046092184	8.58140380696449e-05\\
	76352.7054108216	8.37959394804593e-05\\
	76553.1062124249	8.18257357856272e-05\\
	76753.5070140281	7.99022772447162e-05\\
	76953.9078156313	7.80244421355257e-05\\
	77154.3086172345	7.61911367311154e-05\\
	77354.7094188377	7.44012927851958e-05\\
	77555.1102204409	7.26538683476305e-05\\
	77755.5110220441	7.09478470188936e-05\\
	77955.9118236473	6.92822371215399e-05\\
	78156.3126252505	6.76560716819191e-05\\
	78356.7134268537	6.60684061702027e-05\\
	78557.1142284569	6.45183192679618e-05\\
	78757.5150300601	6.30049121822836e-05\\
	78957.9158316633	6.15273079164113e-05\\
	79158.3166332665	6.00846512583422e-05\\
	79358.7174348697	5.86761067632894e-05\\
	79559.1182364729	5.73008594731097e-05\\
	79759.5190380761	5.59581142845323e-05\\
	79959.9198396794	5.46470953152111e-05\\
	80160.3206412826	5.33670459117761e-05\\
	80360.7214428858	5.21172268319356e-05\\
	80561.122244489	5.08969169311793e-05\\
	80761.5230460922	4.9705412583748e-05\\
	80961.9238476954	4.8542027132714e-05\\
	81162.3246492986	4.74060909040516e-05\\
	81362.7254509018	4.62969495870579e-05\\
	81563.126252505	4.52139648737022e-05\\
	81763.5270541082	4.41565139316855e-05\\
	81963.9278557114	4.31239889202719e-05\\
	82164.3286573146	4.21157970226917e-05\\
	82364.7294589178	4.11313589828478e-05\\
	82565.130260521	4.01701097100184e-05\\
	82765.5310621243	3.9231497792964e-05\\
	82965.9318637275	3.83149850807718e-05\\
	83166.3326653307	3.74200467088356e-05\\
	83366.7334669339	3.65461697948086e-05\\
	83567.1342685371	3.56928539970275e-05\\
	83767.5350701403	3.48596110662322e-05\\
	83967.9358717435	3.40459644798633e-05\\
	84168.3366733467	3.32514494718856e-05\\
	84368.7374749499	3.24756118574186e-05\\
	84569.1382765531	3.1718008553503e-05\\
	84769.5390781563	3.09782071653111e-05\\
	84969.9398797595	3.0255785669436e-05\\
	85170.3406813627	2.95503324385908e-05\\
	85370.7414829659	2.88614451913483e-05\\
	85571.1422845691	2.81887314719051e-05\\
	85771.5430861723	2.75318082720528e-05\\
	85971.9438877755	2.6890301752258e-05\\
	86172.3446893788	2.62638472698538e-05\\
	86372.745490982	2.56520884339986e-05\\
	86573.1462925852	2.50546775550463e-05\\
	86773.5470941884	2.44712752924874e-05\\
	86973.9478957916	2.39015504137216e-05\\
	87174.3486973948	2.33451798262669e-05\\
	87374.749498998	2.28018477262951e-05\\
	87575.1503006012	2.22712460122124e-05\\
	87775.5511022044	2.17530739689739e-05\\
	87975.9519038076	2.12470380559832e-05\\
	88176.3527054108	2.07528519337693e-05\\
	88376.753507014	2.02702357075505e-05\\
	88577.1543086172	1.97989163057829e-05\\
	88777.5551102204	1.93386271906107e-05\\
	88977.9559118237	1.88891081747311e-05\\
	89178.3567134269	1.84501054470866e-05\\
	89378.7575150301	1.80213708945037e-05\\
	89579.1583166333	1.76026624499354e-05\\
	89779.5591182365	1.7193743828905e-05\\
	89979.9599198397	1.67943843689739e-05\\
	90180.3607214429	1.64043590575308e-05\\
	90380.7615230461	1.60234479153731e-05\\
	90581.1623246493	1.56514363268617e-05\\
	90781.5631262525	1.5288114795023e-05\\
	90981.9639278557	1.49332787959927e-05\\
	91182.3647294589	1.45867288141579e-05\\
	91382.7655310621	1.42482697868429e-05\\
	91583.1663326653	1.3917711403787e-05\\
	91783.5671342685	1.35948678848126e-05\\
	91983.9679358717	1.32795578582155e-05\\
	92184.368737475	1.29716043875943e-05\\
	92384.7695390782	1.26708344735158e-05\\
	92585.1703406814	1.23770793320325e-05\\
	92785.5711422846	1.20901741905926e-05\\
	92985.9719438878	1.18099581804073e-05\\
	93186.372745491	1.15362743624855e-05\\
	93386.7735470942	1.12689692821284e-05\\
	93587.1743486974	1.1007893221097e-05\\
	93787.5751503006	1.07529000160644e-05\\
	93987.9759519038	1.05038469622714e-05\\
	94188.376753507	1.02605948355463e-05\\
	94388.7775551102	1.00230074967419e-05\\
	94589.1783567134	9.79095212288879e-06\\
	94789.5791583166	9.56429903425701e-06\\
	94989.9799599198	9.34292162062092e-06\\
	95190.380761523	9.12669635487608e-06\\
	95390.7815631262	8.9155024423031e-06\\
	95591.1823647295	8.7092220274351e-06\\
	95791.5831663327	8.50774004464267e-06\\
	95991.9839679359	8.31094414251765e-06\\
	96192.3847695391	8.11872470715851e-06\\
	96392.7855711423	7.93097454096686e-06\\
	96593.1863727455	7.74758905774668e-06\\
	96793.5871743487	7.56846614075275e-06\\
	96993.9879759519	7.39350607965804e-06\\
	97194.3887775551	7.22261159294271e-06\\
	97394.7895791583	7.05568753637168e-06\\
	97595.1903807615	6.89264108445831e-06\\
	97795.5911823647	6.73338160031539e-06\\
	97995.9919839679	6.57782057894985e-06\\
	98196.3927855711	6.4258716726772e-06\\
	98396.7935871744	6.27745042349921e-06\\
	98597.1943887776	6.1324744339914e-06\\
	98797.5951903808	5.99086324248106e-06\\
	98997.995991984	5.85253828389286e-06\\
	99198.3967935872	5.71742290091537e-06\\
	99398.7975951904	5.58544211416896e-06\\
	99599.1983967936	5.45652276989218e-06\\
	99799.5991983968	5.33059343496886e-06\\
	100000	5.20758435414058e-06\\
};
%\addlegendentry{data8}

\addplot [line width=1.2pt, color=mycolor5]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	6.35008247149099\\
	400.801603206413	5.52301407957239\\
	601.202404809619	4.83243121230412\\
	801.603206412826	4.29895941087296\\
	1002.00400801603	3.85205486213961\\
	1202.40480961924	3.49659241972959\\
	1402.80561122244	3.1897480196856\\
	1603.20641282565	2.91053596522918\\
	1803.60721442886	2.66803762506135\\
	2004.00801603206	2.42696786031212\\
	2204.40881763527	2.20232757393419\\
	2404.80961923848	1.98667668993923\\
	2605.21042084168	1.78779733198306\\
	2805.61122244489	1.6091833369874\\
	3006.0120240481	1.44560039507103\\
	3206.4128256513	1.30304751895237\\
	3406.81362725451	1.17013375727777\\
	3607.21442885772	1.05399418515736\\
	3807.61523046092	0.95117696642945\\
	4008.01603206413	0.858781444436653\\
	4208.41683366733	0.779737596852621\\
	4408.81763527054	0.70484095264361\\
	4609.21843687375	0.638629693472878\\
	4809.61923847695	0.579331336864019\\
	5010.02004008016	0.525329272968553\\
	5210.42084168337	0.479851107901612\\
	5410.82164328657	0.436595604353252\\
	5611.22244488978	0.397919825424162\\
	5811.62324649299	0.363427171838294\\
	6012.02404809619	0.331695657296293\\
	6212.4248496994	0.306221308149842\\
	6412.82565130261	0.281768148408978\\
	6613.22645290581	0.259609926320739\\
	6813.62725450902	0.239874616229892\\
	7014.02805611222	0.221186587577387\\
	7214.42885771543	0.206513069627352\\
	7414.82965931864	0.192013043541604\\
	7615.23046092184	0.178292825961928\\
	7815.63126252505	0.165914862521262\\
	8016.03206412826	0.153780095200296\\
	8216.43286573146	0.144162516671473\\
	8416.83366733467	0.134564458058993\\
	8617.23446893788	0.125179933444639\\
	8817.63527054108	0.116739458813374\\
	9018.03607214429	0.108367143092573\\
	9218.43687374749	0.10176157321353\\
	9418.8376753507	0.0952115968757606\\
	9619.23847695391	0.0887004592048326\\
	9819.63927855711	0.082891753682353\\
	10020.0400801603	0.0770722536962173\\
	10220.4408817635	0.0725261018078421\\
	10420.8416833667	0.0680120415355793\\
	10621.2424849699	0.0634456700948526\\
	10821.6432865731	0.0593767334935442\\
	11022.0440881764	0.0552393645267754\\
	11222.4448897796	0.05202400157795\\
	11422.8456913828	0.0488251913865686\\
	11623.246492986	0.0455463472302996\\
	11823.6472945892	0.0426323906009742\\
	12024.0480961924	0.0396391593498847\\
	12224.4488977956	0.0373270942318688\\
	12424.8496993988	0.0350384809026495\\
	12625.250501002	0.0326769186770772\\
	12825.6513026052	0.030592525524109\\
	13026.0521042084	0.0284386688041229\\
	13226.4529058116	0.0267878148475457\\
	13426.8537074148	0.025164508376299\\
	13627.254509018	0.0234805409749884\\
	13827.6553106212	0.0220027981382579\\
	14028.0561122244	0.0204666878832982\\
	14228.4569138277	0.0192957008930312\\
	14428.8577154309	0.0181483673926317\\
	14629.2585170341	0.016951591110859\\
	14829.6593186373	0.0159031282835317\\
	15030.0601202405	0.0148066634074068\\
	15230.4609218437	0.013972286021754\\
	15430.8617234469	0.0131557309167313\\
	15631.2625250501	0.0123007533368832\\
	15831.6633266533	0.0115507302631288\\
	16032.0641282565	0.0107629359940849\\
	16232.4649298597	0.0101631503731557\\
	16432.8657314629	0.00957671432214369\\
	16633.2665330661	0.00896181738317305\\
	16833.6673346693	0.00842106744133536\\
	17034.0681362725	0.00785170168544975\\
	17234.4689378758	0.0074174890465193\\
	17434.869739479	0.00699358522763386\\
	17635.2705410822	0.00654905096899375\\
	17835.6713426854	0.0061570386682979\\
	18036.0721442886	0.00574377793054472\\
	18236.4729458918	0.00542773218232998\\
	18436.873747495	0.00511988401330702\\
	18637.2745490982	0.00479713462254009\\
	18837.6753507014	0.00451176110543231\\
	19038.0761523046	0.00421077589693977\\
	19238.4769539078	0.00397971686022909\\
	19438.877755511	0.00375533682717352\\
	19639.2785571142	0.00352020916381853\\
	19839.6793587174	0.00331184380040054\\
	20040.0801603206	0.00309209566320704\\
	20240.4809619238	0.00292265119783615\\
	20440.8817635271	0.00275871694457337\\
	20641.2825651303	0.00258705606216376\\
	20841.6833667335	0.00243465787246336\\
	21042.0841683367	0.00227400443320727\\
	21242.4849699399	0.00214952315401907\\
	21442.8857715431	0.00202958200034249\\
	21643.2865731463	0.00190409840557851\\
	21843.6873747495	0.00179251432370532\\
	22044.0881763527	0.00167496505998922\\
	22244.4889779559	0.00158339020840343\\
	22444.8897795591	0.0014955284870195\\
	22645.2905811623	0.00140369038319099\\
	22845.6913827655	0.00132188845489628\\
	23046.0921843687	0.00123579331481471\\
	23246.4929859719	0.0011683128935187\\
	23446.8937875752	0.00110385091325448\\
	23647.2945891784	0.00103652996600754\\
	23847.6953907816	0.00097646046246507\\
	24048.0961923848	0.000913317381978572\\
	24248.496993988	0.000863487565722951\\
	24448.8977955912	0.000816105026925272\\
	24649.2985971944	0.000766659151343047\\
	24849.6993987976	0.000722462384315309\\
	25050.1002004008	0.000676078148252531\\
	25250.501002004	0.000639198462746348\\
	25450.9018036072	0.000604301751723853\\
	25651.3026052104	0.000567908178958447\\
	25851.7034068136	0.000535326688478612\\
	26052.1042084168	0.000501196983874887\\
	26252.50501002	0.000473842300894708\\
	26452.9058116232	0.000448093768683464\\
	26653.3066132265	0.000421252714804326\\
	26853.7074148297	0.000397191890306089\\
	27054.1082164329	0.000372040601138602\\
	27254.5090180361	0.000351711857912639\\
	27454.9098196393	0.000332682608191251\\
	27655.3106212425	0.00031285083802645\\
	27855.7114228457	0.00029505597862921\\
	28056.1122244489	0.000276496440849272\\
	28256.5130260521	0.000261364537431238\\
	28456.9138276553	0.000247281877130119\\
	28657.3146292585	0.000232605914011064\\
	28857.7154308617	0.000219428667632372\\
	29058.1162324649	0.000205717554839064\\
	29258.5170340681	0.000194438411222221\\
	29458.9178356713	0.000184004142699486\\
	29659.3186372745	0.000173128430829114\\
	29859.7194388778	0.000163359604687476\\
	30060.120240481	0.000153219850610298\\
	30260.5210420842	0.000144802098375568\\
	30460.9218436874	0.000137062595521301\\
	30661.3226452906	0.000128992565733435\\
	30861.7234468938	0.000121742761597754\\
	31062.124248497	0.000114236663427493\\
	31262.5250501002	0.000107947037189408\\
	31462.9258517034	0.000102200242791463\\
	31663.3266533066	9.62044652223307e-05\\
	31863.7274549098	9.08183797785347e-05\\
	32064.128256513	8.52563393777761e-05\\
	32264.5290581162	8.05514802064455e-05\\
	32464.9298597194	7.62798149871007e-05\\
	32665.3306613226	7.18195281662893e-05\\
	32865.7314629259	6.78138124700801e-05\\
	33066.1322645291	6.36881843539159e-05\\
	33266.5330661323	6.01649384448571e-05\\
	33466.9338677355	5.6986448877443e-05\\
	33667.3346693387	5.36643326423265e-05\\
	33867.7354709419	5.06821491039573e-05\\
	34068.1362725451	4.76189333194665e-05\\
	34268.5370741483	4.49778265327232e-05\\
	34468.9378757515	4.261038032959e-05\\
	34669.3386773547	4.01330777711447e-05\\
	34869.7394789579	3.79107210763062e-05\\
	35070.1402805611	3.56341392903718e-05\\
	35270.5410821643	3.36524287603921e-05\\
	35470.9418837675	3.18874008027862e-05\\
	35671.3426853707	3.00380247719894e-05\\
	35871.7434869739	2.83803806586786e-05\\
	36072.1442885772	2.668686864949e-05\\
	36272.5450901804	2.5198644984609e-05\\
	36472.9458917836	2.38815732574362e-05\\
	36673.3466933868	2.2499531831946e-05\\
	36873.74749499	2.12620445050171e-05\\
	37074.1482965932	2.00011654175934e-05\\
	37274.5490981964	1.88826666822378e-05\\
	37474.9498997996	1.78990398538821e-05\\
	37675.3507014028	1.68652386865863e-05\\
	37875.751503006	1.59406675869851e-05\\
	38076.1523046092	1.50011118094347e-05\\
	38276.5531062124	1.41598845268973e-05\\
	38476.9539078156	1.34247008941098e-05\\
	38677.3547094188	1.26506877428985e-05\\
	38877.755511022	1.19593773628093e-05\\
	39078.1563126253	1.12586913276365e-05\\
	39278.5571142285	1.06255822693531e-05\\
	39478.9579158317	1.00756723485178e-05\\
	39679.3587174349	9.49566363933476e-06\\
	39879.7595190381	8.97838364768413e-06\\
	40080.1603206413	8.45542560315641e-06\\
	40280.5611222445	7.97865275051548e-06\\
	40480.9619238477	7.56702392579991e-06\\
	40681.3627254509	7.13203572777267e-06\\
	40881.7635270541	6.74470120834857e-06\\
	41082.1643286573	6.35409009215031e-06\\
	41282.5651302605	5.99484190930512e-06\\
	41482.9659318637	5.68650367219534e-06\\
	41683.3667334669	5.36002119386826e-06\\
	41883.7675350701	5.06979093252438e-06\\
	42084.1683366733	4.77781413162659e-06\\
	42284.5691382766	4.5069755384918e-06\\
	42484.9699398798	4.27585165009572e-06\\
	42685.370741483	4.03062691355934e-06\\
	42885.7715430862	3.81301501454837e-06\\
	43086.1723446894	3.59460680869837e-06\\
	43286.5731462926	3.39031894002086e-06\\
	43486.9739478958	3.21696009959526e-06\\
	43687.374749499	3.03263982893838e-06\\
	43887.7755511022	2.86937477689262e-06\\
	44088.1763527054	2.70588271848353e-06\\
	44288.5771543086	2.5517217492036e-06\\
	44488.9779559118	2.42160939918415e-06\\
	44689.378757515	2.28297559454999e-06\\
	44889.7795591182	2.16041190150971e-06\\
	45090.1803607214	2.03794419554168e-06\\
	45290.5811623246	1.92156083653653e-06\\
	45490.9819639279	1.82384829002996e-06\\
	45691.3827655311	1.71951185487702e-06\\
	45891.7835671343	1.62745071751523e-06\\
	46092.1843687375	1.535652546749e-06\\
	46292.5851703407	1.44775477378855e-06\\
	46492.9859719439	1.37433217819157e-06\\
	46693.3867735471	1.29576191427345e-06\\
	46893.7875751503	1.22657483015484e-06\\
	47094.1883767535	1.15772156482155e-06\\
	47294.5891783567	1.091313287104e-06\\
	47494.9899799599	1.03611251432969e-06\\
	47695.3907815631	9.76912604574752e-07\\
	47895.7915831663	9.24889506074597e-07\\
	48096.1923847695	8.7321414834248e-07\\
	48296.5931863727	8.23024859754468e-07\\
	48496.993987976	7.81502256023995e-07\\
	48697.3947895792	7.36874006532382e-07\\
	48897.7955911824	6.97737930013303e-07\\
	49098.1963927856	6.58931787669028e-07\\
	49298.5971943888	6.20988863819564e-07\\
	49498.997995992	5.89739979182059e-07\\
	49699.3987975952	5.56080372617604e-07\\
	49899.7995991984	5.26625737929159e-07\\
	50100.2004008016	4.97467378374369e-07\\
	50300.6012024048	4.68775045439095e-07\\
	50501.002004008	4.45246631208457e-07\\
	50701.4028056112	4.19849332046093e-07\\
	50901.8036072144	3.97672130941519e-07\\
	51102.2044088176	3.75751392994458e-07\\
	51302.6052104208	3.54049555692172e-07\\
	51503.006012024	3.36326880238855e-07\\
	51703.4068136273	3.1715653619155e-07\\
	51903.8076152305	3.00452894567217e-07\\
	52104.2084168337	2.83965429985747e-07\\
	52304.6092184369	2.67548384025924e-07\\
	52505.0100200401	2.5419483272217e-07\\
	52705.4108216433	2.39719810316518e-07\\
	52905.8116232465	2.27135500974577e-07\\
	53106.2124248497	2.14729713167923e-07\\
	53306.6132264529	2.02309767734936e-07\\
	53507.0140280561	1.92246288121824e-07\\
	53707.4148296593	1.81314116502137e-07\\
	53907.8156312625	1.71832044870444e-07\\
	54108.2164328657	1.62494980052485e-07\\
	54308.6172344689	1.53099821350787e-07\\
	54509.0180360721	1.45515656201422e-07\\
	54709.4188376754	1.37258834208171e-07\\
	54909.8196392786	1.30114883357967e-07\\
	55110.2204408818	1.23087099415899e-07\\
	55310.621242485	1.15982517479907e-07\\
	55511.0220440882	1.10268379962378e-07\\
	55711.4228456914	1.04033781273655e-07\\
	55911.8236472946	9.86538239584649e-08\\
	56112.2244488978	9.33658401278805e-08\\
	56312.625250501	8.79975147254565e-08\\
	56513.0260521042	8.36955359727641e-08\\
	56713.4268537074	7.89914675386723e-08\\
	56913.8276553106	7.4944183952626e-08\\
	57114.2284569138	7.09690095782666e-08\\
	57314.629258517	6.69186365505741e-08\\
	57515.0300601202	6.36848588375256e-08\\
	57715.4308617234	6.0141316742563e-08\\
	57915.8316633267	5.71028296832437e-08\\
	58116.2324649299	5.41204577751643e-08\\
	58316.6332665331	5.10726460845984e-08\\
	58517.0340681363	4.86488583546798e-08\\
	58717.4348697395	4.59876395960362e-08\\
	58917.8356713427	4.37149399407302e-08\\
	59118.2364729459	4.14857241869398e-08\\
	59318.6372745491	3.92029392935195e-08\\
	59519.0380761523	3.73954609797597e-08\\
	59719.4388777555	3.54075695206898e-08\\
	59919.8396793587	3.37184464403508e-08\\
	60120.2404809619	3.20630032915978e-08\\
	60320.6412825651	3.03664357284588e-08\\
	60521.0420841683	2.90299636764781e-08\\
	60721.4428857715	2.75583383389286e-08\\
	60921.8436873747	2.631598149162e-08\\
	61122.244488978	2.50997885528045e-08\\
	61322.6452905812	2.3854470951205e-08\\
	61523.0460921844	2.28795466497879e-08\\
	61723.4468937876	2.18055437493045e-08\\
	61923.8476953908	2.09064854867617e-08\\
	62124.248496994	2.00277628263468e-08\\
	62324.6492985972	1.91306632878839e-08\\
	62525.0501002004	1.84336637997384e-08\\
	62725.4509018036	1.76661644915611e-08\\
	62925.8517034068	1.70305814268227e-08\\
	63126.25250501	1.64105864545296e-08\\
	63326.6533066132	1.57809741124988e-08\\
	63527.0541082164	1.52961549518237e-08\\
	63727.4549098196	1.47629204218076e-08\\
	63927.8557114228	1.43271143771631e-08\\
	64128.2565130261	1.39027402036059e-08\\
	64328.6573146293	1.34749835107395e-08\\
	64529.0581162325	1.31487949822025e-08\\
	64729.4589178357	1.27904618540258e-08\\
	64929.8597194389	1.25019739627538e-08\\
	65130.2605210421	1.22211738604049e-08\\
	65330.6613226453	1.19406639996367e-08\\
	65531.0621242485	1.17287891926683e-08\\
	65731.4629258517	1.14960599962859e-08\\
	65931.8637274549	1.1311701676025e-08\\
	66132.2645290581	1.1131838632999e-08\\
	66332.6653306613	1.09539125824889e-08\\
	66533.0661322645	1.08206383108027e-08\\
	66733.4669338677	1.06739260599089e-08\\
	66933.8677354709	1.05596592476202e-08\\
	67134.2685370742	1.04474647089313e-08\\
	67334.6693386774	1.03376182681591e-08\\
	67535.0701402806	1.02558860005641e-08\\
	67735.4709418838	1.01654320861273e-08\\
	67935.871743487	1.0096245127063e-08\\
	68136.2725450902	1.00275326895998e-08\\
	68336.6733466934	9.96100306762298e-09\\
	68537.0741482966	9.91175281002951e-09\\
	68737.4749498998	9.85675547736798e-09\\
	68937.875751503	9.81552681244079e-09\\
	69138.2765531062	9.77387018887509e-09\\
	69338.6773547094	9.73405057409528e-09\\
	69539.0781563126	9.70468900093606e-09\\
	69739.4789579158	9.67146932673061e-09\\
	69939.879759519	9.64714855640122e-09\\
	70140.2805611222	9.62198099362537e-09\\
	70340.6813627254	9.59829109896389e-09\\
	70541.0821643287	9.58087783843828e-09\\
	70741.4829659319	9.56082983280802e-09\\
	70941.8837675351	9.54656745245106e-09\\
	71142.2845691383	9.53133149348338e-09\\
	71342.6853707415	9.51725995323781e-09\\
	71543.0861723447	9.50694956933807e-09\\
	71743.4869739479	9.49480870568312e-09\\
	71943.8877755511	9.48647547798605e-09\\
	72144.2885771543	9.47720495651478e-09\\
	72344.6893787575	9.46884010381001e-09\\
	72545.0901803607	9.46273036074426e-09\\
	72745.4909819639	9.45532900363938e-09\\
	72945.8917835671	9.45047094315065e-09\\
	73146.2925851703	9.44477876103276e-09\\
	73346.6933867735	9.43979018049759e-09\\
	73547.0941883768	9.43615970258722e-09\\
	73747.49498998	9.43160331672332e-09\\
	73947.8957915832	9.42877486302981e-09\\
	74148.2965931864	9.42523795679929e-09\\
	74348.6973947896	9.42224645798087e-09\\
	74549.0981963928	9.42008024496107e-09\\
	74749.498997996	9.41724552310698e-09\\
	74949.8997995992	9.41560225702254e-09\\
	75150.3006012024	9.41337796977164e-09\\
	75350.7014028056	9.4115756820572e-09\\
	75551.1022044088	9.41027790982695e-09\\
	75751.503006012	9.40849238449526e-09\\
	75951.9038076152	9.40754246797492e-09\\
	76152.3046092184	9.40612367116289e-09\\
	76352.7054108216	9.40502944154664e-09\\
	76553.1062124249	9.40424703431707e-09\\
	76753.5070140281	9.4031042278595e-09\\
	76953.9078156313	9.40255795122827e-09\\
	77154.3086172345	9.40163963706765e-09\\
	77354.7094188377	9.40096970229354e-09\\
	77555.1102204409	9.40049563343799e-09\\
	77755.5110220441	9.39975626641527e-09\\
	77955.9118236473	9.39944548540022e-09\\
	78156.3126252505	9.39884122216385e-09\\
	78356.7134268537	9.3984289885433e-09\\
	78557.1142284569	9.39814281215686e-09\\
	78757.5150300601	9.39765508812461e-09\\
	78957.9158316633	9.39748046855954e-09\\
	79158.3166332665	9.39707664068926e-09\\
	79358.7174348697	9.39681739044276e-09\\
	79559.1182364729	9.39664175655884e-09\\
	79759.5190380761	9.39631543442876e-09\\
	79959.9198396794	9.39622022598996e-09\\
	80160.3206412826	9.39594772016489e-09\\
	80360.7214428858	9.39578839273046e-09\\
	80561.122244489	9.39568098538035e-09\\
	80761.5230460922	9.39546086153379e-09\\
	80961.9238476954	9.395408571943e-09\\
	81162.3246492986	9.39522250054165e-09\\
	81362.7254509018	9.39512275343905e-09\\
	81563.126252505	9.39505513422952e-09\\
	81763.5270541082	9.39490525633118e-09\\
	81963.9278557114	9.39488190286241e-09\\
	82164.3286573146	9.39475133558551e-09\\
	82364.7294589178	9.39468654505713e-09\\
	82565.130260521	9.39464651763124e-09\\
	82765.5310621243	9.39453720808741e-09\\
	82965.9318637275	9.39452536020366e-09\\
	83166.3326653307	9.39443252698913e-09\\
	83366.7334669339	9.3943898943984e-09\\
	83567.1342685371	9.39436313087727e-09\\
	83767.5350701403	9.39428664219321e-09\\
	83967.9358717435	9.39428479260119e-09\\
	84168.3366733467	9.39422060129904e-09\\
	84368.7374749499	9.39419510212757e-09\\
	84569.1382765531	9.39417906898129e-09\\
	84769.5390781563	9.3941274382575e-09\\
	84969.9398797595	9.39413118309188e-09\\
	85170.3406813627	9.39408236896376e-09\\
	85370.7414829659	9.39406442370854e-09\\
	85571.1422845691	9.39405889171281e-09\\
	85771.5430861723	9.39402130216034e-09\\
	85971.9438877755	9.39402518201194e-09\\
	86172.3446893788	9.39398930684517e-09\\
	86372.745490982	9.39397581417089e-09\\
	86573.1462925852	9.39397290601785e-09\\
	86773.5470941884	9.39394674759978e-09\\
	86973.9478957916	9.39395176844606e-09\\
	87174.3486973948	9.39392352616351e-09\\
	87374.749498998	9.39391652142903e-09\\
	87575.1503006012	9.39391365294448e-09\\
	87775.5511022044	9.39389427478905e-09\\
	87975.9519038076	9.39389956049327e-09\\
	88176.3527054108	9.39388171697165e-09\\
	88376.753507014	9.39387948645456e-09\\
	88577.1543086172	9.3938765939891e-09\\
	88777.5551102204	9.39386322856051e-09\\
	88977.9559118237	9.39386569178169e-09\\
	89178.3567134269	9.39385041447553e-09\\
	89378.7575150301	9.39384568480901e-09\\
	89579.1583166333	9.39384618299536e-09\\
	89779.5591182365	9.39383537099681e-09\\
	89979.9599198397	9.39383623931797e-09\\
	90180.3607214429	9.39382493880312e-09\\
	90380.7615230461	9.39382639446642e-09\\
	90581.1623246493	9.3938277647726e-09\\
	90781.5631262525	9.39381753466928e-09\\
	90981.9639278557	9.39382284665541e-09\\
	91182.3647294589	9.39381760079684e-09\\
	91382.7655310621	9.39381816192343e-09\\
	91583.1663326653	9.39381512054886e-09\\
	91783.5671342685	9.39380937228055e-09\\
	91983.9679358717	9.39381418629364e-09\\
	92184.368737475	9.39380841227618e-09\\
	92384.7695390782	9.39380921698486e-09\\
	92585.1703406814	9.39381219177087e-09\\
	92785.5711422846	9.39381105232753e-09\\
	92985.9719438878	9.39381251783886e-09\\
	93186.372745491	9.39380748346671e-09\\
	93386.7735470942	9.39380821036913e-09\\
	93587.1743486974	9.39381096199008e-09\\
	93787.5751503006	9.3938101872585e-09\\
	93987.9759519038	9.39381508787291e-09\\
	94188.376753507	9.3938083639886e-09\\
	94388.7775551102	9.39380223234316e-09\\
	94589.1783567134	9.39379927991561e-09\\
	94789.5791583166	9.39379698507394e-09\\
	94989.9799599198	9.39379550898321e-09\\
	95190.380761523	9.39379216632672e-09\\
	95390.7815631262	9.39379160689907e-09\\
	95591.1823647295	9.39379349798293e-09\\
	95791.5831663327	9.39378659273187e-09\\
	95991.9839679359	9.3937824664445e-09\\
	96192.3847695391	9.39377894690174e-09\\
	96392.7855711423	9.39378270096079e-09\\
	96593.1863727455	9.39378189931292e-09\\
	96793.5871743487	9.39377764177561e-09\\
	96993.9879759519	9.39377545171036e-09\\
	97194.3887775551	9.39377157222215e-09\\
	97394.7895791583	9.39377114644581e-09\\
	97595.1903807615	9.39377100943324e-09\\
	97795.5911823647	9.39376805948041e-09\\
	97995.9919839679	9.3937656506885e-09\\
	98196.3927855711	9.39375779844851e-09\\
	98396.7935871744	9.39375028848117e-09\\
	98597.1943887776	9.39374663598092e-09\\
	98797.5951903808	9.39374714799898e-09\\
	98997.995991984	9.39374851699537e-09\\
	99198.3967935872	9.3937489475734e-09\\
	99398.7975951904	9.39375058254648e-09\\
	99599.1983967936	9.39375100718669e-09\\
	99799.5991983968	9.39374956688438e-09\\
	100000	9.39374791013708e-09\\
};
%\addlegendentry{data9}

\addplot [line width=1.2pt, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	4.07131461763331\\
	400.801603206413	3.92145488893645\\
	601.202404809619	3.52964158710019\\
	801.603206412826	3.15328400101952\\
	1002.00400801603	2.7789338916392\\
	1202.40480961924	2.45994060217578\\
	1402.80561122244	2.17858011228581\\
	1603.20641282565	1.92551693504741\\
	1803.60721442886	1.7297154579085\\
	2004.00801603206	1.53846163906934\\
	2204.40881763527	1.37487318593683\\
	2404.80961923848	1.22250110956224\\
	2605.21042084168	1.09034160551731\\
	2805.61122244489	0.980667924977752\\
	3006.0120240481	0.881506336224168\\
	3206.4128256513	0.800200864939308\\
	3406.81362725451	0.720571447094998\\
	3607.21442885772	0.653313722823777\\
	3807.61523046092	0.594127710651055\\
	4008.01603206413	0.541780154433836\\
	4208.41683366733	0.49811475098762\\
	4408.81763527054	0.454038634624165\\
	4609.21843687375	0.415744001339246\\
	4809.61923847695	0.380701724109665\\
	5010.02004008016	0.349551344267233\\
	5210.42084168337	0.324154942245822\\
	5410.82164328657	0.298499277983337\\
	5611.22244488978	0.275235847415197\\
	5811.62324649299	0.253654407624433\\
	6012.02404809619	0.233617293894914\\
	6212.4248496994	0.218326606282828\\
	6412.82565130261	0.202465940453248\\
	6613.22645290581	0.187398835485566\\
	6813.62725450902	0.173562445948946\\
	7014.02805611222	0.160073419182716\\
	7214.42885771543	0.150230690915365\\
	7414.82965931864	0.139925921333406\\
	7615.23046092184	0.12969477059044\\
	7815.63126252505	0.120523315046572\\
	8016.03206412826	0.111335121850346\\
	8216.43286573146	0.104736966954732\\
	8416.83366733467	0.0979313995720106\\
	8617.23446893788	0.090887297556534\\
	8817.63527054108	0.0846882735080329\\
	9018.03607214429	0.0783963669828864\\
	9218.43687374749	0.0739113534523356\\
	9418.8376753507	0.0693573735622867\\
	9619.23847695391	0.0644722927597912\\
	9819.63927855711	0.0601926903666064\\
	10020.0400801603	0.0558057362672223\\
	10220.4408817635	0.0527015256801282\\
	10420.8416833667	0.0495798934377943\\
	10621.2424849699	0.0461430140611909\\
	10821.6432865731	0.0431322356337579\\
	11022.0440881764	0.0400110031188843\\
	11222.4448897796	0.0378239910973907\\
	11422.8456913828	0.0356440409037939\\
	11623.246492986	0.0331974798775975\\
	11823.6472945892	0.0310642815860837\\
	12024.0480961924	0.0288221836145145\\
	12224.4488977956	0.0272664853767504\\
	12424.8496993988	0.0257313366493158\\
	12625.250501002	0.0239797326974389\\
	12825.6513026052	0.0224652505059633\\
	13026.0521042084	0.0208503089812253\\
	13226.4529058116	0.0197361577538873\\
	13426.8537074148	0.0186478535525622\\
	13627.254509018	0.0173894290431213\\
	13827.6553106212	0.0163091564152398\\
	14028.0561122244	0.0151436498399117\\
	14228.4569138277	0.0143400212694803\\
	14428.8577154309	0.0135621526588304\\
	14629.2585170341	0.0126555070390462\\
	14829.6593186373	0.0118795700959331\\
	15030.0601202405	0.0110364195909193\\
	15230.4609218437	0.0104531812397771\\
	15430.8617234469	0.0098929903058233\\
	15631.2625250501	0.0092384114324194\\
	15831.6633266533	0.0086774983000511\\
	16032.0641282565	0.00806620796310773\\
	16232.4649298597	0.00764095967845992\\
	16432.8657314629	0.00723532288499066\\
	16633.2665330661	0.00676180150985691\\
	16833.6673346693	0.00635436221146775\\
	17034.0681362725	0.00591027325740543\\
	17234.4689378758	0.00559903191797192\\
	17434.869739479	0.00530417903514993\\
	17635.2705410822	0.00496079188196991\\
	17835.6713426854	0.00466378566502971\\
	18036.0721442886	0.00434048134978329\\
	18236.4729458918	0.00411187893211262\\
	18436.873747495	0.00389690567664574\\
	18637.2745490982	0.00364717099276137\\
	18837.6753507014	0.00343010493291927\\
	19038.0761523046	0.00319422197606555\\
	19238.4769539078	0.00302578636408252\\
	19438.877755511	0.00286863742545462\\
	19639.2785571142	0.00268649552976083\\
	19839.6793587174	0.00252754139290198\\
	20040.0801603206	0.00235508949173509\\
	20240.4809619238	0.00223065001344002\\
	20440.8817635271	0.00211548753411653\\
	20641.2825651303	0.00198230860360088\\
	20841.6833667335	0.00186570877480058\\
	21042.0841683367	0.00173940434872039\\
	21242.4849699399	0.00164725320666373\\
	21442.8857715431	0.00156266065678662\\
	21643.2865731463	0.00146507056968556\\
	21843.6873747495	0.001379391336229\\
	22044.0881763527	0.00128674305099686\\
	22244.4889779559	0.00121835648684135\\
	22444.8897795591	0.00115608401869554\\
	22645.2905811623	0.00108443361859988\\
	22845.6913827655	0.00102136305350386\\
	23046.0921843687	0.00095331120097517\\
	23246.4929859719	0.000902459568073899\\
	23446.8937875752	0.000856530337739511\\
	23647.2945891784	0.000803828301473936\\
	23847.6953907816	0.000757320015832995\\
	24048.0961923848	0.000707272469494826\\
	24248.496993988	0.000669389914980105\\
	24448.8977955912	0.000635458996423095\\
	24649.2985971944	0.000596624052406476\\
	24849.6993987976	0.000562274516778812\\
	25050.1002004008	0.000525422814774963\\
	25250.501002004	0.000497154278155533\\
	25450.9018036072	0.00047205116410798\\
	25651.3026052104	0.000443382648089353\\
	25851.7034068136	0.00041797786617209\\
	26052.1042084168	0.000390809165370198\\
	26252.50501002	0.000369682803076173\\
	26452.9058116232	0.000351086364304754\\
	26653.3066132265	0.000329885043885137\\
	26853.7074148297	0.000311072797179442\\
	27054.1082164329	0.00029101822589652\\
	27254.5090180361	0.000275208062340567\\
	27454.9098196393	0.000261414788622968\\
	27655.3106212425	0.000245708860361018\\
	27855.7114228457	0.000231762987851814\\
	28056.1122244489	0.000216942155514976\\
	28256.5130260521	0.000205095904359179\\
	28456.9138276553	0.000194853247033231\\
	28657.3146292585	0.000183199603912388\\
	28857.7154308617	0.000172850534108739\\
	29058.1162324649	0.000161885293922667\\
	29258.5170340681	0.00015299920654125\\
	29458.9178356713	0.000145384775158418\\
	29659.3186372745	0.000136724950352681\\
	29859.7194388778	0.000129037359069468\\
	30060.120240481	0.000120916149503724\\
	30260.5210420842	0.000114243727684977\\
	30460.9218436874	0.000108577271073882\\
	30661.3226452906	0.000102133166186843\\
	30861.7234468938	9.64170963889502e-05\\
	31062.124248497	9.03962714761399e-05\\
	31262.5250501002	8.53813879436445e-05\\
	31462.9258517034	8.11604922813806e-05\\
	31663.3266533066	7.63588926216826e-05\\
	31863.7274549098	7.21048181569448e-05\\
	32064.128256513	6.76368902326127e-05\\
	32264.5290581162	6.38645950405296e-05\\
	32464.9298597194	6.07176497326804e-05\\
	32665.3306613226	5.71354639526359e-05\\
	32865.7314629259	5.39666842960712e-05\\
	33066.1322645291	5.06480597091535e-05\\
	33266.5330661323	4.7808289861189e-05\\
	33466.9338677355	4.5460051001104e-05\\
	33667.3346693387	4.2784455803291e-05\\
	33867.7354709419	4.04221466140835e-05\\
	34068.1362725451	3.79549661634512e-05\\
	34268.5370741483	3.58157174616222e-05\\
	34468.9378757515	3.40620594281293e-05\\
	34669.3386773547	3.20613938511716e-05\\
	34869.7394789579	3.02989344754969e-05\\
	35070.1402805611	2.84631419196872e-05\\
	35270.5410821643	2.68505993037978e-05\\
	35470.9418837675	2.55399668201629e-05\\
	35671.3426853707	2.4042415489065e-05\\
	35871.7434869739	2.27265187904686e-05\\
	36072.1442885772	2.13593738325872e-05\\
	36272.5450901804	2.01431679721502e-05\\
	36472.9458917836	1.916292094014e-05\\
	36673.3466933868	1.80408674312827e-05\\
	36873.74749499	1.70576942145993e-05\\
	37074.1482965932	1.60387235799302e-05\\
	37274.5490981964	1.51209704397165e-05\\
	37474.9498997996	1.43873109051995e-05\\
	37675.3507014028	1.35458332573298e-05\\
	37875.751503006	1.28107593764643e-05\\
	38076.1523046092	1.20506905615498e-05\\
	38276.5531062124	1.13578283425825e-05\\
	38476.9539078156	1.08083579036776e-05\\
	38677.3547094188	1.01767566679615e-05\\
	38877.755511022	9.62681972865115e-06\\
	39078.1563126253	9.0594358890124e-06\\
	39278.5571142285	8.53613499297427e-06\\
	39478.9579158317	8.1243487421813e-06\\
	39679.3587174349	7.64989833211622e-06\\
	39879.7595190381	7.23821381098845e-06\\
	40080.1603206413	6.81435291856831e-06\\
	40280.5611222445	6.41896547229481e-06\\
	40480.9619238477	6.11017420488398e-06\\
	40681.3627254509	5.75350630989473e-06\\
	40881.7635270541	5.44513419509097e-06\\
	41082.1643286573	5.12826326747065e-06\\
	41282.5651302605	4.82941832240149e-06\\
	41482.9659318637	4.59772542076182e-06\\
	41683.3667334669	4.32941230464581e-06\\
	41883.7675350701	4.09829409330887e-06\\
	42084.1683366733	3.86124136013849e-06\\
	42284.5691382766	3.63529417009935e-06\\
	42484.9699398798	3.46135205694668e-06\\
	42685.370741483	3.25937357989538e-06\\
	42885.7715430862	3.08606028610578e-06\\
	43086.1723446894	2.90859957270296e-06\\
	43286.5731462926	2.73771859680101e-06\\
	43486.9739478958	2.60706196968577e-06\\
	43687.374749499	2.45492481099841e-06\\
	43887.7755511022	2.32489019451902e-06\\
	44088.1763527054	2.19195332158654e-06\\
	44288.5771543086	2.06268405934144e-06\\
	44488.9779559118	1.9644903449651e-06\\
	44689.378757515	1.84982945538745e-06\\
	44889.7795591182	1.75221664053763e-06\\
	45090.1803607214	1.65256921880549e-06\\
	45290.5811623246	1.55475504077099e-06\\
	45490.9819639279	1.48092166713039e-06\\
	45691.3827655311	1.39445893861715e-06\\
	45891.7835671343	1.32114824405415e-06\\
	46092.1843687375	1.24640781857126e-06\\
	46292.5851703407	1.17237835930143e-06\\
	46492.9859719439	1.11683526436794e-06\\
	46693.3867735471	1.0516032052286e-06\\
	46893.7875751503	9.9651827869214e-07\\
	47094.1883767535	9.40425672281556e-07\\
	47294.5891783567	8.84385978378905e-07\\
	47494.9899799599	8.42582960551809e-07\\
	47695.3907815631	7.93345271237891e-07\\
	47895.7915831663	7.51936165189758e-07\\
	48096.1923847695	7.09814254640455e-07\\
	48296.5931863727	6.67384713843831e-07\\
	48496.993987976	6.35908854931655e-07\\
	48697.3947895792	5.98727468043794e-07\\
	48897.7955911824	5.6758525511178e-07\\
	49098.1963927856	5.35936623345237e-07\\
	49298.5971943888	5.0380623201561e-07\\
	49498.997995992	4.80096178964008e-07\\
	49699.3987975952	4.52007421390762e-07\\
	49899.7995991984	4.28576632841423e-07\\
	50100.2004008016	4.04784221578686e-07\\
	50300.6012024048	3.80449122903464e-07\\
	50501.002004008	3.62580826736118e-07\\
	50701.4028056112	3.41353658391846e-07\\
	50901.8036072144	3.23717597287842e-07\\
	51102.2044088176	3.05821808018216e-07\\
	51302.6052104208	2.87388017008624e-07\\
	51503.006012024	2.73916681098271e-07\\
	51703.4068136273	2.57869322304971e-07\\
	51903.8076152305	2.44589651629834e-07\\
	52104.2084168337	2.31122226023282e-07\\
	52304.6092184369	2.17156742263691e-07\\
	52505.0100200401	2.06996888456187e-07\\
	52705.4108216433	1.94860914584911e-07\\
	52905.8116232465	1.84857738896982e-07\\
	53106.2124248497	1.74717870889106e-07\\
	53306.6132264529	1.64136229732648e-07\\
	53507.0140280561	1.56471300084139e-07\\
	53707.4148296593	1.47290195133552e-07\\
	53907.8156312625	1.3975234256644e-07\\
	54108.2164328657	1.32114222802649e-07\\
	54308.6172344689	1.24095556437088e-07\\
	54509.0180360721	1.18311034837393e-07\\
	54709.4188376754	1.11363112483161e-07\\
	54909.8196392786	1.05680986432047e-07\\
	55110.2204408818	9.99247327730639e-08\\
	55310.621242485	9.38475821807744e-08\\
	55511.0220440882	8.94808148148114e-08\\
	55711.4228456914	8.42212991031441e-08\\
	55911.8236472946	7.99365831214949e-08\\
	56112.2244488978	7.55966240729246e-08\\
	56312.625250501	7.09904170697549e-08\\
	56513.0260521042	6.76929452290158e-08\\
	56713.4268537074	6.37104157747144e-08\\
	56913.8276553106	6.04783826024214e-08\\
	57114.2284569138	5.72048518489145e-08\\
	57314.629258517	5.37132069811133e-08\\
	57515.0300601202	5.12224841271378e-08\\
	57715.4308617234	4.82060979723116e-08\\
	57915.8316633267	4.57673482381413e-08\\
	58116.2324649299	4.32971855511939e-08\\
	58316.6332665331	4.06501666944416e-08\\
	58517.0340681363	3.87683006259549e-08\\
	58717.4348697395	3.64831118494505e-08\\
	58917.8356713427	3.46423770106466e-08\\
	59118.2364729459	3.27776891247914e-08\\
	59318.6372745491	3.07708037713573e-08\\
	59519.0380761523	2.93485872998956e-08\\
	59719.4388777555	2.76169462446497e-08\\
	59919.8396793587	2.62271769143324e-08\\
	60120.2404809619	2.48190166974789e-08\\
	60320.6412825651	2.3297334236204e-08\\
	60521.0420841683	2.22222237136274e-08\\
	60721.4428857715	2.09097594388458e-08\\
	60921.8436873747	1.9860174599911e-08\\
	61122.244488978	1.87963829133926e-08\\
	61322.6452905812	1.76425048712307e-08\\
	61523.0460921844	1.68295902880431e-08\\
	61723.4468937876	1.583463085732e-08\\
	61923.8476953908	1.50417446904057e-08\\
	62124.248496994	1.42378239189765e-08\\
	62324.6492985972	1.33627827465503e-08\\
	62525.0501002004	1.27479774684943e-08\\
	62725.4509018036	1.19935691447647e-08\\
	62925.8517034068	1.13944440123863e-08\\
	63126.25250501	1.07867062545886e-08\\
	63326.6533066132	1.01230725571513e-08\\
	63527.0541082164	9.65799183619521e-09\\
	63727.4549098196	9.08587436440559e-09\\
	63927.8557114228	8.63304677455465e-09\\
	64128.2565130261	8.17346864795338e-09\\
	64328.6573146293	7.67013303345229e-09\\
	64529.0581162325	7.31824003678213e-09\\
	64729.4589178357	6.88429390456518e-09\\
	64929.8597194389	6.54195489389904e-09\\
	65130.2605210421	6.19430995584824e-09\\
	65330.6613226453	5.81252693764314e-09\\
	65531.0621242485	5.54622128046042e-09\\
	65731.4629258517	5.21702415303803e-09\\
	65931.8637274549	4.95815599132088e-09\\
	66132.2645290581	4.69510320733398e-09\\
	66332.6653306613	4.40550206713125e-09\\
	66533.0661322645	4.20392623341943e-09\\
	66733.4669338677	3.95415691369471e-09\\
	66933.8677354709	3.75836241984477e-09\\
	67134.2685370742	3.55926231045421e-09\\
	67334.6693386774	3.33957219805846e-09\\
	67535.0701402806	3.18696479779188e-09\\
	67735.4709418838	2.99743392739037e-09\\
	67935.871743487	2.84931184744854e-09\\
	68136.2725450902	2.69857546118846e-09\\
	68336.6733466934	2.53191023149375e-09\\
	68537.0741482966	2.41635416524345e-09\\
	68737.4749498998	2.27251333648039e-09\\
	68937.875751503	2.1604350019083e-09\\
	69138.2765531062	2.04628433364256e-09\\
	69338.6773547094	1.91983872301174e-09\\
	69539.0781563126	1.83232338484144e-09\\
	69739.4789579158	1.72314511081127e-09\\
	69939.879759519	1.63832350548858e-09\\
	70140.2805611222	1.55185692736422e-09\\
	70340.6813627254	1.45591922752577e-09\\
	70541.0821643287	1.38962949777096e-09\\
	70741.4829659319	1.30675197285547e-09\\
	70941.8837675351	1.24254407712077e-09\\
	71142.2845691383	1.17703386309626e-09\\
	71342.6853707415	1.10424024914961e-09\\
	71543.0861723447	1.05402016535799e-09\\
	71743.4869739479	9.91101472782549e-10\\
	71943.8877755511	9.42489381320431e-10\\
	72144.2885771543	8.92844095736131e-10\\
	72344.6893787575	8.37608394734506e-10\\
	72545.0901803607	7.99557013740104e-10\\
	72745.4909819639	7.51784754751698e-10\\
	72945.8917835671	7.14975044036496e-10\\
	73146.2925851703	6.77342811574526e-10\\
	73346.6933867735	6.35428598041244e-10\\
	73547.0941883768	6.06592719366529e-10\\
	73747.49498998	5.70318224923212e-10\\
	73947.8957915832	5.42439489044151e-10\\
	74148.2965931864	5.13909360774346e-10\\
	74348.6973947896	4.82102413393642e-10\\
	74549.0981963928	4.60247612066868e-10\\
	74749.498997996	4.32699525343285e-10\\
	74949.8997995992	4.11582738628e-10\\
	75150.3006012024	3.89948456722251e-10\\
	75350.7014028056	3.65810029333226e-10\\
	75551.1022044088	3.49244953049373e-10\\
	75751.503006012	3.28322141726385e-10\\
	75951.9038076152	3.12323160361501e-10\\
	76152.3046092184	2.95915994730409e-10\\
	76352.7054108216	2.77596595921453e-10\\
	76553.1062124249	2.65038014977497e-10\\
	76753.5070140281	2.49146623642189e-10\\
	76953.9078156313	2.37025102937081e-10\\
	77154.3086172345	2.24577597637097e-10\\
	77354.7094188377	2.10673389232203e-10\\
	77555.1102204409	2.01151540080736e-10\\
	77755.5110220441	1.89082097362112e-10\\
	77955.9118236473	1.79896006590849e-10\\
	78156.3126252505	1.7045291810376e-10\\
	78356.7134268537	1.5989957279983e-10\\
	78557.1142284569	1.526797278392e-10\\
	78757.5150300601	1.43511262196767e-10\\
	78957.9158316633	1.36547975366204e-10\\
	79158.3166332665	1.29382855016209e-10\\
	79358.7174348697	1.21372975549716e-10\\
	79559.1182364729	1.15896936681017e-10\\
	79759.5190380761	1.08932368792791e-10\\
	79959.9198396794	1.03654092832362e-10\\
	80160.3206412826	9.82159063704462e-11\\
	80360.7214428858	9.21363638872063e-11\\
	80561.122244489	8.79836572754823e-11\\
	80761.5230460922	8.26913233804806e-11\\
	80961.9238476954	7.86911536008137e-11\\
	81162.3246492986	7.45630899309153e-11\\
	81362.7254509018	6.99480247670795e-11\\
	81563.126252505	6.67984469658678e-11\\
	81763.5270541082	6.27772497185043e-11\\
	81963.9278557114	5.97449380184066e-11\\
	82164.3286573146	5.66109836117104e-11\\
	82364.7294589178	5.31081368703425e-11\\
	82565.130260521	5.07182615754004e-11\\
	82765.5310621243	4.76649713067183e-11\\
	82965.9318637275	4.53634550186378e-11\\
	83166.3326653307	4.29838112190688e-11\\
	83366.7334669339	4.03245981765616e-11\\
	83567.1342685371	3.85121569760152e-11\\
	83767.5350701403	3.61909943740099e-11\\
	83967.9358717435	3.44470986162069e-11\\
	84168.3366733467	3.26402322096676e-11\\
	84368.7374749499	3.0622254617184e-11\\
	84569.1382765531	2.92463580160936e-11\\
	84769.5390781563	2.74833034061346e-11\\
	84969.9398797595	2.61599889972825e-11\\
	85170.3406813627	2.4788972916116e-11\\
	85370.7414829659	2.32563753061396e-11\\
	85571.1422845691	2.22124800862864e-11\\
	85771.5430861723	2.08719889122017e-11\\
	85971.9438877755	1.98694812837309e-11\\
	86172.3446893788	1.88269089048841e-11\\
	86372.745490982	1.76628638130163e-11\\
	86573.1462925852	1.68727581938948e-11\\
	86773.5470941884	1.58536695064413e-11\\
	86973.9478957916	1.50919602532285e-11\\
	87174.3486973948	1.43011086309129e-11\\
	87374.749498998	1.3417498804166e-11\\
	87575.1503006012	1.28160477761515e-11\\
	87775.5511022044	1.20426136211261e-11\\
	87975.9519038076	1.14651192227991e-11\\
	88176.3527054108	1.0864130655909e-11\\
	88376.753507014	1.01930499247362e-11\\
	88577.1543086172	9.73751408502131e-12\\
	88777.5551102204	9.14825868322048e-12\\
	88977.9559118237	8.71157746708291e-12\\
	89178.3567134269	8.25575501677694e-12\\
	89378.7575150301	7.74644163256966e-12\\
	89579.1583166333	7.40095528020867e-12\\
	89779.5591182365	6.9517283856218e-12\\
	89979.9599198397	6.61978553421686e-12\\
	90180.3607214429	6.27220278889316e-12\\
	90380.7615230461	5.88630567904477e-12\\
	90581.1623246493	5.6238973085029e-12\\
	90781.5631262525	5.28468521608381e-12\\
	90981.9639278557	5.03170252101088e-12\\
	91182.3647294589	4.76797495729258e-12\\
	91382.7655310621	4.47408202262542e-12\\
	91583.1663326653	4.27635072155023e-12\\
	91783.5671342685	4.01740441537835e-12\\
	91983.9679358717	3.82571885651375e-12\\
	92184.368737475	3.62696313088219e-12\\
	92384.7695390782	3.40262787743333e-12\\
	92585.1703406814	3.25274252646287e-12\\
	92785.5711422846	3.05617359510906e-12\\
	92985.9719438878	2.91202088321855e-12\\
	93186.372745491	2.75697709448257e-12\\
	93386.7735470942	2.58775259282411e-12\\
	93587.1743486974	2.4739227105762e-12\\
	93787.5751503006	2.32522376119551e-12\\
	93987.9759519038	2.21369724905021e-12\\
	94188.376753507	2.09858625028458e-12\\
	94388.7775551102	1.97051572478925e-12\\
	94589.1783567134	1.88264898273932e-12\\
	94789.5791583166	1.76911275653725e-12\\
	94989.9799599198	1.68576013139292e-12\\
	95190.380761523	1.59784113881855e-12\\
	95390.7815631262	1.50036702317489e-12\\
	95591.1823647295	1.43332158590336e-12\\
	95791.5831663327	1.34827118281286e-12\\
	95991.9839679359	1.28428545244405e-12\\
	96192.3847695391	1.2178507955034e-12\\
	96392.7855711423	1.14327089818205e-12\\
	96593.1863727455	1.09350412032526e-12\\
	96793.5871743487	1.0279061944858e-12\\
	96993.9879759519	9.78867199454178e-13\\
	97194.3887775551	9.2794850294331e-13\\
	97394.7895791583	8.7350222219658e-13\\
	97595.1903807615	8.35145347198765e-13\\
	97795.5911823647	7.85643215686911e-13\\
	97995.9919839679	7.48960196365567e-13\\
	98196.3927855711	7.10865683716669e-13\\
	98396.7935871744	6.66617954206089e-13\\
	98597.1943887776	6.3774421090588e-13\\
	98797.5951903808	5.99481775266895e-13\\
	98997.995991984	5.72124064765648e-13\\
	99198.3967935872	5.42526146065634e-13\\
	99398.7975951904	5.09340461415749e-13\\
	99599.1983967936	4.86956579707603e-13\\
	99799.5991983968	4.58320736648243e-13\\
	100000	4.37555002119318e-13\\
};
%\addlegendentry{data10}
\end{axis}
\end{tikzpicture}%

==> figures/subplot_8_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=1e5,
xticklabel style={
	/pgf/number format/fixed,
},
scaled x ticks=false,
xtick={0,2e4,4e4,6e4,8e4,10e4},
ymin=1e-6,
ymax=1e2,
ymode=log,
ytick={1e-6,1e-4,1e-2,1,1e2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt, line width=1.2pt, color=mycolor1]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	10.8910971812667\\
	400.801603206413	10.4175153592862\\
	601.202404809619	9.82547097703276\\
	801.603206412826	8.21350926348864\\
	1002.00400801603	6.90952548360975\\
	1202.40480961924	6.29272561099957\\
	1402.80561122244	5.93487995734689\\
	1603.20641282565	5.61423752725274\\
	1803.60721442886	5.34702085311748\\
	2004.00801603206	5.04922112905431\\
	2204.40881763527	4.69805944336747\\
	2404.80961923848	4.38223195506626\\
	2605.21042084168	4.13350946135402\\
	2805.61122244489	3.92376615259082\\
	3006.0120240481	3.7382570926278\\
	3206.4128256513	3.56901510168779\\
	3406.81362725451	3.40369407156848\\
	3607.21442885772	3.24061731202292\\
	3807.61523046092	3.08684488662414\\
	4008.01603206413	2.94556024334959\\
	4208.41683366733	2.81605787074198\\
	4408.81763527054	2.69633010910081\\
	4609.21843687375	2.58354039131773\\
	4809.61923847695	2.47552531126422\\
	5010.02004008016	2.37183386267425\\
	5210.42084168337	2.2732086699901\\
	5410.82164328657	2.18000175134017\\
	5611.22244488978	2.0920654786959\\
	5811.62324649299	2.00877354571811\\
	6012.02404809619	1.92934019863619\\
	6212.4248496994	1.8533315701476\\
	6412.82565130261	1.78058892804151\\
	6613.22645290581	1.71113850840027\\
	6813.62725450902	1.6449326868159\\
	7014.02805611222	1.5818241498903\\
	7214.42885771543	1.5215356745065\\
	7414.82965931864	1.46378223635998\\
	7615.23046092184	1.40843573162046\\
	7815.63126252505	1.35538525199593\\
	8016.03206412826	1.30457719078048\\
	8216.43286573146	1.25594561641955\\
	8416.83366733467	1.2093560027079\\
	8617.23446893788	1.16470724060946\\
	8817.63527054108	1.12186754521116\\
	9018.03607214429	1.08076577278104\\
	9218.43687374749	1.04131301472873\\
	9418.8376753507	1.00344140338522\\
	9619.23847695391	0.967091208990567\\
	9819.63927855711	0.932186048804271\\
	10020.0400801603	0.898664891559397\\
	10220.4408817635	0.866462257405204\\
	10420.8416833667	0.835524198973741\\
	10621.2424849699	0.805794822780604\\
	10821.6432865731	0.77722324469174\\
	11022.0440881764	0.749759203752159\\
	11222.4448897796	0.723348279465938\\
	11422.8456913828	0.697949175863584\\
	11623.246492986	0.673518439591046\\
	11823.6472945892	0.650015910348464\\
	12024.0480961924	0.627408969273469\\
	12224.4488977956	0.605655286910255\\
	12424.8496993988	0.584726142659097\\
	12625.250501002	0.564580576405571\\
	12825.6513026052	0.545189314767291\\
	13026.0521042084	0.526518924872002\\
	13226.4529058116	0.508539877772298\\
	13426.8537074148	0.491226058445685\\
	13627.254509018	0.474550486921884\\
	13827.6553106212	0.458488828374421\\
	14028.0561122244	0.44301657355062\\
	14228.4569138277	0.428110429810814\\
	14428.8577154309	0.413747685772774\\
	14629.2585170341	0.39990623540505\\
	14829.6593186373	0.38656564612998\\
	15030.0601202405	0.373705641814273\\
	15230.4609218437	0.361307765191566\\
	15430.8617234469	0.349354702364455\\
	15631.2625250501	0.337828522474471\\
	15831.6633266533	0.32671453174197\\
	16032.0641282565	0.315994942968414\\
	16232.4649298597	0.305656663510727\\
	16432.8657314629	0.295683058654591\\
	16633.2665330661	0.286061176401711\\
	16833.6673346693	0.276776925083327\\
	17034.0681362725	0.267817725580431\\
	17234.4689378758	0.259171349742574\\
	17434.869739479	0.250826234307983\\
	17635.2705410822	0.242771051779379\\
	17835.6713426854	0.234995156073766\\
	18036.0721442886	0.2274879297124\\
	18236.4729458918	0.220239428876007\\
	18436.873747495	0.213239836343796\\
	18637.2745490982	0.206479917713084\\
	18837.6753507014	0.199950835361231\\
	19038.0761523046	0.193643977822518\\
	19238.4769539078	0.187551543333448\\
	19438.877755511	0.181665305029556\\
	19639.2785571142	0.175978344228837\\
	19839.6793587174	0.170482750394874\\
	20040.0801603206	0.16517223101295\\
	20240.4809619238	0.160039422107529\\
	20440.8817635271	0.155078346316681\\
	20641.2825651303	0.150282450929782\\
	20841.6833667335	0.145646070471036\\
	21042.0841683367	0.141163312514895\\
	21242.4849699399	0.136828910125358\\
	21442.8857715431	0.132637425289152\\
	21643.2865731463	0.12858394355212\\
	21843.6873747495	0.124663439417158\\
	22044.0881763527	0.120871285769956\\
	22244.4889779559	0.11720289180605\\
	22444.8897795591	0.113653902158939\\
	22645.2905811623	0.11022017185009\\
	22845.6913827655	0.106897595510211\\
	23046.0921843687	0.103682444890771\\
	23246.4929859719	0.100570820179081\\
	23446.8937875752	0.0975593516986539\\
	23647.2945891784	0.0946443326907926\\
	23847.6953907816	0.0918226837684219\\
	24048.0961923848	0.08909092813872\\
	24248.496993988	0.0864462209541312\\
	24448.8977955912	0.0838853586082912\\
	24649.2985971944	0.0814056695690675\\
	24849.6993987976	0.0790042351183894\\
	25050.1002004008	0.0766785461477296\\
	25250.501002004	0.0744259177638127\\
	25450.9018036072	0.0722439850325784\\
	25651.3026052104	0.070130282924435\\
	25851.7034068136	0.0680825709644396\\
	26052.1042084168	0.0660986009537421\\
	26252.50501002	0.0641762499768589\\
	26452.9058116232	0.0623134759848557\\
	26653.3066132265	0.060508267210434\\
	26853.7074148297	0.0587587685922533\\
	27054.1082164329	0.0570630692541019\\
	27254.5090180361	0.055419479169021\\
	27454.9098196393	0.0538261840727718\\
	27655.3106212425	0.0522816384311433\\
	27855.7114228457	0.0507841274900622\\
	28056.1122244489	0.0493322363090034\\
	28256.5130260521	0.0479243554265361\\
	28456.9138276553	0.0465591698120171\\
	28657.3146292585	0.0452351914297637\\
	28857.7154308617	0.0439511795001702\\
	29058.1162324649	0.0427057669019096\\
	29258.5170340681	0.0414977754582901\\
	29458.9178356713	0.0403259516668673\\
	29659.3186372745	0.0391891739748842\\
	29859.7194388778	0.0380862966664281\\
	30060.120240481	0.0370162521257017\\
	30260.5210420842	0.0359779944123636\\
	30460.9218436874	0.0349705074502648\\
	30661.3226452906	0.0339928358158923\\
	30861.7234468938	0.0330440118385382\\
	31062.124248497	0.0321231617514392\\
	31262.5250501002	0.031229364223943\\
	31462.9258517034	0.0303618194593222\\
	31663.3266533066	0.0295196514814218\\
	31863.7274549098	0.0287021285169843\\
	32064.128256513	0.027908418934569\\
	32264.5290581162	0.0271378510840696\\
	32464.9298597194	0.0263896431022606\\
	32665.3306613226	0.0256631607063921\\
	32865.7314629259	0.024957685189816\\
	33066.1322645291	0.0242726108366332\\
	33266.5330661323	0.0236072778834952\\
	33466.9338677355	0.022961107277018\\
	33667.3346693387	0.022333494195948\\
	33867.7354709419	0.0217238851539191\\
	34068.1362725451	0.0211317258852322\\
	34268.5370741483	0.0205564874420722\\
	34468.9378757515	0.0199976617471585\\
	34669.3386773547	0.019454743206049\\
	34869.7394789579	0.0189272659689636\\
	35070.1402805611	0.0184147468021871\\
	35270.5410821643	0.0179167586145742\\
	35470.9418837675	0.0174328397164836\\
	35671.3426853707	0.016962598790165\\
	35871.7434869739	0.0165055946581211\\
	36072.1442885772	0.0160614691528706\\
	36272.5450901804	0.0156298029951072\\
	36472.9458917836	0.0152102607164923\\
	36673.3466933868	0.0148024527017581\\
	36873.74749499	0.0144060583451192\\
	37074.1482965932	0.014020719248167\\
	37274.5490981964	0.0136461277032454\\
	37474.9498997996	0.013281954240669\\
	37675.3507014028	0.0129279035853928\\
	37875.751503006	0.0125836729213489\\
	38076.1523046092	0.0122489789492678\\
	38276.5531062124	0.0119235433634451\\
	38476.9539078156	0.0116070943490951\\
	38677.3547094188	0.0112993761732766\\
	38877.755511022	0.0110001280528997\\
	39078.1563126253	0.0107091150852923\\
	39278.5571142285	0.0104260871018884\\
	39478.9579158317	0.0101508284535667\\
	39679.3587174349	0.00988309913819585\\
	39879.7595190381	0.00962270131169692\\
	40080.1603206413	0.00936940511315025\\
	40280.5611222445	0.00912302780792575\\
	40480.9619238477	0.00888335221636818\\
	40681.3627254509	0.00865020410855151\\
	40881.7635270541	0.00842338327725741\\
	41082.1643286573	0.00820272188816345\\
	41282.5651302605	0.00798803545482846\\
	41482.9659318637	0.00777916233940178\\
	41683.3667334669	0.00757593258391929\\
	41883.7675350701	0.00737819054657651\\
	42084.1683366733	0.00718577969254984\\
	42284.5691382766	0.00699855016799084\\
	42484.9699398798	0.00681635785167039\\
	42685.370741483	0.00663905847820693\\
	42885.7715430862	0.00646651941523444\\
	43086.1723446894	0.00629860179504326\\
	43286.5731462926	0.00613518362120845\\
	43486.9739478958	0.00597613123031959\\
	43687.374749499	0.00582133247047111\\
	43887.7755511022	0.00567065869052938\\
	44088.1763527054	0.00552400684320681\\
	44288.5771543086	0.00538125398665657\\
	44488.9779559118	0.00524230286701679\\
	44689.378757515	0.00510703893532902\\
	44889.7795591182	0.00497536854524166\\
	45090.1803607214	0.00484718593285727\\
	45290.5811623246	0.00472240061669979\\
	45490.9819639279	0.00460091497547634\\
	45691.3827655311	0.00448264160730373\\
	45891.7835671343	0.00436749043855769\\
	46092.1843687375	0.00425537705926505\\
	46292.5851703407	0.00414621839502911\\
	46492.9859719439	0.00403993294186854\\
	46693.3867735471	0.00393644411704027\\
	46893.7875751503	0.00383567323838439\\
	47094.1883767535	0.00373754974368622\\
	47294.5891783567	0.00364199768834492\\
	47494.9899799599	0.00354895209247867\\
	47695.3907815631	0.00345833966577754\\
	47895.7915831663	0.00337010060253598\\
	48096.1923847695	0.00328416435889427\\
	48296.5931863727	0.00320047540781325\\
	48496.993987976	0.00311896688817102\\
	48697.3947895792	0.00303958553601565\\
	48897.7955911824	0.00296226951669327\\
	49098.1963927856	0.00288696722102838\\
	49298.5971943888	0.00281362148435239\\
	49498.997995992	0.00274218231754765\\
	49699.3987975952	0.0026725968949287\\
	49899.7995991984	0.00260481681144095\\
	50100.2004008016	0.00253879327330939\\
	50300.6012024048	0.00247447942321134\\
	50501.002004008	0.00241183021378997\\
	50701.4028056112	0.00235080029896645\\
	50901.8036072144	0.00229134811198525\\
	51102.2044088176	0.00223342978115657\\
	51302.6052104208	0.00217700697273946\\
	51503.006012024	0.00212203725256091\\
	51703.4068136273	0.00206848528926115\\
	51903.8076152305	0.0020163100496278\\
	52104.2084168337	0.00196547899018449\\
	52304.6092184369	0.00191595275113675\\
	52505.0100200401	0.00186770045108416\\
	52705.4108216433	0.00182068535397569\\
	52905.8116232465	0.00177487756511644\\
	53106.2124248497	0.00173024307795269\\
	53306.6132264529	0.00168675286861214\\
	53507.0140280561	0.00164437547111942\\
	53707.4148296593	0.00160308271827454\\
	53907.8156312625	0.0015628455087722\\
	54108.2164328657	0.00152363651730098\\
	54308.6172344689	0.00148542884321235\\
	54509.0180360721	0.00144819598763193\\
	54709.4188376754	0.00141191309766624\\
	54909.8196392786	0.00137655448480955\\
	55110.2204408818	0.00134209720124497\\
	55310.621242485	0.0013085163524993\\
	55511.0220440882	0.00127579076268697\\
	55711.4228456914	0.00124389631465388\\
	55911.8236472946	0.00121281348044475\\
	56112.2244488978	0.00118251897197866\\
	56312.625250501	0.00115299458741048\\
	56513.0260521042	0.0011242182174176\\
	56713.4268537074	0.00109617232746644\\
	56913.8276553106	0.00106883642825039\\
	57114.2284569138	0.0010421934620725\\
	57314.629258517	0.00101622444970445\\
	57515.0300601202	0.000990912805274092\\
	57715.4308617234	0.000966240956964286\\
	57915.8316633267	0.000942192785139733\\
	58116.2324649299	0.000918752029477917\\
	58316.6332665331	0.000895903030341326\\
	58517.0340681363	0.000873630749361324\\
	58717.4348697395	0.000851919980167601\\
	58917.8356713427	0.000830756822689624\\
	59118.2364729459	0.000810126516558492\\
	59318.6372745491	0.000790016221932169\\
	59519.0380761523	0.000770411616829735\\
	59719.4388777555	0.000751300848660359\\
	59919.8396793587	0.000732670025997989\\
	60120.2404809619	0.000714508215324899\\
	60320.6412825651	0.000696802061106674\\
	60521.0420841683	0.000679541144534004\\
	60721.4428857715	0.000662712993852578\\
	60921.8436873747	0.000646307485369932\\
	61122.244488978	0.000630313055805275\\
	61322.6452905812	0.000614719845351885\\
	61523.0460921844	0.000599517138414392\\
	61723.4468937876	0.000584695337247653\\
	61923.8476953908	0.000570244517078088\\
	62124.248496994	0.000556155339965041\\
	62324.6492985972	0.000542418618734475\\
	62525.0501002004	0.000529025272577115\\
	62725.4509018036	0.000515966802143117\\
	62925.8517034068	0.000503234380714589\\
	63126.25250501	0.000490820150266597\\
	63326.6533066132	0.000478715534808443\\
	63527.0541082164	0.000466913274105239\\
	63727.4549098196	0.000455405039200781\\
	63927.8557114228	0.000444184127048971\\
	64128.2565130261	0.000433242479678198\\
	64328.6573146293	0.000422573829539109\\
	64529.0581162325	0.000412170522686015\\
	64729.4589178357	0.000402026503169023\\
	64929.8597194389	0.00039213466900948\\
	65130.2605210421	0.00038248911374018\\
	65330.6613226453	0.000373083250757451\\
	65531.0621242485	0.000363911322806023\\
	65731.4629258517	0.00035496722458084\\
	65931.8637274549	0.000346245347343356\\
	66132.2645290581	0.000337740035129518\\
	66332.6653306613	0.000329445826776634\\
	66533.0661322645	0.000321357485741079\\
	66733.4669338677	0.000313469697267355\\
	66933.8677354709	0.0003057776161929\\
	67134.2685370742	0.000298276072727306\\
	67334.6693386774	0.000290960586823491\\
	67535.0701402806	0.000283826132052042\\
	67735.4709418838	0.000276868568983751\\
	67935.871743487	0.000270083012667942\\
	68136.2725450902	0.000263465641253734\\
	68336.6733466934	0.000257011752153081\\
	68537.0741482966	0.000250717691122657\\
	68737.4749498998	0.000244579067756828\\
	68937.875751503	0.000238592321935534\\
	69138.2765531062	0.000232753379133973\\
	69338.6773547094	0.000227058764907493\\
	69539.0781563126	0.000221504699885863\\
	69739.4789579158	0.000216087795354999\\
	69939.879759519	0.000210804547762961\\
	70140.2805611222	0.000205651653942046\\
	70340.6813627254	0.000200625867839677\\
	70541.0821643287	0.000195723971460155\\
	70741.4829659319	0.000190942959318307\\
	70941.8837675351	0.000186279698043456\\
	71142.2845691383	0.00018173140668228\\
	71342.6853707415	0.000177295035758753\\
	71543.0861723447	0.000172968013995558\\
	71743.4869739479	0.000168747374930371\\
	71943.8877755511	0.000164630742940828\\
	72144.2885771543	0.000160615245047108\\
	72344.6893787575	0.000156698654013918\\
	72545.0901803607	0.000152878241426731\\
	72745.4909819639	0.000149151850624211\\
	72945.8917835671	0.00014551694795052\\
	73146.2925851703	0.000141971426368907\\
	73346.6933867735	0.000138512934357235\\
	73547.0941883768	0.000135139414808962\\
	73747.49498998	0.000131848686371534\\
	73947.8957915832	0.000128638741903715\\
	74148.2965931864	0.000125507559237009\\
	74348.6973947896	0.000122453181054719\\
	74549.0981963928	0.000119473733941477\\
	74749.498997996	0.000116567310291016\\
	74949.8997995992	0.000113732175556942\\
	75150.3006012024	0.000110966471634022\\
	75350.7014028056	0.00010826859372796\\
	75551.1022044088	0.000105636732813453\\
	75751.503006012	0.000103069405239866\\
	75951.9038076152	0.000100564850627561\\
	76152.3046092184	9.81216984379617e-05\\
	76352.7054108216	9.57382528305853e-05\\
	76553.1062124249	9.34131996005803e-05\\
	76753.5070140281	9.11449565658272e-05\\
	76953.9078156313	8.89322408426839e-05\\
	77154.3086172345	8.67735831522102e-05\\
	77354.7094188377	8.4667729838844e-05\\
	77555.1102204409	8.26133172409332e-05\\
	77755.5110220441	8.06091210219318e-05\\
	77955.9118236473	7.86538763370789e-05\\
	78156.3126252505	7.67463882154164e-05\\
	78356.7134268537	7.48854841770595e-05\\
	78557.1142284569	7.30699987035453e-05\\
	78757.5150300601	7.12988455704345e-05\\
	78957.9158316633	6.9570888585851e-05\\
	79158.3166332665	6.78851222283623e-05\\
	79358.7174348697	6.62404394826145e-05\\
	79559.1182364729	6.46359101900706e-05\\
	79759.5190380761	6.30704562772551e-05\\
	79959.9198396794	6.15432180154041e-05\\
	80160.3206412826	6.00531507240466e-05\\
	80360.7214428858	5.85994464216899e-05\\
	80561.122244489	5.71811136197229e-05\\
	80761.5230460922	5.57973686691141e-05\\
	80961.9238476954	5.44472903648847e-05\\
	81162.3246492986	5.3130112211608e-05\\
	81362.7254509018	5.184497878146e-05\\
	81563.126252505	5.05911409236254e-05\\
	81763.5270541082	4.93678048281444e-05\\
	81963.9278557114	4.81742386914568e-05\\
	82164.3286573146	4.70097062915341e-05\\
	82364.7294589178	4.58734932932842e-05\\
	82565.130260521	4.47649172977877e-05\\
	82765.5310621243	4.36832814976194e-05\\
	82965.9318637275	4.26279538181132e-05\\
	83166.3326653307	4.15982548514606e-05\\
	83366.7334669339	4.05935995644468e-05\\
	83567.1342685371	3.96133258783814e-05\\
	83767.5350701403	3.86568928013534e-05\\
	83967.9358717435	3.77236554430287e-05\\
	84168.3366733467	3.68131138702798e-05\\
	84368.7374749499	3.59246466667885e-05\\
	84569.1382765531	3.50577732080599e-05\\
	84769.5390781563	3.42119142469816e-05\\
	84969.9398797595	3.33865999216826e-05\\
	85170.3406813627	3.2581292113699e-05\\
	85370.7414829659	3.17955311660309e-05\\
	85571.1422845691	3.10288174964269e-05\\
	85771.5430861723	3.02807018003223e-05\\
	85971.9438877755	2.95507204809827e-05\\
	86172.3446893788	2.88384347161797e-05\\
	86372.745490982	2.81434145412356e-05\\
	86573.1462925852	2.74652315594578e-05\\
	86773.5470941884	2.68034873756046e-05\\
	86973.9478957916	2.61577640036639e-05\\
	87174.3486973948	2.55276924957259e-05\\
	87374.749498998	2.49128653230724e-05\\
	87575.1503006012	2.4312941108552e-05\\
	87775.5511022044	2.37275226170401e-05\\
	87975.9519038076	2.31562942577885e-05\\
	88176.3527054108	2.25988709964251e-05\\
	88376.753507014	2.20549555738193e-05\\
	88577.1543086172	2.15241829118169e-05\\
	88777.5551102204	2.10062642911125e-05\\
	88977.9559118237	2.05008603750243e-05\\
	89178.3567134269	2.00076885755271e-05\\
	89378.7575150301	1.95264336870619e-05\\
	89579.1583166333	1.90568192450787e-05\\
	89779.5591182365	1.85985526811832e-05\\
	89979.9599198397	1.81513637638597e-05\\
	90180.3607214429	1.77149810418771e-05\\
	90380.7615230461	1.72891405479364e-05\\
	90581.1623246493	1.68735906093778e-05\\
	90781.5631262525	1.64680735299632e-05\\
	90981.9639278557	1.60723561393058e-05\\
	91182.3647294589	1.56861870585582e-05\\
	91382.7655310621	1.53093503879067e-05\\
	91583.1663326653	1.49416009686015e-05\\
	91783.5671342685	1.45827391065545e-05\\
	91983.9679358717	1.42325258797539e-05\\
	92184.368737475	1.38907767161059e-05\\
	92384.7695390782	1.3557261342111e-05\\
	92585.1703406814	1.3231801933021e-05\\
	92785.5711422846	1.29141840524738e-05\\
	92985.9719438878	1.26042336265256e-05\\
	93186.372745491	1.23017513685796e-05\\
	93386.7735470942	1.20065668845547e-05\\
	93587.1743486974	1.17184951565403e-05\\
	93787.5751503006	1.14373694990097e-05\\
	93987.9759519038	1.11630181578923e-05\\
	94188.376753507	1.08952781967535e-05\\
	94388.7775551102	1.06339903122513e-05\\
	94589.1783567134	1.03789953776312e-05\\
	94789.5791583166	1.01301457462823e-05\\
	94989.9799599198	9.88728604459349e-06\\
	95190.380761523	9.65027951807881e-06\\
	95390.7815631262	9.41897459199813e-06\\
	95591.1823647295	9.19324466569599e-06\\
	95791.5831663327	8.97294195424268e-06\\
	95991.9839679359	8.75794943293749e-06\\
	96192.3847695391	8.54812380156688e-06\\
	96392.7855711423	8.34335460013307e-06\\
	96593.1863727455	8.14350609823366e-06\\
	96793.5871743487	7.94847088989515e-06\\
	96993.9879759519	7.75812278808071e-06\\
	97194.3887775551	7.57235660351984e-06\\
	97394.7895791583	7.39105506377959e-06\\
	97595.1903807615	7.21411524706129e-06\\
	97795.5911823647	7.04142827222493e-06\\
	97995.9919839679	6.87289344906493e-06\\
	98196.3927855711	6.70840976125736e-06\\
	98396.7935871744	6.54787878133083e-06\\
	98597.1943887776	6.39120685058914e-06\\
	98797.5951903808	6.23829783147543e-06\\
	98997.995991984	6.0890648980914e-06\\
	99198.3967935872	5.943414246619e-06\\
	99398.7975951904	5.80126550342054e-06\\
	99599.1983967936	5.66252708963474e-06\\
	99799.5991983968	5.52712467027221e-06\\
	100000	5.39496895429099e-06\\
};
%\addlegendentry{data1}

\addplot [line width=1.2pt, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	8.47092179645681\\
	400.801603206413	7.02945724513066\\
	601.202404809619	6.35785493416454\\
	801.603206412826	5.66982740127607\\
	1002.00400801603	5.12685141818027\\
	1202.40480961924	4.70237909549022\\
	1402.80561122244	4.33284828267414\\
	1603.20641282565	4.00215931072755\\
	1803.60721442886	3.72195311222905\\
	2004.00801603206	3.4750967193679\\
	2204.40881763527	3.24739597520727\\
	2404.80961923848	3.04398381261568\\
	2605.21042084168	2.86343950077781\\
	2805.61122244489	2.69951356107266\\
	3006.0120240481	2.55012162763217\\
	3206.4128256513	2.41446268397385\\
	3406.81362725451	2.2894246929806\\
	3607.21442885772	2.17320728622526\\
	3807.61523046092	2.0657033458637\\
	4008.01603206413	1.96562220518895\\
	4208.41683366733	1.87240691200537\\
	4408.81763527054	1.78545477661312\\
	4609.21843687375	1.70403148496925\\
	4809.61923847695	1.62764662759958\\
	5010.02004008016	1.55580851684952\\
	5210.42084168337	1.48827788911471\\
	5410.82164328657	1.42448048142248\\
	5611.22244488978	1.36413022634197\\
	5811.62324649299	1.30699055369844\\
	6012.02404809619	1.25277568962555\\
	6212.4248496994	1.20138476493107\\
	6412.82565130261	1.1526055742506\\
	6613.22645290581	1.10628546684105\\
	6813.62725450902	1.06223290902352\\
	7014.02805611222	1.02033523541253\\
	7214.42885771543	0.980427636958543\\
	7414.82965931864	0.942318448023738\\
	7615.23046092184	0.905965700269828\\
	7815.63126252505	0.871225446133239\\
	8016.03206412826	0.83804258918949\\
	8216.43286573146	0.806355222643368\\
	8416.83366733467	0.776057860025285\\
	8617.23446893788	0.747107575215509\\
	8817.63527054108	0.719397169743453\\
	9018.03607214429	0.692884992499252\\
	9218.43687374749	0.667480440244666\\
	9418.8376753507	0.643122798000689\\
	9619.23847695391	0.619776207317265\\
	9819.63927855711	0.597382628682872\\
	10020.0400801603	0.575911968112404\\
	10220.4408817635	0.555317098783741\\
	10420.8416833667	0.535562619924409\\
	10621.2424849699	0.516603935305601\\
	10821.6432865731	0.498402290096079\\
	11022.0440881764	0.480922672681955\\
	11222.4448897796	0.464120183581467\\
	11422.8456913828	0.447973788930756\\
	11623.246492986	0.432451075109776\\
	11823.6472945892	0.417527452307191\\
	12024.0480961924	0.403183225331186\\
	12224.4488977956	0.389386368870656\\
	12424.8496993988	0.376121898386954\\
	12625.250501002	0.363357381446562\\
	12825.6513026052	0.351074733201601\\
	13026.0521042084	0.339250512873588\\
	13226.4529058116	0.327863485124502\\
	13426.8537074148	0.316899091474484\\
	13627.254509018	0.306338457117768\\
	13827.6553106212	0.296167534780317\\
	14028.0561122244	0.28637004734439\\
	14228.4569138277	0.27693110423245\\
	14428.8577154309	0.267835735972052\\
	14629.2585170341	0.259068557802269\\
	14829.6593186373	0.250616847842975\\
	15030.0601202405	0.242466237629041\\
	15230.4609218437	0.234605976960171\\
	15430.8617234469	0.227024828195151\\
	15631.2625250501	0.219711617206675\\
	15831.6633266533	0.212657822342771\\
	16032.0641282565	0.205851202760244\\
	16232.4649298597	0.19928439792869\\
	16432.8657314629	0.192945824560637\\
	16633.2665330661	0.186827316640876\\
	16833.6673346693	0.180920075521134\\
	17034.0681362725	0.175215716861131\\
	17234.4689378758	0.169707194712843\\
	17434.869739479	0.164387033621466\\
	17635.2705410822	0.159248452023937\\
	17835.6713426854	0.154284776649291\\
	18036.0721442886	0.149489279400775\\
	18236.4729458918	0.144855777964538\\
	18436.873747495	0.140377864404984\\
	18637.2745490982	0.136049900081337\\
	18837.6753507014	0.131866190405249\\
	19038.0761523046	0.127821537345852\\
	19238.4769539078	0.123911134447346\\
	19438.877755511	0.120129864674461\\
	19639.2785571142	0.11647363095144\\
	19839.6793587174	0.112937320834184\\
	20040.0801603206	0.109517184946996\\
	20240.4809619238	0.10620850188472\\
	20440.8817635271	0.103007523555339\\
	20641.2825651303	0.0999102666862452\\
	20841.6833667335	0.0969131208332106\\
	21042.0841683367	0.0940125754353937\\
	21242.4849699399	0.0912053441678999\\
	21442.8857715431	0.0884881052115195\\
	21643.2865731463	0.085857838853338\\
	21843.6873747495	0.0833113949989944\\
	22044.0881763527	0.0808459324895411\\
	22244.4889779559	0.078458556534444\\
	22444.8897795591	0.0761465970547593\\
	22645.2905811623	0.0739074725143634\\
	22845.6913827655	0.0717386643239753\\
	23046.0921843687	0.0696378918282222\\
	23246.4929859719	0.0676027309118465\\
	23446.8937875752	0.0656311391115123\\
	23647.2945891784	0.0637207825935814\\
	23847.6953907816	0.0618697765438172\\
	24048.0961923848	0.0600759481698523\\
	24248.496993988	0.0583375195133425\\
	24448.8977955912	0.0566525273609272\\
	24649.2985971944	0.0550192968601743\\
	24849.6993987976	0.0534360413189925\\
	25050.1002004008	0.0519012044248147\\
	25250.501002004	0.0504131191724375\\
	25450.9018036072	0.0489703253480827\\
	25651.3026052104	0.0475712767677605\\
	25851.7034068136	0.0462145854913099\\
	26052.1042084168	0.0448988417149158\\
	26252.50501002	0.0436227263006112\\
	26452.9058116232	0.0423849663663437\\
	26653.3066132265	0.0411843079537322\\
	26853.7074148297	0.0400196004076892\\
	27054.1082164329	0.0388896450293266\\
	27254.5090180361	0.037793393166335\\
	27454.9098196393	0.0367297011103211\\
	27655.3106212425	0.0356976035800539\\
	27855.7114228457	0.0346960221159995\\
	28056.1122244489	0.0337240660471352\\
	28256.5130260521	0.0327807276089093\\
	28456.9138276553	0.03186517834745\\
	28657.3146292585	0.0309764836225813\\
	28857.7154308617	0.0301138642041424\\
	29058.1162324649	0.0292764549161496\\
	29258.5170340681	0.0284635151410813\\
	29458.9178356713	0.0276742483629706\\
	29659.3186372745	0.0269079464699588\\
	29859.7194388778	0.0261638816691415\\
	30060.120240481	0.0254413773116646\\
	30260.5210420842	0.0247397699139221\\
	30460.9218436874	0.0240584133253726\\
	30661.3226452906	0.023396701374517\\
	30861.7234468938	0.0227540161855723\\
	31062.124248497	0.022129802063257\\
	31262.5250501002	0.0215234688300373\\
	31462.9258517034	0.0209345058485629\\
	31663.3266533066	0.0203623514392941\\
	31863.7274549098	0.0198065368523214\\
	32064.128256513	0.0192665282602065\\
	32264.5290581162	0.0187418951080002\\
	32464.9298597194	0.0182321336723944\\
	32665.3306613226	0.0177368370995305\\
	32865.7314629259	0.0172555404479403\\
	33066.1322645291	0.0167878540379863\\
	33266.5330661323	0.0163333501392485\\
	33466.9338677355	0.0158916546884064\\
	33667.3346693387	0.015462375325417\\
	33867.7354709419	0.0150451532289123\\
	34068.1362725451	0.0146396285633144\\
	34268.5370741483	0.0142454573354019\\
	34468.9378757515	0.0138623091515766\\
	34669.3386773547	0.0134898541401925\\
	34869.7394789579	0.013127788656249\\
	35070.1402805611	0.0127757965129693\\
	35270.5410821643	0.0124335986345609\\
	35470.9418837675	0.0121008922542742\\
	35671.3426853707	0.0117774211732088\\
	35871.7434869739	0.0114628953534226\\
	36072.1442885772	0.0111570800558061\\
	36272.5450901804	0.0108596987460094\\
	36472.9458917836	0.0105705312001874\\
	36673.3466933868	0.010289319750391\\
	36873.74749499	0.0100158532815456\\
	37074.1482965932	0.00974989439384217\\
	37274.5490981964	0.00949123977253945\\
	37474.9498997996	0.00923967092556724\\
	37675.3507014028	0.00899499216879372\\
	37875.751503006	0.00875700240565894\\
	38076.1523046092	0.00852551337617936\\
	38276.5531062124	0.00830033993767098\\
	38476.9539078156	0.00808130097582003\\
	38677.3547094188	0.00786822604560624\\
	38877.755511022	0.00766094094574587\\
	39078.1563126253	0.00745928883924717\\
	39278.5571142285	0.00726310222890324\\
	39478.9579158317	0.00707223691939539\\
	39679.3587174349	0.00688653183546132\\
	39879.7595190381	0.00670585452660256\\
	40080.1603206413	0.00653005033013525\\
	40280.5611222445	0.00635899673808092\\
	40480.9619238477	0.0061925473082051\\
	40681.3627254509	0.00603058494677969\\
	40881.7635270541	0.00587297448015688\\
	41082.1643286573	0.00571960281669831\\
	41282.5651302605	0.00557034524598633\\
	41482.9659318637	0.00542509259647802\\
	41683.3667334669	0.00528372982532023\\
	41883.7675350701	0.00514615158154653\\
	42084.1683366733	0.0050122517570561\\
	42284.5691382766	0.00488192870419987\\
	42484.9699398798	0.00475508459327034\\
	42685.370741483	0.00463162137129415\\
	42885.7715430862	0.00451144889122065\\
	43086.1723446894	0.00439447259015219\\
	43286.5731462926	0.00428060945317203\\
	43486.9739478958	0.00416976829129597\\
	43687.374749499	0.00406187270507331\\
	43887.7755511022	0.0039568347630405\\
	44088.1763527054	0.00385458418989508\\
	44288.5771543086	0.00375503682104627\\
	44488.9779559118	0.00365812622515385\\
	44689.378757515	0.00356377389465441\\
	44889.7795591182	0.00347191574578011\\
	45090.1803607214	0.00338247921929789\\
	45290.5811623246	0.00329540229186834\\
	45490.9819639279	0.00321061792085233\\
	45691.3827655311	0.00312806609846031\\
	45891.7835671343	0.0030476849013363\\
	46092.1843687375	0.00296941628766347\\
	46292.5851703407	0.00289320308959022\\
	46492.9859719439	0.00281898918307679\\
	46693.3867735471	0.00274672181905023\\
	46893.7875751503	0.00267634674347401\\
	47094.1883767535	0.00260781531193634\\
	47294.5891783567	0.00254107509046615\\
	47494.9899799599	0.00247608124538237\\
	47695.3907815631	0.00241278311334676\\
	47895.7915831663	0.00235113939611148\\
	48096.1923847695	0.00229110127500337\\
	48296.5931863727	0.00223263037100307\\
	48496.993987976	0.00217568037218836\\
	48697.3947895792	0.00212021442156661\\
	48897.7955911824	0.00206618965813033\\
	49098.1963927856	0.00201357032975107\\
	49298.5971943888	0.00196231678409878\\
	49498.997995992	0.00191239435506067\\
	49699.3987975952	0.0018637663747076\\
	49899.7995991984	0.00181639924237875\\
	50100.2004008016	0.0017702590667513\\
	50300.6012024048	0.00172531329179656\\
	50501.002004008	0.00168153060908062\\
	50701.4028056112	0.00163887948590984\\
	50901.8036072144	0.00159733101586837\\
	51102.2044088176	0.00155685466744605\\
	51302.6052104208	0.00151742376724585\\
	51503.006012024	0.00147900876262277\\
	51703.4068136273	0.00144158505551763\\
	51903.8076152305	0.00140512405003287\\
	52104.2084168337	0.00136960307667152\\
	52304.6092184369	0.00133499468985746\\
	52505.0100200401	0.00130127736443654\\
	52705.4108216433	0.00126842547223329\\
	52905.8116232465	0.00123641816259618\\
	53106.2124248497	0.00120523170112258\\
	53306.6132264529	0.00117484583249761\\
	53507.0140280561	0.00114523858636553\\
	53707.4148296593	0.00111639029461428\\
	53907.8156312625	0.00108828062999657\\
	54108.2164328657	0.00106089050290654\\
	54308.6172344689	0.00103420111625394\\
	54509.0180360721	0.00100819394963236\\
	54709.4188376754	0.000982851630605767\\
	54909.8196392786	0.000958156198082382\\
	55110.2204408818	0.000934091605720867\\
	55310.621242485	0.000910640441456535\\
	55511.0220440882	0.000887787893053268\\
	55711.4228456914	0.000865517086915654\\
	55911.8236472946	0.00084381435911622\\
	56112.2244488978	0.000822663411710797\\
	56312.625250501	0.000802051504725809\\
	56513.0260521042	0.000781963161459367\\
	56713.4268537074	0.000762386105586246\\
	56913.8276553106	0.000743305991154186\\
	57114.2284569138	0.000724710872797875\\
	57314.629258517	0.00070658745905629\\
	57515.0300601202	0.000688924132591964\\
	57715.4308617234	0.000671708585124398\\
	57915.8316633267	0.000654929523965883\\
	58116.2324649299	0.000638575557335352\\
	58316.6332665331	0.000622635713285231\\
	58517.0340681363	0.000607099454241327\\
	58717.4348697395	0.000591956124660832\\
	58917.8356713427	0.000577195982926534\\
	59118.2364729459	0.000562808685215341\\
	59318.6372745491	0.00054878523142468\\
	59519.0380761523	0.000535115584457849\\
	59719.4388777555	0.000521791434918472\\
	59919.8396793587	0.000508803047123391\\
	60120.2404809619	0.000496142754873687\\
	60320.6412825651	0.000483801197818858\\
	60521.0420841683	0.000471771070201695\\
	60721.4428857715	0.000460043630544413\\
	60921.8436873747	0.000448611780010532\\
	61122.244488978	0.000437467413337649\\
	61322.6452905812	0.000426603616964377\\
	61523.0460921844	0.000416012879363698\\
	61723.4468937876	0.000405688471091266\\
	61923.8476953908	0.000395623434572796\\
	62124.248496994	0.000385811223011316\\
	62324.6492985972	0.000376245395565876\\
	62525.0501002004	0.000366919586312814\\
	62725.4509018036	0.000357827836330823\\
	62925.8517034068	0.000348963958482853\\
	63126.25250501	0.000340322443215286\\
	63326.6533066132	0.00033189727986959\\
	63527.0541082164	0.000323683377820676\\
	63727.4549098196	0.000315674900325369\\
	63927.8557114228	0.000307867147233433\\
	64128.2565130261	0.000300254472494133\\
	64328.6573146293	0.000292832481363493\\
	64529.0581162325	0.00028559581134057\\
	64729.4589178357	0.000278540216720662\\
	64929.8597194389	0.000271660721835039\\
	65130.2605210421	0.000264953186560698\\
	65330.6613226453	0.000258412996500343\\
	65531.0621242485	0.000252036116883127\\
	65731.4629258517	0.000245818270646376\\
	65931.8637274549	0.000239755527946789\\
	66132.2645290581	0.000233843926624093\\
	66332.6653306613	0.000228079641106049\\
	66533.0661322645	0.000222459003143728\\
	66733.4669338677	0.000216978290554031\\
	66933.8677354709	0.000211634109387591\\
	67134.2685370742	0.000206422839838577\\
	67334.6693386774	0.000201341343805339\\
	67535.0701402806	0.000196386102686677\\
	67735.4709418838	0.000191554217066965\\
	67935.871743487	0.000186842268206608\\
	68136.2725450902	0.000182247579205865\\
	68336.6733466934	0.000177766859670221\\
	68537.0741482966	0.000173397550595401\\
	68737.4749498998	0.000169136580340678\\
	68937.875751503	0.00016498145648961\\
	69138.2765531062	0.000160929328661079\\
	69338.6773547094	0.000156977765157952\\
	69539.0781563126	0.000153124122302779\\
	69739.4789579158	0.000149366029110854\\
	69939.879759519	0.000145701035008846\\
	70140.2805611222	0.000142126829557545\\
	70340.6813627254	0.000138641142530142\\
	70541.0821643287	0.000135241723692283\\
	70741.4829659319	0.000131926471236633\\
	70941.8837675351	0.000128693194742763\\
	71142.2845691383	0.000125539949610554\\
	71342.6853707415	0.000122464604687298\\
	71543.0861723447	0.000119465362103168\\
	71743.4869739479	0.000116540149363915\\
	71943.8877755511	0.000113687305512435\\
	72144.2885771543	0.000110904823913789\\
	72344.6893787575	0.000108191147588187\\
	72545.0901803607	0.000105544371287366\\
	72745.4909819639	0.000102962987800882\\
	72945.8917835671	0.000100445228074849\\
	73146.2925851703	9.79896200982484e-05\\
	73346.6933867735	9.5594522199916e-05\\
	73547.0941883768	9.32584977105658e-05\\
	73747.49498998	9.09800239599876e-05\\
	73947.8957915832	8.87576996598924e-05\\
	74148.2965931864	8.65901133552145e-05\\
	74348.6973947896	8.44758990352485e-05\\
	74549.0981963928	8.24137492156221e-05\\
	74749.498997996	8.04023329928161e-05\\
	74949.8997995992	7.84404399650897e-05\\
	75150.3006012024	7.65267741522562e-05\\
	75350.7014028056	7.46602158088427e-05\\
	75551.1022044088	7.28395035999143e-05\\
	75751.503006012	7.10636024091558e-05\\
	75951.9038076152	6.93312852092211e-05\\
	76152.3046092184	6.76415958712983e-05\\
	76352.7054108216	6.59933526684969e-05\\
	76553.1062124249	6.43856390531282e-05\\
	76753.5070140281	6.28173526648566e-05\\
	76953.9078156313	6.12875990860069e-05\\
	77154.3086172345	5.9795354780832e-05\\
	77354.7094188377	5.83397460070115e-05\\
	77555.1102204409	5.69198229258012e-05\\
	77755.5110220441	5.55347325459848e-05\\
	77955.9118236473	5.41835939425594e-05\\
	78156.3126252505	5.2865574884751e-05\\
	78356.7134268537	5.15798588762574e-05\\
	78557.1142284569	5.0325634444302e-05\\
	78757.5150300601	4.91021452895933e-05\\
	78957.9158316633	4.79086005975134e-05\\
	79158.3166332665	4.67443003290824e-05\\
	79358.7174348697	4.56084742300735e-05\\
	79559.1182364729	4.45004747875034e-05\\
	79759.5190380761	4.34195521622533e-05\\
	79959.9198396794	4.23651079068566e-05\\
	80160.3206412826	4.13364155925342e-05\\
	80360.7214428858	4.03329129355912e-05\\
	80561.122244489	3.93539106399935e-05\\
	80761.5230460922	3.8398863499354e-05\\
	80961.9238476954	3.7467131175084e-05\\
	81162.3246492986	3.65581805950343e-05\\
	81362.7254509018	3.56714172436217e-05\\
	81563.126252505	3.4806320254668e-05\\
	81763.5270541082	3.39623380028537e-05\\
	81963.9278557114	3.31389618832448e-05\\
	82164.3286573146	3.23356803340551e-05\\
	82364.7294589178	3.15519970706735e-05\\
	82565.130260521	3.07874380038573e-05\\
	82765.5310621243	3.00415191277628e-05\\
	82965.9318637275	2.93138013647825e-05\\
	83166.3326653307	2.86038129788086e-05\\
	83366.7334669339	2.79111476390307e-05\\
	83567.1342685371	2.72353457591752e-05\\
	83767.5350701403	2.65760316012848e-05\\
	83967.9358717435	2.5932757685534e-05\\
	84168.3366733467	2.53051768086109e-05\\
	84368.7374749499	2.46928578761084e-05\\
	84569.1382765531	2.40954672124264e-05\\
	84769.5390781563	2.3512603026931e-05\\
	84969.9398797595	2.29439392209531e-05\\
	85170.3406813627	2.23891025859664e-05\\
	85370.7414829659	2.18477741996822e-05\\
	85571.1422845691	2.13196076289256e-05\\
	85771.5430861723	2.08042912392393e-05\\
	85971.9438877755	2.03015035919477e-05\\
	86172.3446893788	1.98109403963386e-05\\
	86372.745490982	1.93323035876399e-05\\
	86573.1462925852	1.88652962151292e-05\\
	86773.5470941884	1.84096420950719e-05\\
	86973.9478957916	1.7965051582309e-05\\
	87174.3486973948	1.75312689607795e-05\\
	87374.749498998	1.71080118908636e-05\\
	87575.1503006012	1.66950437857266e-05\\
	87775.5511022044	1.62920895254508e-05\\
	87975.9519038076	1.58989304232025e-05\\
	88176.3527054108	1.55152998765019e-05\\
	88376.753507014	1.51409919165953e-05\\
	88577.1543086172	1.47757538358964e-05\\
	88777.5551102204	1.44193856134576e-05\\
	88977.9559118237	1.40716523865942e-05\\
	89178.3567134269	1.37323584720675e-05\\
	89378.7575150301	1.34012857187097e-05\\
	89579.1583166333	1.30782427449615e-05\\
	89779.5591182365	1.27630270830626e-05\\
	89979.9599198397	1.24554517204932e-05\\
	90180.3607214429	1.21553288344417e-05\\
	90380.7615230461	1.18624757898874e-05\\
	90581.1623246493	1.15767184737901e-05\\
	90781.5631262525	1.12978786358812e-05\\
	90981.9639278557	1.10257949907601e-05\\
	91182.3647294589	1.07602936730991e-05\\
	91382.7655310621	1.05012253648631e-05\\
	91583.1663326653	1.02484205869401e-05\\
	91783.5671342685	1.00017412334326e-05\\
	91983.9679358717	9.76102215439667e-06\\
	92184.368737475	9.52613571218894e-06\\
	92384.7695390782	9.29692279772369e-06\\
	92585.1703406814	9.07326042506971e-06\\
	92785.5711422846	8.85500047058138e-06\\
	92985.9719438878	8.64202258904655e-06\\
	93186.372745491	8.43418913733745e-06\\
	93386.7735470942	8.23138235332046e-06\\
	93587.1743486974	8.03347441407067e-06\\
	93787.5751503006	7.8403501664565e-06\\
	93987.9759519038	7.651891002946e-06\\
	94188.376753507	7.46798438084164e-06\\
	94388.7775551102	7.28852028998571e-06\\
	94589.1783567134	7.1133888474132e-06\\
	94789.5791583166	6.94248807530898e-06\\
	94989.9799599198	6.77571073412873e-06\\
	95190.380761523	6.61296240290322e-06\\
	95390.7815631262	6.45413844778405e-06\\
	95591.1823647295	6.29915149250183e-06\\
	95791.5831663327	6.14789954214899e-06\\
	95991.9839679359	6.00030179346279e-06\\
	96192.3847695391	5.85625941284626e-06\\
	96392.7855711423	5.71569615024413e-06\\
	96593.1863727455	5.5785183755626e-06\\
	96793.5871743487	5.4446519729883e-06\\
	96993.9879759519	5.31400990632458e-06\\
	97194.3887775551	5.18651960899611e-06\\
	97394.7895791583	5.06210020974963e-06\\
	97595.1903807615	4.94068070563054e-06\\
	97795.5911823647	4.82218603489318e-06\\
	97995.9919839679	4.70654674275994e-06\\
	98196.3927855711	4.59369319447051e-06\\
	98396.7935871744	4.48355751660504e-06\\
	98597.1943887776	4.37607514422218e-06\\
	98797.5951903808	4.27117980598756e-06\\
	98997.995991984	4.16881167162892e-06\\
	99198.3967935872	4.06890606883355e-06\\
	99398.7975951904	3.97140760174365e-06\\
	99599.1983967936	3.87625316692465e-06\\
	99799.5991983968	3.78339154636677e-06\\
	100000	3.6927612128799e-06\\
};
%\addlegendentry{data2}

\addplot [line width=1.2pt, color=mycolor2]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	7.99336207816468\\
	400.801603206413	6.93866249926126\\
	601.202404809619	6.130325812975\\
	801.603206412826	5.47747055358332\\
	1002.00400801603	4.93489654636434\\
	1202.40480961924	4.47507257867293\\
	1402.80561122244	4.07992320686259\\
	1603.20641282565	3.73650298787376\\
	1803.60721442886	3.43533985802714\\
	2004.00801603206	3.16916948660591\\
	2204.40881763527	2.93235680526134\\
	2404.80961923848	2.72043237609537\\
	2605.21042084168	2.52978818416239\\
	2805.61122244489	2.3575089650728\\
	3006.0120240481	2.20116322705153\\
	3206.4128256513	2.05876615154106\\
	3406.81362725451	1.92861306562362\\
	3607.21442885772	1.80930631622535\\
	3807.61523046092	1.69961192590092\\
	4008.01603206413	1.59851833983739\\
	4208.41683366733	1.50510932938583\\
	4408.81763527054	1.41863241412211\\
	4609.21843687375	1.33839613377395\\
	4809.61923847695	1.26382558282303\\
	5010.02004008016	1.19439167552793\\
	5210.42084168337	1.12964615391809\\
	5410.82164328657	1.0691777262408\\
	5611.22244488978	1.01263105599802\\
	5811.62324649299	0.959681914103307\\
	6012.02404809619	0.91004440475485\\
	6212.4248496994	0.863459714820936\\
	6412.82565130261	0.819694705159866\\
	6613.22645290581	0.778540445416486\\
	6813.62725450902	0.739804487552706\\
	7014.02805611222	0.703316455161278\\
	7214.42885771543	0.668915728461603\\
	7414.82965931864	0.636462101505328\\
	7615.23046092184	0.605820179629359\\
	7815.63126252505	0.576873640413184\\
	8016.03206412826	0.549507348493573\\
	8216.43286573146	0.523624034841492\\
	8416.83366733467	0.499125463874704\\
	8617.23446893788	0.475928552467019\\
	8817.63527054108	0.453950101043236\\
	9018.03607214429	0.433118264530925\\
	9218.43687374749	0.413362200914568\\
	9418.8376753507	0.394619397969558\\
	9619.23847695391	0.376829251541543\\
	9819.63927855711	0.359937071379228\\
	10020.0400801603	0.343890796965217\\
	10220.4408817635	0.328642348974414\\
	10420.8416833667	0.314146843615251\\
	10621.2424849699	0.300361831714855\\
	10821.6432865731	0.287248493615769\\
	11022.0440881764	0.274769208153128\\
	11222.4448897796	0.262890306744236\\
	11422.8456913828	0.251578334041235\\
	11623.246492986	0.240804017508132\\
	11823.6472945892	0.230537516161207\\
	12024.0480961924	0.220753324789755\\
	12224.4488977956	0.211424831153596\\
	12424.8496993988	0.202529538419929\\
	12625.250501002	0.194043942727001\\
	12825.6513026052	0.185947916632828\\
	13026.0521042084	0.178220824955695\\
	13226.4529058116	0.170844565394657\\
	13426.8537074148	0.163800994693858\\
	13627.254509018	0.15707379848057\\
	13827.6553106212	0.15064700335935\\
	14028.0561122244	0.14450587832641\\
	14228.4569138277	0.138636343461694\\
	14428.8577154309	0.133025073856672\\
	14629.2585170341	0.127659645061989\\
	14829.6593186373	0.122527983958561\\
	15030.0601202405	0.117619115982145\\
	15230.4609218437	0.112922084961779\\
	15430.8617234469	0.108427188148602\\
	15631.2625250501	0.104124468076023\\
	15831.6633266533	0.100005339196363\\
	16032.0641282565	0.0960607429929621\\
	16232.4649298597	0.0922830638060751\\
	16432.8657314629	0.0886641068801095\\
	16633.2665330661	0.0851969735226615\\
	16833.6673346693	0.0818743743815629\\
	17034.0681362725	0.0786900072505678\\
	17234.4689378758	0.0756373831949802\\
	17434.869739479	0.0727107374204733\\
	17635.2705410822	0.0699042893476147\\
	17835.6713426854	0.0672127591137803\\
	18036.0721442886	0.0646309936509268\\
	18236.4729458918	0.0621541513200335\\
	18436.873747495	0.0597776354786795\\
	18637.2745490982	0.0574970010699948\\
	18837.6753507014	0.055308145295162\\
	19038.0761523046	0.0532069824962869\\
	19238.4769539078	0.0511898485592368\\
	19438.877755511	0.0492529839733787\\
	19639.2785571142	0.047393114640051\\
	19839.6793587174	0.0456067774177425\\
	20040.0801603206	0.0438910452356847\\
	20240.4809619238	0.0422427370102392\\
	20440.8817635271	0.0406591975138485\\
	20641.2825651303	0.0391375464787732\\
	20841.6833667335	0.0376753378156931\\
	21042.0841683367	0.036269984201962\\
	21242.4849699399	0.0349192222972819\\
	21442.8857715431	0.0336207267600918\\
	21643.2865731463	0.0323724013424863\\
	21843.6873747495	0.0311721551728724\\
	22044.0881763527	0.0300180449775157\\
	22244.4889779559	0.0289081898890755\\
	22444.8897795591	0.0278407868605155\\
	22645.2905811623	0.0268141432516895\\
	22845.6913827655	0.0258265847174936\\
	23046.0921843687	0.0248765874439126\\
	23246.4929859719	0.0239625953548353\\
	23446.8937875752	0.0230832361629871\\
	23647.2945891784	0.0222370626043009\\
	23847.6953907816	0.0214228384796033\\
	24048.0961923848	0.0206392178814112\\
	24248.496993988	0.0198850835246309\\
	24448.8977955912	0.0191591939063912\\
	24649.2985971944	0.0184605148058592\\
	24849.6993987976	0.0177879231019965\\
	25050.1002004008	0.0171404530983244\\
	25250.501002004	0.0165170884750803\\
	25450.9018036072	0.015916926975297\\
	25651.3026052104	0.015339048689251\\
	25851.7034068136	0.0147826101553373\\
	26052.1042084168	0.0142467785422149\\
	26252.50501002	0.0137307649359836\\
	26452.9058116232	0.0132338151968867\\
	26653.3066132265	0.0127551910682375\\
	26853.7074148297	0.0122942095584009\\
	27054.1082164329	0.0118501794995665\\
	27254.5090180361	0.011422482258163\\
	27454.9098196393	0.0110104704778734\\
	27655.3106212425	0.0106135837668084\\
	27855.7114228457	0.0102312155658985\\
	28056.1122244489	0.00986285821147922\\
	28256.5130260521	0.0095079458144332\\
	28456.9138276553	0.0091660105200112\\
	28657.3146292585	0.00883653348747741\\
	28857.7154308617	0.00851907655628462\\
	29058.1162324649	0.00821316800178598\\
	29258.5170340681	0.00791839594774869\\
	29458.9178356713	0.00763433148049167\\
	29659.3186372745	0.00736058733863381\\
	29859.7194388778	0.00709677352064269\\
	30060.120240481	0.00684252583108718\\
	30260.5210420842	0.00659748964761018\\
	30460.9218436874	0.00636132240189939\\
	30661.3226452906	0.00613370164748174\\
	30861.7234468938	0.00591430510499466\\
	31062.124248497	0.00570283959789751\\
	31262.5250501002	0.00549900188981978\\
	31462.9258517034	0.00530252543658043\\
	31663.3266533066	0.0051131248834569\\
	31863.7274549098	0.00493055792348089\\
	32064.128256513	0.00475455632364328\\
	32264.5290581162	0.00458489886726283\\
	32464.9298597194	0.00442133593323278\\
	32665.3306613226	0.00426366050002261\\
	32865.7314629259	0.00411164493966842\\
	33066.1322645291	0.00396509389583528\\
	33266.5330661323	0.00382379981184478\\
	33466.9338677355	0.00368757833915487\\
	33667.3346693387	0.00355624024098978\\
	33867.7354709419	0.00342961155838649\\
	34068.1362725451	0.00330751977785798\\
	34268.5370741483	0.00318980074824084\\
	34468.9378757515	0.00307629722332074\\
	34669.3386773547	0.00296685431188517\\
	34869.7394789579	0.00286132870677563\\
	35070.1402805611	0.00275957426052848\\
	35270.5410821643	0.00266146039305461\\
	35470.9418837675	0.00256684921399921\\
	35671.3426853707	0.00247562176412267\\
	35871.7434869739	0.002387647951188\\
	36072.1442885772	0.00230281942687848\\
	36272.5450901804	0.00222101409779555\\
	36472.9458917836	0.00214213140288515\\
	36673.3466933868	0.00206605892813255\\
	36873.74749499	0.00199270185990239\\
	37074.1482965932	0.00192195752248771\\
	37274.5490981964	0.00185373624874252\\
	37474.9498997996	0.00178794427427689\\
	37675.3507014028	0.00172449681224506\\
	37875.751503006	0.00166330825272647\\
	38076.1523046092	0.0016042984361247\\
	38276.5531062124	0.00154738921422544\\
	38476.9539078156	0.00149250481411255\\
	38677.3547094188	0.00143957391508836\\
	38877.755511022	0.00138852490221782\\
	39078.1563126253	0.00133929270168238\\
	39278.5571142285	0.00129180963911945\\
	39478.9579158317	0.00124601635592785\\
	39679.3587174349	0.00120184891165863\\
	39879.7595190381	0.0011592531760702\\
	40080.1603206413	0.00111816883941829\\
	40280.5611222445	0.00107854627431238\\
	40480.9619238477	0.00104032922842837\\
	40681.3627254509	0.00100347107444731\\
	40881.7635270541	0.000967920381153822\\
	41082.1643286573	0.000933632994025617\\
	41282.5651302605	0.000900561900184062\\
	41482.9659318637	0.000868665296875055\\
	41683.3667334669	0.000837900220082998\\
	41883.7675350701	0.000808227102947378\\
	42084.1683366733	0.000779606691374864\\
	42284.5691382766	0.000752001543517264\\
	42484.9699398798	0.000725375804267354\\
	42685.370741483	0.00069969405073854\\
	42885.7715430862	0.000674923541560382\\
	43086.1723446894	0.000651030771427687\\
	43286.5731462926	0.000627985851023816\\
	43486.9739478958	0.000605757095757366\\
	43687.374749499	0.000584317228305468\\
	43887.7755511022	0.000563636292277733\\
	44088.1763527054	0.000543689402126551\\
	44288.5771543086	0.000524448398121768\\
	44488.9779559118	0.000505890114171903\\
	44689.378757515	0.000487988608140942\\
	44889.7795591182	0.000470721986665642\\
	45090.1803607214	0.000454066522061512\\
	45290.5811623246	0.000438001471172274\\
	45490.9819639279	0.0004225051372921\\
	45691.3827655311	0.000407557872652113\\
	45891.7835671343	0.000393139842997491\\
	46092.1843687375	0.000379232443262545\\
	46292.5851703407	0.000365817546849276\\
	46492.9859719439	0.000352877540807531\\
	46693.3867735471	0.000340395864026668\\
	46893.7875751503	0.00032835584713532\\
	47094.1883767535	0.000316742363941789\\
	47294.5891783567	0.000305539642123182\\
	47494.9899799599	0.000294733870502368\\
	47695.3907815631	0.000284310129229494\\
	47895.7915831663	0.000274255812039565\\
	48096.1923847695	0.00026455683519024\\
	48296.5931863727	0.00025520161731628\\
	48496.993987976	0.000246177022739367\\
	48697.3947895792	0.000237472154297738\\
	48897.7955911824	0.000229074992883842\\
	49098.1963927856	0.000220975208610066\\
	49298.5971943888	0.000213161806949219\\
	49498.997995992	0.000205624998843591\\
	49699.3987975952	0.000198354729785598\\
	49899.7995991984	0.000191341726060654\\
	50100.2004008016	0.000184576795455338\\
	50300.6012024048	0.000178051155062555\\
	50501.002004008	0.000171756403528488\\
	50701.4028056112	0.000165684225156008\\
	50901.8036072144	0.000159826943803019\\
	51102.2044088176	0.00015417668831049\\
	51302.6052104208	0.000148726447424577\\
	51503.006012024	0.000143468772762031\\
	51703.4068136273	0.000138397262532717\\
	51903.8076152305	0.000133504870257556\\
	52104.2084168337	0.00012878575269197\\
	52304.6092184369	0.000124233284332968\\
	52505.0100200401	0.000119842016490706\\
	52705.4108216433	0.000115605848765531\\
	52905.8116232465	0.000111519626810807\\
	53106.2124248497	0.000107577768736059\\
	53306.6132264529	0.000103775388379165\\
	53507.0140280561	0.000100107379712909\\
	53707.4148296593	9.65691123033468e-05\\
	53907.8156312625	9.31559167722459e-05\\
	54108.2164328657	8.98634064000224e-05\\
	54308.6172344689	8.66873124013295e-05\\
	54509.0180360721	8.36234801977398e-05\\
	54709.4188376754	8.06680084489329e-05\\
	54909.8196392786	7.78169635818658e-05\\
	55110.2204408818	7.50667812307987e-05\\
	55310.621242485	7.24137381231114e-05\\
	55511.0220440882	6.9854578861469e-05\\
	55711.4228456914	6.73857801949117e-05\\
	55911.8236472946	6.50043699553611e-05\\
	56112.2244488978	6.27070223124923e-05\\
	56312.625250501	6.04910028956858e-05\\
	56513.0260521042	5.8353211993154e-05\\
	56713.4268537074	5.62910749332561e-05\\
	56913.8276553106	5.43017548653825e-05\\
	57114.2284569138	5.23828104219898e-05\\
	57314.629258517	5.05316460460911e-05\\
	57515.0300601202	4.87459475512276e-05\\
	57715.4308617234	4.70233408362718e-05\\
	57915.8316633267	4.53616329820987e-05\\
	58116.2324649299	4.37586530984397e-05\\
	58316.6332665331	4.22123238307235e-05\\
	58517.0340681363	4.07206607217941e-05\\
	58717.4348697395	3.92816964864883e-05\\
	58917.8356713427	3.78936176760576e-05\\
	59118.2364729459	3.65545617870239e-05\\
	59318.6372745491	3.52628721967193e-05\\
	59519.0380761523	3.40167861024908e-05\\
	59719.4388777555	3.28147906713716e-05\\
	59919.8396793587	3.16552179209379e-05\\
	60120.2404809619	3.05366868271187e-05\\
	60320.6412825651	2.94576292883889e-05\\
	60521.0420841683	2.84167558519434e-05\\
	60721.4428857715	2.74126239535579e-05\\
	60921.8436873747	2.64440131036723e-05\\
	61122.244488978	2.55096032016209e-05\\
	61322.6452905812	2.46082370849714e-05\\
	61523.0460921844	2.37387070657182e-05\\
	61723.4468937876	2.28999163890868e-05\\
	61923.8476953908	2.20907605355345e-05\\
	62124.248496994	2.1310200339656e-05\\
	62324.6492985972	2.05572259465802e-05\\
	62525.0501002004	1.98308530625553e-05\\
	62725.4509018036	1.91301586787578e-05\\
	62925.8517034068	1.84542107559128e-05\\
	63126.25250501	1.78021659410678e-05\\
	63326.6533066132	1.71731419317368e-05\\
	63527.0541082164	1.65663684214285e-05\\
	63727.4549098196	1.59810104246595e-05\\
	63927.8557114228	1.54163646050114e-05\\
	64128.2565130261	1.4871642938403e-05\\
	64328.6573146293	1.43461975737682e-05\\
	64529.0581162325	1.38392947380602e-05\\
	64729.4589178357	1.33503241146058e-05\\
	64929.8597194389	1.28786141155222e-05\\
	65130.2605210421	1.24235859761396e-05\\
	65330.6613226453	1.19846251978529e-05\\
	65531.0621242485	1.15611831243515e-05\\
	65731.4629258517	1.1152697657455e-05\\
	65931.8637274549	1.07586488555959e-05\\
	66132.2645290581	1.03785227087041e-05\\
	66332.6653306613	1.00118266427895e-05\\
	66533.0661322645	9.65809076997773e-06\\
	66733.4669338677	9.31684858755787e-06\\
	66933.8677354709	8.98767068184734e-06\\
	67134.2685370742	8.67011537239005e-06\\
	67334.6693386774	8.36379036662042e-06\\
	67535.0701402806	8.06827760552739e-06\\
	67735.4709418838	7.78321883433698e-06\\
	67935.871743487	7.50821846203634e-06\\
	68136.2725450902	7.24294943749993e-06\\
	68336.6733466934	6.98703995674154e-06\\
	68537.0741482966	6.74018429053419e-06\\
	68737.4749498998	6.50204073120419e-06\\
	68937.875751503	6.27231977131878e-06\\
	69138.2765531062	6.05070870295585e-06\\
	69338.6773547094	5.83693302964001e-06\\
	69539.0781563126	5.63070666527572e-06\\
	69739.4789579158	5.43176943368902e-06\\
	69939.879759519	5.23985968215824e-06\\
	70140.2805611222	5.05473088838102e-06\\
	70340.6813627254	4.87614382024194e-06\\
	70541.0821643287	4.70386496566669e-06\\
	70741.4829659319	4.53767566200857e-06\\
	70941.8837675351	4.37735478823839e-06\\
	71142.2845691383	4.22270254942823e-06\\
	71342.6853707415	4.07350961886182e-06\\
	71543.0861723447	3.92959350409674e-06\\
	71743.4869739479	3.79075610004817e-06\\
	71943.8877755511	3.65683077830211e-06\\
	72144.2885771543	3.52763062987144e-06\\
	72344.6893787575	3.40300199343349e-06\\
	72545.0901803607	3.28277099794308e-06\\
	72745.4909819639	3.16679282315605e-06\\
	72945.8917835671	3.05490833099708e-06\\
	73146.2925851703	2.94698018586626e-06\\
	73346.6933867735	2.84286277668339e-06\\
	73547.0941883768	2.74242591022244e-06\\
	73747.49498998	2.64553639142184e-06\\
	73947.8957915832	2.5520708390941e-06\\
	74148.2965931864	2.46190745225927e-06\\
	74348.6973947896	2.37492934354172e-06\\
	74549.0981963928	2.29102516678982e-06\\
	74749.498997996	2.21008421972844e-06\\
	74949.8997995992	2.13200474714781e-06\\
	75150.3006012024	2.056681936652e-06\\
	75350.7014028056	1.98402282892685e-06\\
	75551.1022044088	1.91392821633603e-06\\
	75751.503006012	1.84631320616188e-06\\
	75951.9038076152	1.78108392165967e-06\\
	76152.3046092184	1.71816286420324e-06\\
	76352.7054108216	1.65746182883821e-06\\
	76553.1062124249	1.59890828602949e-06\\
	76753.5070140281	1.54242125191469e-06\\
	76953.9078156313	1.48793201713756e-06\\
	77154.3086172345	1.4353664708812e-06\\
	77354.7094188377	1.38465946693702e-06\\
	77555.1102204409	1.33574320395466e-06\\
	77755.5110220441	1.28855593449291e-06\\
	77955.9118236473	1.24303564842918e-06\\
	78156.3126252505	1.19912383881897e-06\\
	78356.7134268537	1.15676380994522e-06\\
	78557.1142284569	1.11590014279174e-06\\
	78757.5150300601	1.07648101687022e-06\\
	78957.9158316633	1.03845395417432e-06\\
	79158.3166332665	1.00177160664836e-06\\
	79358.7174348697	9.66384295970413e-07\\
	79559.1182364729	9.32248774970193e-07\\
	79759.5190380761	8.99318028714077e-07\\
	79959.9198396794	8.67552570932812e-07\\
	80160.3206412826	8.36908057895397e-07\\
	80360.7214428858	8.07348035028026e-07\\
	80561.122244489	7.78831293748148e-07\\
	80761.5230460922	7.51323463420893e-07\\
	80961.9238476954	7.24786828151925e-07\\
	81162.3246492986	6.99188794608654e-07\\
	81362.7254509018	6.74494853435385e-07\\
	81563.126252505	6.50674107146179e-07\\
	81763.5270541082	6.27694990268145e-07\\
	81963.9278557114	6.05528222370781e-07\\
	82164.3286573146	5.84144939726287e-07\\
	82364.7294589178	5.63517403476017e-07\\
	82565.130260521	5.43619228757512e-07\\
	82765.5310621243	5.2442414556749e-07\\
	82965.9318637275	5.05908042756946e-07\\
	83166.3326653307	4.88046048916975e-07\\
	83366.7334669339	4.70816138925135e-07\\
	83567.1342685371	4.54194772020911e-07\\
	83767.5350701403	4.38161835820009e-07\\
	83967.9358717435	4.22695055625642e-07\\
	84168.3366733467	4.07776072528366e-07\\
	84368.7374749499	3.93383965065954e-07\\
	84569.1382765531	3.79501532922076e-07\\
	84769.5390781563	3.6610958806563e-07\\
	84969.9398797595	3.53191831126178e-07\\
	85170.3406813627	3.40730704265745e-07\\
	85370.7414829659	3.2871075447116e-07\\
	85571.1422845691	3.17115920721309e-07\\
	85771.5430861723	3.05931557218987e-07\\
	85971.9438877755	2.95142977063702e-07\\
	86172.3446893788	2.84736304542773e-07\\
	86372.745490982	2.74698113311033e-07\\
	86573.1462925852	2.65015261860234e-07\\
	86773.5470941884	2.55675480860825e-07\\
	86973.9478957916	2.46666327240058e-07\\
	87174.3486973948	2.37976593432889e-07\\
	87374.749498998	2.29594501858248e-07\\
	87575.1503006012	2.21509818447633e-07\\
	87775.5511022044	2.13711398548188e-07\\
	87975.9519038076	2.06189901421103e-07\\
	88176.3527054108	1.98934820579262e-07\\
	88376.753507014	1.9193752482656e-07\\
	88577.1543086172	1.85188263181826e-07\\
	88777.5551102204	1.78678896888672e-07\\
	88977.9559118237	1.72400504465491e-07\\
	89178.3567134269	1.66345370406794e-07\\
	89378.7575150301	1.6050533489781e-07\\
	89579.1583166333	1.54873086340045e-07\\
	89779.5591182365	1.49441164173075e-07\\
	89979.9599198397	1.44202642053077e-07\\
	90180.3607214429	1.39150702021049e-07\\
	90380.7615230461	1.34278785260369e-07\\
	90581.1623246493	1.29580663122755e-07\\
	90781.5631262525	1.25050126450683e-07\\
	90981.9639278557	1.20681488234312e-07\\
	91182.3647294589	1.16468872135928e-07\\
	91382.7655310621	1.12407087992589e-07\\
	91583.1663326653	1.08490576817973e-07\\
	91783.5671342685	1.04714604322159e-07\\
	91983.9679358717	1.01073912666292e-07\\
	92184.368737475	9.75641862207579e-08\\
	92384.7695390782	9.4180491269791e-08\\
	92585.1703406814	9.09187838846735e-08\\
	92785.5711422846	8.77745482321766e-08\\
	92985.9719438878	8.47439540051419e-08\\
	93186.372745491	8.18228741268121e-08\\
	93386.7735470942	7.90076804850524e-08\\
	93587.1743486974	7.62946031665553e-08\\
	93787.5751503006	7.36802065078695e-08\\
	93987.9759519038	7.11610490961867e-08\\
	94188.376753507	6.8733878557844e-08\\
	94388.7775551102	6.63955546009763e-08\\
	94589.1783567134	6.41429993722227e-08\\
	94789.5791583166	6.19733489534715e-08\\
	94989.9799599198	5.98836916779548e-08\\
	95190.380761523	5.7871416767424e-08\\
	95390.7815631262	5.59337701407141e-08\\
	95591.1823647295	5.40683737033662e-08\\
	95791.5831663327	5.22726225148023e-08\\
	95991.9839679359	5.05443513177488e-08\\
	96192.3847695391	4.8881105222311e-08\\
	96392.7855711423	4.72808854141315e-08\\
	96593.1863727455	4.57414173366618e-08\\
	96793.5871743487	4.42608154023321e-08\\
	96993.9879759519	4.28370012119047e-08\\
	97194.3887775551	4.1468185589458e-08\\
	97394.7895791583	4.01524684656247e-08\\
	97595.1903807615	3.88881521023676e-08\\
	97795.5911823647	3.76734990295233e-08\\
	97995.9919839679	3.65068965508515e-08\\
	98196.3927855711	3.53867552758243e-08\\
	98396.7935871744	3.43115414508661e-08\\
	98597.1943887776	3.32797999163211e-08\\
	98797.5951903808	3.229007038802e-08\\
	98997.995991984	3.13410184093288e-08\\
	99198.3967935872	3.04312517716248e-08\\
	99398.7975951904	2.95595444531733e-08\\
	99599.1983967936	2.87245665248512e-08\\
	99799.5991983968	2.79251894188156e-08\\
	100000	2.71601401994509e-08\\
};
%\addlegendentry{data3}

\addplot [line width=1.2pt, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	0.565799529420897\\
	400.801603206413	0.199487060781976\\
	601.202404809619	0.100085697762502\\
	801.603206412826	0.0732111151624755\\
	1002.00400801603	0.0569296156629183\\
	1202.40480961924	0.0448388559662073\\
	1402.80561122244	0.0359847785743992\\
	1603.20641282565	0.0294906938048107\\
	1803.60721442886	0.0246217437460034\\
	2004.00801603206	0.0208643478273207\\
	2204.40881763527	0.0178884669073777\\
	2404.80961923848	0.0154824195745129\\
	2605.21042084168	0.0135057184575931\\
	2805.61122244489	0.0118614873348929\\
	3006.0120240481	0.010479355020492\\
	3206.4128256513	0.00930752962040311\\
	3406.81362725451	0.00830599486249501\\
	3607.21442885772	0.00744431595945479\\
	3807.61523046092	0.00669803788933333\\
	4008.01603206413	0.00604826090115338\\
	4208.41683366733	0.00547933849445294\\
	4408.81763527054	0.00497902803701983\\
	4609.21843687375	0.00453698556828093\\
	4809.61923847695	0.00414497503138865\\
	5010.02004008016	0.00379596185463487\\
	5210.42084168337	0.00348422720162404\\
	5410.82164328657	0.00320485476064472\\
	5611.22244488978	0.00295376661978349\\
	5811.62324649299	0.00272744546845885\\
	6012.02404809619	0.00252291683986934\\
	6212.4248496994	0.00233761430187403\\
	6412.82565130261	0.00216932653029412\\
	6613.22645290581	0.00201614996313659\\
	6813.62725450902	0.00187641410567369\\
	7014.02805611222	0.00174868758060279\\
	7214.42885771543	0.00163169114918393\\
	7414.82965931864	0.0015243358978684\\
	7615.23046092184	0.00142563051406365\\
	7815.63126252505	0.00133473817947285\\
	8016.03206412826	0.00125088256034176\\
	8216.43286573146	0.00117341445810233\\
	8416.83366733467	0.00110172174064457\\
	8617.23446893788	0.00103529158624384\\
	8817.63527054108	0.00097364176442623\\
	9018.03607214429	0.000916361946022661\\
	9218.43687374749	0.00086306920952847\\
	9418.8376753507	0.000813432298388377\\
	9619.23847695391	0.000767144806854408\\
	9819.63927855711	0.000723936974559295\\
	10020.0400801603	0.000683561788694855\\
	10220.4408817635	0.000645797691096523\\
	10420.8416833667	0.000610444105851038\\
	10621.2424849699	0.000577317552593384\\
	10821.6432865731	0.000546254024239845\\
	11022.0440881764	0.000517100358044583\\
	11222.4448897796	0.000489721552110577\\
	11422.8456913828	0.000463988775790324\\
	11623.246492986	0.000439790198659154\\
	11823.6472945892	0.000417016675994396\\
	12024.0480961924	0.000395575020787613\\
	12224.4488977956	0.0003753723510582\\
	12424.8496993988	0.000356329964242772\\
	12625.250501002	0.000338369096764122\\
	12825.6513026052	0.000321422270203072\\
	13026.0521042084	0.00030542277156085\\
	13226.4529058116	0.000290312280239041\\
	13426.8537074148	0.00027603404058535\\
	13627.254509018	0.000262537387724897\\
	13827.6553106212	0.000249773844419295\\
	14028.0561122244	0.000237699191883638\\
	14228.4569138277	0.000226271875230488\\
	14428.8577154309	0.000215453140096781\\
	14629.2585170341	0.000205207251118086\\
	14829.6593186373	0.000195500115512182\\
	15030.0601202405	0.000186300914544169\\
	15230.4609218437	0.000177579555396983\\
	15430.8617234469	0.000169309391995206\\
	15631.2625250501	0.000161463782184013\\
	15831.6633266533	0.000154019635764382\\
	16032.0641282565	0.000146953311032172\\
	16232.4649298597	0.00014024473199607\\
	16432.8657314629	0.000133872989695133\\
	16633.2665330661	0.000127820307083508\\
	16833.6673346693	0.00012206843365503\\
	17034.0681362725	0.000116601501013207\\
	17234.4689378758	0.000111403555289428\\
	17434.869739479	0.000106460404163901\\
	17635.2705410822	0.000101758082843004\\
	17835.6713426854	9.72838755184716e-05\\
	18036.0721442886	9.30255439836025e-05\\
	18236.4729458918	8.8971676819008e-05\\
	18436.873747495	8.51115375731624e-05\\
	18637.2745490982	8.14348700660837e-05\\
	18837.6753507014	7.79322463924209e-05\\
	19038.0761523046	7.45944358211289e-05\\
	19238.4769539078	7.14131524687256e-05\\
	19438.877755511	6.83800776767177e-05\\
	19639.2785571142	6.54879236768398e-05\\
	19839.6793587174	6.27291845072648e-05\\
	20040.0801603206	6.00974458581724e-05\\
	20240.4809619238	5.75859490049063e-05\\
	20440.8817635271	5.5188979149318e-05\\
	20641.2825651303	5.2900522450353e-05\\
	20841.6833667335	5.07154207879124e-05\\
	21042.0841683367	4.86283578249708e-05\\
	21242.4849699399	4.66346595497788e-05\\
	21442.8857715431	4.47296233396378e-05\\
	21643.2865731463	4.29090093238872e-05\\
	21843.6873747495	4.11686553302114e-05\\
	22044.0881763527	3.95047112580087e-05\\
	22244.4889779559	3.79134912422168e-05\\
	22444.8897795591	3.63914954868717e-05\\
	22645.2905811623	3.49354582121669e-05\\
	22845.6913827655	3.35421947737227e-05\\
	23046.0921843687	3.22088101470151e-05\\
	23246.4929859719	3.09324034865529e-05\\
	23446.8937875752	2.97104071995141e-05\\
	23647.2945891784	2.85401762452219e-05\\
	23847.6953907816	2.7419432381362e-05\\
	24048.0961923848	2.63457630751475e-05\\
	24248.496993988	2.53171407645909e-05\\
	24448.8977955912	2.4331379418079e-05\\
	24649.2985971944	2.33866373186466e-05\\
	24849.6993987976	2.24809662243264e-05\\
	25050.1002004008	2.16126799517381e-05\\
	25250.501002004	2.07800412555463e-05\\
	25450.9018036072	1.99815047568924e-05\\
	25651.3026052104	1.92155205494064e-05\\
	25851.7034068136	1.84806708431548e-05\\
	26052.1042084168	1.77755721687333e-05\\
	26252.50501002	1.70989224589971e-05\\
	26452.9058116232	1.64494862027161e-05\\
	26653.3066132265	1.58260663940052e-05\\
	26853.7074148297	1.52275591331613e-05\\
	27054.1082164329	1.46528628905484e-05\\
	27254.5090180361	1.41009909084911e-05\\
	27454.9098196393	1.35709285103295e-05\\
	27655.3106212425	1.30617932656867e-05\\
	27855.7114228457	1.25726495870919e-05\\
	28056.1122244489	1.21027080144866e-05\\
	28256.5130260521	1.16511086523264e-05\\
	28456.9138276553	1.12171341491375e-05\\
	28657.3146292585	1.08000060609993e-05\\
	28857.7154308617	1.0399062788744e-05\\
	29058.1162324649	1.00136046667271e-05\\
	29258.5170340681	9.64301906110071e-06\\
	29458.9178356713	9.28667682497632e-06\\
	29659.3186372745	8.94401014976668e-06\\
	29859.7194388778	8.61445305548184e-06\\
	30060.120240481	8.2974788147174e-06\\
	30260.5210420842	7.99257806632455e-06\\
	30460.9218436874	7.69926177577536e-06\\
	30661.3226452906	7.41707136365603e-06\\
	30861.7234468938	7.14555241897244e-06\\
	31062.124248497	6.88429193767958e-06\\
	31262.5250501002	6.63286734868646e-06\\
	31462.9258517034	6.39090657580816e-06\\
	31663.3266533066	6.15801636111693e-06\\
	31863.7274549098	5.93386140499787e-06\\
	32064.128256513	5.71807587810278e-06\\
	32264.5290581162	5.5103563114403e-06\\
	32464.9298597194	5.31036538249591e-06\\
	32665.3306613226	5.11782192321314e-06\\
	32865.7314629259	4.93242065579544e-06\\
	33066.1322645291	4.75389888147697e-06\\
	33266.5330661323	4.58198024430503e-06\\
	33466.9338677355	4.41641915294989e-06\\
	33667.3346693387	4.25696537005823e-06\\
	33867.7354709419	4.10338916700605e-06\\
	34068.1362725451	3.95546390626386e-06\\
	34268.5370741483	3.81297458317031e-06\\
	34468.9378757515	3.67571589522757e-06\\
	34669.3386773547	3.54348651850452e-06\\
	34869.7394789579	3.41610044746404e-06\\
	35070.1402805611	3.29336908140867e-06\\
	35270.5410821643	3.17512387726081e-06\\
	35470.9418837675	3.06118807779756e-06\\
	35671.3426853707	2.95140894874488e-06\\
	35871.7434869739	2.84562076751073e-06\\
	36072.1442885772	2.74368511750707e-06\\
	36272.5450901804	2.64544733965978e-06\\
	36472.9458917836	2.55077966692264e-06\\
	36673.3466933868	2.45954036410474e-06\\
	36873.74749499	2.37160964967194e-06\\
	37074.1482965932	2.28685860356822e-06\\
	37274.5490981964	2.20517455391467e-06\\
	37474.9498997996	2.12644022970346e-06\\
	37675.3507014028	2.05054962151687e-06\\
	37875.751503006	1.97739605149067e-06\\
	38076.1523046092	1.90687975716107e-06\\
	38276.5531062124	1.83890369619567e-06\\
	38476.9539078156	1.77337396742151e-06\\
	38677.3547094188	1.71020229550043e-06\\
	38877.755511022	1.64930028209963e-06\\
	39078.1563126253	1.59058763032352e-06\\
	39278.5571142285	1.53398111013769e-06\\
	39478.9579158317	1.47940768793964e-06\\
	39679.3587174349	1.42678899024462e-06\\
	39879.7595190381	1.37605859640823e-06\\
	40080.1603206413	1.32714281015446e-06\\
	40280.5611222445	1.27998089779256e-06\\
	40480.9619238477	1.23450430367262e-06\\
	40681.3627254509	1.19065613244596e-06\\
	40881.7635270541	1.14837384083797e-06\\
	41082.1643286573	1.10760370296504e-06\\
	41282.5651302605	1.06828866511765e-06\\
	41482.9659318637	1.03037799491815e-06\\
	41683.3667334669	9.93819651699202e-07\\
	41883.7675350701	9.58565730760697e-07\\
	42084.1683366733	9.24568769793671e-07\\
	42284.5691382766	8.91783535737516e-07\\
	42484.9699398798	8.60166748431436e-07\\
	42685.370741483	8.29675698980278e-07\\
	42885.7715430862	8.00270927076313e-07\\
	43086.1723446894	7.71912109820844e-07\\
	43286.5731462926	7.44563276653537e-07\\
	43486.9739478958	7.1818635923309e-07\\
	43687.374749499	6.92748574761497e-07\\
	43887.7755511022	6.68213986311604e-07\\
	44088.1763527054	6.44552723335878e-07\\
	44288.5771543086	6.21731049722921e-07\\
	44488.9779559118	5.99721196035704e-07\\
	44689.378757515	5.78492117336449e-07\\
	44889.7795591182	5.58017605205925e-07\\
	45090.1803607214	5.38269292528842e-07\\
	45290.5811623246	5.19222378463676e-07\\
	45490.9819639279	5.00850947718444e-07\\
	45691.3827655311	4.83131535361001e-07\\
	45891.7835671343	4.66040470734235e-07\\
	46092.1843687375	4.49555556723545e-07\\
	46292.5851703407	4.3365517759937e-07\\
	46492.9859719439	4.18318339217024e-07\\
	46693.3867735471	4.03525306799121e-07\\
	46893.7875751503	3.89256227532043e-07\\
	47094.1883767535	3.7549308864449e-07\\
	47294.5891783567	3.62217119568686e-07\\
	47494.9899799599	3.49411883775989e-07\\
	47695.3907815631	3.37059637036965e-07\\
	47895.7915831663	3.25145385452418e-07\\
	48096.1923847695	3.13652389185745e-07\\
	48296.5931863727	3.02566880809088e-07\\
	48496.993987976	2.91873255367681e-07\\
	48697.3947895792	2.81558565942174e-07\\
	48897.7955911824	2.71608540219571e-07\\
	49098.1963927856	2.62010911464868e-07\\
	49298.5971943888	2.52752629140905e-07\\
	49498.997995992	2.43822074130522e-07\\
	49699.3987975952	2.35207315825148e-07\\
	49899.7995991984	2.26897351390487e-07\\
	50100.2004008016	2.18881276856089e-07\\
	50300.6012024048	2.1114867534336e-07\\
	50501.002004008	2.03689584016978e-07\\
	50701.4028056112	1.96494143215903e-07\\
	50901.8036072144	1.89553252552469e-07\\
	51102.2044088176	1.82857582003051e-07\\
	51302.6052104208	1.76398821302005e-07\\
	51503.006012024	1.70168143718202e-07\\
	51703.4068136273	1.64157963140457e-07\\
	51903.8076152305	1.58359930542189e-07\\
	52104.2084168337	1.52767123258604e-07\\
	52304.6092184369	1.47371692402948e-07\\
	52505.0100200401	1.42167183773868e-07\\
	52705.4108216433	1.37146371694977e-07\\
	52905.8116232465	1.3230315141622e-07\\
	53106.2124248497	1.2763091248717e-07\\
	53306.6132264529	1.23123868381299e-07\\
	53507.0140280561	1.18775972824917e-07\\
	53707.4148296593	1.14581742805204e-07\\
	53907.8156312625	1.10535649430456e-07\\
	54108.2164328657	1.06632499082229e-07\\
	54308.6172344689	1.02867237250407e-07\\
	54509.0180360721	9.92349455528879e-08\\
	54709.4188376754	9.573100500985e-08\\
	54909.8196392786	9.23507587010775e-08\\
	55110.2204408818	8.90899872227948e-08\\
	55310.621242485	8.59442826984298e-08\\
	55511.0220440882	8.29097913930602e-08\\
	55711.4228456914	7.99823424365995e-08\\
	55911.8236472946	7.71584176674999e-08\\
	56112.2244488978	7.44340797819713e-08\\
	56312.625250501	7.18060920098956e-08\\
	56513.0260521042	6.9270784725479e-08\\
	56713.4268537074	6.68251104351495e-08\\
	56913.8276553106	6.44657106709889e-08\\
	57114.2284569138	6.21896954828525e-08\\
	57314.629258517	5.99939921342993e-08\\
	57515.0300601202	5.78758610905516e-08\\
	57715.4308617234	5.58324917275197e-08\\
	57915.8316633267	5.38612881099979e-08\\
	58116.2324649299	5.19596799029452e-08\\
	58316.6332665331	5.01252078991155e-08\\
	58517.0340681363	4.83555226172141e-08\\
	58717.4348697395	4.66482948176945e-08\\
	58917.8356713427	4.50013774868273e-08\\
	59118.2364729459	4.34125654194942e-08\\
	59318.6372745491	4.18798970481673e-08\\
	59519.0380761523	4.04012849364408e-08\\
	59719.4388777555	3.89749380485131e-08\\
	59919.8396793587	3.75988809199632e-08\\
	60120.2404809619	3.6271478477833e-08\\
	60320.6412825651	3.49908735191142e-08\\
	60521.0420841683	3.37555389983063e-08\\
	60721.4428857715	3.2563766539786e-08\\
	60921.8436873747	3.14141106451021e-08\\
	61122.244488978	3.03050078300978e-08\\
	61322.6452905812	2.9235087493178e-08\\
	61523.0460921844	2.82029191116665e-08\\
	61723.4468937876	2.72072037531463e-08\\
	61923.8476953908	2.6246632740763e-08\\
	62124.248496994	2.53199753063234e-08\\
	62324.6492985972	2.44260350575062e-08\\
	62525.0501002004	2.35636458635267e-08\\
	62725.4509018036	2.27317141888045e-08\\
	62925.8517034068	2.19291357266787e-08\\
	63126.25250501	2.11549112623688e-08\\
	63326.6533066132	2.04079953866702e-08\\
	63527.0541082164	1.96874752788959e-08\\
	63727.4549098196	1.89923614725409e-08\\
	63927.8557114228	1.8321820544067e-08\\
	64128.2565130261	1.76749183872162e-08\\
	64328.6573146293	1.70508876132218e-08\\
	64529.0581162325	1.64488581589243e-08\\
	64729.4589178357	1.58681068730212e-08\\
	64929.8597194389	1.53078375461505e-08\\
	65130.2605210421	1.47673642269954e-08\\
	65330.6613226453	1.42459585209963e-08\\
	65531.0621242485	1.37429699708044e-08\\
	65731.4629258517	1.32577321454578e-08\\
	65931.8637274549	1.27896286680567e-08\\
	66132.2645290581	1.23380501138488e-08\\
	66332.6653306613	1.19024125238581e-08\\
	66533.0661322645	1.14821586057129e-08\\
	66733.4669338677	1.10767353085498e-08\\
	66933.8677354709	1.06856333425801e-08\\
	67134.2685370742	1.0308328987504e-08\\
	67334.6693386774	9.94435698337906e-09\\
	67535.0701402806	9.59322148739419e-09\\
	67735.4709418838	9.25449763508235e-09\\
	67935.871743487	8.92771622417248e-09\\
	68136.2725450902	8.61248937932051e-09\\
	68336.6733466934	8.30837589701421e-09\\
	68537.0741482966	8.01501329727694e-09\\
	68737.4749498998	7.73199614516913e-09\\
	68937.875751503	7.45898089709988e-09\\
	69138.2765531062	7.1955966523406e-09\\
	69338.6773547094	6.94151781005644e-09\\
	69539.0781563126	6.69640480513972e-09\\
	69739.4789579158	6.45994890951576e-09\\
	69939.879759519	6.23183984343769e-09\\
	70140.2805611222	6.01178479664516e-09\\
	70340.6813627254	5.79950006950725e-09\\
	70541.0821643287	5.59470858003114e-09\\
	70741.4829659319	5.39715062721964e-09\\
	70941.8837675351	5.20656388836335e-09\\
	71142.2845691383	5.02271128663186e-09\\
	71342.6853707415	4.84534429670131e-09\\
	71543.0861723447	4.67424626380916e-09\\
	71743.4869739479	4.50918217733758e-09\\
	71943.8877755511	4.34995411915251e-09\\
	72144.2885771543	4.19634015341257e-09\\
	72344.6893787575	4.04815793766602e-09\\
	72545.0901803607	3.90520114769517e-09\\
	72745.4909819639	3.76729770523386e-09\\
	72945.8917835671	3.6342587317564e-09\\
	73146.2925851703	3.50592111958808e-09\\
	73346.6933867735	3.38211201599533e-09\\
	73547.0941883768	3.26267676876869e-09\\
	73747.49498998	3.1474572312009e-09\\
	73947.8957915832	3.03630689259831e-09\\
	74148.2965931864	2.92908119973519e-09\\
	74348.6973947896	2.8256411169392e-09\\
	74549.0981963928	2.72585462488077e-09\\
	74749.498997996	2.6295901217509e-09\\
	74949.8997995992	2.53672672293524e-09\\
	75150.3006012024	2.44714014158589e-09\\
	75350.7014028056	2.36071969101104e-09\\
	75551.1022044088	2.2773476648815e-09\\
	75751.503006012	2.19692322816503e-09\\
	75951.9038076152	2.11933480416087e-09\\
	76152.3046092184	2.04449041016948e-09\\
	76352.7054108216	1.9722851226674e-09\\
	76553.1062124249	1.90263289007247e-09\\
	76753.5070140281	1.83543736324702e-09\\
	76953.9078156313	1.77061713732972e-09\\
	77154.3086172345	1.70808395247725e-09\\
	77354.7094188377	1.64776042482475e-09\\
	77555.1102204409	1.58956597802259e-09\\
	77755.5110220441	1.53342733085478e-09\\
	77955.9118236473	1.47927081883005e-09\\
	78156.3126252505	1.42702681143447e-09\\
	78356.7134268537	1.37662793577292e-09\\
	78557.1142284569	1.32800831562625e-09\\
	78757.5150300601	1.28110629453659e-09\\
	78957.9158316633	1.235859818436e-09\\
	79158.3166332665	1.19221223537736e-09\\
	79358.7174348697	1.15010472366607e-09\\
	79559.1182364729	1.10948579428036e-09\\
	79759.5190380761	1.07029956989695e-09\\
	79959.9198396794	1.0324990025493e-09\\
	80160.3206412826	9.96031561319814e-10\\
	80360.7214428858	9.6085386864353e-10\\
	80561.122244489	9.26916849924022e-10\\
	80761.5230460922	8.94179673483023e-10\\
	80961.9238476954	8.6259754586659e-10\\
	81162.3246492986	8.32131610788124e-10\\
	81362.7254509018	8.02740959580641e-10\\
	81563.126252505	7.74388766745437e-10\\
	81763.5270541082	7.47037509329097e-10\\
	81963.9278557114	7.20652450303215e-10\\
	82164.3286573146	6.95199188747418e-10\\
	82364.7294589178	6.70644683714657e-10\\
	82565.130260521	6.46957582377377e-10\\
	82765.5310621243	6.24106656426266e-10\\
	82965.9318637275	6.02063304213673e-10\\
	83166.3326653307	5.80797873902586e-10\\
	83366.7334669339	5.60284253491609e-10\\
	83567.1342685371	5.40494203411018e-10\\
	83767.5350701403	5.21404020069546e-10\\
	83967.9358717435	5.02987162744921e-10\\
	84168.3366733467	4.85221609771338e-10\\
	84368.7374749499	4.68082743899805e-10\\
	84569.1382765531	4.51549967539855e-10\\
	84769.5390781563	4.35600395021073e-10\\
	84969.9398797595	4.20214671206791e-10\\
	85170.3406813627	4.0537191103904e-10\\
	85370.7414829659	3.91053738783312e-10\\
	85571.1422845691	3.77241059319954e-10\\
	85771.5430861723	3.63916332565557e-10\\
	85971.9438877755	3.51062110409684e-10\\
	86172.3446893788	3.38661947214439e-10\\
	86372.745490982	3.26699819331478e-10\\
	86573.1462925852	3.15160051980796e-10\\
	86773.5470941884	3.04028030227369e-10\\
	86973.9478957916	2.93288986079063e-10\\
	87174.3486973948	2.82929501563123e-10\\
	87374.749498998	2.72935597240309e-10\\
	87575.1503006012	2.63294998538584e-10\\
	87775.5511022044	2.53994472321626e-10\\
	87975.9519038076	2.4502298419244e-10\\
	88176.3527054108	2.36367894702343e-10\\
	88376.753507014	2.28018895840137e-10\\
	88577.1543086172	2.19964515901922e-10\\
	88777.5551102204	2.12194920348932e-10\\
	88977.9559118237	2.04699393384447e-10\\
	89178.3567134269	1.97468892056965e-10\\
	89378.7575150301	1.90493528681165e-10\\
	89579.1583166333	1.83764776912711e-10\\
	89779.5591182365	1.77273585987042e-10\\
	89979.9599198397	1.71011653903068e-10\\
	90180.3607214429	1.64970993885508e-10\\
	90380.7615230461	1.59143600082239e-10\\
	90581.1623246493	1.53522117636232e-10\\
	90781.5631262525	1.48099050786707e-10\\
	90981.9639278557	1.42867760614786e-10\\
	91182.3647294589	1.37821081938956e-10\\
	91382.7655310621	1.32952749868135e-10\\
	91583.1663326653	1.28256213594752e-10\\
	91783.5671342685	1.23725864468107e-10\\
	91983.9679358717	1.19355241549367e-10\\
	92184.368737475	1.15139134684703e-10\\
	92384.7695390782	1.11071871238156e-10\\
	92585.1703406814	1.07148435468418e-10\\
	92785.5711422846	1.03363450667856e-10\\
	92985.9719438878	9.97122224667729e-11\\
	93186.372745491	9.61898879396838e-11\\
	93386.7735470942	9.2792054435922e-11\\
	93587.1743486974	8.95142627410696e-11\\
	93787.5751503006	8.63521813349989e-11\\
	93987.9759519038	8.33018539360506e-11\\
	94188.376753507	8.03591806715387e-11\\
	94388.7775551102	7.7520499625136e-11\\
	94589.1783567134	7.47821305053589e-11\\
	94789.5791583166	7.21405461348466e-11\\
	94989.9799599198	6.95921322658998e-11\\
	95190.380761523	6.71337480271132e-11\\
	95390.7815631262	6.47622136014749e-11\\
	95591.1823647295	6.24745682638535e-11\\
	95791.5831663327	6.02676139181767e-11\\
	95991.9839679359	5.81387180192958e-11\\
	96192.3847695391	5.6084777453676e-11\\
	96392.7855711423	5.41036287326841e-11\\
	96593.1863727455	5.21923584236194e-11\\
	96793.5871743487	5.03486731909399e-11\\
	96993.9879759519	4.85700415258485e-11\\
	97194.3887775551	4.68543444154731e-11\\
	97394.7895791583	4.51992265674031e-11\\
	97595.1903807615	4.36025413211692e-11\\
	97795.5911823647	4.2062196967019e-11\\
	97995.9919839679	4.05763585824964e-11\\
	98196.3927855711	3.91429220770899e-11\\
	98396.7935871744	3.7760151479872e-11\\
	98597.1943887776	3.64262897121041e-11\\
	98797.5951903808	3.51395152702334e-11\\
	98997.995991984	3.38981510048632e-11\\
	99198.3967935872	3.27006514742366e-11\\
	99398.7975951904	3.15454643463652e-11\\
	99599.1983967936	3.04311195303503e-11\\
	99799.5991983968	2.93560678387076e-11\\
	100000	2.83190291466966e-11\\
};
%\addlegendentry{data4}

\addplot [line width=1.2pt, color=mycolor3]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	9.21359658278608\\
	400.801603206413	9.58143832922248\\
	601.202404809619	9.78725144913182\\
	801.603206412826	9.89371338529574\\
	1002.00400801603	9.94793056258854\\
	1202.40480961924	9.97419026249153\\
	1402.80561122244	9.98480361154161\\
	1603.20641282565	9.98630349640866\\
	1803.60721442886	9.98224673868412\\
	2004.00801603206	9.97465262937868\\
	2204.40881763527	9.96470070664158\\
	2404.80961923848	9.95310887509589\\
	2605.21042084168	9.94033550154655\\
	2805.61122244489	9.92668948576451\\
	3006.0120240481	9.91239639822011\\
	3206.4128256513	9.89763164316639\\
	3406.81362725451	9.88254443179012\\
	3607.21442885772	9.86726737709911\\
	3807.61523046092	9.85192547913639\\
	4008.01603206413	9.83663909539449\\
	4208.41683366733	9.8215260344659\\
	4408.81763527054	9.80670396612961\\
	4609.21843687375	9.79228825974824\\
	4809.61923847695	9.77839552082859\\
	5010.02004008016	9.7651390992683\\
	5210.42084168337	9.75263321772928\\
	5410.82164328657	9.74098782272164\\
	5611.22244488978	9.73031235613256\\
	5811.62324649299	9.72071131261982\\
	6012.02404809619	9.7122865953699\\
	6212.4248496994	9.70513500610509\\
	6412.82565130261	9.69934813987639\\
	6613.22645290581	9.69501290748745\\
	6813.62725450902	9.69220802048254\\
	7014.02805611222	9.691008489756\\
	7214.42885771543	9.69147790850385\\
	7414.82965931864	9.69367767489586\\
	7615.23046092184	9.69765448360093\\
	7815.63126252505	9.70345478714452\\
	8016.03206412826	9.71110716736715\\
	8216.43286573146	9.72064216828163\\
	8416.83366733467	9.73207027716303\\
	8617.23446893788	9.74540394243012\\
	8817.63527054108	9.76063729053702\\
	9018.03607214429	9.77776419599768\\
	9218.43687374749	9.79676296943563\\
	9418.8376753507	9.81760960067843\\
	9619.23847695391	9.84026758285676\\
	9819.63927855711	9.86469627052232\\
	10020.0400801603	9.89084573460217\\
	10220.4408817635	9.91866042835239\\
	10420.8416833667	9.94807871882532\\
	10621.2424849699	9.97903228086311\\
	10821.6432865731	10.0114497340165\\
	11022.0440881764	10.0452523787827\\
	11222.4448897796	10.0803611923645\\
	11422.8456913828	10.116689674548\\
	11623.246492986	10.1541533269512\\
	11823.6472945892	10.1926604836831\\
	12024.0480961924	10.2321233193307\\
	12224.4488977956	10.2724477379217\\
	12424.8496993988	10.3135442348903\\
	12625.250501002	10.3553191906063\\
	12825.6513026052	10.3976831501689\\
	13026.0521042084	10.4405451935894\\
	13226.4529058116	10.4838179715398\\
	13426.8537074148	10.5274148606819\\
	13627.254509018	10.5712525659835\\
	13827.6553106212	10.615250114861\\
	14028.0561122244	10.6593299421118\\
	14228.4569138277	10.7034178296574\\
	14428.8577154309	10.7474433260855\\
	14629.2585170341	10.7913398230425\\
	14829.6593186373	10.8350450684598\\
	15030.0601202405	10.8785006793075\\
	15230.4609218437	10.9216533926481\\
	15430.8617234469	10.9644534407451\\
	15631.2625250501	11.006857053944\\
	15831.6633266533	11.048823261501\\
	16032.0641282565	11.0903180085785\\
	16232.4649298597	11.1313091527756\\
	16432.8657314629	11.1717721360251\\
	16633.2665330661	11.2116839740524\\
	16833.6673346693	11.2510288525664\\
	17034.0681362725	11.2897928417134\\
	17234.4689378758	11.3279683698924\\
	17434.869739479	11.365550136525\\
	17635.2705410822	11.4025382001604\\
	17835.6713426854	11.4389352969326\\
	18036.0721442886	11.4747484128621\\
	18236.4729458918	11.5099875873122\\
	18436.873747495	11.5446659613662\\
	18637.2745490982	11.578800030291\\
	18837.6753507014	11.6124082675833\\
	19038.0761523046	11.6455126905463\\
	19238.4769539078	11.6781362507751\\
	19438.877755511	11.7103054943757\\
	19639.2785571142	11.7420469827156\\
	19839.6793587174	11.7733907647931\\
	20040.0801603206	11.8043661461061\\
	20240.4809619238	11.8350055874671\\
	20440.8817635271	11.8653404661067\\
	20641.2825651303	11.8954044595425\\
	20841.6833667335	11.9252302758018\\
	21042.0841683367	11.954851862042\\
	21242.4849699399	11.9843023650797\\
	21442.8857715431	12.0136152583938\\
	21643.2865731463	12.0428232486119\\
	21843.6873747495	12.071958664926\\
	22044.0881763527	12.1010529722848\\
	22244.4889779559	12.1301367656335\\
	22444.8897795591	12.1592395586945\\
	22645.2905811623	12.1883897086173\\
	22845.6913827655	12.2176141714302\\
	23046.0921843687	12.2469386528176\\
	23246.4929859719	12.2763870553285\\
	23446.8937875752	12.3059821105103\\
	23647.2945891784	12.3357442863067\\
	23847.6953907816	12.3656931072329\\
	24048.0961923848	12.3958453489526\\
	24248.496993988	12.4262171571506\\
	24448.8977955912	12.4568215571323\\
	24649.2985971944	12.4876710292522\\
	24849.6993987976	12.5187750239171\\
	25050.1002004008	12.5501422590423\\
	25250.501002004	12.5817786974956\\
	25450.9018036072	12.6136893423746\\
	25651.3026052104	12.6458768152805\\
	25851.7034068136	12.6783425334252\\
	26052.1042084168	12.7110859712876\\
	26252.50501002	12.7441051580403\\
	26452.9058116232	12.7773966517446\\
	26653.3066132265	12.8109553470941\\
	26853.7074148297	12.8447751418507\\
	27054.1082164329	12.8788480921112\\
	27254.5090180361	12.9131657062945\\
	27454.9098196393	12.9477175270821\\
	27655.3106212425	12.9824929496976\\
	27855.7114228457	13.0174793457314\\
	28056.1122244489	13.052664270116\\
	28256.5130260521	13.0880333066462\\
	28456.9138276553	13.1235723284644\\
	28657.3146292585	13.1592655844065\\
	28857.7154308617	13.1950974684893\\
	29058.1162324649	13.2310512171912\\
	29258.5170340681	13.2671100349261\\
	29458.9178356713	13.3032563755522\\
	29659.3186372745	13.3394725509535\\
	29859.7194388778	13.3757404362671\\
	30060.120240481	13.4120417292774\\
	30260.5210420842	13.4483579044792\\
	30460.9218436874	13.4846703035045\\
	30661.3226452906	13.5209601536564\\
	30861.7234468938	13.5572086773871\\
	31062.124248497	13.5933969857651\\
	31262.5250501002	13.6295063986629\\
	31462.9258517034	13.6655180222014\\
	31663.3266533066	13.7014134713229\\
	31863.7274549098	13.7371739420752\\
	32064.128256513	13.772781516373\\
	32264.5290581162	13.8082175883528\\
	32464.9298597194	13.8434647874384\\
	32665.3306613226	13.8785049642013\\
	32865.7314629259	13.9133212497473\\
	33066.1322645291	13.9478961417972\\
	33266.5330661323	13.9822133295915\\
	33466.9338677355	14.0162561040977\\
	33667.3346693387	14.0500087654909\\
	33867.7354709419	14.0834555369014\\
	34068.1362725451	14.1165813805913\\
	34268.5370741483	14.1493715842667\\
	34468.9378757515	14.1818118231087\\
	34669.3386773547	14.2138885753408\\
	34869.7394789579	14.2455882801885\\
	35070.1402805611	14.2768987252199\\
	35270.5410821643	14.3078071650267\\
	35470.9418837675	14.3383028069377\\
	35671.3426853707	14.3683737716524\\
	35871.7434869739	14.3980107863803\\
	36072.1442885772	14.4272028866971\\
	36272.5450901804	14.4559423068573\\
	36472.9458917836	14.4842193430392\\
	36673.3466933868	14.51202745261\\
	36873.74749499	14.5393584966687\\
	37074.1482965932	14.5662070369371\\
	37274.5490981964	14.5925666056386\\
	37474.9498997996	14.6184328756314\\
	37675.3507014028	14.643801088731\\
	37875.751503006	14.6686680224636\\
	38076.1523046092	14.6930306415388\\
	38276.5531062124	14.7168868059794\\
	38476.9539078156	14.7402351891146\\
	38677.3547094188	14.7630746934\\
	38877.755511022	14.785405657131\\
	39078.1563126253	14.8072279654556\\
	39278.5571142285	14.8285435475731\\
	39478.9579158317	14.8493531906509\\
	39679.3587174349	14.8696603102014\\
	39879.7595190381	14.8894664931901\\
	40080.1603206413	14.9087764757148\\
	40280.5611222445	14.927592615369\\
	40480.9619238477	14.9459205898518\\
	40681.3627254509	14.9637637824264\\
	40881.7635270541	14.9811282647304\\
	41082.1643286573	14.9980183853369\\
	41282.5651302605	15.0144404301893\\
	41482.9659318637	15.0303995045202\\
	41683.3667334669	15.045901916623\\
	41883.7675350701	15.0609533046068\\
	42084.1683366733	15.0755597986247\\
	42284.5691382766	15.0897273369114\\
	42484.9699398798	15.1034616668284\\
	42685.370741483	15.116768791823\\
	42885.7715430862	15.1296538724887\\
	43086.1723446894	15.1421227476397\\
	43286.5731462926	15.154179792951\\
	43486.9739478958	15.1658304652292\\
	43687.374749499	15.1770781682083\\
	43887.7755511022	15.1879277790984\\
	44088.1763527054	15.1983815590781\\
	44288.5771543086	15.2084435452344\\
	44488.9779559118	15.2181149760766\\
	44689.378757515	15.2273986084813\\
	44889.7795591182	15.2362947248219\\
	45090.1803607214	15.2448046023484\\
	45290.5811623246	15.2529275088252\\
	45490.9819639279	15.2606631816975\\
	45691.3827655311	15.2680098239795\\
	45891.7835671343	15.2749656089146\\
	46092.1843687375	15.2815276711273\\
	46292.5851703407	15.2876926326874\\
	46492.9859719439	15.2934566040537\\
	46693.3867735471	15.2988147072296\\
	46893.7875751503	15.303762120408\\
	47094.1883767535	15.3082925543368\\
	47294.5891783567	15.3124003927518\\
	47494.9899799599	15.3160780602459\\
	47695.3907815631	15.3193193265032\\
	47895.7915831663	15.3221154889224\\
	48096.1923847695	15.3244598860597\\
	48296.5931863727	15.3263429834573\\
	48496.993987976	15.3277577140853\\
	48697.3947895792	15.3286943180489\\
	48897.7955911824	15.3291452305919\\
	49098.1963927856	15.3291008548709\\
	49298.5971943888	15.3285533750605\\
	49498.997995992	15.3274936532454\\
	49699.3987975952	15.3259138782153\\
	49899.7995991984	15.3238056731572\\
	50100.2004008016	15.3211614897556\\
	50300.6012024048	15.3179740114317\\
	50501.002004008	15.3142362070565\\
	50701.4028056112	15.3099421069631\\
	50901.8036072144	15.3050854409486\\
	51102.2044088176	15.2996618512886\\
	51302.6052104208	15.2936660555199\\
	51503.006012024	15.2870955425607\\
	51703.4068136273	15.2799462215618\\
	51903.8076152305	15.2722176245536\\
	52104.2084168337	15.2639070277417\\
	52304.6092184369	15.2550160167514\\
	52505.0100200401	15.245543799721\\
	52705.4108216433	15.2354936519542\\
	52905.8116232465	15.2248670850997\\
	53106.2124248497	15.2136689907025\\
	53306.6132264529	15.2019032710711\\
	53507.0140280561	15.1895764521511\\
	53707.4148296593	15.1766948117695\\
	53907.8156312625	15.1632664854957\\
	54108.2164328657	15.1493000532383\\
	54308.6172344689	15.1348051927161\\
	54509.0180360721	15.1197926554185\\
	54709.4188376754	15.1042735524262\\
	54909.8196392786	15.0882606222449\\
	55110.2204408818	15.0717662617339\\
	55310.621242485	15.0548049624895\\
	55511.0220440882	15.0373902243661\\
	55711.4228456914	15.0195380150445\\
	55911.8236472946	15.0012627239897\\
	56112.2244488978	14.982581447657\\
	56312.625250501	14.9635093313262\\
	56513.0260521042	14.9440640804651\\
	56713.4268537074	14.9242616019771\\
	56913.8276553106	14.9041196480258\\
	57114.2284569138	14.8836546285691\\
	57314.629258517	14.862884067071\\
	57515.0300601202	14.8418245156466\\
	57715.4308617234	14.8204929965198\\
	57915.8316633267	14.7989058485023\\
	58116.2324649299	14.7770793302579\\
	58316.6332665331	14.7550292277429\\
	58517.0340681363	14.7327707911033\\
	58717.4348697395	14.7103189397889\\
	58917.8356713427	14.6876876945466\\
	59118.2364729459	14.6648908297554\\
	59318.6372745491	14.6419409460606\\
	59519.0380761523	14.6188504373743\\
	59719.4388777555	14.5956303290328\\
	59919.8396793587	14.5722914489733\\
	60120.2404809619	14.5488431318974\\
	60320.6412825651	14.5252944856524\\
	60521.0420841683	14.5016531531067\\
	60721.4428857715	14.4779263807015\\
	60921.8436873747	14.4541201115069\\
	61122.244488978	14.4302397286407\\
	61322.6452905812	14.4062894778138\\
	61523.0460921844	14.3822729440707\\
	61723.4468937876	14.3581927305904\\
	61923.8476953908	14.3340507343691\\
	62124.248496994	14.3098480277813\\
	62324.6492985972	14.2855849719444\\
	62525.0501002004	14.2612612728227\\
	62725.4509018036	14.2368759462507\\
	62925.8517034068	14.2124275429741\\
	63126.25250501	14.1879139578657\\
	63326.6533066132	14.163332837128\\
	63527.0541082164	14.1386812071577\\
	63727.4549098196	14.1139560912461\\
	63927.8557114228	14.0891539216911\\
	64128.2565130261	14.0642713933966\\
	64328.6573146293	14.0393046597863\\
	64529.0581162325	14.0142503548103\\
	64729.4589178357	13.9891047227414\\
	64929.8597194389	13.9638645840413\\
	65130.2605210421	13.938526605275\\
	65330.6613226453	13.9130880839814\\
	65531.0621242485	13.8875464128318\\
	65731.4629258517	13.8618996428174\\
	65931.8637274549	13.83614617555\\
	66132.2645290581	13.8102850708907\\
	66332.6653306613	13.7843159918644\\
	66533.0661322645	13.75823923547\\
	66733.4669338677	13.7320559398464\\
	66933.8677354709	13.7057678347885\\
	67134.2685370742	13.6793777012996\\
	67334.6693386774	13.6528888604363\\
	67535.0701402806	13.626305852146\\
	67735.4709418838	13.5996337064326\\
	67935.871743487	13.5728787825089\\
	68136.2725450902	13.5460478937355\\
	68336.6733466934	13.5191492049559\\
	68537.0741482966	13.4921913902827\\
	68737.4749498998	13.4651843251375\\
	68937.875751503	13.4381385185464\\
	69138.2765531062	13.4110654856356\\
	69338.6773547094	13.3839774546564\\
	69539.0781563126	13.3568874796436\\
	69739.4789579158	13.3298093350229\\
	69939.879759519	13.302757474681\\
	70140.2805611222	13.2757469976917\\
	70340.6813627254	13.2487935847433\\
	70541.0821643287	13.2219133960233\\
	70741.4829659319	13.1951231370784\\
	70941.8837675351	13.1684397313662\\
	71142.2845691383	13.1418806842276\\
	71342.6853707415	13.1154633588993\\
	71543.0861723447	13.0892058185948\\
	71743.4869739479	13.063125526514\\
	71943.8877755511	13.0372408515233\\
	72144.2885771543	13.0115690368519\\
	72344.6893787575	12.9861284215345\\
	72545.0901803607	12.9609358272322\\
	72745.4909819639	12.9360090969612\\
	72945.8917835671	12.9113645075485\\
	73146.2925851703	12.8870190367065\\
	73346.6933867735	12.862988189023\\
	73547.0941883768	12.8392877693876\\
	73747.49498998	12.8159323036455\\
	73947.8957915832	12.7929361458465\\
	74148.2965931864	12.7703126619425\\
	74348.6973947896	12.7480745131684\\
	74549.0981963928	12.7262337533514\\
	74749.498997996	12.7048011502147\\
	74949.8997995992	12.6837873247582\\
	75150.3006012024	12.6632009955834\\
	75350.7014028056	12.6430512633013\\
	75551.1022044088	12.6233446891784\\
	75751.503006012	12.6040887996221\\
	75951.9038076152	12.5852879385478\\
	76152.3046092184	12.5669480377126\\
	76352.7054108216	12.5490713423234\\
	76553.1062124249	12.5316618076848\\
	76753.5070140281	12.5147200260929\\
	76953.9078156313	12.4982478284844\\
	77154.3086172345	12.4822442859634\\
	77354.7094188377	12.4667091590802\\
	77555.1102204409	12.4516401007838\\
	77755.5110220441	12.4370349092147\\
	77955.9118236473	12.4228899422565\\
	78156.3126252505	12.4092011746263\\
	78356.7134268537	12.3959638077314\\
	78557.1142284569	12.3831721569032\\
	78757.5150300601	12.3708204164025\\
	78957.9158316633	12.3589014249273\\
	79158.3166332665	12.3474085248636\\
	79358.7174348697	12.3363332732777\\
	79559.1182364729	12.3256683172123\\
	79759.5190380761	12.3154041329991\\
	79959.9198396794	12.3055328257216\\
	80160.3206412826	12.2960440394787\\
	80360.7214428858	12.2869293404712\\
	80561.122244489	12.2781779417139\\
	80761.5230460922	12.2697807701047\\
	80961.9238476954	12.2617269677589\\
	81162.3246492986	12.2540069208793\\
	81362.7254509018	12.2466098189015\\
	81563.126252505	12.2395256671659\\
	81763.5270541082	12.2327438027017\\
	81963.9278557114	12.2262539932766\\
	82164.3286573146	12.2200458051355\\
	82364.7294589178	12.2141088936483\\
	82565.130260521	12.2084331173407\\
	82765.5310621243	12.2030081256841\\
	82965.9318637275	12.1978241148496\\
	83166.3326653307	12.1928708166363\\
	83366.7334669339	12.1881387940741\\
	83567.1342685371	12.1836179325135\\
	83767.5350701403	12.1792991770542\\
	83967.9358717435	12.1751726228285\\
	84168.3366733467	12.1712296008485\\
	84368.7374749499	12.1674605084188\\
	84569.1382765531	12.1638569122218\\
	84769.5390781563	12.1604096854733\\
	84969.9398797595	12.1571105913139\\
	85170.3406813627	12.153950977555\\
	85370.7414829659	12.1509228296628\\
	85571.1422845691	12.1480179542632\\
	85771.5430861723	12.1452285882694\\
	85971.9438877755	12.1425469839992\\
	86172.3446893788	12.1399656603668\\
	86372.745490982	12.137477307674\\
	86573.1462925852	12.1350747612806\\
	86773.5470941884	12.1327511495015\\
	86973.9478957916	12.1304996643918\\
	87174.3486973948	12.1283138818445\\
	87374.749498998	12.1261873979293\\
	87575.1503006012	12.1241142564247\\
	87775.5511022044	12.1220885123445\\
	87975.9519038076	12.1201047089828\\
	88176.3527054108	12.1181574270505\\
	88376.753507014	12.1162417389513\\
	88577.1543086172	12.1143528345698\\
	88777.5551102204	12.1124863601146\\
	88977.9559118237	12.1106381876401\\
	89178.3567134269	12.1088046128454\\
	89378.7575150301	12.1069822480478\\
	89579.1583166333	12.105168123536\\
	89779.5591182365	12.1033596553995\\
	89979.9599198397	12.1015546924906\\
	90180.3607214429	12.0997515210736\\
	90380.7615230461	12.0979488879784\\
	90581.1623246493	12.0961460161168\\
	90781.5631262525	12.0943426214792\\
	90981.9639278557	12.0925389271532\\
	91182.3647294589	12.0907356774884\\
	91382.7655310621	12.0889341532277\\
	91583.1663326653	12.0871361706153\\
	91783.5671342685	12.0853441163953\\
	91983.9679358717	12.0835609031322\\
	92184.368737475	12.0817900598166\\
	92384.7695390782	12.0800356040101\\
	92585.1703406814	12.0783022090642\\
	92785.5711422846	12.0765950014258\\
	92985.9719438878	12.074919775245\\
	93186.372745491	12.0732827469797\\
	93386.7735470942	12.0716907822992\\
	93587.1743486974	12.0701511486473\\
	93787.5751503006	12.0686717053505\\
	93987.9759519038	12.0672607111279\\
	94188.376753507	12.0659269121367\\
	94388.7775551102	12.0646794775344\\
	94589.1783567134	12.0635279051963\\
	94789.5791583166	12.0624821729189\\
	94989.9799599198	12.0615523685002\\
	95190.380761523	12.0607491564029\\
	95390.7815631262	12.0600830284031\\
	95591.1823647295	12.0595651949067\\
	95791.5831663327	12.0592063450039\\
	95991.9839679359	12.0590180776153\\
	96192.3847695391	12.0590110855708\\
	96392.7855711423	12.0591970961883\\
	96593.1863727455	12.0595867025563\\
	96793.5871743487	12.0601914211112\\
	96993.9879759519	12.0610216457864\\
	97194.3887775551	12.0620884092937\\
	97394.7895791583	12.0634017195897\\
	97595.1903807615	12.0649718818355\\
	97795.5911823647	12.0668083328491\\
	97995.9919839679	12.0689204136132\\
	98196.3927855711	12.0713168106416\\
	98396.7935871744	12.0740056778199\\
	98597.1943887776	12.0769947825337\\
	98797.5951903808	12.0802908886837\\
	98997.995991984	12.0839006902512\\
	99198.3967935872	12.0878293842053\\
	99398.7975951904	12.0920824553139\\
	99599.1983967936	12.09666338788\\
	99799.5991983968	12.1015763436042\\
	100000	12.1068229840326\\
};
%\addlegendentry{data5}

\addplot [line width=1.2pt, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.80598648055347\\
	400.801603206413	5.0399035501292\\
	601.202404809619	5.53051970743645\\
	801.603206412826	5.75686877054077\\
	1002.00400801603	5.86856400068029\\
	1202.40480961924	5.92487265975761\\
	1402.80561122244	5.95230556043871\\
	1603.20641282565	5.96397994432025\\
	1803.60721442886	5.96674857533865\\
	2004.00801603206	5.96439558251148\\
	2204.40881763527	5.95908643304912\\
	2404.80961923848	5.95211358174482\\
	2605.21042084168	5.94428333814698\\
	2805.61122244489	5.93612573076415\\
	3006.0120240481	5.92801334354992\\
	3206.4128256513	5.92022802720617\\
	3406.81362725451	5.91299785962323\\
	3607.21442885772	5.90652269515237\\
	3807.61523046092	5.90098112966366\\
	4008.01603206413	5.89654598655728\\
	4208.41683366733	5.89337699851414\\
	4408.81763527054	5.89163606601648\\
	4609.21843687375	5.89147269787558\\
	4809.61923847695	5.89303957604449\\
	5010.02004008016	5.89647646402412\\
	5210.42084168337	5.90192383324688\\
	5410.82164328657	5.90950858189166\\
	5611.22244488978	5.91935442481279\\
	5811.62324649299	5.93157134038378\\
	6012.02404809619	5.94626149025428\\
	6212.4248496994	5.96351395295209\\
	6412.82565130261	5.9834050731128\\
	6613.22645290581	6.00599968945683\\
	6813.62725450902	6.03134508337225\\
	7014.02805611222	6.05947950531043\\
	7214.42885771543	6.0904192469531\\
	7414.82965931864	6.12417481388759\\
	7615.23046092184	6.16073104645697\\
	7815.63126252505	6.20007080366802\\
	8016.03206412826	6.24214850683291\\
	8216.43286573146	6.28692055395601\\
	8416.83366733467	6.33431414612199\\
	8617.23446893788	6.38425916073346\\
	8817.63527054108	6.43666118667085\\
	9018.03607214429	6.49142624970596\\
	9218.43687374749	6.54844197588385\\
	9418.8376753507	6.60759471799574\\
	9619.23847695391	6.66875810503344\\
	9819.63927855711	6.73180334186678\\
	10020.0400801603	6.79659408446967\\
	10220.4408817635	6.8629909826592\\
	10420.8416833667	6.93085159056544\\
	10621.2424849699	7.00003043739174\\
	10821.6432865731	7.07038253988537\\
	11022.0440881764	7.14176041669452\\
	11222.4448897796	7.21401970818898\\
	11422.8456913828	7.2870146005785\\
	11623.246492986	7.36060406852804\\
	11823.6472945892	7.43464715463642\\
	12024.0480961924	7.50900842032989\\
	12224.4488977956	7.58355445604391\\
	12424.8496993988	7.65815719338419\\
	12625.250501002	7.73269287173302\\
	12825.6513026052	7.80704253199707\\
	13026.0521042084	7.88109330023761\\
	13226.4529058116	7.95473690415878\\
	13426.8537074148	8.02787210982171\\
	13627.254509018	8.10040255429933\\
	13827.6553106212	8.17223909673737\\
	14028.0561122244	8.24329814377077\\
	14228.4569138277	8.31350284698606\\
	14428.8577154309	8.38278291685726\\
	14629.2585170341	8.4510737839676\\
	14829.6593186373	8.51831870517368\\
	15030.0601202405	8.58446519865537\\
	15230.4609218437	8.64947004971382\\
	15430.8617234469	8.71329252375159\\
	15631.2625250501	8.77590268440862\\
	15831.6633266533	8.8372710787339\\
	16032.0641282565	8.89738055958449\\
	16232.4649298597	8.95621248210744\\
	16432.8657314629	9.01376137195559\\
	16633.2665330661	9.0700199022137\\
	16833.6673346693	9.12499233884931\\
	17034.0681362725	9.17868229919242\\
	17234.4689378758	9.23110289064411\\
	17434.869739479	9.28226779799472\\
	17635.2705410822	9.33219802369356\\
	17835.6713426854	9.38091632509485\\
	18036.0721442886	9.42845061750683\\
	18236.4729458918	9.47483163885771\\
	18436.873747495	9.52009321072751\\
	18637.2745490982	9.5642728843426\\
	18837.6753507014	9.60740936806625\\
	19038.0761523046	9.64954580651823\\
	19238.4769539078	9.69072477428133\\
	19438.877755511	9.73099376024827\\
	19639.2785571142	9.77039819583351\\
	19839.6793587174	9.80898865979205\\
	20040.0801603206	9.84681245479177\\
	20240.4809619238	9.88392188638514\\
	20440.8817635271	9.92036556182256\\
	20641.2825651303	9.95619590474924\\
	20841.6833667335	9.99146215465572\\
	21042.0841683367	10.0262156889897\\
	21242.4849699399	10.0605053844525\\
	21442.8857715431	10.0943807811333\\
	21643.2865731463	10.1278893844041\\
	21843.6873747495	10.1610781953873\\
	22044.0881763527	10.1939924423386\\
	22244.4889779559	10.2266759834241\\
	22444.8897795591	10.2591709821124\\
	22645.2905811623	10.2915176531754\\
	22845.6913827655	10.3237544374443\\
	23046.0921843687	10.3559175128811\\
	23246.4929859719	10.3880410772862\\
	23446.8937875752	10.4201569861969\\
	23647.2945891784	10.4522948147745\\
	23847.6953907816	10.4844819163029\\
	24048.0961923848	10.5167430071684\\
	24248.496993988	10.5491008484586\\
	24448.8977955912	10.5815752443328\\
	24649.2985971944	10.6141842526737\\
	24849.6993987976	10.6469429255482\\
	25050.1002004008	10.6798646224715\\
	25250.501002004	10.7129598392252\\
	25450.9018036072	10.7462373633493\\
	25651.3026052104	10.7797033942353\\
	25851.7034068136	10.8133623665349\\
	26052.1042084168	10.8472164930458\\
	26252.50501002	10.8812661507484\\
	26452.9058116232	10.9155099110826\\
	26653.3066132265	10.9499444473492\\
	26853.7074148297	10.9845650561614\\
	27054.1082164329	11.0193651025688\\
	27254.5090180361	11.0543369828996\\
	27454.9098196393	11.0894711742465\\
	27655.3106212425	11.1247575432578\\
	27855.7114228457	11.1601841090701\\
	28056.1122244489	11.1957385650879\\
	28256.5130260521	11.2314069193368\\
	28456.9138276553	11.2671749648903\\
	28657.3146292585	11.3030271668882\\
	28857.7154308617	11.3389477178808\\
	29058.1162324649	11.3749198925397\\
	29258.5170340681	11.4109266268487\\
	29458.9178356713	11.4469502756355\\
	29659.3186372745	11.4829728500595\\
	29859.7194388778	11.5189760175568\\
	30060.120240481	11.5549411666264\\
	30260.5210420842	11.5908494729744\\
	30460.9218436874	11.6266819744541\\
	30661.3226452906	11.6624195168197\\
	30861.7234468938	11.6980430303449\\
	31062.124248497	11.7335331628159\\
	31262.5250501002	11.7688709536288\\
	31462.9258517034	11.804036959697\\
	31663.3266533066	11.8390125234231\\
	31863.7274549098	11.8737781984119\\
	32064.128256513	11.9083157925984\\
	32264.5290581162	11.9426059676431\\
	32464.9298597194	11.9766310399558\\
	32665.3306613226	12.0103720960063\\
	32865.7314629259	12.0438118486562\\
	33066.1322645291	12.0769320176221\\
	33266.5330661323	12.109715765729\\
	33466.9338677355	12.1421455937619\\
	33667.3346693387	12.1742051684958\\
	33867.7354709419	12.2058779174285\\
	34068.1362725451	12.2371480684839\\
	34268.5370741483	12.2680001205493\\
	34468.9378757515	12.298418924824\\
	34669.3386773547	12.3283901954542\\
	34869.7394789579	12.3578994746454\\
	35070.1402805611	12.3869338339746\\
	35270.5410821643	12.415479579662\\
	35470.9418837675	12.4435252793066\\
	35671.3426853707	12.4710580801733\\
	35871.7434869739	12.4980681781334\\
	36072.1442885772	12.5245436404686\\
	36272.5450901804	12.5504762937352\\
	36472.9458917836	12.5758555634361\\
	36673.3466933868	12.6006745903941\\
	36873.74749499	12.6249245472875\\
	37074.1482965932	12.6485997773\\
	37274.5490981964	12.6716933539117\\
	37474.9498997996	12.6942008638346\\
	37675.3507014028	12.7161173565712\\
	37875.751503006	12.7374396892598\\
	38076.1523046092	12.7581649345201\\
	38276.5531062124	12.7782912290221\\
	38476.9539078156	12.7978176836598\\
	38677.3547094188	12.8167437027241\\
	38877.755511022	12.835070415489\\
	39078.1563126253	12.8527984581738\\
	39278.5571142285	12.8699309212659\\
	39478.9579158317	12.8864696112764\\
	39679.3587174349	12.9024194843112\\
	39879.7595190381	12.9177834281603\\
	40080.1603206413	12.932568093873\\
	40280.5611222445	12.9467774436098\\
	40480.9619238477	12.9604194004747\\
	40681.3627254509	12.9734993183537\\
	40881.7635270541	12.9860257714043\\
	41082.1643286573	12.9980054467554\\
	41282.5651302605	13.0094473742188\\
	41482.9659318637	13.0203593356448\\
	41683.3667334669	13.0307506012381\\
	41883.7675350701	13.0406297840979\\
	42084.1683366733	13.0500061636539\\
	42284.5691382766	13.0588889025645\\
	42484.9699398798	13.067287047176\\
	42685.370741483	13.0752100175174\\
	42885.7715430862	13.0826663788699\\
	43086.1723446894	13.0896655144242\\
	43286.5731462926	13.09621526077\\
	43486.9739478958	13.1023246770089\\
	43687.374749499	13.1080006301879\\
	43887.7755511022	13.1132515842068\\
	44088.1763527054	13.1180832091127\\
	44288.5771543086	13.1225030341852\\
	44488.9779559118	13.12651560554\\
	44689.378757515	13.130126993991\\
	44889.7795591182	13.1333406278355\\
	45090.1803607214	13.136160858705\\
	45290.5811623246	13.1385898692944\\
	45490.9819639279	13.1406301805372\\
	45691.3827655311	13.1422826139492\\
	45891.7835671343	13.1435477894334\\
	46092.1843687375	13.1444251065278\\
	46292.5851703407	13.1449132582271\\
	46492.9859719439	13.1450102195136\\
	46693.3867735471	13.1447127771577\\
	46893.7875751503	13.1440175388046\\
	47094.1883767535	13.1429194530838\\
	47294.5891783567	13.1414138769141\\
	47494.9899799599	13.1394940357705\\
	47695.3907815631	13.1371542094283\\
	47895.7915831663	13.1343860602528\\
	48096.1923847695	13.1311829830193\\
	48296.5931863727	13.1275353809697\\
	48496.993987976	13.1234358195583\\
	48697.3947895792	13.1188740606067\\
	48897.7955911824	13.1138417947259\\
	49098.1963927856	13.108328564859\\
	49298.5971943888	13.1023254777488\\
	49498.997995992	13.0958222040392\\
	49699.3987975952	13.0888095754065\\
	49899.7995991984	13.0812777539727\\
	50100.2004008016	13.0732176151718\\
	50300.6012024048	13.0646201822088\\
	50501.002004008	13.0554766949666\\
	50701.4028056112	13.0457794014402\\
	50901.8036072144	13.0355202202358\\
	51102.2044088176	13.0246929702484\\
	51302.6052104208	13.013290548476\\
	51503.006012024	13.0013086619217\\
	51703.4068136273	12.9887414631632\\
	51903.8076152305	12.9755868250637\\
	52104.2084168337	12.9618404031298\\
	52304.6092184369	12.947502320943\\
	52505.0100200401	12.9325703796975\\
	52705.4108216433	12.9170466493999\\
	52905.8116232465	12.900931522091\\
	53106.2124248497	12.8842289954704\\
	53306.6132264529	12.8669422016082\\
	53507.0140280561	12.849077132864\\
	53707.4148296593	12.8306396964451\\
	53907.8156312625	12.8116378939318\\
	54108.2164328657	12.792080371678\\
	54308.6172344689	12.7719771017557\\
	54509.0180360721	12.7513393623871\\
	54709.4188376754	12.7301790046053\\
	54909.8196392786	12.7085097619179\\
	55110.2204408818	12.6863452218655\\
	55310.621242485	12.6637013314823\\
	55511.0220440882	12.6405932246915\\
	55711.4228456914	12.6170387613089\\
	55911.8236472946	12.5930543884165\\
	56112.2244488978	12.568659491892\\
	56312.625250501	12.5438716667259\\
	56513.0260521042	12.5187112525044\\
	56713.4268537074	12.4931969494199\\
	56913.8276553106	12.4673494306812\\
	57114.2284569138	12.4411881758131\\
	57314.629258517	12.4147338541927\\
	57515.0300601202	12.3880062841072\\
	57715.4308617234	12.3610257891924\\
	57915.8316633267	12.3338120830689\\
	58116.2324649299	12.3063848066009\\
	58316.6332665331	12.2787631357933\\
	58517.0340681363	12.2509657059228\\
	58717.4348697395	12.2230107460276\\
	58917.8356713427	12.1949155862554\\
	59118.2364729459	12.1666971353774\\
	59318.6372745491	12.1383711506603\\
	59519.0380761523	12.1099528947206\\
	59719.4388777555	12.0814563236928\\
	59919.8396793587	12.052894785442\\
	60120.2404809619	12.0242802528913\\
	60320.6412825651	11.995623947782\\
	60521.0420841683	11.9669357537098\\
	60721.4428857715	11.9382246174895\\
	60921.8436873747	11.9094982441174\\
	61122.244488978	11.8807632775996\\
	61322.6452905812	11.852025200356\\
	61523.0460921844	11.8232883948549\\
	61723.4468937876	11.7945561496493\\
	61923.8476953908	11.7658306852585\\
	62124.248496994	11.737113199543\\
	62324.6492985972	11.7084039066983\\
	62525.0501002004	11.6797020875648\\
	62725.4509018036	11.651006157912\\
	62925.8517034068	11.6223137195417\\
	63126.25250501	11.5936216448419\\
	63326.6533066132	11.5649261506726\\
	63527.0541082164	11.5362228619014\\
	63727.4549098196	11.5075069507392\\
	63927.8557114228	11.4787731238575\\
	64128.2565130261	11.4500158810048\\
	64328.6573146293	11.4212293742288\\
	64529.0581162325	11.3924078082474\\
	64729.4589178357	11.3635451885386\\
	64929.8597194389	11.3346357907959\\
	65130.2605210421	11.305673885621\\
	65330.6613226453	11.2766541951602\\
	65531.0621242485	11.2475716575294\\
	65731.4629258517	11.2184218054437\\
	65931.8637274549	11.1892006284821\\
	66132.2645290581	11.1599048138413\\
	66332.6653306613	11.1305317556471\\
	66533.0661322645	11.1010796109963\\
	66733.4669338677	11.0715474893175\\
	66933.8677354709	11.0419352969864\\
	67134.2685370742	11.012244116997\\
	67334.6693386774	10.9824758417141\\
	67535.0701402806	10.9526337248844\\
	67735.4709418838	10.9227218333436\\
	67935.871743487	10.8927457209495\\
	68136.2725450902	10.862711764889\\
	68336.6733466934	10.8326278648652\\
	68537.0741482966	10.8025028217749\\
	68737.4749498998	10.7723468400594\\
	68937.875751503	10.742171146815\\
	69138.2765531062	10.7119882064041\\
	69338.6773547094	10.6818115732353\\
	69539.0781563126	10.6516558791893\\
	69739.4789579158	10.6215368307114\\
	69939.879759519	10.5914710808288\\
	70140.2805611222	10.56147624356\\
	70340.6813627254	10.5315707965003\\
	70541.0821643287	10.5017739538548\\
	70741.4829659319	10.4721057759574\\
	70941.8837675351	10.4425867150057\\
	71142.2845691383	10.4132381330232\\
	71342.6853707415	10.3840813129376\\
	71543.0861723447	10.3551386051728\\
	71743.4869739479	10.3264316821509\\
	71943.8877755511	10.2979835449354\\
	72144.2885771543	10.2698158272285\\
	72344.6893787575	10.2419517223281\\
	72545.0901803607	10.2144125388073\\
	72745.4909819639	10.1872210229633\\
	72945.8917835671	10.1603979606663\\
	73146.2925851703	10.1339651296471\\
	73346.6933867735	10.1079424484042\\
	73547.0941883768	10.0823502760405\\
	73747.49498998	10.05720733908\\
	73947.8957915832	10.0325321591669\\
	74148.2965931864	10.0083419744518\\
	74348.6973947896	9.98465309313488\\
	74549.0981963928	9.96148100415456\\
	74749.498997996	9.93883947939719\\
	74949.8997995992	9.91674203964177\\
	75150.3006012024	9.89519965926145\\
	75350.7014028056	9.87422371889172\\
	75551.1022044088	9.8538222023778\\
	75751.503006012	9.8340042288013\\
	75951.9038076152	9.81477467086024\\
	76152.3046092184	9.79614031723239\\
	76352.7054108216	9.77810305169447\\
	76553.1062124249	9.76066681032874\\
	76753.5070140281	9.74383104427907\\
	76953.9078156313	9.72759663360509\\
	77154.3086172345	9.71196075907193\\
	77354.7094188377	9.69692131814494\\
	77555.1102204409	9.68247335963111\\
	77755.5110220441	9.66861195681273\\
	77955.9118236473	9.655330203242\\
	78156.3126252505	9.64262056048492\\
	78356.7134268537	9.63047437442863\\
	78557.1142284569	9.61888175168251\\
	78757.5150300601	9.60783252069955\\
	78957.9158316633	9.59731472328719\\
	79158.3166332665	9.58731691461297\\
	79358.7174348697	9.57782538372871\\
	79559.1182364729	9.56882766177526\\
	79759.5190380761	9.56030860742677\\
	79959.9198396794	9.55225497366663\\
	80160.3206412826	9.54465056594716\\
	80360.7214428858	9.53748142716844\\
	80561.122244489	9.53073085625605\\
	80761.5230460922	9.52438413908186\\
	80961.9238476954	9.51842454686515\\
	81162.3246492986	9.51283679332129\\
	81362.7254509018	9.50760430481949\\
	81563.126252505	9.50271147022868\\
	81763.5270541082	9.49814202216379\\
	81963.9278557114	9.49388024087322\\
	82164.3286573146	9.48991028321686\\
	82364.7294589178	9.48621650350764\\
	82565.130260521	9.48278356801534\\
	82765.5310621243	9.47959605377297\\
	82965.9318637275	9.47663919054396\\
	83166.3326653307	9.47389789404503\\
	83366.7334669339	9.47135798360706\\
	83567.1342685371	9.46900479983711\\
	83767.5350701403	9.46682475386148\\
	83967.9358717435	9.46480367186078\\
	84168.3366733467	9.46292854013184\\
	84368.7374749499	9.46118574592126\\
	84569.1382765531	9.4595627153046\\
	84769.5390781563	9.45804651553255\\
	84969.9398797595	9.45662497663238\\
	85170.3406813627	9.45528581118289\\
	85370.7414829659	9.45401727110489\\
	85571.1422845691	9.45280766956651\\
	85771.5430861723	9.45164570172913\\
	85971.9438877755	9.45052024285993\\
	86172.3446893788	9.44942045731355\\
	86372.745490982	9.44833575463569\\
	86573.1462925852	9.44725580298293\\
	86773.5470941884	9.44617053256119\\
	86973.9478957916	9.44507016156854\\
	87174.3486973948	9.44394514398572\\
	87374.749498998	9.44278630768923\\
	87575.1503006012	9.44158465175125\\
	87775.5511022044	9.44033168726018\\
	87975.9519038076	9.43901899829844\\
	88176.3527054108	9.43763885528438\\
	88376.753507014	9.43618351686472\\
	88577.1543086172	9.43464605920298\\
	88777.5551102204	9.43301955973612\\
	88977.9559118237	9.43129793961757\\
	89178.3567134269	9.42947522550006\\
	89378.7575150301	9.42754626606698\\
	89579.1583166333	9.42550616036113\\
	89779.5591182365	9.42335077492237\\
	89979.9599198397	9.42107640304356\\
	90180.3607214429	9.41868002333154\\
	90380.7615230461	9.4161592387471\\
	90581.1623246493	9.4135122338988\\
	90781.5631262525	9.41073802509845\\
	90981.9639278557	9.40783609235144\\
	91182.3647294589	9.40480695203055\\
	91382.7655310621	9.40165146016718\\
	91583.1663326653	9.39837169795387\\
	91783.5671342685	9.39496996524936\\
	91983.9679358717	9.39144994634333\\
	92184.368737475	9.38781543611008\\
	92384.7695390782	9.3840716980021\\
	92585.1703406814	9.38022414851247\\
	92785.5711422846	9.3762795163889\\
	92985.9719438878	9.37224485798242\\
	93186.372745491	9.36812833917129\\
	93386.7735470942	9.36393859688273\\
	93587.1743486974	9.35968518455657\\
	93787.5751503006	9.35537822071169\\
	93987.9759519038	9.35102856988361\\
	94188.376753507	9.34664769481914\\
	94388.7775551102	9.34224766735729\\
	94589.1783567134	9.3378411197034\\
	94789.5791583166	9.33344120016652\\
	94989.9799599198	9.32906150034586\\
	95190.380761523	9.32471608817189\\
	95390.7815631262	9.32041927252666\\
	95591.1823647295	9.31618585988098\\
	95791.5831663327	9.31203060660212\\
	95991.9839679359	9.30796885492932\\
	96192.3847695391	9.3040155356236\\
	96392.7855711423	9.30018624856891\\
	96593.1863727455	9.29649588278904\\
	96793.5871743487	9.29295993651551\\
	96993.9879759519	9.28959306391568\\
	97194.3887775551	9.28641032466935\\
	97394.7895791583	9.28342589471234\\
	97595.1903807615	9.28065407342432\\
	97795.5911823647	9.27810831680251\\
	97995.9919839679	9.27580185022844\\
	98196.3927855711	9.27374717536307\\
	98396.7935871744	9.27195614646975\\
	98597.1943887776	9.27044008949316\\
	98797.5951903808	9.26920921538635\\
	98997.995991984	9.26827347159082\\
	99198.3967935872	9.26764118634514\\
	99398.7975951904	9.26732074962569\\
	99599.1983967936	9.26731840739796\\
	99799.5991983968	9.26764084171315\\
	100000	9.26829206251204\\
};
%\addlegendentry{data6}

\addplot [line width=1.2pt, color=mycolor4]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	8.88352876718176\\
	400.801603206413	8.64841704669995\\
	601.202404809619	8.5171342339127\\
	801.603206412826	8.3606286803934\\
	1002.00400801603	8.07827036333509\\
	1202.40480961924	7.65949198795632\\
	1402.80561122244	7.16069270209624\\
	1603.20641282565	6.64401010710816\\
	1803.60721442886	6.15891740622758\\
	2004.00801603206	5.73391429100177\\
	2204.40881763527	5.37708661764506\\
	2404.80961923848	5.0819289659172\\
	2605.21042084168	4.83538505640866\\
	2805.61122244489	4.62462759563789\\
	3006.0120240481	4.44056600833644\\
	3206.4128256513	4.27810678546497\\
	3406.81362725451	4.13448772252293\\
	3607.21442885772	4.0075276455028\\
	3807.61523046092	3.8946994263189\\
	4008.01603206413	3.79292907989089\\
	4208.41683366733	3.69883144727761\\
	4408.81763527054	3.60917098479582\\
	4609.21843687375	3.52131094978206\\
	4809.61923847695	3.43344322498361\\
	5010.02004008016	3.34455665685368\\
	5210.42084168337	3.25424108869524\\
	5410.82164328657	3.16244582951397\\
	5611.22244488978	3.06926841954159\\
	5811.62324649299	2.97481139929989\\
	6012.02404809619	2.87911732429315\\
	6212.4248496994	2.78216996749845\\
	6412.82565130261	2.68393630743841\\
	6613.22645290581	2.58442155741742\\
	6813.62725450902	2.48371497459563\\
	7014.02805611222	2.38201243399719\\
	7214.42885771543	2.2796124681125\\
	7414.82965931864	2.17689204741427\\
	7615.23046092184	2.07427323777893\\
	7815.63126252505	1.9721915861159\\
	8016.03206412826	1.87107275111587\\
	8216.43286573146	1.77131922859443\\
	8416.83366733467	1.67330547897181\\
	8617.23446893788	1.57737893205536\\
	8817.63527054108	1.4838643617225\\
	9018.03607214429	1.39307064966355\\
	9218.43687374749	1.30529972099885\\
	9418.8376753507	1.22085716074443\\
	9619.23847695391	1.1400639019807\\
	9819.63927855711	1.0632660546496\\
	10020.0400801603	0.990839586290525\\
	10220.4408817635	0.923185847717993\\
	10420.8416833667	0.860714163471217\\
	10621.2424849699	0.803810629149677\\
	10821.6432865731	0.752793510646829\\
	11022.0440881764	0.707860285832018\\
	11222.4448897796	0.669034188464931\\
	11422.8456913828	0.636120117934257\\
	11623.246492986	0.608682086349798\\
	11823.6472945892	0.586051068906666\\
	12024.0480961924	0.567368742377623\\
	12224.4488977956	0.551662800874977\\
	12424.8496993988	0.537939306023576\\
	12625.250501002	0.525272592156619\\
	12825.6513026052	0.512875148343826\\
	13026.0521042084	0.500139317622183\\
	13226.4529058116	0.4866511763839\\
	13426.8537074148	0.47218253707054\\
	13627.254509018	0.456668352574297\\
	13827.6553106212	0.440176242643886\\
	14028.0561122244	0.422873010417785\\
	14228.4569138277	0.40499151918215\\
	14428.8577154309	0.386800151174136\\
	14629.2585170341	0.368576222301334\\
	14829.6593186373	0.350584363948033\\
	15030.0601202405	0.333060285742608\\
	15230.4609218437	0.316199975096904\\
	15430.8617234469	0.300153890776299\\
	15631.2625250501	0.285025520324576\\
	15831.6633266533	0.270873283529069\\
	16032.0641282565	0.257714948730425\\
	16232.4649298597	0.245533829024108\\
	16432.8657314629	0.234286136856746\\
	16633.2665330661	0.22390908657553\\
	16833.6673346693	0.214328952733886\\
	17034.0681362725	0.205468408776694\\
	17234.4689378758	0.197252378311559\\
	17434.869739479	0.189611839861965\\
	17635.2705410822	0.182485513718478\\
	17835.6713426854	0.175819609280245\\
	18036.0721442886	0.169566292121421\\
	18236.4729458918	0.163681610375084\\
	18436.873747495	0.158123573281594\\
	18637.2745490982	0.152850931491943\\
	18837.6753507014	0.147822833205945\\
	19038.0761523046	0.142999344916984\\
	19238.4769539078	0.138342591450226\\
	19438.877755511	0.133818184746307\\
	19639.2785571142	0.12939664040026\\
	19839.6793587174	0.125054510298237\\
	20040.0801603206	0.120775091167984\\
	20240.4809619238	0.116548638536607\\
	20440.8817635271	0.112372086775955\\
	20641.2825651303	0.108248332294808\\
	20841.6833667335	0.104185158990787\\
	21042.0841683367	0.100193919255591\\
	21242.4849699399	0.0962880924560991\\
	21442.8857715431	0.0924818449911693\\
	21643.2865731463	0.0887887267426779\\
	21843.6873747495	0.0852205998058755\\
	22044.0881763527	0.0817868848134076\\
	22244.4889779559	0.078494162187632\\
	22444.8897795591	0.0753461155206725\\
	22645.2905811623	0.0723437785890707\\
	22845.6913827655	0.0694859728880934\\
	23046.0921843687	0.0667698306174068\\
	23246.4929859719	0.0641912847485489\\
	23446.8937875752	0.0617454312794481\\
	23647.2945891784	0.0594267290182002\\
	23847.6953907816	0.0572290192728659\\
	24048.0961923848	0.0551454219840465\\
	24248.496993988	0.0531681818643386\\
	24448.8977955912	0.0512885492438077\\
	24649.2985971944	0.0494967810764633\\
	24849.6993987976	0.0477822939240073\\
	25050.1002004008	0.0461339838522341\\
	25250.501002004	0.0445406801529811\\
	25450.9018036072	0.0429916748398624\\
	25651.3026052104	0.0414772627859532\\
	25851.7034068136	0.0399892195219609\\
	26052.1042084168	0.0385211694824614\\
	26252.50501002	0.0370688124735307\\
	26452.9058116232	0.0356299982621869\\
	26653.3066132265	0.0342046579655972\\
	26853.7074148297	0.0327946108432012\\
	27054.1082164329	0.0314032753530344\\
	27254.5090180361	0.0300353144701856\\
	27454.9098196393	0.0286962443454362\\
	27655.3106212425	0.0273920363021393\\
	27855.7114228457	0.0261287331521094\\
	28056.1122244489	0.0249121011003656\\
	28256.5130260521	0.0237473317590325\\
	28456.9138276553	0.0226388041738167\\
	28657.3146292585	0.0215899188110745\\
	28857.7154308617	0.020602999682393\\
	29058.1162324649	0.019679265855126\\
	29258.5170340681	0.0188188635528048\\
	29458.9178356713	0.0180209466185951\\
	29659.3186372745	0.0172837961196142\\
	29859.7194388778	0.0166049559408663\\
	30060.120240481	0.0159813737339495\\
	30260.5210420842	0.0154095331698097\\
	30460.9218436874	0.0148855694167741\\
	30661.3226452906	0.0144053685365368\\
	30861.7234468938	0.0139646463144888\\
	31062.124248497	0.0135590142177542\\
	31262.5250501002	0.0131840364269162\\
	31462.9258517034	0.0128352832991013\\
	31663.3266533066	0.0125083870710356\\
	31863.7274549098	0.0121990988056328\\
	32064.128256513	0.0119033490183944\\
	32264.5290581162	0.0116173099004322\\
	32464.9298597194	0.0113374568677304\\
	32665.3306613226	0.0110606264507146\\
	32865.7314629259	0.0107840662459416\\
	33066.1322645291	0.0105054746526111\\
	33266.5330661323	0.0102230281609661\\
	33466.9338677355	0.00993539532673802\\
	33667.3346693387	0.00964173703063754\\
	33867.7354709419	0.00934169448219423\\
	34068.1362725451	0.00903536634905874\\
	34268.5370741483	0.0087232771295197\\
	34468.9378757515	0.00840633865943092\\
	34669.3386773547	0.00808580619567235\\
	34869.7394789579	0.00776323104029376\\
	35070.1402805611	0.00744041026233599\\
	35270.5410821643	0.00711933404366667\\
	35470.9418837675	0.0068021304284017\\
	35671.3426853707	0.00649100740592857\\
	35871.7434869739	0.00618819151366458\\
	36072.1442885772	0.00589586251216293\\
	36272.5450901804	0.00561608364866002\\
	36472.9458917836	0.00535072791041823\\
	36673.3466933868	0.00510140290747221\\
	36873.74749499	0.00486937648937446\\
	37074.1482965932	0.00465550910169303\\
	37274.5490981964	0.00446019916017188\\
	37474.9498997996	0.00428334933746919\\
	37675.3507014028	0.0041243618388139\\
	37875.751503006	0.00398216549514354\\
	38076.1523046092	0.00385527614032184\\
	38276.5531062124	0.00374188498381674\\
	38476.9539078156	0.00363996628541581\\
	38677.3547094188	0.0035473930966268\\
	38877.755511022	0.00346204814670294\\
	39078.1563126253	0.00338192095889439\\
	39278.5571142285	0.00330518458181767\\
	39478.9579158317	0.00323024958394628\\
	39679.3587174349	0.00315579579746933\\
	39879.7595190381	0.00308078431138842\\
	40080.1603206413	0.00300445369028312\\
	40280.5611222445	0.00292630442356346\\
	40480.9619238477	0.00284607532101925\\
	40681.3627254509	0.00276371484691433\\
	40881.7635270541	0.00267935002660321\\
	41082.1643286573	0.00259325463112417\\
	41282.5651302605	0.00250581797412997\\
	41482.9659318637	0.00241751508020965\\
	41683.3667334669	0.00232887874067027\\
	41883.7675350701	0.00224047384393799\\
	42084.1683366733	0.00215287406526727\\
	42284.5691382766	0.00206664098635916\\
	42484.9699398798	0.00198230567531068\\
	42685.370741483	0.0019003529047515\\
	42885.7715430862	0.00182120797846355\\
	43086.1723446894	0.00174522639393096\\
	43286.5731462926	0.00167268639870689\\
	43486.9739478958	0.00160378468665682\\
	43687.374749499	0.0015386354896164\\
	43887.7755511022	0.00147727282097052\\
	44088.1763527054	0.00141965592772501\\
	44288.5771543086	0.00136567745550103\\
	44488.9779559118	0.0013151739197949\\
	44689.378757515	0.00126793784733579\\
	44889.7795591182	0.00122373052619523\\
	45090.1803607214	0.00118229472801299\\
	45290.5811623246	0.00114336650421244\\
	45490.9819639279	0.00110668555418243\\
	45691.3827655311	0.00107200375644557\\
	45891.7835671343	0.00103909149828538\\
	46092.1843687375	0.00100774191554472\\
	46292.5851703407	0.000977773099766359\\
	46492.9859719439	0.00094902859931073\\
	46693.3867735471	0.000921376538639743\\
	46893.7875751503	0.000894707635868923\\
	47094.1883767535	0.000868932538668836\\
	47294.5891783567	0.000843978749696255\\
	47494.9899799599	0.000819787456503174\\
	47695.3907815631	0.00079631048773743\\
	47895.7915831663	0.000773507517849754\\
	48096.1923847695	0.000751343673830709\\
	48296.5931863727	0.000729787572944481\\
	48496.993987976	0.000708809840685876\\
	48697.3947895792	0.000688382094310862\\
	48897.7955911824	0.000668476318697661\\
	49098.1963927856	0.000649064606849351\\
	49298.5971943888	0.000630119172515337\\
	49498.997995992	0.000611612590904245\\
	49699.3987975952	0.000593518200118589\\
	49899.7995991984	0.000575810581875198\\
	50100.2004008016	0.000558466094845271\\
	50300.6012024048	0.000541463400878026\\
	50501.002004008	0.000524783971140058\\
	50701.4028056112	0.000508412543759385\\
	50901.8036072144	0.000492337497304209\\
	51102.2044088176	0.000476551140626015\\
	51302.6052104208	0.000461049890519257\\
	51503.006012024	0.000445834341597389\\
	51703.4068136273	0.000430909218205558\\
	51903.8076152305	0.000416283189495325\\
	52104.2084168337	0.00040196855891199\\
	52304.6092184369	0.000387980812401257\\
	52505.0100200401	0.000374338046069342\\
	52705.4108216433	0.00036106028190551\\
	52905.8116232465	0.000348168670395935\\
	53106.2124248497	0.000335684616045418\\
	53306.6132264529	0.000323628829999317\\
	53507.0140280561	0.000312020363801518\\
	53707.4148296593	0.000300875658953908\\
	53907.8156312625	0.000290207634794769\\
	54108.2164328657	0.00028002488014553\\
	54308.6172344689	0.000270330968540522\\
	54509.0180360721	0.000261123970343352\\
	54709.4188376754	0.000252396191168539\\
	54909.8196392786	0.000244134143584191\\
	55110.2204408818	0.000236318785720411\\
	55310.621242485	0.000228925996623733\\
	55511.0220440882	0.000221927295488797\\
	55711.4228456914	0.000215290752524831\\
	55911.8236472946	0.000208982024645023\\
	56112.2244488978	0.000202965471773047\\
	56312.625250501	0.000197205272593873\\
	56513.0260521042	0.000191666500891372\\
	56713.4268537074	0.000186316098952839\\
	56913.8276553106	0.000181123702561413\\
	57114.2284569138	0.000176062300935068\\
	57314.629258517	0.000171108710296257\\
	57515.0300601202	0.00016624387021695\\
	57715.4308617234	0.00016145296501577\\
	57915.8316633267	0.000156725385068876\\
	58116.2324649299	0.000152054552552579\\
	58316.6332665331	0.000147437630780815\\
	58517.0340681363	0.000142875144608692\\
	58717.4348697395	0.000138370532488146\\
	58917.8356713427	0.000133929650296029\\
	59118.2364729459	0.000129560248560106\\
	59318.6372745491	0.00012527143594042\\
	59519.0380761523	0.000121073149118579\\
	59719.4388777555	0.000116975641142961\\
	59919.8396793587	0.000112988997714146\\
	60120.2404809619	0.000109122696095497\\
	60320.6412825651	0.00010538520937782\\
	60521.0420841683	0.000101783674238281\\
	60721.4428857715	9.83236260006022e-05\\
	60921.8436873747	9.5008803784982e-05\\
	61122.244488978	9.18410353143633e-05\\
	61322.6452905812	8.88201942262558e-05\\
	61523.0460921844	8.59442409443544e-05\\
	61723.4468937876	8.32093360277509e-05\\
	61923.8476953908	8.06100154522952e-05\\
	62124.248496994	7.81394222211789e-05\\
	62324.6492985972	7.57895727273742e-05\\
	62525.0501002004	7.35516540649308e-05\\
	62725.4509018036	7.14163294755298e-05\\
	62925.8517034068	6.93740358523744e-05\\
	63126.25250501	6.74152640167463e-05\\
	63326.6533066132	6.55308056198897e-05\\
	63527.0541082164	6.37119665758145e-05\\
	63727.4549098196	6.19507370179055e-05\\
	63927.8557114228	6.0239916113883e-05\\
	64128.2565130261	5.85731949250953e-05\\
	64328.6573146293	5.69451973123437e-05\\
	64529.0581162325	5.535148743205e-05\\
	64729.4589178357	5.37885460345022e-05\\
	64929.8597194389	5.22537214167291e-05\\
	65130.2605210421	5.07451618164813e-05\\
	65330.6613226453	4.92617327515871e-05\\
	65531.0621242485	4.78029265720646e-05\\
	65731.4629258517	4.63687667334357e-05\\
	65931.8637274549	4.49597103452254e-05\\
	66132.2645290581	4.35765528041802e-05\\
	66332.6653306613	4.22203351244683e-05\\
	66533.0661322645	4.08922582805244e-05\\
	66733.4669338677	3.95936044209513e-05\\
	66933.8677354709	3.83256658219608e-05\\
	67134.2685370742	3.70896832695096e-05\\
	67334.6693386774	3.58867921580982e-05\\
	67535.0701402806	3.47179797067423e-05\\
	67735.4709418838	3.35840512376185e-05\\
	67935.871743487	3.24856052622434e-05\\
	68136.2725450902	3.14230181768642e-05\\
	68336.6733466934	3.03964356462897e-05\\
	68537.0741482966	2.94057737537088e-05\\
	68737.4749498998	2.84507265815678e-05\\
	68937.875751503	2.75307794214038e-05\\
	69138.2765531062	2.66452277375145e-05\\
	69338.6773547094	2.57931984287115e-05\\
	69539.0781563126	2.49736759600156e-05\\
	69739.4789579158	2.41855295287911e-05\\
	69939.879759519	2.34275404768273e-05\\
	70140.2805611222	2.26984298797442e-05\\
	70340.6813627254	2.19968834108555e-05\\
	70541.0821643287	2.13215758907918e-05\\
	70741.4829659319	2.06711925268085e-05\\
	70941.8837675351	2.0044446822155e-05\\
	71142.2845691383	1.94400956559657e-05\\
	71342.6853707415	1.88569499023171e-05\\
	71543.0861723447	1.82938832072256e-05\\
	71743.4869739479	1.77498371776488e-05\\
	71943.8877755511	1.7223823686339e-05\\
	72144.2885771543	1.67149252342373e-05\\
	72344.6893787575	1.6222292564305e-05\\
	72545.0901803607	1.57451419537843e-05\\
	72745.4909819639	1.52827510378136e-05\\
	72945.8917835671	1.48344539169137e-05\\
	73146.2925851703	1.43996362826601e-05\\
	73346.6933867735	1.39777298802316e-05\\
	73547.0941883768	1.35682081255898e-05\\
	73747.49498998	1.31705817677235e-05\\
	73947.8957915832	1.27843949876199e-05\\
	74148.2965931864	1.24092222964852e-05\\
	74348.6973947896	1.20446654125231e-05\\
	74549.0981963928	1.16903514127934e-05\\
	74749.498997996	1.13459310057087e-05\\
	74949.8997995992	1.10110771073962e-05\\
	75150.3006012024	1.06854838626469e-05\\
	75350.7014028056	1.03688653312819e-05\\
	75551.1022044088	1.00609548910675e-05\\
	75751.503006012	9.76150433823636e-06\\
	75951.9038076152	9.47028286659033e-06\\
	76152.3046092184	9.18707609630496e-06\\
	76352.7054108216	8.91168451227868e-06\\
	76553.1062124249	8.6439223267865e-06\\
	76753.5070140281	8.38361594102922e-06\\
	76953.9078156313	8.13060226487443e-06\\
	77154.3086172345	7.88472709992452e-06\\
	77354.7094188377	7.64584309557355e-06\\
	77555.1102204409	7.41380825553614e-06\\
	77755.5110220441	7.18848426176971e-06\\
	77955.9118236473	6.96973490212552e-06\\
	78156.3126252505	6.75742479394578e-06\\
	78356.7134268537	6.55141793697789e-06\\
	78557.1142284569	6.35157699123061e-06\\
	78757.5150300601	6.15776255666701e-06\\
	78957.9158316633	5.96983271043975e-06\\
	79158.3166332665	5.78764290334857e-06\\
	79358.7174348697	5.61104576786934e-06\\
	79559.1182364729	5.43989160063723e-06\\
	79759.5190380761	5.27402880837718e-06\\
	79959.9198396794	5.11330451462436e-06\\
	80160.3206412826	4.95756538481572e-06\\
	80360.7214428858	4.80665824464944e-06\\
	80561.122244489	4.66043113625634e-06\\
	80761.5230460922	4.51873417571378e-06\\
	80961.9238476954	4.38142037020235e-06\\
	81162.3246492986	4.24834646170564e-06\\
	81362.7254509018	4.119373425257e-06\\
	81563.126252505	3.99436719060266e-06\\
	81763.5270541082	3.87319905694131e-06\\
	81963.9278557114	3.75574596750262e-06\\
	82164.3286573146	3.64189071713612e-06\\
	82364.7294589178	3.53152179750338e-06\\
	82565.130260521	3.42453340909969e-06\\
	82765.5310621243	3.32082519693993e-06\\
	82965.9318637275	3.22030188141888e-06\\
	83166.3326653307	3.12287287331915e-06\\
	83366.7334669339	3.02845162836382e-06\\
	83567.1342685371	2.93695522952946e-06\\
	83767.5350701403	2.84830380299242e-06\\
	83967.9358717435	2.76241994504161e-06\\
	84168.3366733467	2.67922823113506e-06\\
	84368.7374749499	2.59865459048004e-06\\
	84569.1382765531	2.52062597988289e-06\\
	84769.5390781563	2.44506999162031e-06\\
	84969.9398797595	2.37191455369844e-06\\
	85170.3406813627	2.30108776180203e-06\\
	85370.7414829659	2.23251764386942e-06\\
	85571.1422845691	2.16613222962007e-06\\
	85771.5430861723	2.10185957000586e-06\\
	85971.9438877755	2.03962785217741e-06\\
	86172.3446893788	1.97936560823543e-06\\
	86372.745490982	1.92100185731922e-06\\
	86573.1462925852	1.86446646176062e-06\\
	86773.5470941884	1.80969040083071e-06\\
	86973.9478957916	1.75660607633777e-06\\
	87174.3486973948	1.70514764318184e-06\\
	87374.749498998	1.65525121878928e-06\\
	87575.1503006012	1.60685522243861e-06\\
	87775.5511022044	1.55990059036351e-06\\
	87975.9519038076	1.51433095979807e-06\\
	88176.3527054108	1.47009283620645e-06\\
	88376.753507014	1.42713562256997e-06\\
	88577.1543086172	1.38541172382754e-06\\
	88777.5551102204	1.34487653032588e-06\\
	88977.9559118237	1.30548836396641e-06\\
	89178.3567134269	1.2672084049997e-06\\
	89378.7575150301	1.23000051001312e-06\\
	89579.1583166333	1.19383110080985e-06\\
	89779.5591182365	1.15866897233138e-06\\
	89979.9599198397	1.12448508557812e-06\\
	90180.3607214429	1.09125237432823e-06\\
	90380.7615230461	1.05894547957057e-06\\
	90581.1623246493	1.02754057598213e-06\\
	90781.5631262525	9.97015153902968e-07\\
	90981.9639278557	9.67347817986455e-07\\
	91182.3647294589	9.38518116578735e-07\\
	91382.7655310621	9.10506329451903e-07\\
	91583.1663326653	8.83293363752208e-07\\
	91783.5671342685	8.5686061316054e-07\\
	91983.9679358717	8.31189848253254e-07\\
	92184.368737475	8.06263148975288e-07\\
	92384.7695390782	7.82062791272607e-07\\
	92585.1703406814	7.58571239358745e-07\\
	92785.5711422846	7.35771106968988e-07\\
	92985.9719438878	7.1364513566043e-07\\
	93186.372745491	6.92176201656538e-07\\
	93386.7735470942	6.71347293003159e-07\\
	93587.1743486974	6.51141551000777e-07\\
	93787.5751503006	6.315422848536e-07\\
	93987.9759519038	6.12532992614622e-07\\
	94188.376753507	5.94097402523405e-07\\
	94388.7775551102	5.76219461983193e-07\\
	94589.1783567134	5.58883398808899e-07\\
	94789.5791583166	5.42073731848655e-07\\
	94989.9799599198	5.25775297166385e-07\\
	95190.380761523	5.09973266882151e-07\\
	95390.7815631262	4.94653140958366e-07\\
	95591.1823647295	4.79800783373728e-07\\
	95791.5831663327	4.65402416165671e-07\\
	95991.9839679359	4.51444623512176e-07\\
	96192.3847695391	4.37914358969383e-07\\
	96392.7855711423	4.24798915613356e-07\\
	96593.1863727455	4.12085944278562e-07\\
	96793.5871743487	3.99763435964923e-07\\
	96993.9879759519	3.87819712761863e-07\\
	97194.3887775551	3.76243424122881e-07\\
	97394.7895791583	3.65023513031284e-07\\
	97595.1903807615	3.54149225842346e-07\\
	97795.5911823647	3.43610093955035e-07\\
	97995.9919839679	3.33395924744345e-07\\
	98196.3927855711	3.23496796077609e-07\\
	98396.7935871744	3.13903026741235e-07\\
	98597.1943887776	3.04605191032979e-07\\
	98797.5951903808	2.95594103496523e-07\\
	98997.995991984	2.86860812123152e-07\\
	99198.3967935872	2.78396600831349e-07\\
	99398.7975951904	2.70192966482064e-07\\
	99599.1983967936	2.6224163557339e-07\\
	99799.5991983968	2.54534550487427e-07\\
	100000	2.47063872595262e-07\\
};
%\addlegendentry{data7}

\addplot [line width=1.2pt, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	4.24095754104561\\
	400.801603206413	5.02164468247006\\
	601.202404809619	5.60412376036377\\
	801.603206412826	5.90013131819974\\
	1002.00400801603	5.86437414216844\\
	1202.40480961924	5.55979905330962\\
	1402.80561122244	5.1061199356214\\
	1603.20641282565	4.60723342422527\\
	1803.60721442886	4.13989772065683\\
	2004.00801603206	3.74646161602341\\
	2204.40881763527	3.43569433167752\\
	2404.80961923848	3.19389213729258\\
	2605.21042084168	2.99937848695779\\
	2805.61122244489	2.83263837815016\\
	3006.0120240481	2.68084244949954\\
	3206.4128256513	2.53831849556678\\
	3406.81362725451	2.40435659837147\\
	3607.21442885772	2.28033971631907\\
	3807.61523046092	2.16762125702483\\
	4008.01603206413	2.06636340183727\\
	4208.41683366733	1.9752227466243\\
	4408.81763527054	1.89177602206652\\
	4609.21843687375	1.81333660979916\\
	4809.61923847695	1.73767204763933\\
	5010.02004008016	1.66335221994788\\
	5210.42084168337	1.58975147901785\\
	5410.82164328657	1.51685281179819\\
	5611.22244488978	1.44499419389675\\
	5811.62324649299	1.37465384651537\\
	6012.02404809619	1.30631749531673\\
	6212.4248496994	1.24041921475601\\
	6412.82565130261	1.1773230420654\\
	6613.22645290581	1.1173185344805\\
	6813.62725450902	1.06061662363581\\
	7014.02805611222	1.00734185329775\\
	7214.42885771543	0.957522042130332\\
	7414.82965931864	0.911080396038001\\
	7615.23046092184	0.867837778347313\\
	7815.63126252505	0.827528999437223\\
	8016.03206412826	0.789832174533678\\
	8216.43286573146	0.754404454059271\\
	8416.83366733467	0.72091529768128\\
	8617.23446893788	0.689070856466512\\
	8817.63527054108	0.658626448401788\\
	9018.03607214429	0.629388913733701\\
	9218.43687374749	0.601212924191584\\
	9418.8376753507	0.573995768897536\\
	9619.23847695391	0.547674129914992\\
	9819.63927855711	0.522223796638188\\
	10020.0400801603	0.497661206100742\\
	10220.4408817635	0.474043888284094\\
	10420.8416833667	0.451466321932458\\
	10621.2424849699	0.430048750916309\\
	10821.6432865731	0.409918137777712\\
	11022.0440881764	0.391183194353923\\
	11222.4448897796	0.373907750174436\\
	11422.8456913828	0.358088120888408\\
	11623.246492986	0.343640392575101\\
	11823.6472945892	0.330401160298016\\
	12024.0480961924	0.318142413989231\\
	12224.4488977956	0.306597658227231\\
	12424.8496993988	0.295493890137336\\
	12625.250501002	0.284583426590841\\
	12825.6513026052	0.273670272559952\\
	13026.0521042084	0.262627832532103\\
	13226.4529058116	0.251406762150748\\
	13426.8537074148	0.240033449835082\\
	13627.254509018	0.228600574375531\\
	13827.6553106212	0.217251660635171\\
	14028.0561122244	0.206161537818837\\
	14228.4569138277	0.195514551931051\\
	14428.8577154309	0.185482369452705\\
	14629.2585170341	0.176203565181183\\
	14829.6593186373	0.167767370642918\\
	15030.0601202405	0.160204121815523\\
	15230.4609218437	0.153484248339668\\
	15430.8617234469	0.147526032965825\\
	15631.2625250501	0.142210456831416\\
	15831.6633266533	0.137399533778109\\
	16032.0641282565	0.132954293972314\\
	16232.4649298597	0.128749320154102\\
	16432.8657314629	0.124682277315472\\
	16633.2665330661	0.120678360812412\\
	16833.6673346693	0.116690478277678\\
	17034.0681362725	0.112696422507851\\
	17234.4689378758	0.108694248150108\\
	17434.869739479	0.104696860511867\\
	17635.2705410822	0.100726560853196\\
	17835.6713426854	0.0968100571907394\\
	18036.0721442886	0.0929742561017858\\
	18236.4729458918	0.0892430143405152\\
	18436.873747495	0.0856349244085721\\
	18637.2745490982	0.0821621567594469\\
	18837.6753507014	0.0788302844204071\\
	19038.0761523046	0.0756389708854173\\
	19238.4769539078	0.0725833212098053\\
	19438.877755511	0.0696556306751747\\
	19639.2785571142	0.0668472521638896\\
	19839.6793587174	0.064150274586456\\
	20040.0801603206	0.0615587881810488\\
	20240.4809619238	0.0590695852782918\\
	20440.8817635271	0.0566822454692878\\
	20641.2825651303	0.0543986670216988\\
	20841.6833667335	0.0522221595388392\\
	21042.0841683367	0.0501562888682654\\
	21242.4849699399	0.0482036802103904\\
	21442.8857715431	0.0463649785503241\\
	21643.2865731463	0.044638147855568\\
	21843.6873747495	0.0430181980136718\\
	22044.0881763527	0.0414973715558334\\
	22244.4889779559	0.0400657278581135\\
	22444.8897795591	0.0387119972352551\\
	22645.2905811623	0.037424554250122\\
	22845.6913827655	0.0361923396664259\\
	23046.0921843687	0.0350056104476357\\
	23246.4929859719	0.0338564357568925\\
	23446.8937875752	0.0327389098235601\\
	23647.2945891784	0.0316491018205476\\
	23847.6953907816	0.0305847889231276\\
	24048.0961923848	0.0295450472392336\\
	24248.496993988	0.0285297794851402\\
	24448.8977955912	0.0275392553217347\\
	24649.2985971944	0.0265737308552139\\
	24849.6993987976	0.0256331882130278\\
	25050.1002004008	0.0247172167460027\\
	25250.501002004	0.0238250301194757\\
	25450.9018036072	0.0229555923595565\\
	25651.3026052104	0.0221078143179944\\
	25851.7034068136	0.0212807710590827\\
	26052.1042084168	0.0204738983557827\\
	26252.50501002	0.0196871335671265\\
	26452.9058116232	0.0189209794539203\\
	26653.3066132265	0.0181764858057644\\
	26853.7074148297	0.0174551520145226\\
	27054.1082164329	0.0167587674772246\\
	27254.5090180361	0.0160892112719372\\
	27454.9098196393	0.0154482359137317\\
	27655.3106212425	0.0148372637953292\\
	27855.7114228457	0.0142572167364952\\
	28056.1122244489	0.0137083993841919\\
	28256.5130260521	0.0131904475303064\\
	28456.9138276553	0.01270234438371\\
	28657.3146292585	0.0122425021246705\\
	28857.7154308617	0.0118088917951512\\
	29058.1162324649	0.0113992046752734\\
	29258.5170340681	0.0110110226876755\\
	29458.9178356713	0.0106419770336275\\
	29659.3186372745	0.0102898797849491\\
	29859.7194388778	0.00995281511138386\\
	30060.120240481	0.00962918735325892\\
	30260.5210420842	0.00931772718782274\\
	30460.9218436874	0.00901746254389671\\
	30661.3226452906	0.00872766495751562\\
	30861.7234468938	0.00844778134841123\\
	31062.124248497	0.00817736314190955\\
	31262.5250501002	0.00791600195051254\\
	31462.9258517034	0.00766327893360727\\
	31663.3266533066	0.00741873270354042\\
	31863.7274549098	0.00718184603318057\\
	32064.128256513	0.00695205051352744\\
	32264.5290581162	0.0067287453713561\\
	32464.9298597194	0.00651132571407407\\
	32665.3306613226	0.00629921544643635\\
	32865.7314629259	0.00609189938798723\\
	33066.1322645291	0.00588895111128471\\
	33266.5330661323	0.00569005358418933\\
	33466.9338677355	0.00549501115994953\\
	33667.3346693387	0.00530375282842688\\
	33867.7354709419	0.00511632694097713\\
	34068.1362725451	0.00493288893392004\\
	34268.5370741483	0.00475368352249573\\
	34468.9378757515	0.00457902306902585\\
	34669.3386773547	0.00440926406697744\\
	34869.7394789579	0.00424478277073403\\
	35070.1402805611	0.00408595144049553\\
	35270.5410821643	0.00393311595585018\\
	35470.9418837675	0.00378657550930063\\
	35671.3426853707	0.00364656533719227\\
	35871.7434869739	0.00351324237160606\\
	36072.1442885772	0.00338667461917769\\
	36272.5450901804	0.00326683441710117\\
	36472.9458917836	0.00315359595113308\\
	36673.3466933868	0.00304673761860978\\
	36873.74749499	0.00294594863028197\\
	37074.1482965932	0.00285084003512572\\
	37274.5490981964	0.00276095939938178\\
	37474.9498997996	0.00267580840321058\\
	37675.3507014028	0.00259486248571823\\
	37875.751503006	0.00251759084554429\\
	38076.1523046092	0.00244347585351222\\
	38276.5531062124	0.00237203056081521\\
	38476.9539078156	0.00230281343311548\\
	38677.3547094188	0.00223543971451846\\
	38877.755511022	0.00216958886694702\\
	39078.1563126253	0.00210500821253413\\
	39278.5571142285	0.00204151294263697\\
	39478.9579158317	0.00197898297013416\\
	39679.3587174349	0.0019173572334032\\
	39879.7595190381	0.00185662602939973\\
	40080.1603206413	0.00179682211087213\\
	40280.5611222445	0.00173801114085219\\
	40480.9619238477	0.00168028208098462\\
	40681.3627254509	0.00162373803573319\\
	40881.7635270541	0.00156848784425835\\
	41082.1643286573	0.00151463874808699\\
	41282.5651302605	0.00146229024831283\\
	41482.9659318637	0.00141152925246118\\
	41683.3667334669	0.00136242657545725\\
	41883.7675350701	0.00131503461080681\\
	42084.1683366733	0.00126938615316791\\
	42284.5691382766	0.0012254941658965\\
	42484.9699398798	0.00118335238856177\\
	42685.370741483	0.00114293668938664\\
	42885.7715430862	0.00110420688340372\\
	43086.1723446894	0.00106710897959785\\
	43286.5731462926	0.00103157765889097\\
	43486.9739478958	0.000997538919691635\\
	43687.374749499	0.000964912819166959\\
	43887.7755511022	0.000933616101443798\\
	44088.1763527054	0.000903564706871758\\
	44288.5771543086	0.000874676018435951\\
	44488.9779559118	0.000846870817065085\\
	44689.378757515	0.000820074904169471\\
	44889.7795591182	0.000794220276891447\\
	45090.1803607214	0.00076924590173878\\
	45290.5811623246	0.000745098049015374\\
	45490.9819639279	0.000721730250610989\\
	45691.3827655311	0.000699102939384262\\
	45891.7835671343	0.000677182784403861\\
	46092.1843687375	0.000655941841722626\\
	46292.5851703407	0.000635356567172\\
	46492.9859719439	0.000615406796764207\\
	46693.3867735471	0.000596074774044648\\
	46893.7875751503	0.000577344246277101\\
	47094.1883767535	0.000559199711112997\\
	47294.5891783567	0.000541625815927987\\
	47494.9899799599	0.000524606948775534\\
	47695.3907815631	0.000508127023702157\\
	47895.7915831663	0.000492169411489753\\
	48096.1923847695	0.000476717018234715\\
	48296.5931863727	0.000461752452004007\\
	48496.993987976	0.000447258262728785\\
	48697.3947895792	0.000433217219239261\\
	48897.7955911824	0.000419612563581911\\
	49098.1963927856	0.000406428240589793\\
	49298.5971943888	0.000393649062864876\\
	49498.997995992	0.000381260822129684\\
	49699.3987975952	0.000369250345203586\\
	49899.7995991984	0.000357605479807386\\
	50100.2004008016	0.000346315041226407\\
	50300.6012024048	0.000335368715191372\\
	50501.002004008	0.00032475694967753\\
	50701.4028056112	0.000314470847529786\\
	50901.8036072144	0.000304502054283685\\
	51102.2044088176	0.000294842665555976\\
	51302.6052104208	0.000285485141665685\\
	51503.006012024	0.000276422246623506\\
	51703.4068136273	0.000267647006672886\\
	51903.8076152305	0.000259152670198219\\
	52104.2084168337	0.000250932678001094\\
	52304.6092184369	0.000242980623950294\\
	52505.0100200401	0.000235290217200269\\
	52705.4108216433	0.00022785524007835\\
	52905.8116232465	0.00022066948956679\\
	53106.2124248497	0.000213726716405929\\
	53306.6132264529	0.000207020552151066\\
	53507.0140280561	0.000200544443846102\\
	53707.4148296593	0.000194291598487956\\
	53907.8156312625	0.000188254934129116\\
	54108.2164328657	0.000182427053972979\\
	54308.6172344689	0.000176800236282327\\
	54509.0180360721	0.000171366456028048\\
	54709.4188376754	0.000166117434496413\\
	54909.8196392786	0.000161044708213629\\
	55110.2204408818	0.000156139722623498\\
	55310.621242485	0.000151393936031054\\
	55511.0220440882	0.000146798938996027\\
	55711.4228456914	0.000142346578074382\\
	55911.8236472946	0.000138029072237246\\
	56112.2244488978	0.00013383912252406\\
	56312.625250501	0.000129770002120448\\
	56513.0260521042	0.000125815631473258\\
	56713.4268537074	0.000121970631440246\\
	56913.8276553106	0.000118230349386742\\
	57114.2284569138	0.000114590862796846\\
	57314.629258517	0.000111048955172354\\
	57515.0300601202	0.000107602073184948\\
	57715.4308617234	0.000104248264466424\\
	57915.8316633267	0.000100986096780819\\
	58116.2324649299	9.78145664794423e-05\\
	58316.6332665331	9.47329950460717e-05\\
	58517.0340681363	9.17409247248345e-05\\
	58717.4348697395	8.88380145455149e-05\\
	58917.8356713427	8.60239385882159e-05\\
	59118.2364729459	8.32982940326638e-05\\
	59318.6372745491	8.06605170948998e-05\\
	59519.0380761523	7.81098164227976e-05\\
	59719.4388777555	7.56451227620924e-05\\
	59919.8396793587	7.32650541698488e-05\\
	60120.2404809619	7.09679007771731e-05\\
	60320.6412825651	6.87516236990423e-05\\
	60521.0420841683	6.6613873637694e-05\\
	60721.4428857715	6.45520237098911e-05\\
	60921.8436873747	6.25632125319023e-05\\
	61122.244488978	6.06443977151477e-05\\
	61322.6452905812	5.87924122828724e-05\\
	61523.0460921844	5.70040267062473e-05\\
	61723.4468937876	5.52760100290893e-05\\
	61923.8476953908	5.36051864143669e-05\\
	62124.248496994	5.19884872091823e-05\\
	62324.6492985972	5.0422993312448e-05\\
	62525.0501002004	4.8905971345747e-05\\
	62725.4509018036	4.74349000686734e-05\\
	62925.8517034068	4.60074864633896e-05\\
	63126.25250501	4.46216736530223e-05\\
	63326.6533066132	4.32756387501903e-05\\
	63527.0541082164	4.19677853985402e-05\\
	63727.4549098196	4.0696729885412e-05\\
	63927.8557114228	3.94612818733262e-05\\
	64128.2565130261	3.82604224648608e-05\\
	64328.6573146293	3.70932786417057e-05\\
	64529.0581162325	3.59590984444446e-05\\
	64729.4589178357	3.48572258863744e-05\\
	64929.8597194389	3.37870763059348e-05\\
	65130.2605210421	3.27481140126058e-05\\
	65330.6613226453	3.17398307352546e-05\\
	65531.0621242485	3.07617282156242e-05\\
	65731.4629258517	2.98133032679974e-05\\
	65931.8637274549	2.8894035298193e-05\\
	66132.2645290581	2.80033773381812e-05\\
	66332.6653306613	2.71407486037173e-05\\
	66533.0661322645	2.63055312453853e-05\\
	66733.4669338677	2.54970691693147e-05\\
	66933.8677354709	2.47146686828423e-05\\
	67134.2685370742	2.39576015679485e-05\\
	67334.6693386774	2.32251085763431e-05\\
	67535.0701402806	2.2516405600763e-05\\
	67735.4709418838	2.18306903848622e-05\\
	67935.871743487	2.11671495577796e-05\\
	68136.2725450902	2.05249664277551e-05\\
	68336.6733466934	1.99033277960203e-05\\
	68537.0741482966	1.93014317505452e-05\\
	68737.4749498998	1.87184945908122e-05\\
	68937.875751503	1.81537568400855e-05\\
	69138.2765531062	1.76064887824513e-05\\
	69338.6773547094	1.70759941948023e-05\\
	69539.0781563126	1.65616140715847e-05\\
	69739.4789579158	1.60627289110611e-05\\
	69939.879759519	1.55787597501156e-05\\
	70140.2805611222	1.51091684646581e-05\\
	70340.6813627254	1.46534564057657e-05\\
	70541.0821643287	1.42111630451039e-05\\
	70741.4829659319	1.37818635803009e-05\\
	70941.8837675351	1.33651658143587e-05\\
	71142.2845691383	1.29607068599066e-05\\
	71342.6853707415	1.25681489482203e-05\\
	71543.0861723447	1.21871758810429e-05\\
	71743.4869739479	1.18174892281319e-05\\
	71943.8877755511	1.14588045715683e-05\\
	72144.2885771543	1.11108482548376e-05\\
	72344.6893787575	1.07733539548883e-05\\
	72545.0901803607	1.04460603837706e-05\\
	72745.4909819639	1.01287092129108e-05\\
	72945.8917835671	9.82104343558338e-06\\
	73146.2925851703	9.52280642736577e-06\\
	73346.6933867735	9.23374100934874e-06\\
	73547.0941883768	8.95358957950585e-06\\
	73747.49498998	8.6820943773183e-06\\
	73947.8957915832	8.41899800218777e-06\\
	74148.2965931864	8.16404434326236e-06\\
	74348.6973947896	7.91697923724365e-06\\
	74549.0981963928	7.67755176702203e-06\\
	74749.498997996	7.44551533739709e-06\\
	74949.8997995992	7.22062864960145e-06\\
	75150.3006012024	7.00265671678474e-06\\
	75350.7014028056	6.79137136176204e-06\\
	75551.1022044088	6.58655203096436e-06\\
	75751.503006012	6.38798620366055e-06\\
	75951.9038076152	6.19546958117821e-06\\
	76152.3046092184	6.00880621920436e-06\\
	76352.7054108216	5.82780817589247e-06\\
	76553.1062124249	5.65229544175138e-06\\
	76753.5070140281	5.48209556585954e-06\\
	76953.9078156313	5.31704318440839e-06\\
	77154.3086172345	5.15697959308091e-06\\
	77354.7094188377	5.00175202880699e-06\\
	77555.1102204409	4.85121332258953e-06\\
	77755.5110220441	4.70522140327062e-06\\
	77955.9118236473	4.56363883450528e-06\\
	78156.3126252505	4.42633249307811e-06\\
	78356.7134268537	4.29317306714429e-06\\
	78557.1142284569	4.16403494785873e-06\\
	78757.5150300601	4.03879602185846e-06\\
	78957.9158316633	3.9173375204103e-06\\
	79158.3166332665	3.79954398823578e-06\\
	79358.7174348697	3.68530308602813e-06\\
	79559.1182364729	3.57450570789716e-06\\
	79759.5190380761	3.46704597731127e-06\\
	79959.9198396794	3.36282124715944e-06\\
	80160.3206412826	3.26173216765303e-06\\
	80360.7214428858	3.16368255710267e-06\\
	80561.122244489	3.06857951717801e-06\\
	80761.5230460922	2.97633339230198e-06\\
	80961.9238476954	2.88685771227435e-06\\
	81162.3246492986	2.80006916517181e-06\\
	81362.7254509018	2.71588738859456e-06\\
	81563.126252505	2.63423495728911e-06\\
	81763.5270541082	2.55503723605018e-06\\
	81963.9278557114	2.47822222447755e-06\\
	82164.3286573146	2.40372043245211e-06\\
	82364.7294589178	2.33146461190593e-06\\
	82565.130260521	2.26138967833004e-06\\
	82765.5310621243	2.19343253317435e-06\\
	82965.9318637275	2.12753189411269e-06\\
	83166.3326653307	2.06362817898619e-06\\
	83366.7334669339	2.00166327876136e-06\\
	83567.1342685371	1.94158051763215e-06\\
	83767.5350701403	1.88332453600997e-06\\
	83967.9358717435	1.82684119820817e-06\\
	84168.3366733467	1.77207756103617e-06\\
	84368.7374749499	1.71898174393232e-06\\
	84569.1382765531	1.66750297239043e-06\\
	84769.5390781563	1.6175915569701e-06\\
	84969.9398797595	1.56919888928362e-06\\
	85170.3406813627	1.52227748235453e-06\\
	85370.7414829659	1.476780924985e-06\\
	85571.1422845691	1.43266398153844e-06\\
	85771.5430861723	1.38988261278221e-06\\
	85971.9438877755	1.34839401037734e-06\\
	86172.3446893788	1.30815665278149e-06\\
	86372.745490982	1.26913028034517e-06\\
	86573.1462925852	1.23127597484583e-06\\
	86773.5470941884	1.19455616498663e-06\\
	86973.9478957916	1.15893463756941e-06\\
	87174.3486973948	1.12437655027777e-06\\
	87374.749498998	1.09084837154554e-06\\
	87575.1503006012	1.05831790487329e-06\\
	87775.5511022044	1.02675424990504e-06\\
	87975.9519038076	9.96127756176345e-07\\
	88176.3527054108	9.66409989089935e-07\\
	88376.753507014	9.37573632095392e-07\\
	88577.1543086172	9.09592462645597e-07\\
	88777.5551102204	8.82441279371224e-07\\
	88977.9559118237	8.56095832527613e-07\\
	89178.3567134269	8.30532766721499e-07\\
	89378.7575150301	8.05729515754222e-07\\
	89579.1583166333	7.81664272956945e-07\\
	89779.5591182365	7.58315923333969e-07\\
	89979.9599198397	7.3566398177796e-07\\
	90180.3607214429	7.13688555258754e-07\\
	90380.7615230461	6.92370264678127e-07\\
	90581.1623246493	6.71690233865938e-07\\
	90781.5631262525	6.51630051254413e-07\\
	90981.9639278557	6.32171744247758e-07\\
	91182.3647294589	6.13297767137885e-07\\
	91382.7655310621	5.94990954380044e-07\\
	91583.1663326653	5.77234543440318e-07\\
	91783.5671342685	5.60012158209348e-07\\
	91983.9679358717	5.43307806175354e-07\\
	92184.368737475	5.2710589074337e-07\\
	92384.7695390782	5.11391182613147e-07\\
	92585.1703406814	4.96148848351622e-07\\
	92785.5711422846	4.81364451118268e-07\\
	92985.9719438878	4.67023950050068e-07\\
	93186.372745491	4.53113710606112e-07\\
	93386.7735470942	4.39620485021976e-07\\
	93587.1743486974	4.26531431236084e-07\\
	93787.5751503006	4.13834109978111e-07\\
	93987.9759519038	4.0151647624065e-07\\
	94188.376753507	3.89566885476158e-07\\
	94388.7775551102	3.77974061512757e-07\\
	94589.1783567134	3.66727112089362e-07\\
	94789.5791583166	3.55815512598377e-07\\
	94989.9799599198	3.4522909446963e-07\\
	95190.380761523	3.34958037938932e-07\\
	95390.7815631262	3.24992844802872e-07\\
	95591.1823647295	3.15324340038092e-07\\
	95791.5831663327	3.05943654210551e-07\\
	95991.9839679359	2.96842209858167e-07\\
	96192.3847695391	2.88011713974298e-07\\
	96392.7855711423	2.79444128914228e-07\\
	96593.1863727455	2.71131675985407e-07\\
	96793.5871743487	2.63066818379791e-07\\
	96993.9879759519	2.55242248540741e-07\\
	97194.3887775551	2.47650886079406e-07\\
	97394.7895791583	2.40285850039118e-07\\
	97595.1903807615	2.33140466724671e-07\\
	97795.5911823647	2.26208254659409e-07\\
	97995.9919839679	2.19482921261694e-07\\
	98196.3927855711	2.12958354212151e-07\\
	98396.7935871744	2.06628607348477e-07\\
	98597.1943887776	2.00487906460611e-07\\
	98797.5951903808	1.94530638765786e-07\\
	98997.995991984	1.88751349864686e-07\\
	99198.3967935872	1.83144742417758e-07\\
	99398.7975951904	1.7770566097621e-07\\
	99599.1983967936	1.72429100148486e-07\\
	99799.5991983968	1.67310194973447e-07\\
	100000	1.62344221836312e-07\\
};
%\addlegendentry{data8}

\addplot [line width=1.2pt, color=mycolor5]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	7.90589583930743\\
	400.801603206413	6.90538444040239\\
	601.202404809619	6.03396865492111\\
	801.603206412826	5.30262958806862\\
	1002.00400801603	4.69965567023927\\
	1202.40480961924	4.20373733073393\\
	1402.80561122244	3.80634611988082\\
	1603.20641282565	3.4895742431295\\
	1803.60721442886	3.23628423839631\\
	2004.00801603206	3.02996314117563\\
	2204.40881763527	2.85720115261522\\
	2404.80961923848	2.70534828590811\\
	2605.21042084168	2.56658804863579\\
	2805.61122244489	2.43473036430501\\
	3006.0120240481	2.30546366113163\\
	3206.4128256513	2.17610446220428\\
	3406.81362725451	2.04674108699792\\
	3607.21442885772	1.91761315802366\\
	3807.61523046092	1.78863981259543\\
	4008.01603206413	1.65971158967041\\
	4208.41683366733	1.5305941080957\\
	4408.81763527054	1.40337915086477\\
	4609.21843687375	1.27964842749462\\
	4809.61923847695	1.16059312674389\\
	5010.02004008016	1.04705759171689\\
	5210.42084168337	0.939474470361823\\
	5410.82164328657	0.839797742016853\\
	5611.22244488978	0.748673801404346\\
	5811.62324649299	0.666639505879886\\
	6012.02404809619	0.594108045919241\\
	6212.4248496994	0.531805655513546\\
	6412.82565130261	0.478329670810933\\
	6613.22645290581	0.432721122137771\\
	6813.62725450902	0.394119736671425\\
	7014.02805611222	0.361617868421934\\
	7214.42885771543	0.333901021968345\\
	7414.82965931864	0.310116515113954\\
	7615.23046092184	0.289701905683305\\
	7815.63126252505	0.271704428062633\\
	8016.03206412826	0.25517571854917\\
	8216.43286573146	0.23928298281519\\
	8416.83366733467	0.224324480926434\\
	8617.23446893788	0.210110938758684\\
	8817.63527054108	0.196581453885539\\
	9018.03607214429	0.18374926484213\\
	9218.43687374749	0.171635075122473\\
	9418.8376753507	0.160192008727235\\
	9619.23847695391	0.149473023292341\\
	9819.63927855711	0.13948595212862\\
	10020.0400801603	0.130213038053064\\
	10220.4408817635	0.121705236562815\\
	10420.8416833667	0.113843214611375\\
	10621.2424849699	0.106480538672892\\
	10821.6432865731	0.0996184453261451\\
	11022.0440881764	0.0932880714940151\\
	11222.4448897796	0.0875153121994336\\
	11422.8456913828	0.0821408414101275\\
	11623.246492986	0.0771655634293166\\
	11823.6472945892	0.0725188080397829\\
	12024.0480961924	0.068135490429985\\
	12224.4488977956	0.0639731560558133\\
	12424.8496993988	0.0600471620941967\\
	12625.250501002	0.0563158346499602\\
	12825.6513026052	0.0527787443456614\\
	13026.0521042084	0.0494371235906199\\
	13226.4529058116	0.0462749423114544\\
	13426.8537074148	0.0432945490926115\\
	13627.254509018	0.0404913905203037\\
	13827.6553106212	0.0378523799590409\\
	14028.0561122244	0.0353690986301812\\
	14228.4569138277	0.0330504373520355\\
	14428.8577154309	0.0308609570490329\\
	14629.2585170341	0.0287737022226716\\
	14829.6593186373	0.0267984548708759\\
	15030.0601202405	0.0249455472837363\\
	15230.4609218437	0.0232179555689001\\
	15430.8617234469	0.0216059267441604\\
	15631.2625250501	0.0201220838823223\\
	15831.6633266533	0.0187563688962072\\
	16032.0641282565	0.0174951435222234\\
	16232.4649298597	0.0163235918634868\\
	16432.8657314629	0.0152514015683196\\
	16633.2665330661	0.0142644176264768\\
	16833.6673346693	0.0133609389641847\\
	17034.0681362725	0.0125387790653401\\
	17234.4689378758	0.0117919320550968\\
	17434.869739479	0.0111088832088876\\
	17635.2705410822	0.0104890070640856\\
	17835.6713426854	0.0099202945594592\\
	18036.0721442886	0.00939219433083882\\
	18236.4729458918	0.0088990195998213\\
	18436.873747495	0.00843427241328133\\
	18637.2745490982	0.00798307996706123\\
	18837.6753507014	0.00754934984546227\\
	19038.0761523046	0.00713765810223083\\
	19238.4769539078	0.00675191463768027\\
	19438.877755511	0.00638223920080118\\
	19639.2785571142	0.00603194087047274\\
	19839.6793587174	0.00569736730497943\\
	20040.0801603206	0.0053763150919124\\
	20240.4809619238	0.005068530941493\\
	20440.8817635271	0.00477581141791777\\
	20641.2825651303	0.00449357221534394\\
	20841.6833667335	0.00422498609952558\\
	21042.0841683367	0.00397202401167999\\
	21242.4849699399	0.00373479513679471\\
	21442.8857715431	0.00351226196707\\
	21643.2865731463	0.0033062350697148\\
	21843.6873747495	0.00311410873105661\\
	22044.0881763527	0.00293399688520951\\
	22244.4889779559	0.00276484385437771\\
	22444.8897795591	0.00260618611624278\\
	22645.2905811623	0.00245512443497353\\
	22845.6913827655	0.00231266709508965\\
	23046.0921843687	0.00217937805497975\\
	23246.4929859719	0.00205540470332838\\
	23446.8937875752	0.00193855954953948\\
	23647.2945891784	0.0018289094420582\\
	23847.6953907816	0.00172566292126495\\
	24048.0961923848	0.00162839372048829\\
	24248.496993988	0.00153701366029184\\
	24448.8977955912	0.00145077329466586\\
	24649.2985971944	0.00136777966291321\\
	24849.6993987976	0.00128908522932208\\
	25050.1002004008	0.00121515808947699\\
	25250.501002004	0.00114595191331862\\
	25450.9018036072	0.00108084900369466\\
	25651.3026052104	0.00102045882163847\\
	25851.7034068136	0.000963928484949858\\
	26052.1042084168	0.000910656249200248\\
	26252.50501002	0.000860244136553681\\
	26452.9058116232	0.000812812725867744\\
	26653.3066132265	0.000767507873471286\\
	26853.7074148297	0.000724679133880339\\
	27054.1082164329	0.000684521804197994\\
	27254.5090180361	0.000647106654102365\\
	27454.9098196393	0.000611818608103788\\
	27655.3106212425	0.000578841594361562\\
	27855.7114228457	0.000547757513558044\\
	28056.1122244489	0.000518387428003993\\
	28256.5130260521	0.000490693076067109\\
	28456.9138276553	0.000464471920611353\\
	28657.3146292585	0.000439067478334628\\
	28857.7154308617	0.000414883325700268\\
	29058.1162324649	0.000392029796755036\\
	29258.5170340681	0.000370464541945234\\
	29458.9178356713	0.00035006330624382\\
	29659.3186372745	0.000331079310383747\\
	29859.7194388778	0.000313180197729421\\
	30060.120240481	0.000296169594482885\\
	30260.5210420842	0.000279930827432476\\
	30460.9218436874	0.000264567747472622\\
	30661.3226452906	0.000249888688712459\\
	30861.7234468938	0.000235994736773691\\
	31062.124248497	0.000222926204754594\\
	31262.5250501002	0.000210679903283351\\
	31462.9258517034	0.000199107950727339\\
	31663.3266533066	0.000188240851621192\\
	31863.7274549098	0.000177984365658127\\
	32064.128256513	0.000168327555748779\\
	32264.5290581162	0.000159273915008572\\
	32464.9298597194	0.000150714214827878\\
	32665.3306613226	0.000142422795745777\\
	32865.7314629259	0.000134555007033847\\
	33066.1322645291	0.000127140648405043\\
	33266.5330661323	0.000120163840567395\\
	33466.9338677355	0.000113576107933661\\
	33667.3346693387	0.000107451231162967\\
	33867.7354709419	0.000101680266079627\\
	34068.1362725451	9.61981876144184e-05\\
	34268.5370741483	9.09676783677133e-05\\
	34468.9378757515	8.60258600091781e-05\\
	34669.3386773547	8.13251672694538e-05\\
	34869.7394789579	7.68801323218849e-05\\
	35070.1402805611	7.26934374703386e-05\\
	35270.5410821643	6.87582234146811e-05\\
	35470.9418837675	6.50392422776844e-05\\
	35671.3426853707	6.15533812188273e-05\\
	35871.7434869739	5.82619983537116e-05\\
	36072.1442885772	5.51617051280958e-05\\
	36272.5450901804	5.2249679168312e-05\\
	36472.9458917836	4.94932868513634e-05\\
	36673.3466933868	4.68187001576271e-05\\
	36873.74749499	4.42806496506672e-05\\
	37074.1482965932	4.18843263003037e-05\\
	37274.5490981964	3.96230880455926e-05\\
	37474.9498997996	3.74845240397921e-05\\
	37675.3507014028	3.54950401648438e-05\\
	37875.751503006	3.36156041745587e-05\\
	38076.1523046092	3.18249482094334e-05\\
	38276.5531062124	3.01130414117093e-05\\
	38476.9539078156	2.84927380103246e-05\\
	38677.3547094188	2.6952169308813e-05\\
	38877.755511022	2.54941980667589e-05\\
	39078.1563126253	2.41180541988023e-05\\
	39278.5571142285	2.28201117892374e-05\\
	39478.9579158317	2.15916820725104e-05\\
	39679.3587174349	2.04385665696335e-05\\
	39879.7595190381	1.93477898483076e-05\\
	40080.1603206413	1.83201877055176e-05\\
	40280.5611222445	1.73544094222512e-05\\
	40480.9619238477	1.64394765318841e-05\\
	40681.3627254509	1.55511499389869e-05\\
	40881.7635270541	1.470881044247e-05\\
	41082.1643286573	1.39132493944693e-05\\
	41282.5651302605	1.31622624221007e-05\\
	41482.9659318637	1.24520263364144e-05\\
	41683.3667334669	1.17905795260614e-05\\
	41883.7675350701	1.11652989585379e-05\\
	42084.1683366733	1.05693228785621e-05\\
	42284.5691382766	1.00000722076229e-05\\
	42484.9699398798	9.46161304203596e-06\\
	42685.370741483	8.951806878814e-06\\
	42885.7715430862	8.4696823016838e-06\\
	43086.1723446894	8.0141374999373e-06\\
	43286.5731462926	7.5837259463756e-06\\
	43486.9739478958	7.17656024474619e-06\\
	43687.374749499	6.79485063562834e-06\\
	43887.7755511022	6.43381529564375e-06\\
	44088.1763527054	6.09390209969398e-06\\
	44288.5771543086	5.77422292550067e-06\\
	44488.9779559118	5.47139639365606e-06\\
	44689.378757515	5.17749240606915e-06\\
	44889.7795591182	4.89910974730862e-06\\
	45090.1803607214	4.63614152372726e-06\\
	45290.5811623246	4.38777005844785e-06\\
	45490.9819639279	4.15279025847204e-06\\
	45691.3827655311	3.93377843894063e-06\\
	45891.7835671343	3.7265087539335e-06\\
	46092.1843687375	3.52873679493113e-06\\
	46292.5851703407	3.33987455509806e-06\\
	46492.9859719439	3.16115308977275e-06\\
	46693.3867735471	2.99218883014941e-06\\
	46893.7875751503	2.83231933954386e-06\\
	47094.1883767535	2.68104092090293e-06\\
	47294.5891783567	2.53786223818712e-06\\
	47494.9899799599	2.4023415637363e-06\\
	47695.3907815631	2.27531265540765e-06\\
	47895.7915831663	2.15503924995767e-06\\
	48096.1923847695	2.04175735421547e-06\\
	48296.5931863727	1.93507444558553e-06\\
	48496.993987976	1.83396335399324e-06\\
	48697.3947895792	1.73584545904942e-06\\
	48897.7955911824	1.64295699345253e-06\\
	49098.1963927856	1.55516498554332e-06\\
	49298.5971943888	1.47218900496733e-06\\
	49498.997995992	1.39365319573654e-06\\
	49699.3987975952	1.32034712919596e-06\\
	49899.7995991984	1.25090100476256e-06\\
	50100.2004008016	1.1845909561649e-06\\
	50300.6012024048	1.12131008199958e-06\\
	50501.002004008	1.06141488780666e-06\\
	50701.4028056112	1.00491186620809e-06\\
	50901.8036072144	9.51433324561535e-07\\
	51102.2044088176	9.00753312845218e-07\\
	51302.6052104208	8.5272293862634e-07\\
	51503.006012024	8.07266382453679e-07\\
	51703.4068136273	7.64675682575912e-07\\
	51903.8076152305	7.24339901266183e-07\\
	52104.2084168337	6.86350785577687e-07\\
	52304.6092184369	6.50543321929347e-07\\
	52505.0100200401	6.16588516576573e-07\\
	52705.4108216433	5.83704979748815e-07\\
	52905.8116232465	5.52584841348496e-07\\
	53106.2124248497	5.23178906044675e-07\\
	53306.6132264529	4.95385899143413e-07\\
	53507.0140280561	4.69090393203037e-07\\
	53707.4148296593	4.44493137022254e-07\\
	53907.8156312625	4.21191224514609e-07\\
	54108.2164328657	3.98935583526367e-07\\
	54308.6172344689	3.77716743896453e-07\\
	54509.0180360721	3.5763802951241e-07\\
	54709.4188376754	3.38726099492051e-07\\
	54909.8196392786	3.20823888270456e-07\\
	55110.2204408818	3.03837526717689e-07\\
	55310.621242485	2.87727043805638e-07\\
	55511.0220440882	2.72486377199915e-07\\
	55711.4228456914	2.58202755920128e-07\\
	55911.8236472946	2.44674601277881e-07\\
	56112.2244488978	2.3193117508579e-07\\
	56312.625250501	2.19908892824434e-07\\
	56513.0260521042	2.08500062038498e-07\\
	56713.4268537074	1.97478457109153e-07\\
	56913.8276553106	1.87047460182952e-07\\
	57114.2284569138	1.77193891951488e-07\\
	57314.629258517	1.67881190520719e-07\\
	57515.0300601202	1.59074012965689e-07\\
	57715.4308617234	1.50820058479645e-07\\
	57915.8316633267	1.43002321638104e-07\\
	58116.2324649299	1.35536211674321e-07\\
	58316.6332665331	1.28426763244095e-07\\
	58517.0340681363	1.21703812425028e-07\\
	58717.4348697395	1.15381530555762e-07\\
	58917.8356713427	1.09399176559535e-07\\
	59118.2364729459	1.03718983944054e-07\\
	59318.6372745491	9.83322607626921e-08\\
	59519.0380761523	9.32422270654512e-08\\
	59719.4388777555	8.84726117783072e-08\\
	59919.8396793587	8.39594608848129e-08\\
	60120.2404809619	7.97126264276931e-08\\
	60320.6412825651	7.57084252649198e-08\\
	60521.0420841683	7.19112070681459e-08\\
	60721.4428857715	6.82557158531395e-08\\
	60921.8436873747	6.48018744265653e-08\\
	61122.244488978	6.15474713877942e-08\\
	61322.6452905812	5.84787928185321e-08\\
	61523.0460921844	5.55840751446671e-08\\
	61723.4468937876	5.28725443364143e-08\\
	61923.8476953908	5.03117878743347e-08\\
	62124.248496994	4.78740640987639e-08\\
	62324.6492985972	4.55631899370087e-08\\
	62525.0501002004	4.33874638424919e-08\\
	62725.4509018036	4.13526866909624e-08\\
	62925.8517034068	3.94361452706979e-08\\
	63126.25250501	3.76233690934922e-08\\
	63326.6533066132	3.59133812721657e-08\\
	63527.0541082164	3.43079649681088e-08\\
	63727.4549098196	3.28111706671256e-08\\
	63927.8557114228	3.14050125643515e-08\\
	64128.2565130261	3.00925896008257e-08\\
	64328.6573146293	2.88651411215865e-08\\
	64529.0581162325	2.77109871451003e-08\\
	64729.4589178357	2.66124421020887e-08\\
	64929.8597194389	2.55856034955296e-08\\
	65130.2605210421	2.4630398285662e-08\\
	65330.6613226453	2.37411632326193e-08\\
	65531.0621242485	2.29133529356791e-08\\
	65731.4629258517	2.21470938914263e-08\\
	65931.8637274549	2.14341050467081e-08\\
	66132.2645290581	2.07659295849148e-08\\
	66332.6653306613	2.01434711438387e-08\\
	66533.0661322645	1.95680061274319e-08\\
	66733.4669338677	1.90405404637512e-08\\
	66933.8677354709	1.8552974062565e-08\\
	67134.2685370742	1.81003333694091e-08\\
	67334.6693386774	1.76819738295288e-08\\
	67535.0701402806	1.72971764983755e-08\\
	67735.4709418838	1.69444610520268e-08\\
	67935.871743487	1.66201663081197e-08\\
	68136.2725450902	1.63244510780756e-08\\
	68336.6733466934	1.60539512690556e-08\\
	68537.0741482966	1.58049616118057e-08\\
	68737.4749498998	1.55732621190633e-08\\
	68937.875751503	1.5361442714107e-08\\
	69138.2765531062	1.51691855839143e-08\\
	69338.6773547094	1.49941586740592e-08\\
	69539.0781563126	1.48345488523638e-08\\
	69739.4789579158	1.46893945214481e-08\\
	69939.879759519	1.45569538612988e-08\\
	70140.2805611222	1.44352005824944e-08\\
	70340.6813627254	1.43239270082415e-08\\
	70541.0821643287	1.42229516563781e-08\\
	70741.4829659319	1.41321582125089e-08\\
	70941.8837675351	1.40494668644283e-08\\
	71142.2845691383	1.3973720947808e-08\\
	71342.6853707415	1.39046162975094e-08\\
	71543.0861723447	1.38416345265074e-08\\
	71743.4869739479	1.37839495543966e-08\\
	71943.8877755511	1.37313897096604e-08\\
	72144.2885771543	1.36841031039313e-08\\
	72344.6893787575	1.36412124664845e-08\\
	72545.0901803607	1.36018750374048e-08\\
	72745.4909819639	1.35653173929643e-08\\
	72945.8917835671	1.35319987217069e-08\\
	73146.2925851703	1.35019749001864e-08\\
	73346.6933867735	1.34747006394801e-08\\
	73547.0941883768	1.3449792859791e-08\\
	73747.49498998	1.34270180518676e-08\\
	73947.8957915832	1.34061916290899e-08\\
	74148.2965931864	1.33870236261779e-08\\
	74348.6973947896	1.33694531372648e-08\\
	74549.0981963928	1.33534577455077e-08\\
	74749.498997996	1.3339045782771e-08\\
	74949.8997995992	1.33258244208879e-08\\
	75150.3006012024	1.33136226613372e-08\\
	75350.7014028056	1.33023993935823e-08\\
	75551.1022044088	1.32920140383442e-08\\
	75751.503006012	1.3282258722228e-08\\
	75951.9038076152	1.32732814017974e-08\\
	76152.3046092184	1.32652202160634e-08\\
	76352.7054108216	1.32578505649996e-08\\
	76553.1062124249	1.32509844551647e-08\\
	76753.5070140281	1.3244483321867e-08\\
	76953.9078156313	1.32384826037762e-08\\
	77154.3086172345	1.32330498156265e-08\\
	77354.7094188377	1.32280527194963e-08\\
	77555.1102204409	1.32234192818424e-08\\
	77755.5110220441	1.32191024389643e-08\\
	77955.9118236473	1.32150983301544e-08\\
	78156.3126252505	1.3211369340483e-08\\
	78356.7134268537	1.32079056624573e-08\\
	78557.1142284569	1.32047121682475e-08\\
	78757.5150300601	1.32018025040827e-08\\
	78957.9158316633	1.31990902972264e-08\\
	79158.3166332665	1.31965507097526e-08\\
	79358.7174348697	1.31941773798447e-08\\
	79559.1182364729	1.31919272252655e-08\\
	79759.5190380761	1.31897498981414e-08\\
	79959.9198396794	1.31877159568257e-08\\
	80160.3206412826	1.31858913667829e-08\\
	80360.7214428858	1.31842006073371e-08\\
	80561.122244489	1.31825926694723e-08\\
	80761.5230460922	1.31810398812031e-08\\
	80961.9238476954	1.31795863210795e-08\\
	81162.3246492986	1.31782608551142e-08\\
	81362.7254509018	1.31770245673271e-08\\
	81563.126252505	1.31758598856425e-08\\
	81763.5270541082	1.31747566089477e-08\\
	81963.9278557114	1.31737198082232e-08\\
	82164.3286573146	1.31727434628177e-08\\
	82364.7294589178	1.3171825941099e-08\\
	82565.130260521	1.31709691796889e-08\\
	82765.5310621243	1.31701800661241e-08\\
	82965.9318637275	1.31694371315252e-08\\
	83166.3326653307	1.31687327166672e-08\\
	83366.7334669339	1.31680688451559e-08\\
	83567.1342685371	1.31674271536181e-08\\
	83767.5350701403	1.31667955836896e-08\\
	83967.9358717435	1.31662000108044e-08\\
	84168.3366733467	1.31656651865819e-08\\
	84368.7374749499	1.31651662661172e-08\\
	84569.1382765531	1.31646864504872e-08\\
	84769.5390781563	1.31642163420329e-08\\
	84969.9398797595	1.31637739897253e-08\\
	85170.3406813627	1.31633689124231e-08\\
	85370.7414829659	1.31629858020484e-08\\
	85571.1422845691	1.31626214659844e-08\\
	85771.5430861723	1.31622751691289e-08\\
	85971.9438877755	1.31619491230073e-08\\
	86172.3446893788	1.31616395262215e-08\\
	86372.745490982	1.31613451017956e-08\\
	86573.1462925852	1.31610701430344e-08\\
	86773.5470941884	1.31608141036997e-08\\
	86973.9478957916	1.31605730381998e-08\\
	87174.3486973948	1.31603442239292e-08\\
	87374.749498998	1.31601274168735e-08\\
	87575.1503006012	1.31599166848203e-08\\
	87775.5511022044	1.31597079667679e-08\\
	87975.9519038076	1.31595118085915e-08\\
	88176.3527054108	1.31593339429732e-08\\
	88376.753507014	1.31591667770421e-08\\
	88577.1543086172	1.31590046049781e-08\\
	88777.5551102204	1.31588462545092e-08\\
	88977.9559118237	1.31586946823148e-08\\
	89178.3567134269	1.31585544274576e-08\\
	89378.7575150301	1.31584238816556e-08\\
	89579.1583166333	1.31583018034763e-08\\
	89779.5591182365	1.31581836962091e-08\\
	89979.9599198397	1.31580736287457e-08\\
	90180.3607214429	1.31579675066291e-08\\
	90380.7615230461	1.31578665961499e-08\\
	90581.1623246493	1.3157771777167e-08\\
	90781.5631262525	1.31576833245079e-08\\
	90981.9639278557	1.3157600846235e-08\\
	91182.3647294589	1.31575227795899e-08\\
	91382.7655310621	1.31574495464052e-08\\
	91583.1663326653	1.3157372668795e-08\\
	91783.5671342685	1.31572989718016e-08\\
	91983.9679358717	1.31572293824599e-08\\
	92184.368737475	1.31571686806919e-08\\
	92384.7695390782	1.31571099226177e-08\\
	92585.1703406814	1.31570554768621e-08\\
	92785.5711422846	1.31569997777564e-08\\
	92985.9719438878	1.31569462469901e-08\\
	93186.372745491	1.31568994159115e-08\\
	93386.7735470942	1.31568540234026e-08\\
	93587.1743486974	1.31568091505576e-08\\
	93787.5751503006	1.31567687774506e-08\\
	93987.9759519038	1.31567307265235e-08\\
	94188.376753507	1.31566963771195e-08\\
	94388.7775551102	1.31566628652068e-08\\
	94589.1783567134	1.31566323686068e-08\\
	94789.5791583166	1.31566026943278e-08\\
	94989.9799599198	1.31565742419996e-08\\
	95190.380761523	1.31565478240625e-08\\
	95390.7815631262	1.31565195475764e-08\\
	95591.1823647295	1.31564916001271e-08\\
	95791.5831663327	1.31564632174384e-08\\
	95991.9839679359	1.31564359935505e-08\\
	96192.3847695391	1.31564143807965e-08\\
	96392.7855711423	1.31563957013766e-08\\
	96593.1863727455	1.31563735780922e-08\\
	96793.5871743487	1.31563551525816e-08\\
	96993.9879759519	1.3156339862001e-08\\
	97194.3887775551	1.31563237954575e-08\\
	97394.7895791583	1.31563093930844e-08\\
	97595.1903807615	1.31562985383361e-08\\
	97795.5911823647	1.31562900643392e-08\\
	97995.9919839679	1.31562781044169e-08\\
	98196.3927855711	1.31562664831255e-08\\
	98396.7935871744	1.31562548578044e-08\\
	98597.1943887776	1.31562461245319e-08\\
	98797.5951903808	1.31562389596721e-08\\
	98997.995991984	1.31562319515445e-08\\
	99198.3967935872	1.31562233100184e-08\\
	99398.7975951904	1.31562172255453e-08\\
	99599.1983967936	1.3156213893085e-08\\
	99799.5991983968	1.31562140001732e-08\\
	100000	1.31562107041575e-08\\
};
%\addlegendentry{data9}

\addplot [line width=1.2pt, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	nan\\
	200.400801603206	3.97514742990917\\
	400.801603206413	3.84534508218936\\
	601.202404809619	3.50088901937585\\
	801.603206412826	3.14451194917487\\
	1002.00400801603	2.81977980795417\\
	1202.40480961924	2.52430654856972\\
	1402.80561122244	2.26969297543086\\
	1603.20641282565	2.05056876649369\\
	1803.60721442886	1.86146358928541\\
	2004.00801603206	1.6963408057315\\
	2204.40881763527	1.55123755831378\\
	2404.80961923848	1.4204096547016\\
	2605.21042084168	1.30355092942148\\
	2805.61122244489	1.19802427548011\\
	3006.0120240481	1.10023583854176\\
	3206.4128256513	1.0072145867996\\
	3406.81362725451	0.922122689881193\\
	3607.21442885772	0.846071858819559\\
	3807.61523046092	0.778043449492796\\
	4008.01603206413	0.71587024077918\\
	4208.41683366733	0.656723955798486\\
	4408.81763527054	0.602380769383108\\
	4609.21843687375	0.553506203597251\\
	4809.61923847695	0.509536838493637\\
	5010.02004008016	0.469174891576586\\
	5210.42084168337	0.430575010699662\\
	5410.82164328657	0.39581742604054\\
	5611.22244488978	0.364261505717632\\
	5811.62324649299	0.335697160738099\\
	6012.02404809619	0.310187794564992\\
	6212.4248496994	0.288819704224894\\
	6412.82565130261	0.269292273095984\\
	6613.22645290581	0.251009133620924\\
	6813.62725450902	0.233824381386738\\
	7014.02805611222	0.217771500886273\\
	7214.42885771543	0.20237941129182\\
	7414.82965931864	0.188096176459944\\
	7615.23046092184	0.175460873701269\\
	7815.63126252505	0.164125440950501\\
	8016.03206412826	0.153469684637681\\
	8216.43286573146	0.142799768158996\\
	8416.83366733467	0.132925675900831\\
	8617.23446893788	0.123720546108289\\
	8817.63527054108	0.115173982678928\\
	9018.03607214429	0.107305682208119\\
	9218.43687374749	0.100049491372178\\
	9418.8376753507	0.093300828164148\\
	9619.23847695391	0.0871090585095979\\
	9819.63927855711	0.0814175895805375\\
	10020.0400801603	0.0761430346928976\\
	10220.4408817635	0.071338735705416\\
	10420.8416833667	0.0668749095873581\\
	10621.2424849699	0.0625892476446029\\
	10821.6432865731	0.0585289067534427\\
	11022.0440881764	0.05478135342235\\
	11222.4448897796	0.0514312839624591\\
	11422.8456913828	0.0483007831703187\\
	11623.246492986	0.0454288842788794\\
	11823.6472945892	0.0427542498193244\\
	12024.0480961924	0.0402209863145\\
	12224.4488977956	0.0377998574397618\\
	12424.8496993988	0.0355243904416494\\
	12625.250501002	0.0333419163943894\\
	12825.6513026052	0.0312668947636355\\
	13026.0521042084	0.029315946813377\\
	13226.4529058116	0.0274747590924561\\
	13426.8537074148	0.0257581056136233\\
	13627.254509018	0.0241710328935264\\
	13827.6553106212	0.0226973634017497\\
	14028.0561122244	0.021326943618925\\
	14228.4569138277	0.0200759555678374\\
	14428.8577154309	0.0188973977817949\\
	14629.2585170341	0.017763542130129\\
	14829.6593186373	0.0166852211770914\\
	15030.0601202405	0.0156723057215355\\
	15230.4609218437	0.014724384384845\\
	15430.8617234469	0.0138349966870033\\
	15631.2625250501	0.0130210126381568\\
	15831.6633266533	0.0122688852893694\\
	16032.0641282565	0.0115613999861797\\
	16232.4649298597	0.0108820023664475\\
	16432.8657314629	0.0102456134669768\\
	16633.2665330661	0.00963526584971639\\
	16833.6673346693	0.00905707108158667\\
	17034.0681362725	0.00851618126569167\\
	17234.4689378758	0.00801050575749645\\
	17434.869739479	0.00753538849029965\\
	17635.2705410822	0.0071041487757909\\
	17835.6713426854	0.00670555808829483\\
	18036.0721442886	0.00632963019682687\\
	18236.4729458918	0.00597310325075912\\
	18436.873747495	0.00563673057433618\\
	18637.2745490982	0.00530637862777913\\
	18837.6753507014	0.00498965580860877\\
	19038.0761523046	0.00469441265569962\\
	19238.4769539078	0.00442736441125149\\
	19438.877755511	0.00417604923345785\\
	19639.2785571142	0.00394360836014663\\
	19839.6793587174	0.00372546984052099\\
	20040.0801603206	0.00351871919623777\\
	20240.4809619238	0.00332273624370533\\
	20440.8817635271	0.0031381749258172\\
	20641.2825651303	0.00295759889910222\\
	20841.6833667335	0.00278504697685007\\
	21042.0841683367	0.00262283082585455\\
	21242.4849699399	0.00247054169618827\\
	21442.8857715431	0.00232754503000579\\
	21643.2865731463	0.00219779908491347\\
	21843.6873747495	0.00207721585513688\\
	22044.0881763527	0.0019630834801389\\
	22244.4889779559	0.00185419314121636\\
	22444.8897795591	0.00175133137001075\\
	22645.2905811623	0.00165196649855359\\
	22845.6913827655	0.001557637513445\\
	23046.0921843687	0.00146935620094363\\
	23246.4929859719	0.00138766288380896\\
	23446.8937875752	0.00131042655869252\\
	23647.2945891784	0.00123782032979196\\
	23847.6953907816	0.00116940226393511\\
	24048.0961923848	0.00110507511648606\\
	24248.496993988	0.00104506973217694\\
	24448.8977955912	0.000988357450394985\\
	24649.2985971944	0.000932355400233864\\
	24849.6993987976	0.000878805683528189\\
	25050.1002004008	0.000828490834960783\\
	25250.501002004	0.00078136624534842\\
	25450.9018036072	0.000736936614627057\\
	25651.3026052104	0.000696769287656453\\
	25851.7034068136	0.000659389519357172\\
	26052.1042084168	0.000623816297786779\\
	26252.50501002	0.000589478715335037\\
	26452.9058116232	0.000557044536079461\\
	26653.3066132265	0.000525726059477716\\
	26853.7074148297	0.00049596529527574\\
	27054.1082164329	0.000468079321269407\\
	27254.5090180361	0.000442271720943488\\
	27454.9098196393	0.000417909071016347\\
	27655.3106212425	0.000395225376244557\\
	27855.7114228457	0.000373865348824063\\
	28056.1122244489	0.000353735125221402\\
	28256.5130260521	0.000334885193785608\\
	28456.9138276553	0.000317057585207469\\
	28657.3146292585	0.000299398364488234\\
	28857.7154308617	0.000282530821628255\\
	29058.1162324649	0.000266627294334184\\
	29258.5170340681	0.000251634031661594\\
	29458.9178356713	0.000237496838306004\\
	29659.3186372745	0.000224777773467727\\
	29859.7194388778	0.000212892467446651\\
	30060.120240481	0.000201515996324718\\
	30260.5210420842	0.000190478093891657\\
	30460.9218436874	0.000180043073196576\\
	30661.3226452906	0.000170046946532883\\
	30861.7234468938	0.000160592317714757\\
	31062.124248497	0.000151730777488628\\
	31262.5250501002	0.000143470635419101\\
	31462.9258517034	0.000135660306253206\\
	31663.3266533066	0.000128333959376335\\
	31863.7274549098	0.000121416027166155\\
	32064.128256513	0.000114924962037732\\
	32264.5290581162	0.00010888967490869\\
	32464.9298597194	0.000103173221433919\\
	32665.3306613226	9.74812275952009e-05\\
	32865.7314629259	9.20498643467629e-05\\
	33066.1322645291	8.69275243360215e-05\\
	33266.5330661323	8.21000643321322e-05\\
	33466.9338677355	7.75418334413272e-05\\
	33667.3346693387	7.3435380565255e-05\\
	33867.7354709419	6.95853249667963e-05\\
	34068.1362725451	6.58869285386585e-05\\
	34268.5370741483	6.22902342519331e-05\\
	34468.9378757515	5.88900977169957e-05\\
	34669.3386773547	5.56590885659831e-05\\
	34869.7394789579	5.26030395879334e-05\\
	35070.1402805611	4.97253942352003e-05\\
	35270.5410821643	4.70230489700512e-05\\
	35470.9418837675	4.4467772261134e-05\\
	35671.3426853707	4.20835636071817e-05\\
	35871.7434869739	3.98333371012069e-05\\
	36072.1442885772	3.77224304842684e-05\\
	36272.5450901804	3.57546026981327e-05\\
	36472.9458917836	3.38900874472373e-05\\
	36673.3466933868	3.20326648100205e-05\\
	36873.74749499	3.02648338884878e-05\\
	37074.1482965932	2.85949357340144e-05\\
	37274.5490981964	2.7016706006608e-05\\
	37474.9498997996	2.55261789896233e-05\\
	37675.3507014028	2.41874815831974e-05\\
	37875.751503006	2.29284094996568e-05\\
	38076.1523046092	2.17145387871886e-05\\
	38276.5531062124	2.05335013507435e-05\\
	38476.9539078156	1.94166366367242e-05\\
	38677.3547094188	1.83593985798144e-05\\
	38877.755511022	1.73604550757181e-05\\
	39078.1563126253	1.64186043610121e-05\\
	39278.5571142285	1.55309061936884e-05\\
	39478.9579158317	1.46912565595926e-05\\
	39679.3587174349	1.39084584213836e-05\\
	39879.7595190381	1.31687386168927e-05\\
	40080.1603206413	1.24756281352653e-05\\
	40280.5611222445	1.18292665813689e-05\\
	40480.9619238477	1.12164645808092e-05\\
	40681.3627254509	1.06056541491749e-05\\
	40881.7635270541	1.00253603192709e-05\\
	41082.1643286573	9.47660400452033e-06\\
	41282.5651302605	8.95751814015311e-06\\
	41482.9659318637	8.46704026763369e-06\\
	41683.3667334669	8.02567092540735e-06\\
	41883.7675350701	7.6092831193577e-06\\
	42084.1683366733	7.20686715035769e-06\\
	42284.5691382766	6.81573152536632e-06\\
	42484.9699398798	6.44581434527565e-06\\
	42685.370741483	6.09829210185897e-06\\
	42885.7715430862	5.76984278562157e-06\\
	43086.1723446894	5.45887204015432e-06\\
	43286.5731462926	5.16423116268602e-06\\
	43486.9739478958	4.88547056860233e-06\\
	43687.374749499	4.62645906902469e-06\\
	43887.7755511022	4.38155499070928e-06\\
	44088.1763527054	4.15209635606649e-06\\
	44288.5771543086	3.93758798926801e-06\\
	44488.9779559118	3.73415969375977e-06\\
	44689.378757515	3.53148044082376e-06\\
	44889.7795591182	3.339337993639e-06\\
	45090.1803607214	3.15752186395347e-06\\
	45290.5811623246	2.98542548723979e-06\\
	45490.9819639279	2.82275230616095e-06\\
	45691.3827655311	2.67636743126296e-06\\
	45891.7835671343	2.53790233355422e-06\\
	46092.1843687375	2.40378386271735e-06\\
	46292.5851703407	2.27363531812597e-06\\
	46492.9859719439	2.15054236823611e-06\\
	46693.3867735471	2.03536288439949e-06\\
	46893.7875751503	1.92644862102997e-06\\
	47094.1883767535	1.82305948119196e-06\\
	47294.5891783567	1.7248537963604e-06\\
	47494.9899799599	1.63193908719069e-06\\
	47695.3907815631	1.54585730050035e-06\\
	47895.7915831663	1.46437550147285e-06\\
	48096.1923847695	1.3880251489282e-06\\
	48296.5931863727	1.31650241117056e-06\\
	48496.993987976	1.24866272001855e-06\\
	48697.3947895792	1.18115693527493e-06\\
	48897.7955911824	1.11727571718072e-06\\
	49098.1963927856	1.05677386419486e-06\\
	49298.5971943888	9.99473191672698e-07\\
	49498.997995992	9.45296414786785e-07\\
	49699.3987975952	8.96458515981196e-07\\
	49899.7995991984	8.50150855748125e-07\\
	50100.2004008016	8.0523221347585e-07\\
	50300.6012024048	7.61741778885348e-07\\
	50501.002004008	7.20604592437796e-07\\
	50701.4028056112	6.8229141033073e-07\\
	50901.8036072144	6.46032198600488e-07\\
	51102.2044088176	6.11490066928038e-07\\
	51302.6052104208	5.78591173853174e-07\\
	51503.006012024	5.47470486408493e-07\\
	51703.4068136273	5.18708818881164e-07\\
	51903.8076152305	4.91463182618049e-07\\
	52104.2084168337	4.6592048767631e-07\\
	52304.6092184369	4.41937714556914e-07\\
	52505.0100200401	4.19159728291564e-07\\
	52705.4108216433	3.96577617190401e-07\\
	52905.8116232465	3.75217073760564e-07\\
	53106.2124248497	3.54981898050937e-07\\
	53306.6132264529	3.35817643488883e-07\\
	53507.0140280561	3.17720216632825e-07\\
	53707.4148296593	3.01322968837417e-07\\
	53907.8156312625	2.85770699553859e-07\\
	54108.2164328657	2.70665721502685e-07\\
	54308.6172344689	2.56074142429978e-07\\
	54509.0180360721	2.42281706246801e-07\\
	54709.4188376754	2.29468529089776e-07\\
	54909.8196392786	2.17337407013933e-07\\
	55110.2204408818	2.05742128240271e-07\\
	55310.621242485	1.94681198581134e-07\\
	55511.0220440882	1.84229394004835e-07\\
	55711.4228456914	1.74580173849032e-07\\
	55911.8236472946	1.65437799148778e-07\\
	56112.2244488978	1.56859406062007e-07\\
	56312.625250501	1.48787776700318e-07\\
	56513.0260521042	1.41109084411543e-07\\
	56713.4268537074	1.33535505961179e-07\\
	56913.8276553106	1.26370044979857e-07\\
	57114.2284569138	1.19580458301448e-07\\
	57314.629258517	1.13150026362756e-07\\
	57515.0300601202	1.07085448776947e-07\\
	57715.4308617234	1.01562338941753e-07\\
	57915.8316633267	9.63235309422076e-08\\
	58116.2324649299	9.12308853094324e-08\\
	58316.6332665331	8.6323026825887e-08\\
	58517.0340681363	8.16879369474931e-08\\
	58717.4348697395	7.73885514544216e-08\\
	58917.8356713427	7.33168759128946e-08\\
	59118.2364729459	6.94123054818665e-08\\
	59318.6372745491	6.56838793799007e-08\\
	59519.0380761523	6.21647065883093e-08\\
	59719.4388777555	5.89173971551698e-08\\
	59919.8396793587	5.58401350393895e-08\\
	60120.2404809619	5.29497880941519e-08\\
	60320.6412825651	5.02250813423568e-08\\
	60521.0420841683	4.76293933780886e-08\\
	60721.4428857715	4.50809914889678e-08\\
	60921.8436873747	4.26693359355408e-08\\
	61122.244488978	4.03844223747099e-08\\
	61322.6452905812	3.82207556322209e-08\\
	61523.0460921844	3.6182252629288e-08\\
	61723.4468937876	3.43163598005247e-08\\
	61923.8476953908	3.25465021473668e-08\\
	62124.248496994	3.082488453853e-08\\
	62324.6492985972	2.91695292823603e-08\\
	62525.0501002004	2.76078131348856e-08\\
	62725.4509018036	2.61608122631651e-08\\
	62925.8517034068	2.47900523833581e-08\\
	63126.25250501	2.34710162216871e-08\\
	63326.6533066132	2.22107943903663e-08\\
	63527.0541082164	2.1022879399863e-08\\
	63727.4549098196	1.99271244328671e-08\\
	63927.8557114228	1.88886071402169e-08\\
	64128.2565130261	1.79119319001361e-08\\
	64328.6573146293	1.69897056424782e-08\\
	64529.0581162325	1.61101869792812e-08\\
	64729.4589178357	1.52503573732061e-08\\
	64929.8597194389	1.4436536041982e-08\\
	65130.2605210421	1.36657212679404e-08\\
	65330.6613226453	1.29359440762108e-08\\
	65531.0621242485	1.22489415562824e-08\\
	65731.4629258517	1.16172941842354e-08\\
	65931.8637274549	1.1018159725863e-08\\
	66132.2645290581	1.04350420317761e-08\\
	66332.6653306613	9.87558089587367e-09\\
	66533.0661322645	9.34838791680949e-09\\
	66733.4669338677	8.86015693429137e-09\\
	66933.8677354709	8.39754245769646e-09\\
	67134.2685370742	7.95094106537428e-09\\
	67334.6693386774	7.52424380430988e-09\\
	67535.0701402806	7.12259047778736e-09\\
	67735.4709418838	6.75206696777229e-09\\
	67935.871743487	6.40085427420105e-09\\
	68136.2725450902	6.07010153132705e-09\\
	68336.6733466934	5.75736322576982e-09\\
	68537.0741482966	5.45884691322032e-09\\
	68737.4749498998	5.16812485071476e-09\\
	68937.875751503	4.8929164626832e-09\\
	69138.2765531062	4.63237982144762e-09\\
	69338.6773547094	4.38575976027445e-09\\
	69539.0781563126	4.15373440424989e-09\\
	69739.4789579158	3.93951754829204e-09\\
	69939.879759519	3.73632945355726e-09\\
	70140.2805611222	3.53849408168205e-09\\
	70340.6813627254	3.34907000132166e-09\\
	70541.0821643287	3.1707978504116e-09\\
	70741.4829659319	3.00572447170402e-09\\
	70941.8837675351	2.84928065332621e-09\\
	71142.2845691383	2.69775296609109e-09\\
	71342.6853707415	2.55302050610167e-09\\
	71543.0861723447	2.41698600695115e-09\\
	71743.4869739479	2.29145924791443e-09\\
	71943.8877755511	2.17246282609716e-09\\
	72144.2885771543	2.06023037124417e-09\\
	72344.6893787575	1.95399475011109e-09\\
	72545.0901803607	1.85251995502319e-09\\
	72745.4909819639	1.75403002319161e-09\\
	72945.8917835671	1.66078542905214e-09\\
	73146.2925851703	1.57257401128479e-09\\
	73346.6933867735	1.48908691695564e-09\\
	73547.0941883768	1.41057204026569e-09\\
	73747.49498998	1.33781283404967e-09\\
	73947.8957915832	1.26880075652443e-09\\
	74148.2965931864	1.2015836543073e-09\\
	74348.6973947896	1.13734519861398e-09\\
	74549.0981963928	1.07697078839083e-09\\
	74749.498997996	1.02105666971744e-09\\
	74949.8997995992	9.68056594139452e-10\\
	75150.3006012024	9.16556918560905e-10\\
	75350.7014028056	8.6739779269612e-10\\
	75551.1022044088	8.21265674083854e-10\\
	75751.503006012	7.78674152644724e-10\\
	75951.9038076152	7.38294662916135e-10\\
	76152.3046092184	7.00150349821552e-10\\
	76352.7054108216	6.64013088233046e-10\\
	76553.1062124249	6.29477997067081e-10\\
	76753.5070140281	5.96059908154759e-10\\
	76953.9078156313	5.64418982790397e-10\\
	77154.3086172345	5.34510539262139e-10\\
	77354.7094188377	5.0620612803509e-10\\
	77555.1102204409	4.79595112042543e-10\\
	77755.5110220441	4.54852543793118e-10\\
	77955.9118236473	4.31384586945953e-10\\
	78156.3126252505	4.08519952958532e-10\\
	78356.7134268537	3.8670652646497e-10\\
	78557.1142284569	3.66234155548179e-10\\
	78757.5150300601	3.4726638657735e-10\\
	78957.9158316633	3.292845041831e-10\\
	79158.3166332665	3.11755671913323e-10\\
	79358.7174348697	2.95039107331301e-10\\
	79559.1182364729	2.79375846277226e-10\\
	79759.5190380761	2.64905137147662e-10\\
	79959.9198396794	2.51184621413959e-10\\
	80160.3206412826	2.38203053597432e-10\\
	80360.7214428858	2.25897753480448e-10\\
	80561.122244489	2.14132180002094e-10\\
	80761.5230460922	2.02777109848206e-10\\
	80961.9238476954	1.9202612904888e-10\\
	81162.3246492986	1.81873578496104e-10\\
	81362.7254509018	1.72265031369731e-10\\
	81563.126252505	1.63232933227955e-10\\
	81763.5270541082	1.54809476055304e-10\\
	81963.9278557114	1.46820890931024e-10\\
	82164.3286573146	1.39034676393492e-10\\
	82364.7294589178	1.31618517258266e-10\\
	82565.130260521	1.24668672071651e-10\\
	82765.5310621243	1.18225298007857e-10\\
	82965.9318637275	1.12116259113014e-10\\
	83166.3326653307	1.06142936618204e-10\\
	83366.7334669339	1.00453004021504e-10\\
	83567.1342685371	9.51298620116732e-11\\
	83767.5350701403	9.02079817368105e-11\\
	83967.9358717435	8.55414019743233e-11\\
	84168.3366733467	8.11171704033691e-11\\
	84368.7374749499	7.69226991909986e-11\\
	84569.1382765531	7.29109312241535e-11\\
	84769.5390781563	6.90490376478999e-11\\
	84969.9398797595	6.5391467744546e-11\\
	85170.3406813627	6.19409503386041e-11\\
	85370.7414829659	5.86763127034625e-11\\
	85571.1422845691	5.56067146488687e-11\\
	85771.5430861723	5.27372783304442e-11\\
	85971.9438877755	5.00145631919741e-11\\
	86172.3446893788	4.73612795209142e-11\\
	86372.745490982	4.48369604208297e-11\\
	86573.1462925852	4.24756827594287e-11\\
	86773.5470941884	4.02846495757858e-11\\
	86973.9478957916	3.82073835342352e-11\\
	87174.3486973948	3.61696466649577e-11\\
	87374.749498998	3.42317334880774e-11\\
	87575.1503006012	3.2421231715754e-11\\
	87775.5511022044	3.07451967007463e-11\\
	87975.9519038076	2.91556777676755e-11\\
	88176.3527054108	2.76474242004077e-11\\
	88376.753507014	2.62162006090939e-11\\
	88577.1543086172	2.48483610652942e-11\\
	88777.5551102204	2.35331222540431e-11\\
	88977.9559118237	2.22867235070587e-11\\
	89178.3567134269	2.11138215402515e-11\\
	89378.7575150301	2.00039011328698e-11\\
	89579.1583166333	1.89595034440627e-11\\
	89779.5591182365	1.79811683751188e-11\\
	89979.9599198397	1.7053720176918e-11\\
	90180.3607214429	1.6148874370819e-11\\
	90380.7615230461	1.52894579884992e-11\\
	90581.1623246493	1.4486909535322e-11\\
	90781.5631262525	1.37410460582325e-11\\
	90981.9639278557	1.30335835149721e-11\\
	91182.3647294589	1.23379255367797e-11\\
	91382.7655310621	1.16778137814607e-11\\
	91583.1663326653	1.10610812127148e-11\\
	91783.5671342685	1.04903581068451e-11\\
	91983.9679358717	9.94908525353833e-12\\
	92184.368737475	9.43413633245682e-12\\
	92384.7695390782	8.94607692470199e-12\\
	92585.1703406814	8.47900918891231e-12\\
	92785.5711422846	8.03017247380805e-12\\
	92985.9719438878	7.60658888548234e-12\\
	93186.372745491	7.2068113706792e-12\\
	93386.7735470942	6.82872632031684e-12\\
	93587.1743486974	6.47255998703204e-12\\
	93787.5751503006	6.13884268927963e-12\\
	93987.9759519038	5.82315990164072e-12\\
	94188.376753507	5.51385958224092e-12\\
	94388.7775551102	5.2214269898558e-12\\
	94589.1783567134	4.94762510289674e-12\\
	94789.5791583166	4.69386649907864e-12\\
	94989.9799599198	4.45400919566198e-12\\
	95190.380761523	4.21567482348313e-12\\
	95390.7815631262	3.9908141362452e-12\\
	95591.1823647295	3.77976160609933e-12\\
	95791.5831663327	3.58672602875004e-12\\
	95991.9839679359	3.40093457551745e-12\\
	96192.3847695391	3.22631525031781e-12\\
	96392.7855711423	3.05958569537914e-12\\
	96593.1863727455	2.90066515975667e-12\\
	96793.5871743487	2.74681703040824e-12\\
	96993.9879759519	2.60213074557493e-12\\
	97194.3887775551	2.46691274201925e-12\\
	97394.7895791583	2.33732544206543e-12\\
	97595.1903807615	2.21618570475863e-12\\
	97795.5911823647	2.10278878772309e-12\\
	97995.9919839679	1.99448394470318e-12\\
	98196.3927855711	1.88925921675903e-12\\
	98396.7935871744	1.78853387811569e-12\\
	98597.1943887776	1.69639833288638e-12\\
	98797.5951903808	1.60957973834887e-12\\
	98997.995991984	1.52792642062105e-12\\
	99198.3967935872	1.44663794818455e-12\\
	99398.7975951904	1.36942071491296e-12\\
	99599.1983967936	1.29793966917768e-12\\
	99799.5991983968	1.23210090738253e-12\\
	100000	1.16918946160214e-12\\
};
%\addlegendentry{data10}
\end{axis}
\end{tikzpicture}%
